Optimizing the Structure of Acene Clusters

We present a study of the potential energy surface (PES) of anthracene, tetracene and pentacene clusters with up to 30 molecules. We have applied the basin-hopping Monte Carlo (BHMC) algorithm to clusters of acene molecules in order to find their lowest energy states. The acene molecules are described by the polymer-consistent force field - interface force field (PCFF-IFF). We present the structures with the lowest observed energy, and we discuss the relative stability and accessibility of structures corresponding to local energy minima.

==> (inline-0) <==
\begin{tabular}{c|c|c c c}
        & & C & H &\\
        \multirow{2}{*}{van der Waals} &$\epsilon$ & \SI{0.06400}{} & \SI{0.02000}{} &\\
        &$\sigma$ & \SI{4.0100}{} & \SI{2.9950}{} &\\
        \hline
        \hline
        & & C-C & C-H \\
        Charge & $q$ & \SI{0}{} & $\pm$\SI{0.1268}{} \\
        \hline
        \multirow{4}{*}{Bond} &$r_0$ & \SI{1.4170}{} & \SI{1.0982}{}\\
        &$K_2$ & \SI{470.8361}{} & \SI{372.8251}{}\\
        &$K_3$ & \SI{-627.6179}{} & \SI{-803.4526}{}\\
        &$K_4$ & \SI{1327.6345}{} & \SI{894.3173}{}\\
        \hline
        \hline
        & & C-C-C & C-C-H \\
        \multirow{4}{*}{Angle} &$\theta_0$ & \SI{118.9000}{} & \SI{117.9400}{}\\
        &$K_2$ & \SI{61.0226}{} & \SI{35.1558}{}\\
        &$K_3$ & \SI{-34.9931}{} & \SI{-12.4682}{}\\
        &$K_4$ & \SI{0.0000}{} & \SI{0.0000}{}\\
        \hline
        Bond Bond & $K$ & \SI{68.2856}{} & \SI{1.0795}{}\\
        \hline
        \multirow{2}{*}{Bond Angle}&$K_1$ & \SI{28.8708}{} & \SI{20.0033}{} \\
        &$K_2$ & \SI{28.8708}{} & \SI{24.2183}{} \\
        \hline
        \hline
        & & C-C-C-C & C-C-C-H \\
        \multirow{2}{*}{Plane}&$K$ & \SI{7.1794}{} & \SI{4.8912}{}\\
        &$\chi_0$ & \SI{0.0000}{} & \SI{0.0000}{}\\
        \hline
        \multirow{3}{*}{Angle Angle} & $K_1$ & \SI{0.0}{} & \SI{0.0}{} \\
        & $K_2$ & \SI{0.0}{} & \SI{0.0}{} \\
        & $K_3$ & \SI{0.0}{} & \SI{0.0}{} \\
            \end{tabular}
\begin{tabular}{c|c|c c c}
        & & C-C-C-C & C-C-C-H & H-C-C-H \\
        \multirow{6}{*}{Torsion}&$K_2$ & \SI{8.3667}{} & \SI{0.0000}{} & \SI{0.0000}{}\\
        &$\phi_2$ & \SI{0.0}{} & \SI{0.0}{} & \SI{0.0}{}\\
        &$K_3$ & \SI{1.1932}{} & \SI{3.9661}{} & \SI{1.8769}{}\\
        &$\phi_3$ & \SI{0.0}{} & \SI{0.0}{} & \SI{0.0}{}\\
        &$K_4$ & \SI{0.0000}{} & \SI{0.0000}{} & \SI{0.0000}{}\\
        &$\phi_4$ & \SI{0.0}{} & \SI{0.0}{} & \SI{0.0}{}\\
        \hline
        Angle Angle Torsion & $K$ & \SI{0.0000}{} & \SI{-4.8141}{} & \SI{0.3598}{}\\
        \hline
        \multirow{6}{*}{End Bond Torsion}&$K_{1,\text{left}}$ & \SI{-0.1185}{} & \SI{0.0000}{} & \SI{0.0000}{}\\
        &$K_{2,\text{left}}$ & \SI{6.3204}{} & \SI{-6.8958}{} & \SI{-0.6890}{}\\
        &$K_{3,\text{left}}$ & \SI{0.0000}{} & \SI{0.0000}{} & \SI{0.0000}{}\\
        &$K_{1,\text{right}}$ & \SI{-0.1185}{} & \SI{0.0000}{} & \SI{0.0000}{}\\
        &$K_{2,\text{right}}$ & \SI{6.3204}{} & \SI{-0.4669}{} & \SI{-0.6890}{}\\
        &$K_{3,\text{right}}$ & \SI{0.0000}{} & \SI{0.0000}{} & \SI{0.0000}{}\\
        \hline
        \multirow{3}{*}{Middle Bond Torsion}&$K_1$ & \SI{27.5989}{} & \SI{0.0000}{} & \SI{0.0000}{} \\ 
        &$K_2$ & \SI{-2.3120}{} & \SI{-1.1521}{} & \SI{4.8228}{} \\
        &$K_3$ & \SI{0.0000}{} & \SI{0.0000}{} & \SI{0.0000}{} \\
        \hline
        Bond Bond 13 & $K$ & \SI{53.0000}{} & \SI{-6.2741}{} & \SI{-1.7077}{} \\
        \hline
        \multirow{6}{*}{Angle Torsion}&$K_{1,\text{left}}$ & \SI{1.9767}{} & \SI{0.0000}{} & \SI{0.0000}{} \\
        &$K_{2,\text{left}}$ & \SI{1.0239}{} & \SI{2.5014}{} & \SI{2.4501}{} \\
        &$K_{3,\text{left}}$ & \SI{0.0000}{} & \SI{0.0000}{} & \SI{0.0000}{} \\
        &$K_{1,\text{right}}$ & \SI{1.9767}{} & \SI{0.0000}{} & \SI{0.0000}{} \\
        &$K_{2,\text{right}}$ & \SI{1.0239}{} & \SI{2.7147}{} & \SI{2.4501}{} \\
        &$K_{3,\text{right}}$ & \SI{0.0000}{} & \SI{0.0000}{} & \SI{0.0000}{} \\
        \end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
\hline\hline
C14H10\\ 
\hline\hline
C & 3.4141 & 2.13 & 1.1891\\ 
C & 3.5709 & 3.4481 & 0.698\\ 
C & 4.5513 & 1.3173 & 1.4086\\ 
C & 2.1201 & 1.6258 & 1.4602\\ 
C & 4.8647 & 3.9524 & 0.4268\\ 
C & 2.4336 & 4.2608 & 0.4785\\ 
C & 5.8451 & 1.8216 & 1.1374\\ 
C & 0.9835 & 2.4387 & 1.2406\\ 
C & 6.0019 & 3.1397 & 0.6463\\ 
C & 1.1402 & 3.7562 & 0.7497\\ 
C & 6.9824 & 1.0089 & 1.3569\\ 
C & 7.2959 & 3.6439 & 0.3752\\ 
C & 8.2758 & 1.5135 & 1.0857\\ 
C & 8.4325 & 2.8309 & 0.5948\\ 
H & 4.4298 & 0.2967 & 1.7889\\ 
H & 1.9985 & 0.6052 & 1.8405\\ 
H & 4.9862 & 4.973 & 0.0466\\ 
H & 2.5548 & 5.2814 & 0.0982\\ 
H & -0.0186 & 2.0479 & 1.4507\\ 
H & 0.2596 & 4.3859 & 0.5796\\ 
H & 6.8612 & -0.0118 & 1.7372\\ 
H & 7.4175 & 4.6645 & -0.0051\\ 
H & 9.1564 & 0.8838 & 1.2558\\ 
H & 9.4346 & 3.2218 & 0.3847\\ 
\hline\hline
C28H20\\ 
\hline\hline
C & 34.4114 & 8.5454 & -251.4613\\ 
C & 34.849 & 7.9104 & -250.275\\ 
C & 33.038 & 8.8307 & -251.6453\\ 
C & 35.3459 & 8.8837 & -252.4682\\ 
C & 33.913 & 7.5609 & -249.2734\\ 
C & 36.2208 & 7.6142 & -250.0963\\ 
C & 32.101 & 8.4739 & -250.6473\\ 
C & 36.7173 & 8.5869 & -252.2896\\ 
C & 32.5387 & 7.8389 & -249.461\\ 
C & 37.1549 & 7.952 & -251.1034\\ 
C & 30.7251 & 8.7407 & -250.8402\\ 
C & 31.6001 & 7.4711 & -248.4684\\ 
C & 29.7868 & 8.3722 & -249.8479\\ 
C & 30.2244 & 7.7372 & -248.6617\\ 
H & 32.6977 & 9.3111 & -252.5693\\ 
H & 35.0029 & 9.3704 & -253.388\\ 
H & 34.2503 & 7.0581 & -248.3603\\ 
H & 36.5557 & 7.1176 & -249.1788\\ 
H & 37.4403 & 8.8492 & -253.07\\ 
H & 38.2171 & 7.7223 & -250.9642\\ 
H & 30.3889 & 9.2278 & -251.7623\\ 
H & 31.9418 & 6.9747 & -247.5532\\ 
H & 28.7213 & 8.5792 & -249.998\\ 
H & 29.4982 & 7.4521 & -247.8924\\ 
C & 32.0019 & 5.6047 & -252.8104\\ 
C & 33.3388 & 5.6378 & -253.2726\\ 
C & 31.7028 & 5.0317 & -251.552\\ 
C & 30.9664 & 6.1556 & -253.6015\\ 
C & 34.3759 & 5.0978 & -252.4762\\ 
C & 33.6394 & 6.2218 & -254.5256\\ 
C & 32.7409 & 4.4992 & -250.752\\ 
C & 31.2673 & 6.7401 & -254.854\\ 
C & 34.0778 & 4.5322 & -251.2142\\ 
C & 32.6041 & 6.7733 & -255.3161\\ 
C & 32.4445 & 3.9448 & -249.4846\\ 
C & 35.1174 & 4.0105 & -250.4088\\ 
C & 33.4842 & 3.4241 & -248.679\\ 
C & 34.8209 & 3.4569 & -249.1413\\ 
\end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 30.6693 & 5.0174 & -251.1885\\ 
H & 29.9329 & 6.133 & -253.2383\\ 
H & 35.4126 & 5.1345 & -252.8286\\ 
H & 34.6765 & 6.2506 & -254.8782\\ 
H & 30.4648 & 7.1665 & -255.4661\\ 
H & 32.8378 & 7.2253 & -256.2864\\ 
H & 31.4088 & 3.926 & -249.1272\\ 
H & 36.1523 & 4.0423 & -250.7674\\ 
H & 33.2536 & 2.9951 & -247.6976\\ 
H & 35.6266 & 3.0532 & -248.5182\\ 
\hline\hline
C42H30\\ 
\hline\hline
C & 18.2235 & 19.2495 & 13.62\\ 
C & 17.464 & 18.261 & 12.9502\\ 
C & 19.6354 & 19.1582 & 13.6466\\ 
C & 17.5689 & 20.3253 & 14.2654\\ 
C & 18.1155 & 17.1828 & 12.308\\ 
C & 16.0527 & 18.3481 & 12.9265\\ 
C & 20.2872 & 18.0778 & 13.0058\\ 
C & 16.1568 & 20.4113 & 14.2424\\ 
C & 19.5262 & 17.0902 & 12.3365\\ 
C & 15.3984 & 19.4221 & 13.5733\\ 
C & 21.6985 & 17.9807 & 13.0365\\ 
C & 20.1756 & 16.0074 & 11.6995\\ 
C & 22.3477 & 16.8964 & 12.4\\ 
C & 21.5859 & 15.9091 & 11.7319\\ 
H & 20.2241 & 19.9231 & 14.1656\\ 
H & 18.156 & 21.0916 & 14.7841\\ 
H & 17.5266 & 16.4158 & 11.7923\\ 
H & 15.4679 & 17.5792 & 12.4091\\ 
H & 15.6503 & 21.2446 & 14.7422\\ 
H & 14.3046 & 19.4843 & 13.5542\\ 
H & 22.289 & 18.7451 & 13.5541\\ 
H & 19.5827 & 15.2432 & 11.1844\\ 
H & 23.4407 & 16.8216 & 12.4239\\ 
H & 22.0847 & 15.0672 & 11.2389\\ 
C & 14.9637 & 14.653 & 11.4335\\ 
C & 15.2814 & 14.4931 & 12.8032\\ 
C & 15.8366 & 14.1461 & 10.4418\\ 
C & 13.7753 & 15.3233 & 11.0583\\ 
C & 16.4703 & 13.8272 & 13.1806\\ 
C & 14.4124 & 15.003 & 13.7955\\ 
C & 17.0277 & 13.4818 & 10.8195\\ 
C & 12.9068 & 15.8344 & 12.0516\\ 
C & 17.3439 & 13.3227 & 12.1897\\ 
C & 13.2258 & 15.6747 & 13.4206\\ 
C & 17.9055 & 12.9798 & 9.8298\\ 
C & 18.5359 & 12.6631 & 12.5689\\ 
C & 19.0987 & 12.321 & 10.2098\\ 
C & 19.4143 & 12.1631 & 11.5798\\ 
H & 15.5914 & 14.2701 & 9.3809\\ 
H & 13.528 & 15.4474 & 9.9979\\ 
H & 16.7174 & 13.7065 & 14.2414\\ 
H & 14.6632 & 14.8796 & 14.8551\\ 
H & 11.9865 & 16.3532 & 11.7606\\ 
H & 12.5565 & 16.0701 & 14.1928\\ 
H & 17.6615 & 13.1021 & 8.7684\\ 
H & 18.7786 & 12.5441 & 13.6309\\ 
H & 19.7782 & 11.9322 & 9.443\\ 
H & 20.3378 & 11.6546 & 11.8783\\ 
C & 16.6865 & 14.6487 & 17.2286\\ 
C & 17.1293 & 15.7955 & 16.5276\\ 
C & 17.498 & 13.4902 & 17.2725\\ 
C & 15.4309 & 14.6616 & 17.881\\ 
C & 18.3818 & 15.7837 & 15.8714\\ 
\end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 16.3176 & 16.9524 & 16.4788\\ 
C & 18.7504 & 13.4778 & 16.6137\\ 
C & 14.6187 & 15.8191 & 17.8309\\ 
C & 19.1917 & 14.6254 & 15.9132\\ 
C & 15.0619 & 16.9647 & 17.129\\ 
C & 19.5609 & 12.3185 & 16.6506\\ 
C & 20.4409 & 14.6132 & 15.2505\\ 
C & 20.8102 & 12.3065 & 15.9863\\ 
C & 21.2501 & 13.454 & 15.2855\\ 
H & 17.1555 & 12.6016 & 17.8147\\ 
H & 15.0871 & 13.7743 & 18.4246\\ 
H & 18.7227 & 16.671 & 15.3259\\ 
H & 16.6628 & 17.8376 & 15.9327\\ 
H & 13.6465 & 15.8287 & 18.3364\\ 
H & 14.4354 & 17.8626 & 17.0867\\ 
H & 19.2205 & 11.4292 & 17.1931\\ 
H & 20.7781 & 15.5031 & 14.7069\\ 
H & 21.4376 & 11.4085 & 16.0152\\ 
H & 22.2163 & 13.4484 & 14.7688\\ 
\hline\hline
C56H40\\ 
\hline\hline
C & 19.0587 & 22.8899 & 8.2115\\ 
C & 19.1855 & 24.1821 & 7.6491\\ 
C & 19.818 & 21.8158 & 7.694\\ 
C & 18.1735 & 22.6715 & 9.2922\\ 
C & 20.0699 & 24.3977 & 6.5656\\ 
C & 18.4274 & 25.2562 & 8.1724\\ 
C & 20.7036 & 22.0317 & 6.6133\\ 
C & 17.4163 & 23.7448 & 9.8155\\ 
C & 20.8289 & 23.322 & 6.0466\\ 
C & 17.544 & 25.0378 & 9.256\\ 
C & 21.4635 & 20.9564 & 6.099\\ 
C & 21.7136 & 23.5336 & 4.9626\\ 
C & 22.3469 & 21.1668 & 5.0153\\ 
C & 22.4717 & 22.456 & 4.4464\\ 
H & 19.7176 & 20.8146 & 8.1287\\ 
H & 18.0741 & 21.667 & 9.7196\\ 
H & 20.1664 & 25.3977 & 6.1279\\ 
H & 18.5238 & 26.2575 & 7.7377\\ 
H & 16.731 & 23.5704 & 10.6523\\ 
H & 16.9564 & 25.8696 & 9.6603\\ 
H & 21.3607 & 19.958 & 6.5393\\ 
H & 21.8102 & 24.5321 & 4.5215\\ 
H & 22.93 & 20.3281 & 4.6193\\ 
H & 23.1549 & 22.6192 & 3.6055\\ 
C & 22.7574 & 22.3645 & 11.7744\\ 
C & 22.1955 & 23.2065 & 10.7855\\ 
C & 23.8626 & 21.5404 & 11.4565\\ 
C & 22.2066 & 22.3404 & 13.0774\\ 
C & 22.7398 & 23.2252 & 9.4804\\ 
C & 21.0842 & 24.0229 & 11.1\\ 
C & 24.4063 & 21.5583 & 10.1504\\ 
C & 21.0941 & 23.1563 & 13.3911\\ 
C & 23.8442 & 22.4009 & 9.1623\\ 
C & 20.5321 & 23.997 & 12.4018\\ 
C & 25.506 & 20.7285 & 9.8285\\ 
C & 24.3823 & 22.4138 & 7.8545\\ 
C & 26.0444 & 20.7422 & 8.5203\\ 
C & 25.4819 & 21.5846 & 7.5327\\ 
H & 24.2918 & 20.8813 & 12.2196\\ 
H & 22.6373 & 21.6824 & 13.8405\\ 
H & 22.3004 & 23.8731 & 8.7134\\ 
H & 20.6467 & 24.6698 & 10.3311\\ 
H & 20.6669 & 23.1338 & 14.3997\\ 
H & 19.6684 & 24.6275 & 12.6401\\ 
\end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 25.9356 & 20.0701 & 10.5921\\ 
H & 23.9407 & 23.0636 & 7.0905\\ 
H & 26.8947 & 20.0972 & 8.2726\\ 
H & 25.895 & 21.5953 & 6.5181\\ 
C & 17.5752 & 18.6404 & 8.5204\\ 
C & 17.0103 & 19.4839 & 7.5347\\ 
C & 18.6808 & 17.8189 & 8.1993\\ 
C & 17.0386 & 18.6238 & 9.8287\\ 
C & 17.5525 & 19.5056 & 6.228\\ 
C & 15.9092 & 20.3109 & 7.8595\\ 
C & 19.2235 & 17.8414 & 6.8936\\ 
C & 15.9377 & 19.4501 & 10.1535\\ 
C & 18.6589 & 18.6844 & 5.9071\\ 
C & 15.3723 & 20.2934 & 9.1683\\ 
C & 20.336 & 17.0277 & 6.5761\\ 
C & 19.2082 & 18.7122 & 4.6036\\ 
C & 20.8865 & 17.0574 & 5.2737\\ 
C & 20.3218 & 17.8991 & 4.2869\\ 
H & 19.1223 & 17.1703 & 8.9644\\ 
H & 17.4823 & 17.9733 & 10.591\\ 
H & 17.1211 & 20.1654 & 5.4668\\ 
H & 15.4774 & 20.9699 & 7.0978\\ 
H & 15.5258 & 19.4365 & 11.1686\\ 
H & 14.5209 & 20.9361 & 9.4183\\ 
H & 20.7755 & 16.38 & 7.3432\\ 
H & 18.7754 & 19.371 & 3.8423\\ 
H & 21.751 & 16.4289 & 5.0331\\ 
H & 20.7478 & 17.9245 & 3.2778\\ 
C & 20.5833 & 17.7298 & 11.6409\\ 
C & 20.7099 & 19.0191 & 11.0721\\ 
C & 21.341 & 16.6524 & 11.1234\\ 
C & 19.6986 & 17.5209 & 12.7254\\ 
C & 21.5954 & 19.2323 & 9.9909\\ 
C & 19.9511 & 20.096 & 11.5848\\ 
C & 22.2254 & 16.8653 & 10.0393\\ 
C & 18.9416 & 18.6001 & 13.2398\\ 
C & 22.3534 & 18.1565 & 9.4748\\ 
C & 19.0676 & 19.8882 & 12.6688\\ 
C & 22.9821 & 15.7895 & 9.5175\\ 
C & 23.2386 & 18.3722 & 8.3936\\ 
C & 23.8654 & 16.0053 & 8.4333\\ 
C & 23.9945 & 17.2972 & 7.8718\\ 
H & 21.2435 & 15.6533 & 11.5628\\ 
H & 19.601 & 16.5233 & 13.1682\\ 
H & 21.6968 & 20.2327 & 9.5545\\ 
H & 20.055 & 21.0935 & 11.1428\\ 
H & 18.2583 & 18.4389 & 14.0811\\ 
H & 18.4853 & 20.7282 & 13.0634\\ 
H & 22.8846 & 14.789 & 9.9538\\ 
H & 23.339 & 19.3759 & 7.9645\\ 
H & 24.4519 & 15.1721 & 8.0302\\ 
H & 24.6798 & 17.4695 & 7.0346\\ 
\hline\hline
C70H50\\ 
\hline\hline
C & 17.9171 & 22.0205 & 20.4856\\ 
C & 17.0346 & 22.6554 & 19.58\\ 
C & 18.1461 & 22.5841 & 21.7623\\ 
C & 18.5645 & 20.8184 & 20.1167\\ 
C & 16.3806 & 23.8533 & 19.9527\\ 
C & 16.8005 & 22.0865 & 18.306\\ 
C & 17.4927 & 23.7818 & 22.135\\ 
C & 18.3304 & 20.2494 & 18.8432\\ 
C & 16.61 & 24.4172 & 21.2298\\ 
C & 17.4487 & 20.8843 & 17.9372\\ 
C & 17.7157 & 24.3404 & 23.415\\ 
\end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 15.9511 & 25.6111 & 21.6067\\ 
C & 17.0569 & 25.5338 & 23.7919\\ 
C & 16.1749 & 26.1698 & 22.887\\ 
H & 18.825 & 22.0894 & 22.4653\\ 
H & 19.243 & 20.326 & 20.8218\\ 
H & 15.689 & 24.3396 & 19.2555\\ 
H & 16.1095 & 22.5739 & 17.6089\\ 
H & 18.8306 & 19.3163 & 18.5619\\ 
H & 17.2629 & 20.4438 & 16.9515\\ 
H & 18.3954 & 23.8434 & 24.1158\\ 
H & 15.2604 & 26.0973 & 20.9086\\ 
H & 17.229 & 25.962 & 24.7855\\ 
H & 15.6607 & 27.0924 & 23.1778\\ 
C & 18.7905 & 19.2087 & 23.7125\\ 
C & 17.4006 & 19.1042 & 23.468\\ 
C & 19.2729 & 20.1416 & 24.661\\ 
C & 19.6946 & 18.3771 & 23.0099\\ 
C & 16.4941 & 19.9303 & 24.1708\\ 
C & 16.9157 & 18.1701 & 22.5243\\ 
C & 18.3655 & 20.9706 & 25.3624\\ 
C & 19.2088 & 17.4446 & 22.0628\\ 
C & 16.9761 & 20.8643 & 25.1161\\ 
C & 17.8189 & 17.3411 & 21.82\\ 
C & 18.844 & 21.9039 & 26.3124\\ 
C & 16.0672 & 21.6882 & 25.8186\\ 
C & 17.9339 & 22.7308 & 27.0127\\ 
C & 16.5451 & 22.6229 & 26.7657\\ 
H & 20.349 & 20.2214 & 24.8529\\ 
H & 20.7712 & 18.4549 & 23.1994\\ 
H & 15.4171 & 19.8448 & 23.9847\\ 
H & 15.8375 & 18.0894 & 22.3433\\ 
H & 19.9088 & 16.8009 & 21.5183\\ 
H & 17.4369 & 16.619 & 21.0898\\ 
H & 19.9196 & 21.9863 & 26.5061\\ 
H & 14.9915 & 21.5973 & 25.6279\\ 
H & 18.3042 & 23.4539 & 27.7481\\ 
H & 15.8356 & 23.2586 & 27.307\\ 
C & 15.9504 & 16.9141 & 29.0729\\ 
C & 16.661 & 17.8368 & 28.2691\\ 
C & 15.8087 & 15.5711 & 28.6499\\ 
C & 15.3786 & 17.3377 & 30.2959\\ 
C & 17.2287 & 17.4172 & 27.044\\ 
C & 16.7986 & 19.1806 & 28.6875\\ 
C & 16.3754 & 15.1518 & 27.4229\\ 
C & 15.5161 & 18.6826 & 30.7137\\ 
C & 17.0857 & 16.0758 & 26.6203\\ 
C & 16.2259 & 19.6045 & 29.909\\ 
C & 16.2291 & 13.8113 & 26.994\\ 
C & 17.6477 & 15.6599 & 25.3911\\ 
C & 16.7912 & 13.3959 & 25.7638\\ 
C & 17.5003 & 14.3207 & 24.9617\\ 
H & 15.2573 & 14.8564 & 29.2712\\ 
H & 14.8277 & 16.6241 & 30.919\\ 
H & 17.7742 & 18.1334 & 26.4196\\ 
H & 17.3454 & 19.8931 & 28.0601\\ 
H & 15.0727 & 19.0101 & 31.6608\\ 
H & 16.3326 & 20.6473 & 30.2279\\ 
H & 15.6789 & 13.0949 & 27.6146\\ 
H & 18.1928 & 16.3795 & 24.7702\\ 
H & 16.6771 & 12.3577 & 25.4321\\ 
H & 17.935 & 14.0036 & 24.0072\\ 
C & 13.7631 & 20.9178 & 20.596\\ 
C & 12.4556 & 21.083 & 20.081\\ 
C & 14.204 & 21.7151 & 21.6769\\ 
\end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.6303 & 19.9552 & 20.0303\\ 
C & 11.5894 & 22.0472 & 20.649\\ 
C & 12.0174 & 20.2828 & 18.9993\\ 
C & 13.3387 & 22.6781 & 22.2444\\ 
C & 14.1931 & 19.1561 & 18.9489\\ 
C & 12.0308 & 22.8452 & 21.7311\\ 
C & 12.8859 & 19.3196 & 18.4335\\ 
C & 13.7819 & 23.4741 & 23.3254\\ 
C & 11.1671 & 23.8098 & 22.3021\\ 
C & 12.9196 & 24.4386 & 23.8955\\ 
C & 11.6114 & 24.6063 & 23.384\\ 
H & 15.219 & 21.5903 & 22.0714\\ 
H & 15.6446 & 19.8369 & 20.4285\\ 
H & 10.5769 & 22.1764 & 20.2504\\ 
H & 11.0054 & 20.4101 & 18.5989\\ 
H & 14.8712 & 18.4145 & 18.5126\\ 
H & 12.5471 & 18.7014 & 17.5947\\ 
H & 14.7987 & 23.3454 & 23.7139\\ 
H & 10.1541 & 23.9409 & 21.9052\\ 
H & 13.2703 & 25.0548 & 24.7307\\ 
H & 10.9431 & 25.3544 & 23.8247\\ 
C & 13.5816 & 17.3294 & 24.379\\ 
C & 12.9101 & 18.0903 & 23.3932\\ 
C & 13.7022 & 17.8286 & 25.6967\\ 
C & 14.1362 & 16.0721 & 24.0449\\ 
C & 12.3595 & 19.3498 & 23.726\\ 
C & 12.7945 & 17.5924 & 22.0744\\ 
C & 13.1569 & 19.0907 & 26.028\\ 
C & 14.0248 & 15.5764 & 22.7249\\ 
C & 12.4854 & 19.8517 & 25.0424\\ 
C & 13.3538 & 16.3372 & 21.7389\\ 
C & 13.2866 & 19.5947 & 27.3429\\ 
C & 11.9448 & 21.1161 & 25.3734\\ 
C & 12.7504 & 20.8612 & 27.6728\\ 
C & 12.0792 & 21.6226 & 26.6872\\ 
H & 14.2239 & 17.2402 & 26.4596\\ 
H & 14.656 & 15.4857 & 24.8107\\ 
H & 11.8419 & 19.9405 & 22.9618\\ 
H & 12.2761 & 18.1847 & 21.3119\\ 
H & 14.4593 & 14.6036 & 22.4699\\ 
H & 13.2656 & 15.9572 & 20.7152\\ 
H & 13.8078 & 19.0029 & 28.1037\\ 
H & 11.4272 & 21.7049 & 24.6076\\ 
H & 12.8567 & 21.2492 & 28.6918\\ 
H & 11.6627 & 22.6042 & 26.9384\\ 
\hline\hline
C84H60\\ 
\hline\hline
C & 15.1958 & 14.045 & 13.7081\\ 
C & 15.0508 & 13.0167 & 14.6695\\ 
C & 14.0649 & 14.7784 & 13.2806\\ 
C & 16.4721 & 14.3427 & 13.1769\\ 
C & 13.7735 & 12.7233 & 15.2033\\ 
C & 16.1845 & 12.2864 & 15.098\\ 
C & 12.789 & 14.4871 & 13.8158\\ 
C & 17.6055 & 13.6146 & 13.6071\\ 
C & 12.6423 & 13.4595 & 14.7777\\ 
C & 17.4616 & 12.5857 & 14.5673\\ 
C & 11.6604 & 15.2261 & 13.3919\\ 
C & 11.3649 & 13.1726 & 15.3147\\ 
C & 10.3841 & 14.941 & 13.9302\\ 
C & 10.2363 & 13.9136 & 14.8914\\ 
H & 14.1783 & 15.5761 & 12.5376\\ 
H & 16.5805 & 15.141 & 12.4338\\ 
H & 13.6606 & 11.9272 & 15.9479\\ 
H & 16.0735 & 11.489 & 15.8416\\ 
\end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 18.5927 & 13.8503 & 13.1943\\ 
H & 18.3393 & 12.0196 & 14.8989\\ 
H & 11.7786 & 16.022 & 12.6479\\ 
H & 11.2499 & 12.3764 & 16.0589\\ 
H & 9.5129 & 15.5179 & 13.6003\\ 
H & 9.2471 & 13.6908 & 15.3069\\ 
C & 13.402 & 18.3255 & 11.1434\\ 
C & 13.516 & 18.5816 & 12.5301\\ 
C & 14.5503 & 17.9783 & 10.3928\\ 
C & 12.1388 & 18.4152 & 10.5119\\ 
C & 14.7756 & 18.491 & 13.1653\\ 
C & 12.3704 & 18.9262 & 13.283\\ 
C & 15.8111 & 17.8869 & 11.0291\\ 
C & 10.9922 & 18.7597 & 11.2663\\ 
C & 15.9226 & 18.1433 & 12.416\\ 
C & 11.1078 & 19.0149 & 12.6529\\ 
C & 16.9613 & 17.5374 & 10.2827\\ 
C & 17.1804 & 18.0506 & 13.0548\\ 
C & 18.22 & 17.4449 & 10.9225\\ 
C & 18.3299 & 17.7017 & 12.3093\\ 
H & 14.4631 & 17.7793 & 9.3187\\ 
H & 12.0485 & 18.2173 & 9.4378\\ 
H & 14.8627 & 18.6904 & 14.2393\\ 
H & 12.4649 & 19.1249 & 14.3564\\ 
H & 10.0144 & 18.8288 & 10.7764\\ 
H & 10.2237 & 19.2808 & 13.243\\ 
H & 16.8772 & 17.3382 & 9.2083\\ 
H & 17.2597 & 18.2503 & 14.1293\\ 
H & 19.1103 & 17.1746 & 10.3435\\ 
H & 19.302 & 17.63 & 12.8097\\ 
C & 13.7326 & 18.8721 & 17.0338\\ 
C & 13.4611 & 17.5132 & 16.749\\ 
C & 15.0698 & 19.3233 & 17.1205\\ 
C & 12.6659 & 19.7804 & 17.2225\\ 
C & 14.5282 & 16.605 & 16.5577\\ 
C & 12.1229 & 17.0662 & 16.6507\\ 
C & 16.1366 & 18.4156 & 16.9285\\ 
C & 11.3277 & 19.3343 & 17.1242\\ 
C & 15.8657 & 17.0556 & 16.6484\\ 
C & 11.0557 & 17.9761 & 16.8364\\ 
C & 17.4739 & 18.8679 & 17.0099\\ 
C & 16.9336 & 16.1489 & 16.4546\\ 
C & 18.542 & 17.9607 & 16.8184\\ 
C & 18.2714 & 16.6002 & 16.5405\\ 
H & 15.2791 & 20.3781 & 17.3307\\ 
H & 12.8793 & 20.833 & 17.4384\\ 
H & 14.3186 & 15.5532 & 16.3334\\ 
H & 11.9153 & 16.0144 & 16.424\\ 
H & 10.5067 & 20.0455 & 17.2672\\ 
H & 10.0206 & 17.6272 & 16.7544\\ 
H & 17.6782 & 19.9243 & 17.2171\\ 
H & 16.7216 & 15.0969 & 16.2334\\ 
H & 19.5766 & 18.315 & 16.8823\\ 
H & 19.0952 & 15.8946 & 16.3864\\ 
C & 13.5832 & 22.4949 & 14.7953\\ 
C & 13.7869 & 23.1514 & 16.0321\\ 
C & 14.6854 & 21.9577 & 14.0902\\ 
C & 12.2769 & 22.3733 & 14.2664\\ 
C & 15.0921 & 23.2695 & 16.5637\\ 
C & 12.6836 & 23.6824 & 16.7401\\ 
C & 15.9898 & 22.0683 & 14.626\\ 
C & 11.173 & 22.8979 & 14.9784\\ 
C & 16.1934 & 22.7253 & 15.8625\\ 
C & 11.3764 & 23.5518 & 16.2163\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 17.0907 & 21.5206 & 13.9272\\ 
C & 17.4974 & 22.8334 & 16.3995\\ 
C & 18.3942 & 21.6247 & 14.4664\\ 
C & 18.598 & 22.2826 & 15.7022\\ 
H & 14.528 & 21.45 & 13.1315\\ 
H & 12.1231 & 21.8683 & 13.3059\\ 
H & 15.2488 & 23.7754 & 17.523\\ 
H & 12.8425 & 24.1881 & 17.6991\\ 
H & 10.1617 & 22.7989 & 14.5689\\ 
H & 10.524 & 23.9597 & 16.7708\\ 
H & 16.9313 & 21.0133 & 12.9686\\ 
H & 17.6511 & 23.3407 & 17.3586\\ 
H & 19.2438 & 21.1954 & 13.9239\\ 
H & 19.6069 & 22.3656 & 16.1212\\ 
C & 13.5046 & 18.9634 & 22.1341\\ 
C & 13.3518 & 18.097 & 21.0258\\ 
C & 14.7956 & 19.2386 & 22.6432\\ 
C & 12.3666 & 19.5603 & 22.726\\ 
C & 14.4888 & 17.5044 & 20.4291\\ 
C & 12.0625 & 17.8287 & 20.5103\\ 
C & 15.9333 & 18.6474 & 22.0447\\ 
C & 11.0768 & 19.2906 & 22.2108\\ 
C & 15.7793 & 17.78 & 20.9374\\ 
C & 10.9248 & 18.4254 & 21.1019\\ 
C & 17.2259 & 18.9302 & 22.5457\\ 
C & 16.9167 & 17.1957 & 20.3331\\ 
C & 18.3636 & 18.3474 & 21.9393\\ 
C & 18.2089 & 17.4805 & 20.8321\\ 
H & 14.9153 & 19.9169 & 23.4955\\ 
H & 12.4862 & 20.237 & 23.5796\\ 
H & 14.3709 & 16.8375 & 19.5675\\ 
H & 11.9491 & 17.1618 & 19.6482\\ 
H & 10.1969 & 19.7553 & 22.6694\\ 
H & 9.9277 & 18.2172 & 20.6985\\ 
H & 17.3451 & 19.608 & 23.3985\\ 
H & 16.7955 & 16.5281 & 19.4724\\ 
H & 19.364 & 18.5702 & 22.3264\\ 
H & 19.0875 & 17.0298 & 20.3574\\ 
C & 13.9682 & 23.9188 & 20.4967\\ 
C & 13.7248 & 22.5506 & 20.2302\\ 
C & 15.2972 & 24.4013 & 20.5587\\ 
C & 12.8812 & 24.8019 & 20.6982\\ 
C & 14.8085 & 21.6663 & 20.0262\\ 
C & 12.3979 & 22.0664 & 20.1657\\ 
C & 16.3819 & 23.516 & 20.353\\ 
C & 11.5534 & 24.3173 & 20.6318\\ 
C & 16.1361 & 22.1485 & 20.0865\\ 
C & 11.3116 & 22.949 & 20.3657\\ 
C & 17.7122 & 23.9949 & 20.4122\\ 
C & 17.2179 & 21.2624 & 19.88\\ 
C & 18.7946 & 23.107 & 20.2063\\ 
C & 18.5473 & 21.7398 & 19.9403\\ 
H & 15.4863 & 25.4607 & 20.7657\\ 
H & 13.0677 & 25.8618 & 20.9055\\ 
H & 14.6192 & 20.6057 & 19.823\\ 
H & 12.2156 & 21.0046 & 19.9626\\ 
H & 10.7119 & 25.0015 & 20.7887\\ 
H & 10.2852 & 22.5691 & 20.316\\ 
H & 17.9042 & 25.0538 & 20.6194\\ 
H & 17.0222 & 20.2028 & 19.6788\\ 
H & 19.8246 & 23.4777 & 20.2548\\ 
H & 19.3811 & 21.0465 & 19.7838\\ 
\hline\hline
C98H70\\ 
\hline\hline
C & 13.5283 & 13.481 & 10.2462\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 13.9634 & 14.682 & 10.8538\\ 
C & 14.4316 & 12.4059 & 10.0817\\ 
C & 12.1904 & 13.3566 & 9.805\\ 
C & 15.3013 & 14.8086 & 11.2937\\ 
C & 13.0602 & 15.7573 & 11.0164\\ 
C & 15.7695 & 12.5325 & 10.5217\\ 
C & 11.2891 & 14.4355 & 9.9609\\ 
C & 16.2047 & 13.7334 & 11.1292\\ 
C & 11.7247 & 15.637 & 10.5674\\ 
C & 16.6727 & 11.4572 & 10.3591\\ 
C & 17.5425 & 13.8579 & 11.5704\\ 
C & 18.0082 & 11.5774 & 10.808\\ 
C & 18.4439 & 12.779 & 11.4145\\ 
H & 14.0943 & 11.4736 & 9.6153\\ 
H & 11.8561 & 12.4213 & 9.3423\\ 
H & 15.6387 & 15.7408 & 11.7601\\ 
H & 13.4001 & 16.6866 & 11.4861\\ 
H & 10.2547 & 14.3373 & 9.6142\\ 
H & 11.0326 & 16.477 & 10.692\\ 
H & 16.3329 & 10.5279 & 9.8894\\ 
H & 17.8769 & 14.7931 & 12.0331\\ 
H & 18.7004 & 10.7374 & 10.6834\\ 
H & 19.4783 & 12.8772 & 11.7611\\ 
C & 12.4742 & 13.305 & 14.4313\\ 
C & 12.5076 & 13.7958 & 15.7578\\ 
C & 13.5888 & 12.6123 & 13.9053\\ 
C & 11.3296 & 13.5137 & 13.6279\\ 
C & 13.6578 & 13.5939 & 16.557\\ 
C & 11.3936 & 14.4949 & 16.2792\\ 
C & 14.737 & 12.4087 & 14.7043\\ 
C & 10.2148 & 14.2099 & 14.1495\\ 
C & 14.7728 & 12.8998 & 16.0306\\ 
C & 10.247 & 14.7004 & 15.4761\\ 
C & 15.8536 & 11.7227 & 14.1737\\ 
C & 15.9278 & 12.7038 & 16.8241\\ 
C & 17.0083 & 11.5273 & 14.9657\\ 
C & 17.0451 & 12.0177 & 16.292\\ 
H & 13.566 & 12.239 & 12.8752\\ 
H & 11.3134 & 13.1384 & 12.5985\\ 
H & 13.6878 & 13.9816 & 17.5815\\ 
H & 11.422 & 14.8815 & 17.3042\\ 
H & 9.3303 & 14.3711 & 13.5235\\ 
H & 9.386 & 15.2433 & 15.8817\\ 
H & 15.825 & 11.3499 & 13.1437\\ 
H & 15.9585 & 13.0904 & 17.849\\ 
H & 17.8722 & 11.0002 & 14.5458\\ 
H & 17.9398 & 11.87 & 16.907\\ 
C & 12.3832 & 9.5189 & 11.6974\\ 
C & 12.3965 & 9.1925 & 10.3207\\ 
C & 13.5106 & 9.2336 & 12.503\\ 
C & 11.2436 & 10.1338 & 12.2667\\ 
C & 13.5362 & 8.5788 & 9.7505\\ 
C & 11.2724 & 9.4845 & 9.5136\\ 
C & 14.6539 & 8.6286 & 11.9307\\ 
C & 10.1202 & 10.4279 & 11.4589\\ 
C & 14.6654 & 8.2989 & 10.5546\\ 
C & 10.1344 & 10.1031 & 10.082\\ 
C & 15.7879 & 8.3571 & 12.7319\\ 
C & 15.8101 & 7.6976 & 9.9814\\ 
C & 16.9354 & 7.7629 & 12.1564\\ 
C & 16.9465 & 7.4331 & 10.7807\\ 
H & 13.5009 & 9.4887 & 13.5693\\ 
H & 11.2341 & 10.3858 & 13.3338\\ 
H & 13.5478 & 8.3282 & 8.6838\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 11.2876 & 9.2343 & 8.4467\\ 
H & 9.24 & 10.9067 & 11.9022\\ 
H & 9.2655 & 10.3297 & 9.4543\\ 
H & 15.777 & 8.6128 & 13.7978\\ 
H & 15.8181 & 7.4451 & 8.9151\\ 
H & 17.814 & 7.5564 & 12.7775\\ 
H & 17.8333 & 6.9721 & 10.3317\\ 
C & 14.9961 & 14.8057 & 6.6712\\ 
C & 14.9603 & 14.3146 & 5.3449\\ 
C & 16.1444 & 14.602 & 7.4701\\ 
C & 13.8796 & 15.4917 & 7.2018\\ 
C & 16.0753 & 13.6204 & 4.8184\\ 
C & 13.8053 & 14.5106 & 4.5514\\ 
C & 17.259 & 13.9093 & 6.9442\\ 
C & 12.7248 & 15.6871 & 6.4099\\ 
C & 17.2255 & 13.4186 & 5.6177\\ 
C & 12.688 & 15.1967 & 5.0835\\ 
C & 18.4036 & 13.7006 & 7.7475\\ 
C & 18.3395 & 12.7195 & 5.0962\\ 
C & 19.5183 & 13.0044 & 7.2259\\ 
C & 19.4861 & 12.5139 & 5.8993\\ 
H & 16.1672 & 14.9754 & 8.5002\\ 
H & 13.9082 & 15.8645 & 8.2318\\ 
H & 16.0453 & 13.2327 & 3.7939\\ 
H & 13.7745 & 14.124 & 3.5265\\ 
H & 11.861 & 16.2142 & 6.8298\\ 
H & 11.7933 & 15.3444 & 4.4686\\ 
H & 18.4198 & 14.076 & 8.7769\\ 
H & 18.3111 & 12.3329 & 4.0712\\ 
H & 20.4028 & 12.8431 & 7.8519\\ 
H & 20.3471 & 11.9709 & 5.4937\\ 
C & 15.0793 & 18.5858 & 9.4458\\ 
C & 15.068 & 18.9155 & 10.8218\\ 
C & 16.2226 & 17.9807 & 8.8733\\ 
C & 13.9453 & 18.8572 & 8.6447\\ 
C & 16.1973 & 18.6356 & 11.6258\\ 
C & 13.9234 & 19.5169 & 11.3951\\ 
C & 17.35 & 17.6954 & 9.6788\\ 
C & 12.7979 & 19.4515 & 9.2203\\ 
C & 17.3369 & 18.0219 & 11.0555\\ 
C & 12.7869 & 19.7813 & 10.596\\ 
C & 18.4895 & 17.0804 & 9.1094\\ 
C & 18.4611 & 17.7298 & 11.8625\\ 
C & 19.613 & 16.7864 & 9.9171\\ 
C & 19.599 & 17.1112 & 11.294\\ 
H & 16.2322 & 17.7256 & 7.807\\ 
H & 13.9561 & 18.6016 & 7.5787\\ 
H & 16.1858 & 18.8862 & 12.6925\\ 
H & 13.9155 & 19.7693 & 12.4614\\ 
H & 11.9192 & 19.658 & 8.5992\\ 
H & 11.9002 & 20.2423 & 11.045\\ 
H & 18.4989 & 16.8284 & 8.0423\\ 
H & 18.446 & 17.98 & 12.9294\\ 
H & 20.4932 & 16.3075 & 9.4737\\ 
H & 20.468 & 16.8846 & 11.9215\\ 
C & 13.9141 & 17.5382 & 14.7292\\ 
C & 14.3522 & 18.7534 & 15.3067\\ 
C & 14.8204 & 16.466 & 14.5652\\ 
C & 12.5701 & 17.3949 & 14.3144\\ 
C & 15.6985 & 18.8948 & 15.7196\\ 
C & 13.4427 & 19.8254 & 15.4681\\ 
C & 16.1655 & 16.6076 & 14.9762\\ 
C & 11.6615 & 18.4663 & 14.4743\\ 
C & 16.606 & 17.8217 & 15.5537\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.0981 & 19.682 & 15.0513\\ 
C & 17.07 & 15.5341 & 14.8096\\ 
C & 17.9536 & 17.9598 & 15.9631\\ 
C & 18.4163 & 15.6712 & 15.2185\\ 
C & 18.8585 & 16.8848 & 15.7954\\ 
H & 14.4796 & 15.5238 & 14.1202\\ 
H & 12.2359 & 16.4496 & 13.871\\ 
H & 16.0382 & 19.8354 & 16.1676\\ 
H & 13.7799 & 20.767 & 15.9161\\ 
H & 10.6206 & 18.3499 & 14.153\\ 
H & 11.3939 & 20.5121 & 15.1774\\ 
H & 16.7225 & 14.594 & 14.3659\\ 
H & 18.2961 & 18.8991 & 16.4117\\ 
H & 19.111 & 14.8337 & 15.0897\\ 
H & 19.9013 & 16.9912 & 16.1146\\ 
C & 13.1272 & 9.3923 & 5.8224\\ 
C & 13.5677 & 10.6066 & 6.3996\\ 
C & 14.0347 & 8.3191 & 5.6568\\ 
C & 11.7796 & 9.2542 & 5.4131\\ 
C & 14.9129 & 10.7483 & 6.8105\\ 
C & 12.6633 & 11.68 & 6.566\\ 
C & 15.381 & 8.4606 & 6.0695\\ 
C & 10.8747 & 10.3291 & 5.5807\\ 
C & 15.8191 & 9.6759 & 6.6467\\ 
C & 11.3169 & 11.5429 & 6.1572\\ 
C & 16.2904 & 7.3886 & 5.9084\\ 
C & 17.1632 & 9.8194 & 7.0614\\ 
C & 17.6351 & 7.532 & 6.3251\\ 
C & 18.0717 & 8.7479 & 6.9017\\ 
H & 13.6949 & 7.3784 & 5.209\\ 
H & 11.437 & 8.3147 & 4.9648\\ 
H & 15.2537 & 11.6905 & 7.2552\\ 
H & 13.0108 & 12.6203 & 7.0094\\ 
H & 9.8319 & 10.2227 & 5.2615\\ 
H & 10.6223 & 12.3804 & 6.2859\\ 
H & 15.9533 & 6.4469 & 5.4607\\ 
H & 17.4974 & 10.7647 & 7.5046\\ 
H & 18.3393 & 6.7019 & 6.1992\\ 
H & 19.1127 & 8.8643 & 7.223\\ 
\hline\hline
C112H80\\ 
\hline\hline
C & 17.3502 & 14.8907 & 31.7445\\ 
C & 18.1493 & 13.7233 & 31.7187\\ 
C & 17.8466 & 16.0997 & 31.203\\ 
C & 16.0538 & 14.8472 & 32.3085\\ 
C & 19.4445 & 13.7653 & 31.1519\\ 
C & 17.6508 & 12.513 & 32.2546\\ 
C & 19.1383 & 16.1394 & 30.6278\\ 
C & 15.5543 & 13.6361 & 32.842\\ 
C & 19.9378 & 14.9721 & 30.604\\ 
C & 16.3532 & 12.4688 & 32.8157\\ 
C & 19.6295 & 17.3439 & 30.0717\\ 
C & 21.2271 & 15.0103 & 30.0235\\ 
C & 20.9159 & 17.3795 & 29.4843\\ 
C & 21.7147 & 16.2122 & 29.4598\\ 
H & 17.2266 & 17.0039 & 31.2218\\ 
H & 15.4354 & 15.7525 & 32.3278\\ 
H & 20.0625 & 12.8606 & 31.129\\ 
H & 18.271 & 11.6098 & 32.2296\\ 
H & 14.5485 & 13.6051 & 33.2756\\ 
H & 15.9686 & 11.5298 & 33.229\\ 
H & 19.0091 & 18.2475 & 30.0925\\ 
H & 21.844 & 14.1049 & 30.0039\\ 
H & 21.2933 & 18.3123 & 29.0507\\ 
H & 22.7117 & 16.2362 & 29.0063\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.2171 & 9.3241 & 21.3586\\ 
C & 15.2077 & 8.8003 & 22.2226\\ 
C & 14.5709 & 10.2737 & 20.3712\\ 
C & 12.8723 & 8.9047 & 21.4895\\ 
C & 16.5513 & 9.2238 & 22.0974\\ 
C & 14.8531 & 7.8586 & 23.2162\\ 
C & 15.9146 & 10.699 & 20.2476\\ 
C & 12.5183 & 7.9613 & 22.4826\\ 
C & 16.905 & 10.1735 & 21.1111\\ 
C & 13.5088 & 7.4389 & 23.347\\ 
C & 16.2679 & 11.6573 & 19.2685\\ 
C & 18.2468 & 10.6051 & 20.9939\\ 
C & 17.6097 & 12.0907 & 19.1535\\ 
C & 18.5993 & 11.5648 & 20.0169\\ 
H & 13.8023 & 10.6873 & 19.7085\\ 
H & 12.1042 & 9.3169 & 20.8252\\ 
H & 17.3176 & 8.8226 & 22.7705\\ 
H & 15.6222 & 7.4603 & 23.8878\\ 
H & 11.4758 & 7.6394 & 22.5836\\ 
H & 13.2371 & 6.7109 & 24.1192\\ 
H & 15.4989 & 12.07 & 18.6056\\ 
H & 19.0114 & 10.2009 & 21.6672\\ 
H & 17.8806 & 12.8355 & 18.397\\ 
H & 19.639 & 11.9001 & 19.933\\ 
C & 12.0127 & 13.6119 & 23.5961\\ 
C & 12.8638 & 12.482 & 23.6187\\ 
C & 12.4705 & 14.831 & 23.0438\\ 
C & 10.707 & 13.5228 & 24.1327\\ 
C & 14.1721 & 12.572 & 23.0903\\ 
C & 12.4083 & 11.2644 & 24.1753\\ 
C & 13.7799 & 14.9212 & 22.5164\\ 
C & 10.253 & 12.306 & 24.6935\\ 
C & 14.6308 & 13.7913 & 22.5407\\ 
C & 11.1035 & 11.1757 & 24.7135\\ 
C & 14.242 & 16.1411 & 21.9697\\ 
C & 15.9415 & 13.8828 & 22.0188\\ 
C & 15.5532 & 16.232 & 21.4464\\ 
C & 16.4034 & 15.1015 & 21.4702\\ 
H & 11.8128 & 15.7074 & 23.0307\\ 
H & 10.0507 & 14.4003 & 24.1199\\ 
H & 14.8316 & 11.6968 & 23.1088\\ 
H & 13.0709 & 10.3914 & 24.189\\ 
H & 9.2424 & 12.2424 & 25.1117\\ 
H & 10.7552 & 10.2309 & 25.1446\\ 
H & 13.5827 & 17.0163 & 21.9569\\ 
H & 16.597 & 13.0049 & 22.0387\\ 
H & 15.908 & 17.1787 & 21.0246\\ 
H & 17.4191 & 15.1646 & 21.0646\\ 
C & 10.9948 & 16.7332 & 26.1235\\ 
C & 10.0618 & 17.2995 & 25.2229\\ 
C & 12.3595 & 17.0934 & 26.0474\\ 
C & 10.5638 & 15.8065 & 27.1004\\ 
C & 10.4954 & 18.2287 & 24.2476\\ 
C & 8.6969 & 16.9342 & 25.2998\\ 
C & 12.7932 & 18.0195 & 25.0714\\ 
C & 9.2002 & 15.4409 & 27.177\\ 
C & 11.8618 & 18.5894 & 24.1717\\ 
C & 8.2665 & 16.0044 & 26.2759\\ 
C & 14.1589 & 18.376 & 24.9962\\ 
C & 12.2996 & 19.518 & 23.1978\\ 
C & 14.5971 & 19.3037 & 24.0235\\ 
C & 13.6669 & 19.8753 & 23.124\\ 
H & 13.0811 & 16.6565 & 26.7474\\ 
H & 11.2904 & 15.3767 & 27.7996\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.7731 & 18.6694 & 23.5513\\ 
H & 7.9727 & 17.3723 & 24.6038\\ 
H & 8.8713 & 14.7236 & 27.9369\\ 
H & 7.2093 & 15.7228 & 26.336\\ 
H & 14.8753 & 17.9345 & 25.6984\\ 
H & 11.5792 & 19.9617 & 22.5014\\ 
H & 15.6566 & 19.5778 & 23.9735\\ 
H & 14.0055 & 20.596 & 22.3713\\ 
C & 14.5824 & 13.5757 & 27.2154\\ 
C & 15.4895 & 13.1112 & 28.1963\\ 
C & 15.0263 & 14.4536 & 26.1999\\ 
C & 13.2323 & 13.1579 & 27.2489\\ 
C & 16.8406 & 13.5266 & 28.1612\\ 
C & 15.044 & 12.2329 & 29.2113\\ 
C & 16.3778 & 14.8673 & 26.1637\\ 
C & 12.7881 & 12.2727 & 28.2582\\ 
C & 17.2854 & 14.4021 & 27.1437\\ 
C & 13.6946 & 11.8098 & 29.2407\\ 
C & 16.8227 & 15.7453 & 25.1485\\ 
C & 18.6362 & 14.8174 & 27.1072\\ 
C & 18.1729 & 16.1651 & 25.1155\\ 
C & 19.0806 & 15.7003 & 26.0959\\ 
H & 14.3233 & 14.8113 & 25.4391\\ 
H & 12.5327 & 13.518 & 26.4864\\ 
H & 17.5428 & 13.1717 & 28.9237\\ 
H & 15.7484 & 11.8827 & 29.9739\\ 
H & 11.7414 & 11.95 & 28.2749\\ 
H & 13.3534 & 11.1266 & 30.026\\ 
H & 16.1163 & 16.0989 & 24.3889\\ 
H & 19.3366 & 14.4579 & 27.8687\\ 
H & 18.5123 & 16.8478 & 24.329\\ 
H & 20.1278 & 16.0216 & 26.0776\\ 
C & 17.7391 & 9.1634 & 25.7975\\ 
C & 16.8563 & 10.2543 & 25.6168\\ 
C & 19.0728 & 9.25 & 25.333\\ 
C & 17.288 & 7.9914 & 26.4494\\ 
C & 17.3072 & 11.4314 & 24.9769\\ 
C & 15.5246 & 10.171 & 26.0833\\ 
C & 19.5224 & 10.4264 & 24.6879\\ 
C & 15.9555 & 7.91 & 26.9186\\ 
C & 18.6394 & 11.518 & 24.5125\\ 
C & 15.0731 & 9.0004 & 26.7349\\ 
C & 20.8557 & 10.5162 & 24.2233\\ 
C & 19.0898 & 12.6979 & 23.8768\\ 
C & 21.304 & 11.6946 & 23.5812\\ 
C & 20.4211 & 12.7864 & 23.4085\\ 
H & 19.7596 & 8.4087 & 25.4794\\ 
H & 17.9744 & 7.1501 & 26.5981\\ 
H & 16.6249 & 12.2788 & 24.8457\\ 
H & 14.8454 & 11.0195 & 25.9449\\ 
H & 15.6085 & 7.0037 & 27.427\\ 
H & 14.0408 & 8.9459 & 27.0977\\ 
H & 21.5423 & 9.6742 & 24.3664\\ 
H & 18.4036 & 13.5432 & 23.7522\\ 
H & 22.3375 & 11.7626 & 23.2236\\ 
H & 20.7657 & 13.7022 & 22.9159\\ 
C & 13.4987 & 16.6132 & 29.7542\\ 
C & 12.6374 & 17.7325 & 29.6709\\ 
C & 14.8182 & 16.6976 & 29.2537\\ 
C & 13.0382 & 15.4069 & 30.3304\\ 
C & 13.0979 & 18.9365 & 29.0872\\ 
C & 11.3145 & 17.6423 & 30.1641\\ 
C & 15.2788 & 17.9007 & 28.6716\\ 
C & 11.7169 & 15.3172 & 30.8259\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.4193 & 19.0213 & 28.5884\\ 
C & 10.8547 & 16.4357 & 30.7425\\ 
C & 16.5957 & 17.98 & 28.1636\\ 
C & 14.8807 & 20.2213 & 27.9974\\ 
C & 17.0572 & 19.1785 & 27.5724\\ 
C & 16.1993 & 20.3002 & 27.4902\\ 
H & 15.4825 & 15.828 & 29.3105\\ 
H & 13.708 & 14.5415 & 30.3853\\ 
H & 12.4284 & 19.8009 & 29.0142\\ 
H & 10.6445 & 18.5064 & 30.0919\\ 
H & 11.363 & 14.3799 & 31.269\\ 
H & 9.829 & 16.3677 & 31.1216\\ 
H & 17.2554 & 17.107 & 28.2223\\ 
H & 14.2124 & 21.0868 & 27.9256\\ 
H & 18.0771 & 19.2311 & 27.1757\\ 
H & 16.5531 & 21.2292 & 27.0295\\ 
C & 19.3083 & 10.3568 & 29.3043\\ 
C & 20.2159 & 9.9027 & 30.29\\ 
C & 19.7541 & 11.2142 & 28.2725\\ 
C & 17.9542 & 9.954 & 29.3501\\ 
C & 21.571 & 10.308 & 30.2422\\ 
C & 19.7655 & 9.0454 & 31.3218\\ 
C & 21.1072 & 11.6201 & 28.2252\\ 
C & 17.5036 & 9.0967 & 30.38\\ 
C & 22.0168 & 11.1673 & 29.2099\\ 
C & 18.4098 & 8.6424 & 31.3667\\ 
C & 21.5496 & 12.4803 & 27.1939\\ 
C & 23.3703 & 11.5772 & 29.161\\ 
C & 22.9017 & 12.8907 & 27.1454\\ 
C & 23.8123 & 12.4391 & 28.1294\\ 
H & 19.0503 & 11.5634 & 27.5078\\ 
H & 17.2562 & 10.305 & 28.5813\\ 
H & 22.2751 & 9.9566 & 31.0049\\ 
H & 20.4675 & 8.6921 & 32.0857\\ 
H & 16.4534 & 8.7855 & 30.407\\ 
H & 18.0619 & 7.9766 & 32.1645\\ 
H & 20.841 & 12.8251 & 26.4318\\ 
H & 24.0765 & 11.2271 & 29.9223\\ 
H & 23.2403 & 13.5559 & 26.3435\\ 
H & 24.8607 & 12.7555 & 28.0916\\ 
\hline\hline
C126H90\\ 
\hline\hline
C & 20.74 & 11.6837 & 30.3771\\ 
C & 21.1318 & 10.3833 & 30.7733\\ 
C & 19.37 & 12.0301 & 30.3403\\ 
C & 21.7182 & 12.6356 & 30.0094\\ 
C & 20.1509 & 9.4298 & 31.1349\\ 
C & 22.5034 & 10.0368 & 30.7989\\ 
C & 18.39 & 11.0783 & 30.7031\\ 
C & 23.0889 & 12.2903 & 30.0347\\ 
C & 18.7798 & 9.778 & 31.1021\\ 
C & 23.4819 & 10.99 & 30.4296\\ 
C & 17.02 & 11.4255 & 30.662\\ 
C & 17.7966 & 8.8263 & 31.4614\\ 
C & 16.0373 & 10.4759 & 31.0253\\ 
C & 16.426 & 9.1759 & 31.4256\\ 
H & 19.0677 & 13.0351 & 30.0251\\ 
H & 21.4099 & 13.6396 & 29.6973\\ 
H & 20.4526 & 8.4193 & 31.4325\\ 
H & 22.8061 & 9.0262 & 31.0956\\ 
H & 23.8405 & 13.0325 & 29.7441\\ 
H & 24.5432 & 10.7189 & 30.4454\\ 
H & 16.7243 & 12.4316 & 30.3439\\ 
H & 18.0976 & 7.8161 & 31.7611\\ 
H & 14.977 & 10.7491 & 30.9917\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 15.6663 & 8.4364 & 31.7019\\ 
C & 20.0885 & 17.8801 & 30.5438\\ 
C & 20.4575 & 16.6105 & 31.0474\\ 
C & 18.722 & 18.2317 & 30.4456\\ 
C & 21.0871 & 18.7935 & 30.1324\\ 
C & 19.4603 & 15.6924 & 31.4492\\ 
C & 21.8235 & 16.2572 & 31.1426\\ 
C & 17.7243 & 17.3127 & 30.8468\\ 
C & 22.4532 & 18.4375 & 30.2218\\ 
C & 18.0941 & 16.0422 & 31.347\\ 
C & 22.8218 & 17.1694 & 30.729\\ 
C & 16.3572 & 17.66 & 30.7437\\ 
C & 17.097 & 15.1207 & 31.7411\\ 
C & 15.3596 & 16.7387 & 31.1405\\ 
C & 15.73 & 15.468 & 31.6402\\ 
H & 18.4364 & 19.2137 & 30.0521\\ 
H & 20.8002 & 19.7745 & 29.7371\\ 
H & 19.7464 & 14.7084 & 31.8381\\ 
H & 22.1043 & 15.2737 & 31.5368\\ 
H & 23.2232 & 19.1463 & 29.8978\\ 
H & 23.8786 & 16.8908 & 30.8031\\ 
H & 16.0737 & 18.6433 & 30.3517\\ 
H & 17.3878 & 14.1375 & 32.1281\\ 
H & 14.3016 & 17.0108 & 31.0589\\ 
H & 14.9628 & 14.7504 & 31.9508\\ 
C & 20.3189 & 10.3175 & 23.5631\\ 
C & 19.9492 & 11.588 & 23.0629\\ 
C & 19.3212 & 9.3985 & 23.9643\\ 
C & 21.6861 & 9.9702 & 23.6662\\ 
C & 18.583 & 11.9378 & 22.9608\\ 
C & 20.9463 & 12.5094 & 22.6689\\ 
C & 17.9547 & 9.7501 & 23.8661\\ 
C & 22.6836 & 10.8914 & 23.2694\\ 
C & 17.5857 & 11.0197 & 23.3626\\ 
C & 22.3133 & 12.1621 & 22.7698\\ 
C & 16.9561 & 8.8367 & 24.2775\\ 
C & 16.2198 & 11.373 & 23.2673\\ 
C & 15.59 & 9.1926 & 24.188\\ 
C & 15.2214 & 10.4608 & 23.6809\\ 
H & 19.6068 & 8.4165 & 24.3578\\ 
H & 21.9695 & 8.9869 & 24.0582\\ 
H & 18.2969 & 12.9218 & 22.5718\\ 
H & 20.6555 & 13.4926 & 22.2818\\ 
H & 23.7416 & 10.6194 & 23.351\\ 
H & 23.0805 & 12.8798 & 22.4592\\ 
H & 17.243 & 7.8557 & 24.6727\\ 
H & 15.9389 & 12.3565 & 22.8731\\ 
H & 14.8201 & 8.4839 & 24.5121\\ 
H & 14.1646 & 10.7394 & 23.6068\\ 
C & 16.7679 & 14.3451 & 20.3525\\ 
C & 16.977 & 13.0355 & 19.8591\\ 
C & 17.8547 & 15.2442 & 20.4558\\ 
C & 15.4732 & 14.7527 & 20.7498\\ 
C & 18.2742 & 12.6255 & 19.4706\\ 
C & 15.8903 & 12.1347 & 19.764\\ 
C & 19.1515 & 14.8341 & 20.0686\\ 
C & 14.3866 & 13.8525 & 20.6541\\ 
C & 19.3616 & 13.5245 & 19.5754\\ 
C & 14.595 & 12.5433 & 20.1602\\ 
C & 20.2401 & 15.7298 & 20.1835\\ 
C & 20.6615 & 13.1122 & 19.1983\\ 
C & 21.5397 & 15.3166 & 19.8091\\ 
C & 21.7504 & 14.0078 & 19.3155\\ 
H & 17.694 & 16.2563 & 20.8442\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 15.3168 & 15.7657 & 21.1375\\ 
H & 18.4385 & 11.6081 & 19.0979\\ 
H & 16.0547 & 11.1178 & 19.3898\\ 
H & 13.3854 & 14.1706 & 20.9649\\ 
H & 13.7553 & 11.8432 & 20.0878\\ 
H & 20.0762 & 16.7417 & 20.5715\\ 
H & 20.8248 & 12.0951 & 18.8243\\ 
H & 22.3809 & 16.012 & 19.9048\\ 
H & 22.7568 & 13.6853 & 19.0264\\ 
C & 19.2634 & 17.8521 & 23.3079\\ 
C & 19.6533 & 16.5518 & 23.7069\\ 
C & 17.8924 & 18.2003 & 23.2751\\ 
C & 20.2466 & 18.8038 & 22.9487\\ 
C & 18.6732 & 15.6001 & 24.0697\\ 
C & 21.0232 & 16.2046 & 23.748\\ 
C & 16.9115 & 17.2469 & 23.6367\\ 
C & 21.6172 & 18.4543 & 22.9844\\ 
C & 17.3032 & 15.9464 & 24.0329\\ 
C & 22.0059 & 17.1542 & 23.3847\\ 
C & 15.5399 & 17.5934 & 23.6112\\ 
C & 16.325 & 14.9946 & 24.4006\\ 
C & 14.5614 & 16.6402 & 23.9805\\ 
C & 14.9543 & 15.3399 & 24.3753\\ 
H & 17.5907 & 19.2109 & 22.9775\\ 
H & 19.9456 & 19.814 & 22.649\\ 
H & 18.9755 & 14.595 & 24.3849\\ 
H & 21.319 & 15.1985 & 24.066\\ 
H & 22.377 & 19.1937 & 22.7081\\ 
H & 23.0662 & 16.881 & 23.4183\\ 
H & 15.2371 & 18.6039 & 23.3145\\ 
H & 16.6334 & 13.9906 & 24.7127\\ 
H & 13.5 & 16.9113 & 23.9647\\ 
H & 14.2028 & 14.5976 & 24.6659\\ 
C & 16.8592 & 20.2941 & 27.637\\ 
C & 17.1438 & 18.9986 & 27.1446\\ 
C & 17.8949 & 21.2527 & 27.7416\\ 
C & 15.5395 & 20.627 & 28.0245\\ 
C & 18.4601 & 18.6631 & 26.7534\\ 
C & 16.112 & 18.038 & 27.0428\\ 
C & 19.2132 & 20.9157 & 27.3527\\ 
C & 14.5065 & 19.6654 & 27.9198\\ 
C & 19.4945 & 19.6208 & 26.8568\\ 
C & 14.7932 & 18.37 & 27.4291\\ 
C & 20.252 & 21.8707 & 27.4592\\ 
C & 20.8103 & 19.2824 & 26.4651\\ 
C & 21.5692 & 21.5306 & 27.0701\\ 
C & 21.8484 & 20.2363 & 26.5719\\ 
H & 17.676 & 22.2562 & 28.1235\\ 
H & 15.3171 & 21.6305 & 28.4045\\ 
H & 18.6783 & 17.6608 & 26.3666\\ 
H & 16.3375 & 17.0372 & 26.657\\ 
H & 13.4843 & 19.9238 & 28.2178\\ 
H & 13.9982 & 17.6209 & 27.3438\\ 
H & 20.036 & 22.8742 & 27.8428\\ 
H & 21.0205 & 18.2798 & 26.0749\\ 
H & 22.3731 & 22.2707 & 27.152\\ 
H & 22.8659 & 19.9696 & 26.266\\ 
C & 21.0663 & 14.5947 & 34.5508\\ 
C & 21.2754 & 13.2851 & 34.0574\\ 
C & 19.7691 & 15.0047 & 34.9394\\ 
C & 22.153 & 15.4956 & 34.6459\\ 
C & 20.1886 & 12.386 & 33.9542\\ 
C & 22.57 & 12.8775 & 33.6602\\ 
C & 18.6816 & 14.1057 & 34.8345\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 23.4482 & 15.087 & 34.2497\\ 
C & 18.8918 & 12.7961 & 34.3413\\ 
C & 23.6567 & 13.7778 & 33.7558\\ 
C & 17.3818 & 14.5181 & 35.2117\\ 
C & 17.8032 & 11.9005 & 34.2265\\ 
C & 16.2929 & 13.6225 & 35.0945\\ 
C & 16.5035 & 12.3136 & 34.6009\\ 
H & 19.6048 & 16.0221 & 35.312\\ 
H & 21.9886 & 16.5124 & 35.0201\\ 
H & 20.3493 & 11.3739 & 33.5658\\ 
H & 22.7265 & 11.8645 & 33.2725\\ 
H & 24.288 & 15.787 & 34.3221\\ 
H & 24.6579 & 13.4596 & 33.4451\\ 
H & 17.2185 & 15.5352 & 35.5856\\ 
H & 17.967 & 10.8886 & 33.8385\\ 
H & 15.2865 & 13.9449 & 35.3836\\ 
H & 15.6623 & 11.6182 & 34.5052\\ 
C & 20.0746 & 14.7422 & 27.3791\\ 
C & 20.323 & 13.5007 & 26.7485\\ 
C & 18.7739 & 15.0558 & 27.8363\\ 
C & 21.1292 & 15.667 & 27.5558\\ 
C & 19.2693 & 12.5743 & 26.5736\\ 
C & 21.6246 & 13.1873 & 26.2933\\ 
C & 17.7203 & 14.1294 & 27.6615\\ 
C & 22.4326 & 15.3513 & 27.1071\\ 
C & 17.9686 & 12.888 & 27.0308\\ 
C & 22.6808 & 14.1103 & 26.4749\\ 
C & 16.4187 & 14.4428 & 28.1167\\ 
C & 16.9141 & 11.9632 & 26.8542\\ 
C & 15.3625 & 13.5198 & 27.935\\ 
C & 15.6107 & 12.2788 & 27.3028\\ 
H & 18.5831 & 16.0163 & 28.3282\\ 
H & 20.9344 & 16.6267 & 28.0472\\ 
H & 19.4601 & 11.6138 & 26.0818\\ 
H & 21.8102 & 12.2266 & 25.7998\\ 
H & 23.2455 & 16.0714 & 27.2515\\ 
H & 23.6881 & 13.8623 & 26.1235\\ 
H & 16.2331 & 15.4035 & 28.6102\\ 
H & 17.1088 & 11.0034 & 26.3628\\ 
H & 14.3552 & 13.7678 & 28.2865\\ 
H & 14.7978 & 11.5588 & 27.1585\\ 
C & 20.8994 & 8.6315 & 27.2653\\ 
C & 21.1841 & 7.3361 & 26.7729\\ 
C & 19.5831 & 8.9671 & 27.6566\\ 
C & 21.9312 & 9.5921 & 27.3672\\ 
C & 20.1483 & 6.3775 & 26.6683\\ 
C & 22.5037 & 7.0032 & 26.3854\\ 
C & 18.5487 & 8.0094 & 27.5531\\ 
C & 23.2501 & 9.2602 & 26.9809\\ 
C & 18.83 & 6.7144 & 27.0572\\ 
C & 23.5367 & 7.9647 & 26.4901\\ 
C & 17.233 & 8.3477 & 27.9449\\ 
C & 17.7912 & 5.7595 & 26.9506\\ 
C & 16.1949 & 7.3938 & 27.838\\ 
C & 16.474 & 6.0996 & 27.3398\\ 
H & 19.365 & 9.9693 & 28.0434\\ 
H & 21.7058 & 10.5929 & 27.753\\ 
H & 20.3672 & 5.374 & 26.2864\\ 
H & 22.7261 & 5.9997 & 26.0053\\ 
H & 24.0451 & 10.0092 & 27.0662\\ 
H & 24.5589 & 7.7063 & 26.1921\\ 
H & 17.0228 & 9.3503 & 28.3351\\ 
H & 18.0072 & 4.756 & 26.5671\\ 
H & 15.1773 & 7.6605 & 28.144\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 15.6701 & 5.3595 & 27.2579\\ 
\hline\hline
C140H100\\ 
\hline\hline
C & 15.1093 & 24.1642 & 3.2208\\ 
C & 15.6555 & 25.1094 & 4.1211\\ 
C & 15.823 & 22.9808 & 2.9184\\ 
C & 13.8479 & 24.4016 & 2.6263\\ 
C & 16.9153 & 24.8713 & 4.7182\\ 
C & 14.9392 & 26.2896 & 4.4286\\ 
C & 17.0789 & 22.7386 & 3.5225\\ 
C & 13.1309 & 25.5813 & 2.9351\\ 
C & 17.6257 & 23.6851 & 4.4211\\ 
C & 13.6768 & 26.5258 & 3.8359\\ 
C & 17.7865 & 21.5481 & 3.2331\\ 
C & 18.8789 & 23.4403 & 5.0294\\ 
C & 19.036 & 21.3 & 3.8481\\ 
C & 19.5821 & 22.2462 & 4.7469\\ 
H & 15.3992 & 22.2481 & 2.2215\\ 
H & 13.4259 & 23.6688 & 1.9283\\ 
H & 17.3375 & 25.6017 & 5.4179\\ 
H & 15.3635 & 27.0174 & 5.1299\\ 
H & 12.1531 & 25.7616 & 2.4745\\ 
H & 13.1235 & 27.4404 & 4.0762\\ 
H & 17.3623 & 20.8168 & 2.5353\\ 
H & 19.3003 & 24.1735 & 5.7264\\ 
H & 19.5811 & 20.376 & 3.6256\\ 
H & 20.55 & 22.0582 & 5.2246\\ 
C & 14.4119 & 24.9782 & 15.722\\ 
C & 15.228 & 26.0736 & 15.3526\\ 
C & 15.0 & 23.7263 & 16.0188\\ 
C & 13.0079 & 25.1349 & 15.791\\ 
C & 16.6319 & 25.9171 & 15.2817\\ 
C & 14.6395 & 27.3233 & 15.049\\ 
C & 16.4033 & 23.5673 & 15.9386\\ 
C & 12.4192 & 26.3842 & 15.4851\\ 
C & 17.2193 & 24.6638 & 15.5723\\ 
C & 13.2351 & 27.4789 & 15.1144\\ 
C & 16.9913 & 22.3117 & 16.2198\\ 
C & 18.6221 & 24.5037 & 15.4878\\ 
C & 18.3936 & 22.1501 & 16.1274\\ 
C & 19.2091 & 23.2464 & 15.7611\\ 
H & 14.3673 & 22.8773 & 16.3034\\ 
H & 12.3766 & 24.2856 & 16.0782\\ 
H & 17.2641 & 26.7644 & 14.9931\\ 
H & 15.2741 & 28.1685 & 14.7591\\ 
H & 11.331 & 26.5015 & 15.5367\\ 
H & 12.7814 & 28.4476 & 14.8774\\ 
H & 16.3575 & 21.4637 & 16.5045\\ 
H & 19.2523 & 25.3534 & 15.2021\\ 
H & 18.8469 & 21.176 & 16.3422\\ 
H & 20.2957 & 23.1252 & 15.6894\\ 
C & 10.4184 & 20.9083 & 14.0987\\ 
C & 11.2609 & 22.0224 & 13.8738\\ 
C & 10.9824 & 19.6323 & 14.3352\\ 
C & 9.0132 & 21.0712 & 14.0771\\ 
C & 12.6653 & 21.8607 & 13.886\\ 
C & 10.6991 & 23.2965 & 13.628\\ 
C & 12.388 & 19.471 & 14.3487\\ 
C & 8.4515 & 22.3468 & 13.8339\\ 
C & 13.229 & 20.5863 & 14.1239\\ 
C & 9.2947 & 23.4603 & 13.609\\ 
C & 12.9551 & 18.1948 & 14.5759\\ 
C & 14.6335 & 20.425 & 14.1267\\ 
C & 14.361 & 18.0342 & 14.5784\\ 
C & 15.2009 & 19.1499 & 14.353\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.3302 & 18.7671 & 14.4995\\ 
H & 8.3604 & 20.2066 & 14.2426\\ 
H & 13.3178 & 22.7219 & 13.7029\\ 
H & 11.3571 & 24.1536 & 13.4459\\ 
H & 7.3629 & 22.4698 & 13.8153\\ 
H & 8.8633 & 24.4484 & 13.4155\\ 
H & 12.3036 & 17.3294 & 14.7417\\ 
H & 15.2814 & 21.2897 & 13.9439\\ 
H & 14.7978 & 17.0443 & 14.7506\\ 
H & 16.29 & 19.031 & 14.3473\\ 
C & 11.6064 & 20.9651 & 2.8846\\ 
C & 10.9874 & 19.9555 & 2.1105\\ 
C & 12.9039 & 20.7597 & 3.407\\ 
C & 10.9247 & 22.1764 & 3.1435\\ 
C & 11.6681 & 18.7407 & 1.8591\\ 
C & 9.6852 & 20.1598 & 1.5967\\ 
C & 13.5845 & 19.5464 & 3.1552\\ 
C & 9.6241 & 22.382 & 2.6282\\ 
C & 12.9674 & 18.5361 & 2.3807\\ 
C & 9.0042 & 21.3729 & 1.8543\\ 
C & 14.878 & 19.3392 & 3.6868\\ 
C & 13.6475 & 17.3193 & 2.1382\\ 
C & 15.5578 & 18.1232 & 3.4458\\ 
C & 14.9424 & 17.113 & 2.6701\\ 
H & 13.3796 & 21.5379 & 4.0142\\ 
H & 11.4064 & 22.9514 & 3.7501\\ 
H & 11.1856 & 17.9548 & 1.2672\\ 
H & 9.2023 & 19.3745 & 1.0041\\ 
H & 9.0979 & 23.3207 & 2.8333\\ 
H & 7.9948 & 21.5278 & 1.4572\\ 
H & 15.3488 & 20.1204 & 4.2938\\ 
H & 13.1664 & 16.5336 & 1.5449\\ 
H & 16.5574 & 17.9668 & 3.8662\\ 
H & 15.4656 & 16.1684 & 2.4844\\ 
C & 13.2383 & 23.5169 & 10.6352\\ 
C & 13.8298 & 24.5136 & 11.4461\\ 
C & 13.9306 & 22.3116 & 10.3768\\ 
C & 11.9555 & 23.7287 & 10.0803\\ 
C & 15.1138 & 24.3028 & 11.9995\\ 
C & 13.136 & 25.7188 & 11.7031\\ 
C & 15.2153 & 22.1018 & 10.9283\\ 
C & 11.2652 & 24.9375 & 10.3289\\ 
C & 15.8074 & 23.0984 & 11.7387\\ 
C & 11.8557 & 25.9337 & 11.1414\\ 
C & 15.9085 & 20.8966 & 10.6703\\ 
C & 17.0913 & 22.8866 & 12.2914\\ 
C & 17.1903 & 20.6823 & 11.2284\\ 
C & 17.7821 & 21.6785 & 12.0401\\ 
H & 13.472 & 21.5408 & 9.7473\\ 
H & 11.5005 & 22.9547 & 9.4525\\ 
H & 15.5705 & 25.0718 & 12.6322\\ 
H & 13.5943 & 26.484 & 12.3394\\ 
H & 10.2733 & 25.0952 & 9.8916\\ 
H & 11.3224 & 26.8696 & 11.3398\\ 
H & 15.4471 & 20.1303 & 10.0374\\ 
H & 17.5467 & 23.6588 & 12.9207\\ 
H & 17.7217 & 19.7456 & 11.0289\\ 
H & 18.774 & 21.5194 & 12.4769\\ 
C & 9.0816 & 18.1358 & 5.1978\\ 
C & 8.2648 & 16.9997 & 5.408\\ 
C & 10.4891 & 18.009 & 5.2203\\ 
C & 8.4915 & 19.3995 & 4.9654\\ 
C & 8.858 & 15.7358 & 5.6392\\ 
C & 6.856 & 17.1309 & 5.3877\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 11.0818 & 16.747 & 5.4541\\ 
C & 7.0839 & 19.531 & 4.9462\\ 
C & 10.2673 & 15.6091 & 5.6625\\ 
C & 6.2659 & 18.3964 & 5.158\\ 
C & 12.4897 & 16.6236 & 5.4786\\ 
C & 10.8646 & 14.3473 & 5.8944\\ 
C & 13.0871 & 15.3635 & 5.7106\\ 
C & 12.2742 & 14.2246 & 5.9183\\ 
H & 11.1212 & 18.889 & 5.0543\\ 
H & 9.1298 & 20.2746 & 4.797\\ 
H & 8.2261 & 14.8552 & 5.8003\\ 
H & 6.2218 & 16.252 & 5.5494\\ 
H & 6.6317 & 20.5121 & 4.7644\\ 
H & 5.1749 & 18.4974 & 5.1414\\ 
H & 13.1157 & 17.5078 & 5.3121\\ 
H & 10.2352 & 13.4647 & 6.0543\\ 
H & 14.1791 & 15.2751 & 5.7252\\ 
H & 12.7367 & 13.2473 & 6.0959\\ 
C & 11.9932 & 21.6168 & 6.9259\\ 
C & 12.8143 & 22.7271 & 6.62\\ 
C & 12.5777 & 20.3597 & 7.2041\\ 
C & 10.5879 & 21.7662 & 6.9578\\ 
C & 14.22 & 22.5778 & 6.5877\\ 
C & 12.2286 & 23.9848 & 6.3459\\ 
C & 13.9834 & 20.2113 & 7.1751\\ 
C & 10.0017 & 23.025 & 6.6902\\ 
C & 14.8045 & 21.3208 & 6.8669\\ 
C & 10.8227 & 24.1358 & 6.3847\\ 
C & 14.569 & 18.9549 & 7.4545\\ 
C & 16.2099 & 21.1702 & 6.8341\\ 
C & 15.9747 & 18.8035 & 7.4182\\ 
C & 16.796 & 19.9124 & 7.1068\\ 
H & 11.9411 & 19.5011 & 7.4455\\ 
H & 9.9548 & 20.9045 & 7.1971\\ 
H & 14.8566 & 23.4358 & 6.345\\ 
H & 12.8686 & 24.8406 & 6.1038\\ 
H & 8.9121 & 23.1338 & 6.7215\\ 
H & 10.3724 & 25.1122 & 6.1753\\ 
H & 13.9284 & 18.1002 & 7.6995\\ 
H & 16.8436 & 22.0299 & 6.5912\\ 
H & 16.4233 & 17.8276 & 7.6329\\ 
H & 17.8856 & 19.8026 & 7.0747\\ 
C & 16.0137 & 25.9254 & 8.2818\\ 
C & 16.8385 & 27.0554 & 8.0712\\ 
C & 16.5951 & 24.6588 & 8.5178\\ 
C & 14.607 & 26.0636 & 8.2652\\ 
C & 18.2463 & 26.9163 & 8.0956\\ 
C & 16.2529 & 28.3233 & 7.8445\\ 
C & 18.0015 & 24.5188 & 8.5387\\ 
C & 14.0211 & 27.3301 & 8.0388\\ 
C & 18.8281 & 25.6474 & 8.3272\\ 
C & 14.8446 & 28.4608 & 7.828\\ 
C & 18.5807 & 23.2511 & 8.7765\\ 
C & 20.2355 & 25.5051 & 8.3531\\ 
C & 19.9873 & 23.1075 & 8.7969\\ 
C & 20.8148 & 24.2352 & 8.585\\ 
H & 15.9549 & 23.786 & 8.69\\ 
H & 13.9719 & 25.1873 & 8.4369\\ 
H & 18.8862 & 27.7925 & 7.9411\\ 
H & 16.8914 & 29.2005 & 7.6897\\ 
H & 12.9299 & 27.4298 & 8.0333\\ 
H & 14.3928 & 29.4442 & 7.6569\\ 
H & 17.9346 & 22.3826 & 8.9484\\ 
H & 20.8765 & 26.3803 & 8.1976\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 20.432 & 22.1234 & 8.9812\\ 
H & 21.9051 & 24.1276 & 8.6059\\ 
C & 9.4039 & 18.9295 & 9.2881\\ 
C & 9.989 & 19.9042 & 10.1302\\ 
C & 10.0994 & 17.7308 & 9.0047\\ 
C & 8.1267 & 19.1586 & 8.725\\ 
C & 11.2688 & 19.6806 & 10.6876\\ 
C & 9.2962 & 21.1046 & 10.4104\\ 
C & 11.3807 & 17.5079 & 9.5613\\ 
C & 7.4359 & 20.3617 & 9.0012\\ 
C & 11.9652 & 18.4837 & 10.4023\\ 
C & 8.0203 & 21.3348 & 9.8457\\ 
C & 12.0809 & 16.313 & 9.2739\\ 
C & 13.2477 & 18.2637 & 10.9549\\ 
C & 13.364 & 16.0927 & 9.8276\\ 
C & 13.9476 & 17.0687 & 10.6692\\ 
H & 9.6483 & 16.9781 & 8.3485\\ 
H & 7.6767 & 18.4054 & 8.0685\\ 
H & 11.7221 & 20.4363 & 11.3395\\ 
H & 9.753 & 21.8548 & 11.066\\ 
H & 6.4488 & 20.5369 & 8.5597\\ 
H & 7.488 & 22.2666 & 10.0652\\ 
H & 11.6281 & 15.5611 & 8.6178\\ 
H & 13.6959 & 19.0222 & 11.6068\\ 
H & 13.9041 & 15.1666 & 9.6025\\ 
H & 14.9401 & 16.9038 & 11.1026\\ 
C & 17.7635 & 28.9399 & 12.856\\ 
C & 17.1946 & 27.9523 & 12.0177\\ 
C & 19.0483 & 28.7377 & 13.4137\\ 
C & 17.0453 & 30.1267 & 13.1352\\ 
C & 17.9083 & 26.7646 & 11.7375\\ 
C & 15.9114 & 28.1518 & 11.4595\\ 
C & 19.7623 & 27.5483 & 13.1337\\ 
C & 15.7605 & 30.3254 & 12.5762\\ 
C & 19.1911 & 26.5619 & 12.2953\\ 
C & 15.1934 & 29.3374 & 11.7375\\ 
C & 21.0459 & 27.3414 & 13.6922\\ 
C & 19.9014 & 25.3718 & 12.0158\\ 
C & 21.7559 & 26.1497 & 13.413\\ 
C & 21.1836 & 25.1646 & 12.5744\\ 
H & 19.4903 & 29.5021 & 14.0626\\ 
H & 17.4848 & 30.8931 & 13.7837\\ 
H & 17.4671 & 26.001 & 11.0865\\ 
H & 15.477 & 27.3855 & 10.8073\\ 
H & 15.2056 & 31.2455 & 12.791\\ 
H & 14.2006 & 29.4869 & 11.2987\\ 
H & 21.4902 & 28.1045 & 14.3412\\ 
H & 19.4549 & 24.6125 & 11.3635\\ 
H & 22.7503 & 25.9905 & 13.845\\ 
H & 21.731 & 24.2415 & 12.3536\\ 
\hline\hline
C154H110\\ 
\hline\hline
C & 9.3548 & 11.5779 & 14.0622\\ 
C & 9.8599 & 12.7308 & 13.417\\ 
C & 10.2428 & 10.5792 & 14.5243\\ 
C & 7.9614 & 11.4284 & 14.2489\\ 
C & 11.2531 & 12.8822 & 13.2309\\ 
C & 8.9715 & 13.7308 & 12.9587\\ 
C & 11.6361 & 10.7293 & 14.3359\\ 
C & 7.0725 & 12.4307 & 13.7961\\ 
C & 12.1407 & 11.8816 & 13.6892\\ 
C & 7.578 & 13.5834 & 13.1502\\ 
C & 12.5256 & 9.7297 & 14.794\\ 
C & 13.5334 & 12.0303 & 13.4979\\ 
C & 13.9186 & 9.8755 & 14.5962\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.4228 & 11.0269 & 13.9472\\ 
H & 9.8512 & 9.6897 & 15.0299\\ 
H & 7.5727 & 10.536 & 14.7511\\ 
H & 11.6451 & 13.774 & 12.7293\\ 
H & 9.3682 & 14.6199 & 12.4558\\ 
H & 5.9946 & 12.3097 & 13.9493\\ 
H & 6.894 & 14.3621 & 12.7961\\ 
H & 12.1306 & 8.8434 & 15.3027\\ 
H & 13.9203 & 12.9236 & 12.9954\\ 
H & 14.6046 & 9.0979 & 14.9491\\ 
H & 15.5003 & 11.148 & 13.7914\\ 
C & 7.3991 & 9.5255 & 17.4076\\ 
C & 7.7779 & 10.7689 & 17.9666\\ 
C & 8.3441 & 8.4782 & 17.3056\\ 
C & 6.0774 & 9.3332 & 16.9419\\ 
C & 9.101 & 10.9629 & 18.4277\\ 
C & 6.8342 & 11.8189 & 18.0593\\ 
C & 9.6697 & 8.6754 & 17.7578\\ 
C & 5.1364 & 10.3855 & 17.027\\ 
C & 10.0481 & 9.9177 & 18.3196\\ 
C & 5.5148 & 11.6287 & 17.586\\ 
C & 10.6184 & 7.6326 & 17.6433\\ 
C & 11.3745 & 10.1149 & 18.7695\\ 
C & 11.9457 & 7.8312 & 18.0898\\ 
C & 12.3239 & 9.0728 & 18.6526\\ 
H & 8.0513 & 7.5172 & 16.868\\ 
H & 5.7864 & 8.3703 & 16.5072\\ 
H & 9.395 & 11.9261 & 18.8614\\ 
H & 7.1294 & 12.7812 & 18.4935\\ 
H & 4.1152 & 10.2343 & 16.66\\ 
H & 4.7864 & 12.4441 & 17.6552\\ 
H & 10.323 & 6.6731 & 17.2039\\ 
H & 11.6665 & 11.0779 & 19.205\\ 
H & 12.6793 & 7.0225 & 17.9986\\ 
H & 13.3514 & 9.23 & 18.9993\\ 
C & 10.8835 & 15.7938 & 17.4574\\ 
C & 10.4502 & 14.5182 & 17.0253\\ 
C & 12.2345 & 15.9926 & 17.828\\ 
C & 9.9667 & 16.8703 & 17.5072\\ 
C & 11.3661 & 13.4431 & 16.9647\\ 
C & 9.1034 & 14.3206 & 16.6434\\ 
C & 13.1508 & 14.916 & 17.7686\\ 
C & 8.6188 & 16.6716 & 17.1253\\ 
C & 12.7156 & 13.6409 & 17.3369\\ 
C & 8.1869 & 15.396 & 16.6922\\ 
C & 14.504 & 15.1137 & 18.131\\ 
C & 13.6316 & 12.566 & 17.2686\\ 
C & 15.4197 & 14.0371 & 18.065\\ 
C & 14.9835 & 12.7623 & 17.6336\\ 
H & 12.5733 & 16.9829 & 18.1527\\ 
H & 10.3044 & 17.8604 & 17.8336\\ 
H & 11.0311 & 12.4578 & 16.6213\\ 
H & 8.7738 & 13.3333 & 16.3008\\ 
H & 7.9117 & 17.5077 & 17.1607\\ 
H & 7.1463 & 15.2372 & 16.3887\\ 
H & 14.8433 & 16.1036 & 18.4564\\ 
H & 13.2899 & 11.5831 & 16.9254\\ 
H & 16.4677 & 14.1937 & 18.3436\\ 
H & 15.6908 & 11.9278 & 17.5765\\ 
C & 11.4487 & 15.1999 & 10.1493\\ 
C & 11.0558 & 13.9479 & 9.6215\\ 
C & 12.7845 & 15.4027 & 10.5659\\ 
C & 10.5051 & 16.2471 & 10.2606\\ 
C & 11.9979 & 12.8993 & 9.5116\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.7211 & 13.7473 & 9.2011\\ 
C & 13.7272 & 14.3548 & 10.454\\ 
C & 9.1706 & 16.0475 & 9.8364\\ 
C & 13.3335 & 13.1017 & 9.9291\\ 
C & 8.7786 & 14.7964 & 9.305\\ 
C & 15.0627 & 14.5565 & 10.8713\\ 
C & 14.2755 & 12.0525 & 9.8227\\ 
C & 16.0046 & 13.5065 & 10.7689\\ 
C & 15.6106 & 12.2529 & 10.2447\\ 
H & 13.0887 & 16.3713 & 10.9783\\ 
H & 10.8127 & 17.2127 & 10.6776\\ 
H & 11.6931 & 11.93 & 9.101\\ 
H & 9.4206 & 12.7775 & 8.789\\ 
H & 8.4438 & 16.8625 & 9.9222\\ 
H & 7.7474 & 14.6347 & 8.9727\\ 
H & 15.3638 & 15.5272 & 11.2807\\ 
H & 13.9657 & 11.0846 & 9.4126\\ 
H & 17.0366 & 13.6693 & 11.0981\\ 
H & 16.3366 & 11.4369 & 10.1626\\ 
C & 12.6005 & 18.2515 & 13.2071\\ 
C & 12.0808 & 17.0849 & 13.8156\\ 
C & 13.9976 & 18.4003 & 13.0429\\ 
C & 11.7215 & 19.2651 & 12.7593\\ 
C & 12.9575 & 16.0696 & 14.2624\\ 
C & 10.6844 & 16.9327 & 13.9742\\ 
C & 14.8743 & 17.3827 & 13.4862\\ 
C & 10.3241 & 19.1135 & 12.9198\\ 
C & 14.3537 & 16.2178 & 14.0974\\ 
C & 9.8052 & 17.9463 & 13.528\\ 
C & 16.271 & 17.5247 & 13.3134\\ 
C & 15.2294 & 15.1991 & 14.5387\\ 
C & 17.1465 & 16.5025 & 13.7489\\ 
C & 16.6256 & 15.3397 & 14.3637\\ 
H & 14.4008 & 19.3008 & 12.5662\\ 
H & 12.1267 & 20.1657 & 12.2842\\ 
H & 12.5545 & 15.1667 & 14.7353\\ 
H & 10.2867 & 16.0274 & 14.4468\\ 
H & 9.6459 & 19.9001 & 12.5715\\ 
H & 8.7244 & 17.8228 & 13.6568\\ 
H & 16.6732 & 18.4248 & 12.8351\\ 
H & 14.8207 & 14.3011 & 15.0161\\ 
H & 18.2272 & 16.6146 & 13.609\\ 
H & 17.2996 & 14.5472 & 14.7063\\ 
C & 10.7888 & 9.0126 & 10.7287\\ 
C & 10.3624 & 7.7131 & 10.3664\\ 
C & 9.8639 & 10.0814 & 10.7483\\ 
C & 12.1387 & 9.2416 & 11.0797\\ 
C & 9.0097 & 7.485 & 10.0194\\ 
C & 11.2884 & 6.6432 & 10.3596\\ 
C & 8.5129 & 9.8541 & 10.4002\\ 
C & 13.0646 & 8.1733 & 11.0733\\ 
C & 8.0853 & 8.5562 & 10.0335\\ 
C & 12.6391 & 6.8731 & 10.7134\\ 
C & 7.5888 & 10.9239 & 10.4241\\ 
C & 6.732 & 8.3312 & 9.6877\\ 
C & 6.2373 & 10.7005 & 10.0735\\ 
C & 5.8091 & 9.4036 & 9.7046\\ 
H & 10.1936 & 11.0854 & 11.0387\\ 
H & 12.4635 & 10.2486 & 11.3645\\ 
H & 8.6766 & 6.4773 & 9.7464\\ 
H & 10.9563 & 5.6347 & 10.0882\\ 
H & 14.1078 & 8.3588 & 11.3519\\ 
H & 13.3542 & 6.043 & 10.7121\\ 
H & 7.9246 & 11.9246 & 10.7189\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.3984 & 7.3245 & 9.4118\\ 
H & 5.5248 & 11.5324 & 10.0925\\ 
H & 4.7611 & 9.2268 & 9.4378\\ 
C & 12.2379 & 14.6971 & 2.8362\\ 
C & 11.7382 & 13.4346 & 2.4378\\ 
C & 13.5985 & 14.8381 & 3.1956\\ 
C & 11.3751 & 15.8166 & 2.8822\\ 
C & 12.5999 & 12.3131 & 2.4012\\ 
C & 10.3752 & 13.2935 & 2.0859\\ 
C & 14.4596 & 13.717 & 3.16\\ 
C & 10.0126 & 15.6759 & 2.5299\\ 
C & 13.9606 & 12.4539 & 2.7625\\ 
C & 9.5127 & 14.4141 & 2.1307\\ 
C & 15.8174 & 13.8562 & 3.5308\\ 
C & 14.8207 & 11.3308 & 2.7375\\ 
C & 16.6765 & 12.7331 & 3.5082\\ 
C & 16.1783 & 11.4701 & 3.1108\\ 
H & 13.9841 & 15.8146 & 3.5103\\ 
H & 11.7645 & 16.7913 & 3.1977\\ 
H & 12.211 & 11.333 & 2.1025\\ 
H & 9.9871 & 12.3136 & 1.7856\\ 
H & 9.3463 & 16.5447 & 2.569\\ 
H & 8.457 & 14.3021 & 1.8599\\ 
H & 16.2005 & 14.8342 & 3.8439\\ 
H & 14.4315 & 10.3513 & 2.4376\\ 
H & 17.7263 & 12.8444 & 3.8012\\ 
H & 16.8419 & 10.5985 & 3.0942\\ 
C & 12.8579 & 16.3169 & 6.4887\\ 
C & 13.374 & 17.5345 & 5.9857\\ 
C & 13.7383 & 15.28 & 6.8733\\ 
C & 11.4613 & 16.1394 & 6.6148\\ 
C & 14.7726 & 17.7127 & 5.866\\ 
C & 12.4903 & 18.5742 & 5.6114\\ 
C & 15.1354 & 15.4572 & 6.7526\\ 
C & 10.5776 & 17.1776 & 6.2408\\ 
C & 15.6534 & 16.6731 & 6.2474\\ 
C & 11.0923 & 18.3959 & 5.7389\\ 
C & 16.0144 & 14.4204 & 7.1417\\ 
C & 17.0523 & 16.8491 & 6.1309\\ 
C & 17.4124 & 14.5945 & 7.0216\\ 
C & 17.9315 & 15.8093 & 6.5154\\ 
H & 13.3374 & 14.3406 & 7.2703\\ 
H & 11.0664 & 15.1971 & 7.0105\\ 
H & 15.1737 & 18.6588 & 5.4857\\ 
H & 12.8904 & 19.521 & 5.2316\\ 
H & 9.4966 & 17.0336 & 6.3457\\ 
H & 10.4094 & 19.2034 & 5.453\\ 
H & 15.607 & 13.4842 & 7.5397\\ 
H & 17.4543 & 17.7942 & 5.7485\\ 
H & 18.0898 & 13.7886 & 7.3247\\ 
H & 19.0146 & 15.9487 & 6.4265\\ 
C & 6.9183 & 7.3872 & 13.7432\\ 
C & 6.4125 & 6.2441 & 14.4062\\ 
C & 8.3118 & 7.5419 & 13.564\\ 
C & 6.0312 & 8.377 & 13.2609\\ 
C & 7.3026 & 5.2558 & 14.8897\\ 
C & 5.0171 & 6.0934 & 14.5862\\ 
C & 9.2011 & 6.5554 & 14.0479\\ 
C & 4.637 & 8.227 & 13.4414\\ 
C & 8.6978 & 5.4114 & 14.7111\\ 
C & 4.1298 & 7.0848 & 14.1045\\ 
C & 10.5942 & 6.7136 & 13.8688\\ 
C & 9.5915 & 4.4267 & 15.1949\\ 
C & 11.4877 & 5.73 & 14.3513\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.9861 & 4.5859 & 15.015\\ 
H & 8.7029 & 8.4267 & 13.0483\\ 
H & 6.4288 & 9.2589 & 12.7452\\ 
H & 6.9115 & 4.37 & 15.4029\\ 
H & 4.6234 & 5.2085 & 15.0989\\ 
H & 3.9534 & 8.9958 & 13.0645\\ 
H & 3.0492 & 6.9672 & 14.2434\\ 
H & 10.9787 & 7.5997 & 13.3506\\ 
H & 9.2032 & 3.5396 & 15.7081\\ 
H & 12.5662 & 5.8576 & 14.2057\\ 
H & 11.6777 & 3.8221 & 15.388\\ 
C & 14.2747 & 20.6915 & 9.8373\\ 
C & 13.8604 & 19.4019 & 9.4288\\ 
C & 15.6257 & 20.9195 & 10.1914\\ 
C & 13.3364 & 21.7494 & 9.8917\\ 
C & 14.7951 & 18.343 & 9.3707\\ 
C & 12.5109 & 19.1706 & 9.0779\\ 
C & 16.5608 & 19.8586 & 10.136\\ 
C & 11.986 & 21.5174 & 9.5381\\ 
C & 16.1446 & 18.5706 & 9.7239\\ 
C & 11.5729 & 20.227 & 9.1314\\ 
C & 17.9116 & 20.0821 & 10.4931\\ 
C & 17.0771 & 17.5094 & 9.666\\ 
C & 18.8438 & 19.019 & 10.4381\\ 
C & 18.4267 & 17.7324 & 10.0235\\ 
H & 15.9479 & 21.9177 & 10.5086\\ 
H & 13.6561 & 22.7491 & 10.2066\\ 
H & 14.4739 & 17.3454 & 9.049\\ 
H & 12.1964 & 18.1704 & 8.7583\\ 
H & 11.2598 & 22.337 & 9.5783\\ 
H & 10.5294 & 20.0404 & 8.8547\\ 
H & 18.2359 & 21.079 & 10.8122\\ 
H & 16.75 & 16.5154 & 9.3395\\ 
H & 19.89 & 19.1927 & 10.7141\\ 
H & 19.1456 & 16.9071 & 9.976\\ 
C & 10.3678 & 12.019 & 6.0245\\ 
C & 9.8208 & 10.8681 & 6.6392\\ 
C & 11.768 & 12.14 & 5.8702\\ 
C & 9.5146 & 13.0513 & 5.5705\\ 
C & 10.6748 & 9.8379 & 7.0974\\ 
C & 8.4205 & 10.753 & 6.8018\\ 
C & 12.6221 & 11.1117 & 6.3314\\ 
C & 8.1147 & 12.9377 & 5.7358\\ 
C & 12.0758 & 9.9597 & 6.9443\\ 
C & 7.5676 & 11.7885 & 6.3533\\ 
C & 14.0225 & 11.2367 & 6.1841\\ 
C & 12.9318 & 8.9338 & 7.408\\ 
C & 14.8788 & 10.2098 & 6.6446\\ 
C & 14.333 & 9.0577 & 7.2579\\ 
H & 12.1915 & 13.0321 & 5.3949\\ 
H & 9.943 & 13.9395 & 5.0919\\ 
H & 10.251 & 8.9486 & 7.5774\\ 
H & 7.998 & 9.8635 & 7.2827\\ 
H & 7.4578 & 13.7405 & 5.3839\\ 
H & 6.4839 & 11.6971 & 6.4856\\ 
H & 14.4416 & 12.1308 & 5.7087\\ 
H & 12.5058 & 8.045 & 7.8871\\ 
H & 15.9628 & 10.3114 & 6.5238\\ 
H & 14.9932 & 8.2612 & 7.6182\\ 
\hline\hline
C168H120\\ 
\hline\hline
C & 10.9112 & 15.6269 & -0.2209\\ 
C & 9.9789 & 15.4837 & -1.2758\\ 
C & 12.1506 & 14.9476 & -0.2758\\ 
C & 10.6014 & 16.4463 & 0.8898\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.2848 & 14.659 & -2.3833\\ 
C & 8.7375 & 16.159 & -1.2181\\ 
C & 12.4537 & 14.1173 & -1.3802\\ 
C & 9.3565 & 17.1154 & 0.9507\\ 
C & 11.5207 & 13.973 & -2.4343\\ 
C & 8.4241 & 16.9712 & -0.1034\\ 
C & 13.6882 & 13.4288 & -1.4301\\ 
C & 11.8217 & 13.1387 & -3.536\\ 
C & 13.988 & 12.5922 & -2.5305\\ 
C & 13.0551 & 12.4478 & -3.5843\\ 
H & 12.8738 & 15.0594 & 0.5406\\ 
H & 11.3266 & 16.5579 & 1.7043\\ 
H & 9.5604 & 14.5449 & -3.1976\\ 
H & 8.0156 & 16.0453 & -2.0345\\ 
H & 9.1171 & 17.7468 & 1.8134\\ 
H & 7.4592 & 17.4884 & -0.0601\\ 
H & 14.4107 & 13.5429 & -0.6133\\ 
H & 11.0951 & 13.0258 & -4.3487\\ 
H & 14.9443 & 12.0583 & -2.5642\\ 
H & 13.2858 & 11.801 & -4.438\\ 
C & 7.1756 & 4.4018 & 6.7589\\ 
C & 7.4176 & 3.6933 & 7.9594\\ 
C & 7.7816 & 3.979 & 5.5537\\ 
C & 6.3365 & 5.5396 & 6.7661\\ 
C & 8.2658 & 2.5608 & 7.9525\\ 
C & 6.8189 & 4.1257 & 9.1663\\ 
C & 8.629 & 2.8473 & 5.5464\\ 
C & 5.7392 & 5.973 & 7.972\\ 
C & 8.8712 & 2.1371 & 6.7458\\ 
C & 5.98 & 5.2651 & 9.1728\\ 
C & 9.2412 & 2.4314 & 4.3416\\ 
C & 9.7264 & 1.0101 & 6.7377\\ 
C & 10.0942 & 1.3036 & 4.3326\\ 
C & 10.3365 & 0.5925 & 5.5313\\ 
H & 7.6014 & 4.5347 & 4.6266\\ 
H & 6.1582 & 6.0909 & 5.8362\\ 
H & 8.4611 & 2.0171 & 8.8837\\ 
H & 7.0129 & 3.5817 & 10.0977\\ 
H & 5.096 & 6.86 & 7.9719\\ 
H & 5.521 & 5.6008 & 10.1093\\ 
H & 9.0571 & 2.9911 & 3.4178\\ 
H & 9.9207 & 0.4649 & 7.6683\\ 
H & 10.569 & 0.9859 & 3.3979\\ 
H & 11.0002 & -0.2793 & 5.5281\\ 
C & 4.8032 & 10.0355 & -0.7304\\ 
C & 5.6726 & 10.036 & 0.3859\\ 
C & 5.1239 & 9.2692 & -1.8759\\ 
C & 3.617 & 10.8059 & -0.7002\\ 
C & 6.8605 & 9.2705 & 0.3568\\ 
C & 5.357 & 10.8057 & 1.5291\\ 
C & 6.3115 & 8.5005 & -1.9033\\ 
C & 3.2988 & 11.5718 & 0.4461\\ 
C & 7.1789 & 8.5015 & -0.7857\\ 
C & 4.1691 & 11.5719 & 1.5615\\ 
C & 6.638 & 7.7367 & -3.0486\\ 
C & 8.3695 & 7.7402 & -0.8141\\ 
C & 7.83 & 6.9746 & -3.076\\ 
C & 8.6966 & 6.9766 & -1.958\\ 
H & 4.4555 & 9.276 & -2.7443\\ 
H & 2.9471 & 10.8125 & -1.5676\\ 
H & 7.5377 & 9.2772 & 1.2184\\ 
H & 6.0386 & 10.808 & 2.3872\\ 
H & 2.3803 & 12.1689 & 0.4666\\ 
H & 3.9282 & 12.167 & 2.4491\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.9706 & 7.7423 & -3.9179\\ 
H & 9.0424 & 7.7503 & 0.0505\\ 
H & 8.0837 & 6.3873 & -3.9655\\ 
H & 9.6242 & 6.3936 & -1.9741\\ 
C & 11.7896 & 5.9136 & 10.035\\ 
C & 10.8212 & 5.7706 & 9.0136\\ 
C & 13.0121 & 5.2065 & 9.9535\\ 
C & 11.5359 & 6.7677 & 11.1335\\ 
C & 11.075 & 4.9217 & 7.9118\\ 
C & 9.6008 & 6.4796 & 9.0927\\ 
C & 13.2669 & 4.3591 & 8.8499\\ 
C & 10.3146 & 7.4775 & 11.2122\\ 
C & 12.298 & 4.2174 & 7.8287\\ 
C & 9.346 & 7.3328 & 10.1913\\ 
C & 14.4926 & 3.6588 & 8.7616\\ 
C & 12.5546 & 3.3755 & 6.722\\ 
C & 14.7513 & 2.8203 & 7.6521\\ 
C & 13.7813 & 2.6776 & 6.6322\\ 
H & 13.7649 & 5.3207 & 10.7414\\ 
H & 12.29 & 6.8811 & 11.9204\\ 
H & 10.3246 & 4.8121 & 7.1203\\ 
H & 8.8529 & 6.3645 & 8.2998\\ 
H & 10.1217 & 8.1391 & 12.0638\\ 
H & 8.3975 & 7.878 & 10.2469\\ 
H & 15.2445 & 3.7733 & 9.5505\\ 
H & 11.7996 & 3.2681 & 5.9347\\ 
H & 15.7038 & 2.2831 & 7.5855\\ 
H & 13.9761 & 2.0273 & 5.7725\\ 
C & 6.5046 & 13.3072 & -2.4995\\ 
C & 6.3977 & 14.0757 & -3.6828\\ 
C & 7.3117 & 12.147 & -2.4804\\ 
C & 5.8058 & 13.6991 & -1.3346\\ 
C & 7.1003 & 13.6827 & -4.8467\\ 
C & 5.59 & 15.2374 & -3.6982\\ 
C & 8.0143 & 11.7549 & -3.6427\\ 
C & 4.9997 & 14.8606 & -1.3494\\ 
C & 7.9098 & 12.5221 & -4.8267\\ 
C & 4.8919 & 15.63 & -2.5316\\ 
C & 8.8217 & 10.5949 & -3.6202\\ 
C & 8.6162 & 12.1272 & -5.9875\\ 
C & 9.5275 & 10.1994 & -4.7796\\ 
C & 9.425 & 10.9662 & -5.9639\\ 
H & 7.3921 & 11.5507 & -1.5641\\ 
H & 5.8901 & 13.098 & -0.4218\\ 
H & 7.0178 & 14.2774 & -5.7635\\ 
H & 5.5053 & 15.8336 & -4.6139\\ 
H & 4.4588 & 15.1595 & -0.4447\\ 
H & 4.2659 & 16.5294 & -2.5443\\ 
H & 8.8955 & 10.0014 & -2.7017\\ 
H & 8.5357 & 12.72 & -6.9058\\ 
H & 10.1491 & 9.2975 & -4.7558\\ 
H & 9.9702 & 10.6595 & -6.8636\\ 
C & 15.389 & 12.1524 & 3.1179\\ 
C & 14.3899 & 11.9148 & 2.145\\ 
C & 15.1353 & 13.0401 & 4.19\\ 
C & 16.6393 & 11.4983 & 3.0194\\ 
C & 13.1382 & 12.5648 & 2.2437\\ 
C & 14.64 & 11.0235 & 1.0762\\ 
C & 13.8805 & 13.6854 & 4.2921\\ 
C & 16.8893 & 10.606 & 1.9504\\ 
C & 12.883 & 13.4483 & 3.3175\\ 
C & 15.8898 & 10.3691 & 0.9776\\ 
C & 13.6192 & 14.5634 & 5.3702\\ 
C & 11.6264 & 14.088 & 3.4217\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.3594 & 15.1982 & 5.4775\\ 
C & 11.3622 & 14.9601 & 4.5028\\ 
H & 15.9083 & 13.221 & 4.9463\\ 
H & 17.4125 & 11.6801 & 3.7755\\ 
H & 12.3631 & 12.3793 & 1.4914\\ 
H & 13.8606 & 10.8409 & 0.3276\\ 
H & 17.8581 & 10.0991 & 1.8787\\ 
H & 16.0801 & 9.678 & 0.1491\\ 
H & 14.3928 & 14.7454 & 6.1254\\ 
H & 10.8554 & 13.9008 & 2.6659\\ 
H & 12.1575 & 15.8745 & 6.3155\\ 
H & 10.3842 & 15.4478 & 4.581\\ 
C & 12.253 & 9.9217 & 5.8676\\ 
C & 12.3948 & 9.1794 & 7.0631\\ 
C & 12.9148 & 9.5015 & 4.6909\\ 
C & 11.4522 & 11.0866 & 5.8519\\ 
C & 13.1977 & 8.0158 & 7.0803\\ 
C & 11.7322 & 9.6007 & 8.2391\\ 
C & 13.7157 & 8.3365 & 4.7074\\ 
C & 10.7949 & 11.5127 & 7.0292\\ 
C & 13.8586 & 7.595 & 5.9033\\ 
C & 10.9348 & 10.7688 & 8.2243\\ 
C & 14.3744 & 7.9125 & 3.5299\\ 
C & 14.6587 & 6.4297 & 5.9191\\ 
C & 15.1695 & 6.7428 & 3.5443\\ 
C & 15.3119 & 6.001 & 4.7404\\ 
H & 12.8079 & 10.0796 & 3.7664\\ 
H & 11.3468 & 11.6611 & 4.9254\\ 
H & 13.3054 & 7.4382 & 8.0052\\ 
H & 11.8397 & 9.0178 & 9.1608\\ 
H & 10.18 & 12.4191 & 7.0095\\ 
H & 10.426 & 11.093 & 9.1385\\ 
H & 14.2656 & 8.4945 & 2.6079\\ 
H & 14.7656 & 5.8564 & 6.8466\\ 
H & 15.6756 & 6.4153 & 2.6298\\ 
H & 15.9265 & 5.0944 & 4.7598\\ 
C & 4.0103 & 6.5976 & 2.1379\\ 
C & 4.1037 & 5.7958 & 3.3002\\ 
C & 4.6854 & 6.2126 & 0.9563\\ 
C & 3.2491 & 7.7895 & 2.1607\\ 
C & 4.8684 & 4.6059 & 3.2786\\ 
C & 3.4363 & 6.1875 & 4.4846\\ 
C & 5.4574 & 5.0276 & 0.9373\\ 
C & 2.5883 & 8.1851 & 3.3469\\ 
C & 5.5481 & 4.2235 & 2.0982\\ 
C & 2.6818 & 7.3838 & 4.5091\\ 
C & 6.143 & 4.6495 & -0.2406\\ 
C & 6.3215 & 3.0393 & 2.0789\\ 
C & 6.9186 & 3.4667 & -0.259\\ 
C & 7.0079 & 2.6617 & 0.901\\ 
H & 4.6168 & 6.8371 & 0.0582\\ 
H & 3.1788 & 8.4102 & 1.2602\\ 
H & 4.9399 & 3.9836 & 4.1784\\ 
H & 3.5088 & 5.5648 & 5.3838\\ 
H & 2.0041 & 9.1118 & 3.3617\\ 
H & 2.1681 & 7.6874 & 5.428\\ 
H & 6.0745 & 5.2776 & -1.1363\\ 
H & 6.3897 & 2.4162 & 2.9785\\ 
H & 7.4492 & 3.1761 & -1.1724\\ 
H & 7.6076 & 1.7447 & 0.8893\\ 
C & 9.3746 & 11.1783 & 2.3928\\ 
C & 9.2615 & 11.9556 & 1.2167\\ 
C & 10.1692 & 10.009 & 2.3922\\ 
C & 8.6926 & 11.5706 & 3.5677\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.9482 & 11.5671 & 0.0432\\ 
C & 8.4653 & 13.1238 & 1.2179\\ 
C & 10.8536 & 9.6191 & 1.2182\\ 
C & 7.9022 & 12.7434 & 3.5709\\ 
C & 10.7442 & 10.3986 & 0.0432\\ 
C & 7.7877 & 13.5202 & 2.3942\\ 
C & 11.6446 & 8.4476 & 1.2162\\ 
C & 11.4315 & 10.0082 & -1.1294\\ 
C & 12.3249 & 8.0517 & 0.0416\\ 
C & 12.2193 & 8.8335 & -1.1326\\ 
H & 10.2537 & 9.4035 & 3.3018\\ 
H & 8.7808 & 10.9619 & 4.4749\\ 
H & 9.8649 & 12.1731 & -0.8658\\ 
H & 8.3798 & 13.7248 & 0.3061\\ 
H & 7.3781 & 13.0452 & 4.4842\\ 
H & 7.1772 & 14.4298 & 2.3884\\ 
H & 11.7244 & 7.844 & 2.1272\\ 
H & 11.3504 & 10.6199 & -2.0348\\ 
H & 12.9317 & 7.1395 & 0.0475\\ 
H & 12.7473 & 8.5329 & -2.044\\ 
C & 15.8183 & 11.3381 & 7.7611\\ 
C & 16.7309 & 11.3899 & 8.8408\\ 
C & 16.1001 & 10.5317 & 6.6347\\ 
C & 14.619 & 12.0849 & 7.812\\ 
C & 17.9256 & 10.6332 & 8.7927\\ 
C & 16.4413 & 12.1908 & 9.9707\\ 
C & 17.2943 & 9.7768 & 6.5856\\ 
C & 14.3286 & 12.8848 & 8.941\\ 
C & 18.2079 & 9.8269 & 7.6646\\ 
C & 15.241 & 12.9384 & 10.0208\\ 
C & 17.5706 & 8.9656 & 5.461\\ 
C & 19.3981 & 9.0635 & 7.6166\\ 
C & 18.7611 & 8.2043 & 5.4115\\ 
C & 19.6753 & 8.2536 & 6.49\\ 
H & 15.3885 & 10.4866 & 5.8025\\ 
H & 13.9112 & 12.0356 & 6.9771\\ 
H & 18.6284 & 10.6652 & 9.6328\\ 
H & 17.1443 & 12.2248 & 10.8107\\ 
H & 13.3944 & 13.4559 & 8.9761\\ 
H & 15.0169 & 13.5548 & 10.8984\\ 
H & 16.8551 & 8.9258 & 4.6321\\ 
H & 20.1019 & 9.0956 & 8.4559\\ 
H & 18.9701 & 7.5747 & 4.5397\\ 
H & 20.5966 & 7.6615 & 6.4564\\ 
C & 15.2253 & 8.2227 & 10.8204\\ 
C & 15.4503 & 7.5498 & 12.0445\\ 
C & 15.8514 & 7.7686 & 9.6372\\ 
C & 14.3744 & 9.3506 & 10.7788\\ 
C & 16.3015 & 6.4199 & 12.0829\\ 
C & 14.8227 & 8.0086 & 13.227\\ 
C & 16.7008 & 6.6394 & 9.6751\\ 
C & 13.7466 & 9.8091 & 11.9596\\ 
C & 16.926 & 5.9637 & 10.8977\\ 
C & 13.9711 & 9.1379 & 13.1845\\ 
C & 17.3243 & 6.1865 & 8.4898\\ 
C & 17.7749 & 4.8321 & 10.9315\\ 
C & 18.1715 & 5.0551 & 8.5232\\ 
C & 18.3964 & 4.3773 & 9.7444\\ 
H & 15.68 & 8.2937 & 8.6902\\ 
H & 14.2075 & 9.8708 & 9.8286\\ 
H & 16.4769 & 5.8981 & 13.0304\\ 
H & 14.9973 & 7.4896 & 14.1762\\ 
H & 13.0908 & 10.6858 & 11.9201\\ 
H & 13.4866 & 9.4943 & 14.1004\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 17.1505 & 6.7183 & 7.5471\\ 
H & 17.9513 & 4.3079 & 11.8776\\ 
H & 18.6533 & 4.709 & 7.6021\\ 
H & 19.0545 & 3.5016 & 9.7711\\ 
C & 7.7733 & 7.7346 & 4.12\\ 
C & 8.7031 & 7.8137 & 5.1828\\ 
C & 8.054 & 6.9279 & 2.993\\ 
C & 6.5615 & 8.4595 & 4.1883\\ 
C & 9.9133 & 7.0857 & 5.1177\\ 
C & 8.4217 & 8.6208 & 6.3091\\ 
C & 9.266 & 6.2027 & 2.9261\\ 
C & 6.2756 & 9.2607 & 5.3179\\ 
C & 10.1945 & 6.2802 & 3.9903\\ 
C & 7.2072 & 9.3424 & 6.3794\\ 
C & 9.5507 & 5.3999 & 1.7972\\ 
C & 11.406 & 5.555 & 3.9234\\ 
C & 10.7669 & 4.6811 & 1.7267\\ 
C & 11.6952 & 4.7584 & 2.7914\\ 
H & 7.3314 & 6.864 & 2.1719\\ 
H & 5.8413 & 8.394 & 3.3656\\ 
H & 10.635 & 7.148 & 5.9397\\ 
H & 9.149 & 8.6838 & 7.1263\\ 
H & 5.3319 & 9.815 & 5.366\\ 
H & 6.9924 & 9.9636 & 7.2556\\ 
H & 8.8255 & 5.3379 & 0.9781\\ 
H & 12.1233 & 5.6175 & 4.7493\\ 
H & 10.9859 & 4.063 & 0.8493\\ 
H & 12.6388 & 4.2038 & 2.7458\\ 
\hline\hline
C182H130\\ 
\hline\hline
C & -0.4627 & 0.9873 & -51.6089\\ 
C & 0.419 & 0.9675 & -52.7145\\ 
C & 0.0551 & 1.0256 & -50.294\\ 
C & -1.8608 & 0.9682 & -51.8193\\ 
C & 1.8172 & 0.9935 & -52.5049\\ 
C & -0.0999 & 0.927 & -54.0289\\ 
C & 1.4531 & 1.0476 & -50.0843\\ 
C & -2.3798 & 0.9341 & -53.1345\\ 
C & 2.335 & 1.0328 & -51.1898\\ 
C & -1.4981 & 0.9124 & -54.2405\\ 
C & 1.9709 & 1.0799 & -48.7694\\ 
C & 3.733 & 1.0578 & -50.978\\ 
C & 3.3687 & 1.0958 & -48.5565\\ 
C & 4.251 & 1.0861 & -49.6622\\ 
H & -0.6272 & 1.0367 & -49.4365\\ 
H & -2.539 & 0.9809 & -50.9585\\ 
H & 2.4994 & 0.9848 & -53.3621\\ 
H & 0.5847 & 0.9127 & -54.8838\\ 
H & -3.4636 & 0.9216 & -53.2926\\ 
H & -1.8921 & 0.8857 & -55.2624\\ 
H & 1.2847 & 1.0873 & -47.9151\\ 
H & 4.412 & 1.0548 & -51.8379\\ 
H & 3.7616 & 1.1156 & -47.5341\\ 
H & 5.3345 & 1.1016 & -49.5024\\ 
C & 1.7711 & 3.7935 & -55.6466\\ 
C & 2.3464 & 2.6629 & -56.2735\\ 
C & 2.4482 & 4.4322 & -54.5816\\ 
C & 0.517 & 4.2817 & -56.0825\\ 
C & 3.5968 & 2.1698 & -55.8336\\ 
C & 1.6662 & 2.0209 & -57.3345\\ 
C & 3.6953 & 3.9346 & -54.1367\\ 
C & -0.1664 & 3.6346 & -57.1385\\ 
C & 4.27 & 2.8033 & -54.763\\ 
C & 0.4082 & 2.5034 & -57.7643\\ 
C & 4.367 & 4.5657 & -53.0639\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.5146 & 2.3028 & -54.3147\\ 
C & 5.6102 & 4.0633 & -52.6136\\ 
C & 6.1848 & 2.9323 & -53.2398\\ 
H & 2.0032 & 5.309 & -54.0963\\ 
H & 0.075 & 5.1596 & -55.597\\ 
H & 4.0396 & 1.2914 & -56.3166\\ 
H & 2.1117 & 1.1439 & -57.8173\\ 
H & -1.1393 & 4.0121 & -57.4722\\ 
H & -0.1179 & 1.9998 & -58.5828\\ 
H & 3.9209 & 5.443 & -52.5805\\ 
H & 5.9549 & 1.424 & -54.7994\\ 
H & 6.1259 & 4.5533 & -51.7802\\ 
H & 7.1481 & 2.5422 & -52.8932\\ 
C & -4.2781 & -7.8184 & -45.9923\\ 
C & -4.8225 & -6.7854 & -45.193\\ 
C & -2.9959 & -8.3388 & -45.6975\\ 
C & -5.0128 & -8.3229 & -47.0911\\ 
C & -4.0864 & -6.2754 & -44.0983\\ 
C & -6.0998 & -6.2578 & -45.493\\ 
C & -2.2587 & -7.8269 & -44.6038\\ 
C & -6.2912 & -7.7958 & -47.3899\\ 
C & -2.8045 & -6.7949 & -43.8041\\ 
C & -6.8345 & -6.7621 & -46.5913\\ 
C & -0.9715 & -8.3382 & -44.3148\\ 
C & -2.0643 & -6.2767 & -42.716\\ 
C & -0.2303 & -7.8176 & -43.2279\\ 
C & -0.7767 & -6.7861 & -42.4287\\ 
H & -2.5695 & -9.1317 & -46.3224\\ 
H & -4.587 & -9.1173 & -47.7145\\ 
H & -4.5056 & -5.4712 & -43.4828\\ 
H & -6.515 & -5.4531 & -44.8756\\ 
H & -6.8576 & -8.1865 & -48.2426\\ 
H & -7.8227 & -6.3495 & -46.8223\\ 
H & -0.546 & -9.1316 & -44.9396\\ 
H & -2.4869 & -5.4737 & -42.101\\ 
H & 0.7677 & -8.2125 & -43.0079\\ 
H & -0.2048 & -6.3783 & -41.5879\\ 
C & -2.137 & 3.7197 & -48.1857\\ 
C & -3.0295 & 3.8409 & -47.0953\\ 
C & -0.7422 & 3.6759 & -47.9573\\ 
C & -2.6409 & 3.6464 & -49.5044\\ 
C & -2.5261 & 3.9156 & -45.7763\\ 
C & -4.4239 & 3.8856 & -47.3254\\ 
C & -0.2389 & 3.7483 & -46.6381\\ 
C & -4.035 & 3.6978 & -49.7361\\ 
C & -1.1315 & 3.8698 & -45.5477\\ 
C & -4.9277 & 3.8177 & -48.6453\\ 
C & 1.1557 & 3.7001 & -46.408\\ 
C & -0.6278 & 3.94 & -44.2287\\ 
C & 1.659 & 3.7638 & -45.0877\\ 
C & 0.766 & 3.8839 & -43.9971\\ 
H & -0.0514 & 3.5871 & -48.8031\\ 
H & -1.9472 & 3.5548 & -50.3469\\ 
H & -3.217 & 4.0059 & -44.9306\\ 
H & -5.1112 & 3.973 & -46.4763\\ 
H & -4.4167 & 3.6454 & -50.7616\\ 
H & -6.0085 & 3.856 & -48.8188\\ 
H & 1.8429 & 3.6137 & -47.257\\ 
H & -1.322 & 4.0318 & -43.386\\ 
H & 2.7394 & 3.7228 & -44.9126\\ 
H & 1.1481 & 3.9344 & -42.9717\\ 
C & -0.6771 & 6.5041 & -51.2681\\ 
C & -0.2024 & 5.2802 & -51.7952\\ 
C & 0.0512 & 7.1648 & -50.251\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.8824 & 7.0621 & -51.7553\\ 
C & 0.9973 & 4.7159 & -51.3042\\ 
C & -0.9326 & 4.6156 & -52.8072\\ 
C & 1.2492 & 6.5976 & -49.7563\\ 
C & -2.6158 & 6.3934 & -52.7636\\ 
C & 1.7218 & 5.3727 & -50.2832\\ 
C & -2.1408 & 5.1692 & -53.2896\\ 
C & 1.9735 & 7.2512 & -48.7322\\ 
C & 2.916 & 4.8018 & -49.7859\\ 
C & 3.1678 & 6.6795 & -48.234\\ 
C & 3.6401 & 5.4548 & -48.7617\\ 
H & -0.3174 & 8.1119 & -49.8394\\ 
H & -2.2496 & 8.01 & -51.3448\\ 
H & 1.3622 & 3.766 & -51.7114\\ 
H & -0.5626 & 3.667 & -53.2122\\ 
H & -3.5512 & 6.8251 & -53.1365\\ 
H & -2.7048 & 4.6461 & -54.0698\\ 
H & 1.605 & 8.1987 & -48.3212\\ 
H & 3.2754 & 3.8512 & -50.1961\\ 
H & 3.7246 & 7.1871 & -47.4384\\ 
H & 4.5641 & 5.009 & -48.3774\\ 
C & -0.0644 & -3.1601 & -52.8771\\ 
C & 0.5904 & -4.1541 & -53.6421\\ 
C & 0.5719 & -2.6081 & -51.7421\\ 
C & -1.3534 & -2.7143 & -53.2498\\ 
C & 1.8841 & -4.5925 & -53.2727\\ 
C & -0.0479 & -4.7031 & -54.779\\ 
C & 1.8621 & -3.0498 & -51.3698\\ 
C & -1.9936 & -3.2662 & -54.3834\\ 
C & 2.5203 & -4.0408 & -52.1356\\ 
C & -1.3405 & -4.2614 & -55.1479\\ 
C & 2.4978 & -2.4942 & -50.2362\\ 
C & 3.8163 & -4.4721 & -51.7665\\ 
C & 3.7927 & -2.9245 & -49.8666\\ 
C & 4.4527 & -3.9139 & -50.6325\\ 
H & 0.0672 & -1.8339 & -51.1534\\ 
H & -1.8512 & -1.9377 & -52.6583\\ 
H & 2.3962 & -5.3543 & -53.8713\\ 
H & 0.4622 & -5.4669 & -55.3768\\ 
H & -2.9925 & -2.9184 & -54.6684\\ 
H & -1.8323 & -4.6869 & -56.0298\\ 
H & 1.9864 & -1.7235 & -49.649\\ 
H & 4.3302 & -5.2328 & -52.365\\ 
H & 4.2802 & -2.4849 & -48.9894\\ 
H & 5.4581 & -4.2456 & -50.3505\\ 
C & -0.6313 & 7.9434 & -45.8042\\ 
C & -1.1994 & 9.0425 & -45.118\\ 
C & -1.3073 & 7.3721 & -46.9064\\ 
C & 0.6087 & 7.4103 & -45.3834\\ 
C & -2.4444 & 9.5695 & -45.536\\ 
C & -0.5248 & 9.6067 & -44.0098\\ 
C & -2.5505 & 7.899 & -47.3249\\ 
C & 1.2845 & 7.9753 & -44.2773\\ 
C & -3.1199 & 8.9984 & -46.6404\\ 
C & 0.7172 & 9.0743 & -43.5903\\ 
C & -3.229 & 7.3202 & -48.4218\\ 
C & -4.3687 & 9.5176 & -47.0564\\ 
C & -4.4771 & 7.838 & -48.8375\\ 
C & -5.0469 & 8.9381 & -48.1548\\ 
H & -0.871 & 6.5157 & -47.4331\\ 
H & 1.0394 & 6.5544 & -45.9151\\ 
H & -2.8894 & 10.4148 & -44.9993\\ 
H & -0.9687 & 10.4526 & -43.4728\\ 
H & 2.2436 & 7.5573 & -43.9527\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.2364 & 9.5114 & -42.7302\\ 
H & -2.7879 & 6.4638 & -48.9441\\ 
H & -4.8138 & 10.364 & -46.5213\\ 
H & -4.9996 & 7.3805 & -49.6849\\ 
H & -6.0156 & 9.3392 & -48.4727\\ 
C & -2.7923 & -0.4119 & -48.113\\ 
C & -2.2309 & -1.5244 & -48.7822\\ 
C & -2.1072 & 0.1773 & -47.0257\\ 
C & -4.0377 & 0.11 & -48.5325\\ 
C & -0.9845 & -2.0457 & -48.3652\\ 
C & -2.919 & -2.1159 & -49.8663\\ 
C & -0.8618 & -0.3452 & -46.6075\\ 
C & -4.7283 & -0.4849 & -49.614\\ 
C & -0.2985 & -1.4554 & -47.2789\\ 
C & -4.1687 & -1.6 & -50.2808\\ 
C & -0.1756 & 0.2445 & -45.5213\\ 
C & 0.9501 & -1.9733 & -46.8636\\ 
C & 1.0755 & -0.2695 & -45.1086\\ 
C & 1.6394 & -1.3793 & -45.7806\\ 
H & -2.5401 & 1.0408 & -46.5085\\ 
H & -4.464 & 0.977 & -48.0156\\ 
H & -0.5509 & -2.9085 & -48.8832\\ 
H & -2.4833 & -2.9797 & -50.3806\\ 
H & -5.6944 & -0.0792 & -49.9331\\ 
H & -4.6984 & -2.0675 & -51.118\\ 
H & -0.6137 & 1.1054 & -45.0042\\ 
H & 1.3804 & -2.8359 & -47.385\\ 
H & 1.6024 & 0.1963 & -44.2687\\ 
H & 2.6072 & -1.7822 & -45.4634\\ 
C & -4.937 & 1.5181 & -44.1754\\ 
C & -5.4633 & 2.669 & -43.5433\\ 
C & -3.7151 & 0.9629 & -43.7308\\ 
C & -5.6308 & 0.9254 & -45.255\\ 
C & -4.7658 & 3.2647 & -42.4664\\ 
C & -6.6832 & 3.2257 & -43.9933\\ 
C & -3.0171 & 1.559 & -42.6555\\ 
C & -6.8514 & 1.4802 & -45.7043\\ 
C & -3.5423 & 2.7104 & -42.023\\ 
C & -7.3778 & 2.6319 & -45.0733\\ 
C & -1.7911 & 1.0079 & -42.2167\\ 
C & -2.8383 & 3.3105 & -40.953\\ 
C & -1.0862 & 1.6089 & -41.1482\\ 
C & -1.6096 & 2.7617 & -40.5169\\ 
H & -3.3073 & 0.0717 & -44.2216\\ 
H & -5.2194 & 0.0334 & -45.7412\\ 
H & -5.1695 & 4.1599 & -41.9802\\ 
H & -7.0857 & 4.1208 & -43.506\\ 
H & -7.3845 & 1.0146 & -46.5403\\ 
H & -8.3216 & 3.0664 & -45.4202\\ 
H & -1.3897 & 0.1147 & -42.7093\\ 
H & -3.2429 & 4.2059 & -40.4678\\ 
H & -0.1363 & 1.1791 & -40.8125\\ 
H & -1.0654 & 3.2322 & -39.6906\\ 
C & 2.3242 & -1.6142 & -56.2974\\ 
C & 3.2093 & -1.6501 & -57.4007\\ 
C & 2.8365 & -1.5461 & -54.9819\\ 
C & 0.9265 & -1.6448 & -56.5089\\ 
C & 4.6078 & -1.6168 & -57.1863\\ 
C & 2.6931 & -1.7164 & -58.7166\\ 
C & 4.2334 & -1.5117 & -54.7676\\ 
C & 0.4106 & -1.7099 & -57.8237\\ 
C & 5.1204 & -1.5469 & -55.8692\\ 
C & 1.2943 & -1.7455 & -58.9279\\ 
C & 4.7427 & -1.442 & -53.451\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.518 & -1.5109 & -55.6504\\ 
C & 6.1389 & -1.4064 & -53.2315\\ 
C & 7.0271 & -1.4406 & -54.3319\\ 
H & 2.1502 & -1.521 & -54.1273\\ 
H & 0.2459 & -1.6203 & -55.6499\\ 
H & 5.2938 & -1.6448 & -58.0405\\ 
H & 3.377 & -1.7449 & -59.5724\\ 
H & -0.6731 & -1.735 & -57.9826\\ 
H & 0.8951 & -1.7976 & -59.947\\ 
H & 4.0511 & -1.4198 & -52.6009\\ 
H & 7.2066 & -1.5388 & -56.5026\\ 
H & 6.5265 & -1.3556 & -52.208\\ 
H & 8.1095 & -1.4148 & -54.1628\\ 
C & -1.6208 & -5.7347 & -50.0797\\ 
C & -2.461 & -5.6272 & -48.9464\\ 
C & -0.2163 & -5.7743 & -49.9172\\ 
C & -2.1866 & -5.7944 & -51.3747\\ 
C & -1.8967 & -5.5586 & -47.6519\\ 
C & -3.865 & -5.5809 & -49.1089\\ 
C & 0.3483 & -5.7041 & -48.6221\\ 
C & -3.5909 & -5.7431 & -51.5373\\ 
C & -0.4925 & -5.596 & -47.4896\\ 
C & -4.4307 & -5.6378 & -50.4038\\ 
C & 1.7528 & -5.7361 & -48.4581\\ 
C & 0.0716 & -5.5204 & -46.1955\\ 
C & 2.317 & -5.6631 & -47.1628\\ 
C & 1.4756 & -5.5562 & -46.0305\\ 
H & 0.4344 & -5.8523 & -50.7956\\ 
H & -1.5349 & -5.8726 & -52.2523\\ 
H & -2.5478 & -5.4741 & -46.7743\\ 
H & -4.5119 & -5.4992 & -48.2277\\ 
H & -4.0245 & -5.7853 & -52.5425\\ 
H & -5.5188 & -5.6007 & -50.5249\\ 
H & 2.4017 & -5.8138 & -49.3379\\ 
H & -0.5834 & -5.437 & -45.3208\\ 
H & 3.4052 & -5.6884 & -47.0392\\ 
H & 1.9061 & -5.501 & -45.0246\\ 
C & -5.1827 & -2.5248 & -44.126\\ 
C & -4.3256 & -2.7865 & -45.2208\\ 
C & -4.6449 & -2.3922 & -42.824\\ 
C & -6.5751 & -2.3876 & -44.3371\\ 
C & -2.9327 & -2.912 & -45.0151\\ 
C & -4.8607 & -2.9146 & -46.5229\\ 
C & -3.251 & -2.5218 & -42.6178\\ 
C & -7.1096 & -2.5133 & -45.6413\\ 
C & -2.395 & -2.7793 & -43.7146\\ 
C & -6.2518 & -2.7774 & -46.7347\\ 
C & -2.7101 & -2.3871 & -41.3175\\ 
C & -1.0009 & -2.8994 & -43.5117\\ 
C & -1.3155 & -2.5129 & -41.1141\\ 
C & -0.4603 & -2.7683 & -42.2117\\ 
H & -5.3068 & -2.1804 & -41.9767\\ 
H & -7.2376 & -2.1744 & -43.4907\\ 
H & -2.269 & -3.1061 & -45.8653\\ 
H & -4.1927 & -3.1126 & -47.3685\\ 
H & -8.1872 & -2.402 & -45.804\\ 
H & -6.6579 & -2.873 & -47.7477\\ 
H & -3.3718 & -2.1783 & -40.4692\\ 
H & -0.3425 & -3.0903 & -44.3666\\ 
H & -0.8985 & -2.4055 & -40.1066\\ 
H & 0.6205 & -2.8614 & -42.0592\\ 
C & -3.1576 & 6.8588 & -42.3179\\ 
C & -4.0441 & 7.0876 & -41.2392\\ 
C & -3.6619 & 6.7235 & -43.6314\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.7664 & 6.7651 & -42.0842\\ 
C & -5.4361 & 7.1824 & -41.4763\\ 
C & -3.5359 & 7.2202 & -39.9252\\ 
C & -5.0525 & 6.8154 & -43.868\\ 
C & -1.2585 & 6.8963 & -40.7712\\ 
C & -5.9409 & 7.0461 & -42.7913\\ 
C & -2.1437 & 7.1234 & -39.6913\\ 
C & -5.554 & 6.6775 & -45.1823\\ 
C & -7.3322 & 7.1393 & -43.0328\\ 
C & -6.9439 & 6.77 & -45.4242\\ 
C & -7.8335 & 7.0013 & -44.3489\\ 
H & -2.9741 & 6.5496 & -44.4672\\ 
H & -1.0845 & 6.594 & -42.9253\\ 
H & -6.1231 & 7.3615 & -40.6416\\ 
H & -4.2208 & 7.3985 & -39.0886\\ 
H & -0.1795 & 6.8242 & -40.5958\\ 
H & -1.7503 & 7.2273 & -38.6739\\ 
H & -4.8606 & 6.5037 & -46.0132\\ 
H & -8.0215 & 7.3197 & -42.2002\\ 
H & -7.3248 & 6.665 & -46.446\\ 
H & -8.9105 & 7.0753 & -44.5362\\ 
\hline\hline
C196H140\\ 
\hline\hline
C & 21.5856 & 25.5648 & 6.4585\\ 
C & 21.5534 & 24.1961 & 6.1022\\ 
C & 22.8263 & 26.2116 & 6.667\\ 
C & 20.3767 & 26.2831 & 6.6106\\ 
C & 22.7605 & 23.4753 & 5.953\\ 
C & 20.3138 & 23.5478 & 5.8986\\ 
C & 24.0337 & 25.4895 & 6.5209\\ 
C & 19.1362 & 25.6344 & 6.4058\\ 
C & 24.0004 & 24.1211 & 6.1633\\ 
C & 19.1048 & 24.2657 & 6.0491\\ 
C & 25.2751 & 26.1317 & 6.7387\\ 
C & 25.2069 & 23.3975 & 6.0211\\ 
C & 26.4818 & 25.4063 & 6.6023\\ 
C & 26.4479 & 24.0387 & 6.2417\\ 
H & 22.8522 & 27.2704 & 6.9482\\ 
H & 20.4044 & 27.342 & 6.8914\\ 
H & 22.735 & 22.415 & 5.6762\\ 
H & 20.294 & 22.4876 & 5.6215\\ 
H & 18.2016 & 26.1933 & 6.5248\\ 
H & 18.148 & 23.7574 & 5.8875\\ 
H & 25.2999 & 27.1905 & 7.0204\\ 
H & 25.1751 & 22.3385 & 5.7401\\ 
H & 27.4408 & 25.9065 & 6.776\\ 
H & 27.3797 & 23.4737 & 6.1313\\ 
C & 20.488 & 19.4482 & 14.5034\\ 
C & 20.513 & 20.8207 & 14.8444\\ 
C & 21.6985 & 18.7299 & 14.3702\\ 
C & 19.2517 & 18.7964 & 14.2917\\ 
C & 21.7497 & 21.4732 & 15.0544\\ 
C & 19.3013 & 21.5382 & 14.9753\\ 
C & 22.9351 & 19.3832 & 14.5767\\ 
C & 18.0401 & 19.5152 & 14.4137\\ 
C & 22.9604 & 20.7555 & 14.9179\\ 
C & 18.0646 & 20.8877 & 14.7556\\ 
C & 24.1462 & 18.666 & 14.4423\\ 
C & 24.1976 & 21.4071 & 15.1267\\ 
C & 25.3837 & 19.317 & 14.6554\\ 
C & 25.4092 & 20.6891 & 14.9986\\ 
H & 21.6781 & 17.6673 & 14.1036\\ 
H & 19.2363 & 17.7334 & 14.0266\\ 
H & 21.77 & 22.5349 & 15.3239\\ 
H & 19.3254 & 22.5994 & 15.2471\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 17.0866 & 19.0034 & 14.2432\\ 
H & 17.1282 & 21.4473 & 14.854\\ 
H & 24.1206 & 17.6044 & 14.1724\\ 
H & 24.2147 & 22.4692 & 15.3936\\ 
H & 26.319 & 18.7563 & 14.5525\\ 
H & 26.3634 & 21.2001 & 15.167\\ 
C & 19.6544 & 13.6852 & 8.4966\\ 
C & 19.6335 & 12.2973 & 8.2229\\ 
C & 20.8883 & 14.3544 & 8.6628\\ 
C & 18.4417 & 14.4033 & 8.6097\\ 
C & 20.8482 & 11.5796 & 8.1149\\ 
C & 18.3968 & 11.629 & 8.0631\\ 
C & 22.102 & 13.6384 & 8.5513\\ 
C & 17.2057 & 13.7367 & 8.4449\\ 
C & 22.0833 & 12.2506 & 8.277\\ 
C & 17.1835 & 12.3488 & 8.1717\\ 
C & 23.3345 & 14.3086 & 8.7231\\ 
C & 23.2999 & 11.5358 & 8.1739\\ 
C & 24.5507 & 13.5953 & 8.6199\\ 
C & 24.5334 & 12.2079 & 8.3445\\ 
H & 20.9042 & 15.4277 & 8.8836\\ 
H & 18.4649 & 15.4767 & 8.8295\\ 
H & 20.8322 & 10.5027 & 7.9125\\ 
H & 18.3796 & 10.5521 & 7.8603\\ 
H & 16.2685 & 14.2968 & 8.5342\\ 
H & 16.2269 & 11.8286 & 8.0497\\ 
H & 23.3438 & 15.3816 & 8.945\\ 
H & 23.2854 & 10.459 & 7.9705\\ 
H & 25.5017 & 14.1212 & 8.7597\\ 
H & 25.4744 & 11.6518 & 8.2691\\ 
C & 21.2627 & 20.5501 & 3.5402\\ 
C & 21.3237 & 21.7713 & 2.8285\\ 
C & 22.455 & 19.8906 & 3.9168\\ 
C & 20.0093 & 19.9942 & 3.8846\\ 
C & 22.579 & 22.3321 & 2.4944\\ 
C & 20.1287 & 22.4346 & 2.4624\\ 
C & 23.7095 & 20.4501 & 3.5821\\ 
C & 18.8148 & 20.657 & 3.5202\\ 
C & 23.7724 & 21.6712 & 2.8705\\ 
C & 18.8746 & 21.8776 & 2.8078\\ 
C & 24.9008 & 19.793 & 3.967\\ 
C & 25.029 & 22.2338 & 2.545\\ 
C & 26.157 & 20.3536 & 3.6396\\ 
C & 26.2209 & 21.5746 & 2.928\\ 
H & 22.4063 & 18.9497 & 4.4764\\ 
H & 19.9661 & 19.0528 & 4.4437\\ 
H & 22.6272 & 23.2831 & 1.952\\ 
H & 20.1761 & 23.3848 & 1.9186\\ 
H & 17.847 & 20.2241 & 3.7966\\ 
H & 17.9507 & 22.3951 & 2.527\\ 
H & 24.8455 & 18.8521 & 4.5258\\ 
H & 25.0777 & 23.1842 & 2.0016\\ 
H & 27.0779 & 19.8432 & 3.9421\\ 
H & 27.1928 & 22.0138 & 2.6769\\ 
C & 20.708 & 18.2088 & 7.1027\\ 
C & 20.7333 & 19.5811 & 7.4439\\ 
C & 21.9188 & 17.4912 & 6.9662\\ 
C & 19.4708 & 17.5573 & 6.8939\\ 
C & 21.9699 & 20.2344 & 7.6505\\ 
C & 19.5222 & 20.2983 & 7.5783\\ 
C & 23.1555 & 18.1437 & 7.1762\\ 
C & 18.2593 & 18.2752 & 7.022\\ 
C & 23.1804 & 19.5161 & 7.5172\\ 
C & 18.2848 & 19.6474 & 7.3651\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 24.3671 & 17.4261 & 7.0453\\ 
C & 24.4167 & 20.168 & 7.7289\\ 
C & 25.6038 & 18.0767 & 7.265\\ 
C & 25.6284 & 19.4492 & 7.607\\ 
H & 21.8985 & 16.4294 & 6.6968\\ 
H & 19.4537 & 16.4951 & 6.627\\ 
H & 21.9903 & 21.297 & 7.917\\ 
H & 19.5478 & 21.36 & 7.8482\\ 
H & 17.305 & 17.7643 & 6.8535\\ 
H & 17.3495 & 20.208 & 7.468\\ 
H & 24.343 & 16.365 & 6.7736\\ 
H & 24.4322 & 21.2309 & 7.9941\\ 
H & 26.5402 & 17.517 & 7.1667\\ 
H & 26.5818 & 19.9609 & 7.7775\\ 
C & 21.1519 & 23.1446 & 18.422\\ 
C & 21.1944 & 24.2749 & 17.5716\\ 
C & 22.355 & 22.5376 & 18.8525\\ 
C & 19.9059 & 22.62 & 18.838\\ 
C & 22.4399 & 24.7987 & 17.1535\\ 
C & 19.9917 & 24.8774 & 17.1349\\ 
C & 23.6004 & 23.0559 & 18.4268\\ 
C & 18.7029 & 23.2218 & 18.4\\ 
C & 23.6425 & 24.1882 & 17.579\\ 
C & 18.7457 & 24.3509 & 17.5486\\ 
C & 24.8039 & 22.44 & 18.8435\\ 
C & 24.8876 & 24.7035 & 17.1492\\ 
C & 26.0486 & 22.951 & 18.4069\\ 
C & 26.0904 & 24.0829 & 17.5593\\ 
H & 22.3218 & 21.6609 & 19.5102\\ 
H & 19.8741 & 21.7449 & 19.4978\\ 
H & 22.4734 & 25.6724 & 16.4925\\ 
H & 20.0287 & 25.7497 & 16.4723\\ 
H & 17.7392 & 22.8119 & 18.7222\\ 
H & 17.8154 & 24.8188 & 17.2082\\ 
H & 24.7695 & 21.5636 & 19.5011\\ 
H & 24.9184 & 25.5792 & 16.491\\ 
H & 26.9796 & 22.4708 & 18.7277\\ 
H & 27.0525 & 24.4821 & 17.2194\\ 
C & 19.959 & 18.5143 & 18.4385\\ 
C & 19.8961 & 17.2931 & 19.1501\\ 
C & 21.2135 & 19.0738 & 18.1038\\ 
C & 18.7676 & 19.1714 & 18.0537\\ 
C & 21.0894 & 16.6322 & 19.5263\\ 
C & 18.6395 & 16.7306 & 19.4757\\ 
C & 22.4058 & 18.4142 & 18.4804\\ 
C & 17.5114 & 18.6108 & 18.3811\\ 
C & 22.3448 & 17.193 & 19.1921\\ 
C & 17.4476 & 17.3897 & 19.0927\\ 
C & 23.6592 & 18.9702 & 18.136\\ 
C & 23.5398 & 16.5298 & 19.5582\\ 
C & 24.8537 & 18.3073 & 18.5004\\ 
C & 24.7938 & 17.0867 & 19.2128\\ 
H & 21.2622 & 20.0147 & 17.5442\\ 
H & 18.823 & 20.1123 & 17.4949\\ 
H & 21.0413 & 15.6813 & 20.0687\\ 
H & 18.5908 & 15.7801 & 20.0191\\ 
H & 16.5906 & 19.1212 & 18.0787\\ 
H & 16.4757 & 16.9506 & 19.3438\\ 
H & 23.7024 & 19.9115 & 17.5769\\ 
H & 23.4923 & 15.5795 & 20.102\\ 
H & 25.8214 & 18.7402 & 18.224\\ 
H & 25.7178 & 16.5692 & 19.4935\\ 
C & 21.8556 & 27.8575 & 9.9339\\ 
C & 21.8751 & 29.0877 & 9.2353\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 23.0691 & 27.229 & 10.2954\\ 
C & 20.6223 & 27.2552 & 10.2716\\ 
C & 23.1113 & 29.6872 & 8.8962\\ 
C & 20.658 & 29.7143 & 8.8766\\ 
C & 24.3039 & 27.8278 & 9.957\\ 
C & 19.4059 & 27.8807 & 9.9139\\ 
C & 24.3261 & 29.0567 & 9.2561\\ 
C & 19.4238 & 29.1111 & 9.2162\\ 
C & 25.5161 & 27.1963 & 10.3186\\ 
C & 25.564 & 29.6515 & 8.9154\\ 
C & 26.7531 & 27.7902 & 9.9778\\ 
C & 26.777 & 29.0178 & 9.2753\\ 
H & 23.0526 & 26.2781 & 10.8403\\ 
H & 20.6131 & 26.3041 & 10.8161\\ 
H & 23.1279 & 30.6398 & 8.3548\\ 
H & 20.6715 & 30.6678 & 8.3367\\ 
H & 18.454 & 27.4091 & 10.1817\\ 
H & 18.4814 & 29.5974 & 8.9401\\ 
H & 25.4923 & 26.2472 & 10.8665\\ 
H & 25.5833 & 30.6035 & 8.373\\ 
H & 27.6897 & 27.2976 & 10.2613\\ 
H & 27.7354 & 29.4793 & 9.012\\ 
C & 20.0261 & 14.7761 & 4.4416\\ 
C & 20.0683 & 15.9084 & 3.5939\\ 
C & 21.2287 & 14.1656 & 4.8672\\ 
C & 18.781 & 14.2608 & 4.8714\\ 
C & 21.3137 & 16.4267 & 3.1681\\ 
C & 18.8647 & 16.5243 & 3.1771\\ 
C & 22.4742 & 14.6894 & 4.4491\\ 
C & 17.5782 & 14.8814 & 4.4613\\ 
C & 22.5168 & 15.8197 & 3.5987\\ 
C & 17.62 & 16.0133 & 3.6137\\ 
C & 23.6769 & 14.0869 & 4.8858\\ 
C & 23.7628 & 16.3443 & 3.1827\\ 
C & 24.9229 & 14.6134 & 4.4722\\ 
C & 24.9657 & 15.7425 & 3.6208\\ 
H & 21.1952 & 13.2919 & 5.5282\\ 
H & 18.7502 & 13.385 & 5.5295\\ 
H & 21.3469 & 17.3034 & 2.5105\\ 
H & 18.8992 & 17.4007 & 2.5195\\ 
H & 16.6162 & 14.4822 & 4.8011\\ 
H & 16.689 & 16.4935 & 3.2928\\ 
H & 23.6399 & 13.2145 & 5.5484\\ 
H & 23.7946 & 17.2194 & 2.5229\\ 
H & 25.8533 & 14.1455 & 4.8126\\ 
H & 25.9295 & 16.1524 & 3.2986\\ 
C & 21.0947 & 23.0383 & 10.098\\ 
C & 21.0573 & 21.8663 & 10.8888\\ 
C & 22.338 & 23.5941 & 9.7178\\ 
C & 19.8887 & 23.652 & 9.6873\\ 
C & 22.2622 & 21.2515 & 11.3003\\ 
C & 19.814 & 21.3123 & 11.2704\\ 
C & 23.543 & 22.9796 & 10.1297\\ 
C & 18.6448 & 23.1007 & 10.0737\\ 
C & 23.5054 & 21.8071 & 10.92\\ 
C & 18.6076 & 21.9297 & 10.8666\\ 
C & 24.7866 & 23.5331 & 9.748\\ 
C & 24.7108 & 21.1916 & 11.3293\\ 
C & 25.9926 & 22.9142 & 10.1511\\ 
C & 25.9549 & 21.7422 & 10.9426\\ 
H & 22.3677 & 24.4994 & 9.101\\ 
H & 19.9231 & 24.5553 & 9.0678\\ 
H & 22.2322 & 20.345 & 11.9151\\ 
H & 19.7886 & 20.4054 & 11.8847\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 17.7133 & 23.5806 & 9.755\\ 
H & 17.6486 & 21.496 & 11.1701\\ 
H & 24.8125 & 24.4392 & 9.1326\\ 
H & 24.6753 & 20.2865 & 11.9462\\ 
H & 26.9523 & 23.3462 & 9.8471\\ 
H & 26.8861 & 21.2601 & 11.259\\ 
C & 20.1254 & 15.9848 & 11.8909\\ 
C & 20.163 & 17.1572 & 11.1006\\ 
C & 21.3304 & 15.3702 & 12.3028\\ 
C & 18.8818 & 15.4313 & 12.2726\\ 
C & 21.4062 & 17.7128 & 10.7204\\ 
C & 18.9576 & 17.7728 & 10.6913\\ 
C & 22.5737 & 15.926 & 11.9227\\ 
C & 17.6758 & 16.0502 & 11.8695\\ 
C & 22.6111 & 17.098 & 11.1319\\ 
C & 17.7134 & 17.2222 & 11.078\\ 
C & 23.7796 & 15.3123 & 12.3333\\ 
C & 23.8544 & 17.652 & 10.7502\\ 
C & 25.0236 & 15.8636 & 11.9469\\ 
C & 25.0607 & 17.0346 & 11.1541\\ 
H & 21.3006 & 14.465 & 12.9196\\ 
H & 18.8558 & 14.5251 & 12.8881\\ 
H & 21.4362 & 18.6194 & 10.1055\\ 
H & 18.9931 & 18.6778 & 10.0744\\ 
H & 16.7161 & 15.6182 & 12.1735\\ 
H & 16.7822 & 17.7043 & 10.7616\\ 
H & 23.7452 & 14.409 & 12.9528\\ 
H & 23.8797 & 18.5589 & 10.1359\\ 
H & 25.9551 & 15.3837 & 12.2657\\ 
H & 26.0198 & 17.4683 & 10.8505\\ 
C & 21.5851 & 26.7137 & 13.7436\\ 
C & 21.5664 & 25.326 & 13.4694\\ 
C & 22.8202 & 27.3847 & 13.9058\\ 
C & 20.3684 & 27.4285 & 13.8468\\ 
C & 22.78 & 24.61 & 13.3579\\ 
C & 20.3338 & 24.6557 & 13.2976\\ 
C & 24.0349 & 26.6671 & 13.7977\\ 
C & 19.1349 & 26.7564 & 13.6762\\ 
C & 24.0139 & 25.2791 & 13.524\\ 
C & 19.1176 & 25.369 & 13.4008\\ 
C & 25.2716 & 27.3354 & 13.9576\\ 
C & 25.2266 & 24.5611 & 13.4108\\ 
C & 26.4849 & 26.6156 & 13.8489\\ 
C & 26.4627 & 25.2277 & 13.5756\\ 
H & 22.8361 & 28.4616 & 14.1082\\ 
H & 20.3829 & 28.5053 & 14.0502\\ 
H & 22.7642 & 23.5367 & 13.137\\ 
H & 20.3246 & 23.5827 & 13.0756\\ 
H & 18.1939 & 27.3125 & 13.7517\\ 
H & 18.1667 & 24.8431 & 13.261\\ 
H & 25.2887 & 28.4122 & 14.1604\\ 
H & 25.2035 & 23.4877 & 13.191\\ 
H & 27.4415 & 27.1358 & 13.9709\\ 
H & 27.3999 & 24.6677 & 13.4863\\ 
C & 19.6678 & 14.8433 & 15.8573\\ 
C & 19.6345 & 13.4749 & 15.4997\\ 
C & 20.9078 & 15.4891 & 16.0677\\ 
C & 18.4614 & 15.5669 & 15.9995\\ 
C & 20.842 & 12.7528 & 15.3536\\ 
C & 18.3931 & 12.8327 & 15.2819\\ 
C & 22.1149 & 14.7683 & 15.9184\\ 
C & 17.2204 & 14.9257 & 15.7789\\ 
C & 22.0827 & 13.3995 & 15.5622\\ 
C & 17.1864 & 13.5581 & 15.4184\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 23.3545 & 15.4165 & 16.1221\\ 
C & 23.2916 & 12.6812 & 15.4101\\ 
C & 24.5634 & 14.6986 & 15.9715\\ 
C & 24.532 & 13.3299 & 15.6149\\ 
H & 20.9333 & 16.5494 & 16.3445\\ 
H & 18.4932 & 16.6259 & 16.2805\\ 
H & 20.8161 & 11.694 & 15.0724\\ 
H & 18.3684 & 11.7739 & 15.0003\\ 
H & 16.2885 & 15.4908 & 15.8893\\ 
H & 16.2274 & 13.0579 & 15.2446\\ 
H & 23.3743 & 16.4768 & 16.3991\\ 
H & 23.2638 & 11.6223 & 15.1292\\ 
H & 25.5203 & 15.2069 & 16.1331\\ 
H & 25.4667 & 12.7711 & 15.4958\\ 
C & 19.3642 & 11.1366 & 12.0637\\ 
C & 19.342 & 9.9077 & 12.7646\\ 
C & 20.5991 & 11.7353 & 11.7252\\ 
C & 18.152 & 11.7681 & 11.702\\ 
C & 20.5568 & 9.2772 & 13.1245\\ 
C & 18.104 & 9.3129 & 13.1052\\ 
C & 21.8126 & 11.1068 & 12.0867\\ 
C & 16.915 & 11.1743 & 12.0429\\ 
C & 21.793 & 9.8767 & 12.7854\\ 
C & 16.8911 & 9.9466 & 12.7454\\ 
C & 23.0459 & 11.7091 & 11.7491\\ 
C & 23.01 & 9.2501 & 13.1441\\ 
C & 24.2622 & 11.0836 & 12.1068\\ 
C & 24.2443 & 9.8532 & 12.8045\\ 
H & 20.6155 & 12.6863 & 11.1804\\ 
H & 18.1759 & 12.7172 & 11.1542\\ 
H & 20.5402 & 8.3246 & 13.6658\\ 
H & 18.0848 & 8.3609 & 13.6477\\ 
H & 15.9785 & 11.6669 & 11.7593\\ 
H & 15.9327 & 9.4852 & 13.0086\\ 
H & 23.055 & 12.6602 & 11.2046\\ 
H & 22.9966 & 8.2966 & 13.684\\ 
H & 25.2142 & 11.5552 & 11.839\\ 
H & 25.1866 & 9.3669 & 13.0806\\ 
\hline\hline
C210H150\\ 
\hline\hline
C & 3.0881 & 4.7577 & 3.544\\ 
C & 3.201 & 6.0311 & 2.9373\\ 
C & 4.2531 & 4.0228 & 3.8672\\ 
C & 1.8102 & 4.2258 & 3.8369\\ 
C & 4.4779 & 6.5687 & 2.6538\\ 
C & 2.0369 & 6.7705 & 2.623\\ 
C & 5.5306 & 4.5611 & 3.5846\\ 
C & 0.6462 & 4.9669 & 3.5246\\ 
C & 5.6425 & 5.835 & 2.9787\\ 
C & 0.7597 & 6.2399 & 2.9182\\ 
C & 6.6967 & 3.8317 & 3.9159\\ 
C & 6.9192 & 6.378 & 2.7048\\ 
C & 7.9737 & 4.3748 & 3.6403\\ 
C & 8.0851 & 5.6488 & 3.0355\\ 
H & 4.1661 & 3.0408 & 4.3459\\ 
H & 1.7239 & 3.2433 & 4.3146\\ 
H & 4.5646 & 7.5581 & 2.1905\\ 
H & 2.1267 & 7.7592 & 2.1584\\ 
H & -0.3424 & 4.5549 & 3.7556\\ 
H & -0.1391 & 6.8185 & 2.6779\\ 
H & 6.6093 & 2.8489 & 4.3929\\ 
H & 7.0016 & 7.3679 & 2.2416\\ 
H & 8.8755 & 3.8092 & 3.8999\\ 
H & 9.0726 & 6.0735 & 2.8242\\ 
C & 3.0876 & 9.8205 & 4.344\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.2394 & 10.47 & 3.0962\\ 
C & 4.2265 & 9.3702 & 5.0498\\ 
C & 1.7974 & 9.626 & 4.8886\\ 
C & 4.5319 & 10.6721 & 2.557\\ 
C & 2.0981 & 10.923 & 2.3936\\ 
C & 5.5176 & 9.5684 & 4.5094\\ 
C & 0.6562 & 10.0748 & 4.1846\\ 
C & 5.6717 & 10.2206 & 3.2633\\ 
C & 0.8068 & 10.723 & 2.9362\\ 
C & 6.6555 & 9.122 & 5.2193\\ 
C & 6.9661 & 10.4277 & 2.7308\\ 
C & 7.9493 & 9.3286 & 4.6879\\ 
C & 8.1048 & 9.9822 & 3.443\\ 
H & 4.1093 & 8.8727 & 6.0192\\ 
H & 1.6873 & 9.1301 & 5.8596\\ 
H & 4.6507 & 11.1863 & 1.5965\\ 
H & 2.216 & 11.4351 & 1.4319\\ 
H & -0.3414 & 9.9225 & 4.6106\\ 
H & -0.0754 & 11.0772 & 2.3915\\ 
H & 6.5318 & 8.6225 & 6.1867\\ 
H & 7.0859 & 10.9427 & 1.7708\\ 
H & 8.8262 & 8.9838 & 5.2467\\ 
H & 9.1067 & 10.1477 & 3.0318\\ 
C & 3.3583 & 14.2753 & 4.439\\ 
C & 3.5429 & 15.585 & 3.9368\\ 
C & 4.4798 & 13.4786 & 4.7646\\ 
C & 2.0522 & 13.7652 & 4.6211\\ 
C & 4.8498 & 16.0959 & 3.758\\ 
C & 2.4195 & 16.3843 & 3.621\\ 
C & 5.786 & 13.9904 & 4.5892\\ 
C & 0.9289 & 14.565 & 4.3076\\ 
C & 5.9718 & 15.2988 & 4.0844\\ 
C & 1.1128 & 15.8761 & 3.809\\ 
C & 6.9068 & 13.1959 & 4.9222\\ 
C & 7.2795 & 15.8097 & 3.9122\\ 
C & 8.2144 & 13.7051 & 4.7483\\ 
C & 8.401 & 15.0133 & 4.2432\\ 
H & 4.3365 & 12.4644 & 5.1549\\ 
H & 1.9151 & 12.7483 & 5.0066\\ 
H & 4.9924 & 17.1119 & 3.373\\ 
H & 2.5633 & 17.4007 & 3.2374\\ 
H & -0.0809 & 14.1658 & 4.4516\\ 
H & 0.2455 & 16.5002 & 3.5673\\ 
H & 6.7576 & 12.1828 & 5.3129\\ 
H & 7.4204 & 16.8254 & 3.5259\\ 
H & 9.0781 & 13.0825 & 5.0061\\ 
H & 9.4125 & 15.4121 & 4.1093\\ 
C & 3.6334 & 19.4406 & 5.4225\\ 
C & 3.8131 & 20.0611 & 4.1637\\ 
C & 4.7541 & 18.9792 & 6.1498\\ 
C & 2.3332 & 19.2802 & 5.9542\\ 
C & 5.1158 & 20.2216 & 3.6343\\ 
C & 2.6888 & 20.5186 & 3.4365\\ 
C & 6.0552 & 19.1374 & 5.6202\\ 
C & 1.2096 & 19.7367 & 5.2275\\ 
C & 6.2377 & 19.7599 & 4.3629\\ 
C & 1.3875 & 20.3554 & 3.9678\\ 
C & 7.1738 & 18.673 & 6.3487\\ 
C & 7.5419 & 19.918 & 3.837\\ 
C & 8.4771 & 18.8309 & 5.8243\\ 
C & 8.6614 & 19.4541 & 4.5678\\ 
H & 4.6143 & 18.5006 & 7.126\\ 
H & 2.2009 & 18.8039 & 6.9326\\ 
H & 5.2557 & 20.7038 & 2.6603\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.826 & 20.9999 & 2.4616\\ 
H & 0.2043 & 19.6112 & 5.6444\\ 
H & 0.5172 & 20.7107 & 3.4048\\ 
H & 7.0268 & 18.1949 & 7.3238\\ 
H & 7.6851 & 20.4013 & 2.864\\ 
H & 9.3395 & 18.4712 & 6.3964\\ 
H & 9.6714 & 19.5784 & 4.1615\\ 
C & 3.2003 & 5.2992 & 8.7355\\ 
C & 3.3164 & 5.836 & 7.4319\\ 
C & 4.3598 & 4.9048 & 9.4431\\ 
C & 1.925 & 5.163 & 9.3317\\ 
C & 4.5909 & 5.9766 & 6.8357\\ 
C & 2.1582 & 6.2363 & 6.727\\ 
C & 5.6349 & 5.0485 & 8.848\\ 
C & 0.7659 & 5.5613 & 8.6252\\ 
C & 5.7501 & 5.5838 & 7.5434\\ 
C & 0.8826 & 6.0977 & 7.3213\\ 
C & 6.7962 & 4.6652 & 9.5586\\ 
C & 7.0251 & 5.7326 & 6.9502\\ 
C & 8.0719 & 4.8195 & 8.9673\\ 
C & 8.1865 & 5.3519 & 7.6617\\ 
H & 4.2714 & 4.4945 & 10.4554\\ 
H & 1.8388 & 4.7519 & 10.3439\\ 
H & 4.6805 & 6.3924 & 5.8256\\ 
H & 2.2527 & 6.6516 & 5.7172\\ 
H & -0.2203 & 5.4547 & 9.0901\\ 
H & -0.011 & 6.4067 & 6.768\\ 
H & 6.7063 & 4.2558 & 10.5713\\ 
H & 7.1089 & 6.1456 & 5.9383\\ 
H & 8.9689 & 4.5256 & 9.5234\\ 
H & 9.1721 & 5.4704 & 7.1987\\ 
C & 3.3056 & 9.7959 & 8.6891\\ 
C & 3.5008 & 11.1085 & 8.1997\\ 
C & 4.4214 & 8.9868 & 9.0045\\ 
C & 1.9949 & 9.2943 & 8.8628\\ 
C & 4.8108 & 11.6123 & 8.0287\\ 
C & 2.3848 & 11.9176 & 7.8862\\ 
C & 5.7314 & 9.4908 & 8.8336\\ 
C & 0.8783 & 10.1059 & 8.5544\\ 
C & 5.9265 & 10.8038 & 8.3453\\ 
C & 1.0737 & 11.419 & 8.0655\\ 
C & 6.8476 & 8.6819 & 9.1471\\ 
C & 7.237 & 11.3065 & 8.1747\\ 
C & 8.1587 & 9.1815 & 8.9701\\ 
C & 8.3538 & 10.4957 & 8.4841\\ 
H & 4.271 & 7.9684 & 9.38\\ 
H & 1.8494 & 8.2748 & 9.2377\\ 
H & 4.961 & 12.6305 & 7.6532\\ 
H & 2.5396 & 12.9347 & 7.5097\\ 
H & -0.1352 & 9.7144 & 8.693\\ 
H & 0.2144 & 12.0539 & 7.824\\ 
H & 6.6934 & 7.6641 & 9.5223\\ 
H & 7.3821 & 12.3267 & 7.8022\\ 
H & 9.0184 & 8.5467 & 9.2105\\ 
H & 9.367 & 10.8887 & 8.3479\\ 
C & 3.4641 & 14.952 & 9.6798\\ 
C & 3.6231 & 15.4742 & 8.3749\\ 
C & 4.5978 & 14.5486 & 10.4219\\ 
C & 2.1717 & 14.8337 & 10.2411\\ 
C & 4.9151 & 15.5918 & 7.8126\\ 
C & 2.4885 & 15.8739 & 7.6322\\ 
C & 5.8896 & 14.6655 & 9.8593\\ 
C & 1.0362 & 15.228 & 9.4958\\ 
C & 6.0489 & 15.1885 & 8.5549\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.195 & 15.7483 & 8.1898\\ 
C & 7.0236 & 14.2632 & 10.6012\\ 
C & 7.3418 & 15.3065 & 7.9944\\ 
C & 8.3173 & 14.3876 & 10.0443\\ 
C & 8.4769 & 14.9097 & 8.7392\\ 
H & 4.4757 & 14.1464 & 11.4339\\ 
H & 2.0554 & 14.4346 & 11.2552\\ 
H & 5.0373 & 15.9924 & 6.8\\ 
H & 2.6144 & 16.2747 & 6.6202\\ 
H & 0.0367 & 15.131 & 9.9332\\ 
H & 0.3203 & 16.0552 & 7.6061\\ 
H & 6.8967 & 13.8593 & 11.6118\\ 
H & 7.4592 & 15.7057 & 6.9806\\ 
H & 9.1909 & 14.0774 & 10.628\\ 
H & 9.4765 & 15.005 & 8.3019\\ 
C & 3.5146 & 19.3285 & 9.8107\\ 
C & 3.7136 & 20.6154 & 9.2574\\ 
C & 4.627 & 18.5316 & 10.1647\\ 
C & 2.2036 & 18.8359 & 10.0048\\ 
C & 5.0265 & 21.1044 & 9.0594\\ 
C & 2.5983 & 21.4084 & 8.8985\\ 
C & 5.9387 & 19.0214 & 9.9706\\ 
C & 1.0887 & 19.6304 & 9.6511\\ 
C & 6.1398 & 20.3082 & 9.418\\ 
C & 1.2864 & 20.9172 & 9.0975\\ 
C & 7.0495 & 18.2206 & 10.3207\\ 
C & 7.4542 & 20.7919 & 9.2177\\ 
C & 8.3633 & 18.7033 & 10.1212\\ 
C & 8.5658 & 19.9901 & 9.5698\\ 
H & 4.4728 & 17.5312 & 10.585\\ 
H & 2.0567 & 17.835 & 10.4264\\ 
H & 5.1812 & 22.0972 & 8.6218\\ 
H & 2.7518 & 22.4015 & 8.4612\\ 
H & 0.0747 & 19.2444 & 9.8027\\ 
H & 0.4243 & 21.5323 & 8.8167\\ 
H & 6.8889 & 17.2208 & 10.7395\\ 
H & 7.6104 & 21.7849 & 8.7811\\ 
H & 9.219 & 18.0742 & 10.3903\\ 
H & 9.5829 & 20.3645 & 9.4095\\ 
C & 3.3128 & 5.5553 & 13.1574\\ 
C & 3.5241 & 6.8115 & 12.5418\\ 
C & 4.4197 & 4.7616 & 13.5402\\ 
C & 1.9946 & 5.0998 & 13.3962\\ 
C & 4.8396 & 7.2745 & 12.3111\\ 
C & 2.4196 & 7.6088 & 12.1646\\ 
C & 5.7365 & 5.2231 & 13.3048\\ 
C & 0.8895 & 5.899 & 13.0188\\ 
C & 5.9456 & 6.4807 & 12.6911\\ 
C & 1.1022 & 7.1544 & 12.4024\\ 
C & 6.8454 & 4.4326 & 13.6878\\ 
C & 7.2605 & 6.9473 & 12.4623\\ 
C & 8.1612 & 4.8971 & 13.4532\\ 
C & 8.369 & 6.1552 & 12.8404\\ 
H & 4.2573 & 3.7928 & 14.0259\\ 
H & 1.8309 & 4.1314 & 13.8824\\ 
H & 5.0017 & 8.2518 & 11.8424\\ 
H & 2.5883 & 8.584 & 11.6942\\ 
H & -0.1305 & 5.5471 & 13.2086\\ 
H & 0.2519 & 7.7809 & 12.1113\\ 
H & 6.6841 & 3.4627 & 14.1719\\ 
H & 7.4152 & 7.9263 & 11.9947\\ 
H & 9.0185 & 4.2841 & 13.7526\\ 
H & 9.386 & 6.5207 & 12.6613\\ 
C & 3.4024 & 10.6596 & 13.9157\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.559 & 11.1396 & 12.5945\\ 
C & 4.5368 & 10.2707 & 14.6647\\ 
C & 2.1116 & 10.5702 & 14.4863\\ 
C & 4.8489 & 11.2303 & 12.0228\\ 
C & 2.4242 & 11.5251 & 11.8448\\ 
C & 5.8267 & 10.3597 & 14.0922\\ 
C & 0.9758 & 10.9515 & 13.7344\\ 
C & 5.9833 & 10.8414 & 12.7716\\ 
C & 1.1325 & 11.4288 & 12.4119\\ 
C & 6.9618 & 9.9724 & 14.8407\\ 
C & 7.2738 & 10.9336 & 12.2011\\ 
C & 8.2534 & 10.0695 & 14.2728\\ 
C & 8.4098 & 10.5507 & 12.9517\\ 
H & 4.4168 & 9.9031 & 15.6899\\ 
H & 1.9964 & 10.2055 & 15.5132\\ 
H & 4.969 & 11.6006 & 10.9984\\ 
H & 2.5492 & 11.8938 & 10.8206\\ 
H & -0.0223 & 10.8783 & 14.1795\\ 
H & 0.258 & 11.7257 & 11.8227\\ 
H & 6.8379 & 9.6033 & 15.8648\\ 
H & 7.3883 & 11.3033 & 11.1758\\ 
H & 9.1284 & 9.7715 & 14.8606\\ 
H & 9.4076 & 10.6262 & 12.5065\\ 
C & 3.6336 & 15.0249 & 14.0852\\ 
C & 3.8323 & 16.3353 & 13.5917\\ 
C & 4.7472 & 14.2131 & 14.4006\\ 
C & 2.3218 & 14.5278 & 14.2622\\ 
C & 5.1438 & 16.834 & 13.4161\\ 
C & 2.7179 & 17.147 & 13.2789\\ 
C & 6.0585 & 14.7104 & 14.2218\\ 
C & 1.207 & 15.3415 & 13.9531\\ 
C & 6.2576 & 16.0209 & 13.7282\\ 
C & 1.4055 & 16.6529 & 13.4613\\ 
C & 7.1721 & 13.8967 & 14.5318\\ 
C & 7.57 & 16.5161 & 13.548\\ 
C & 8.4846 & 14.3879 & 14.3437\\ 
C & 8.6842 & 15.699 & 13.8511\\ 
H & 4.5942 & 13.1969 & 14.7807\\ 
H & 2.1741 & 13.5099 & 14.6399\\ 
H & 5.2968 & 17.8512 & 13.0389\\ 
H & 2.8741 & 18.1625 & 12.8996\\ 
H & 0.1929 & 14.9525 & 14.0943\\ 
H & 0.5473 & 17.29 & 13.2212\\ 
H & 7.0139 & 12.8815 & 14.9124\\ 
H & 7.7191 & 17.5346 & 13.1724\\ 
H & 9.342 & 13.749 & 14.582\\ 
H & 9.6993 & 16.0842 & 13.7066\\ 
C & 3.5474 & 20.2954 & 15.1306\\ 
C & 3.69 & 20.7275 & 13.7907\\ 
C & 4.6921 & 19.9588 & 15.8904\\ 
C & 2.2595 & 20.1951 & 15.7074\\ 
C & 4.9762 & 20.8183 & 13.2096\\ 
C & 2.5452 & 21.059 & 13.0292\\ 
C & 5.9781 & 20.0436 & 15.3072\\ 
C & 1.1143 & 20.5191 & 14.9428\\ 
C & 6.12 & 20.4727 & 13.9662\\ 
C & 1.2572 & 20.9509 & 13.6032\\ 
C & 7.1224 & 19.696 & 16.0625\\ 
C & 7.405 & 20.5503 & 13.3805\\ 
C & 8.4075 & 19.7721 & 15.4761\\ 
C & 8.549 & 20.1997 & 14.1349\\ 
H & 4.5822 & 19.6247 & 16.9289\\ 
H & 2.1509 & 19.8612 & 16.7459\\ 
H & 5.0852 & 21.1479 & 12.17\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.6573 & 21.3914 & 11.9909\\ 
H & 0.1174 & 20.4376 & 15.3899\\ 
H & 0.3727 & 21.2034 & 13.0079\\ 
H & 7.0114 & 19.3645 & 17.1018\\ 
H & 7.5105 & 20.8785 & 12.3401\\ 
H & 9.2918 & 19.4998 & 16.063\\ 
H & 9.5432 & 20.2596 & 13.6786\\ 
C & 3.2471 & 6.1974 & 18.1794\\ 
C & 3.4249 & 6.7923 & 16.9082\\ 
C & 4.3711 & 5.7424 & 18.9091\\ 
C & 1.9457 & 6.0601 & 18.7179\\ 
C & 4.723 & 6.9293 & 16.3656\\ 
C & 2.3044 & 7.2506 & 16.1786\\ 
C & 5.6709 & 5.8822 & 18.367\\ 
C & 0.8243 & 6.5174 & 17.986\\ 
C & 5.8457 & 6.4747 & 17.0941\\ 
C & 1.0039 & 7.1134 & 16.7157\\ 
C & 6.7973 & 5.4319 & 19.0955\\ 
C & 7.143 & 6.614 & 16.5495\\ 
C & 8.0957 & 5.5744 & 18.5514\\ 
C & 8.2686 & 6.1648 & 17.2776\\ 
H & 4.2349 & 5.282 & 19.8941\\ 
H & 1.8063 & 5.5982 & 19.7018\\ 
H & 4.859 & 7.3861 & 15.3783\\ 
H & 2.4478 & 7.7072 & 15.1926\\ 
H & -0.1835 & 6.4093 & 18.4021\\ 
H & 0.1401 & 7.4682 & 16.1426\\ 
H & 6.6639 & 4.9726 & 20.0815\\ 
H & 7.2714 & 7.0681 & 15.56\\ 
H & 8.9676 & 5.2249 & 19.1156\\ 
H & 9.2717 & 6.2741 & 16.8507\\ 
C & 3.5081 & 10.6758 & 18.3895\\ 
C & 3.699 & 11.9842 & 17.8864\\ 
C & 4.6271 & 9.8718 & 18.7096\\ 
C & 2.1985 & 10.172 & 18.5667\\ 
C & 5.0073 & 12.4889 & 17.7058\\ 
C & 2.5813 & 12.7861 & 17.5608\\ 
C & 5.936 & 10.3754 & 18.5252\\ 
C & 1.08 & 10.9752 & 18.242\\ 
C & 6.1257 & 11.6847 & 18.024\\ 
C & 1.2717 & 12.2835 & 17.739\\ 
C & 7.0564 & 9.5692 & 18.8345\\ 
C & 7.4338 & 12.1875 & 17.836\\ 
C & 8.365 & 10.0699 & 18.6402\\ 
C & 8.554 & 11.3805 & 18.1422\\ 
H & 4.4805 & 8.8562 & 19.094\\ 
H & 2.0538 & 9.1565 & 18.9522\\ 
H & 5.1546 & 13.5031 & 17.3171\\ 
H & 2.7342 & 13.7994 & 17.1723\\ 
H & 0.0669 & 10.5819 & 18.3798\\ 
H & 0.4103 & 12.9116 & 17.4868\\ 
H & 6.9087 & 8.5533 & 19.2179\\ 
H & 7.5745 & 13.2042 & 17.4515\\ 
H & 9.2298 & 9.4405 & 18.8768\\ 
H & 9.5653 & 11.7741 & 17.9937\\ 
C & 3.85 & 15.8392 & 19.1679\\ 
C & 3.9891 & 16.4228 & 17.8866\\ 
C & 4.9973 & 15.4139 & 19.8785\\ 
C & 2.5627 & 15.6721 & 19.7306\\ 
C & 5.2732 & 16.5814 & 17.3171\\ 
C & 2.8429 & 16.8376 & 17.1703\\ 
C & 6.2826 & 15.5737 & 19.3087\\ 
C & 1.4161 & 16.0874 & 19.0129\\ 
C & 6.4198 & 16.1578 & 18.0275\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.5562 & 16.6698 & 17.7314\\ 
C & 7.4308 & 15.1417 & 20.0134\\ 
C & 7.7026 & 16.3099 & 17.4526\\ 
C & 8.7145 & 15.2964 & 19.4389\\ 
C & 8.8507 & 15.8807 & 18.1577\\ 
H & 4.8896 & 14.9523 & 20.8665\\ 
H & 2.4545 & 15.2121 & 20.7194\\ 
H & 5.3786 & 17.0248 & 16.3206\\ 
H & 2.954 & 17.2807 & 16.1743\\ 
H & 0.4199 & 15.9529 & 19.4488\\ 
H & 0.6719 & 16.987 & 17.1677\\ 
H & 7.3238 & 14.6808 & 21.0019\\ 
H & 7.8014 & 16.7549 & 16.4563\\ 
H & 9.6019 & 14.9585 & 19.9856\\ 
H & 9.8427 & 15.9975 & 17.7078\\ 
\hline\hline
C224H160\\ 
\hline\hline
C & 4.8091 & 15.1 & 15.5387\\ 
C & 4.9445 & 16.1949 & 14.6531\\ 
C & 5.9573 & 14.5122 & 16.1171\\ 
C & 3.5251 & 14.5983 & 15.8529\\ 
C & 6.2299 & 16.7016 & 14.3473\\ 
C & 3.7932 & 16.7869 & 14.0826\\ 
C & 7.2416 & 15.0173 & 15.8108\\ 
C & 2.3742 & 15.188 & 15.2809\\ 
C & 7.379 & 16.1124 & 14.9257\\ 
C & 2.5086 & 16.2827 & 14.395\\ 
C & 8.3879 & 14.4341 & 16.3979\\ 
C & 8.6651 & 16.6225 & 14.6297\\ 
C & 9.6732 & 14.9441 & 16.1034\\ 
C & 9.8119 & 16.0387 & 15.2181\\ 
H & 5.8519 & 13.6697 & 16.8099\\ 
H & 3.427 & 13.7556 & 16.5464\\ 
H & 6.3348 & 17.5562 & 13.6695\\ 
H & 3.8974 & 17.6408 & 13.4036\\ 
H & 1.381 & 14.7983 & 15.5292\\ 
H & 1.6184 & 16.7448 & 13.9539\\ 
H & 8.2766 & 13.5912 & 17.0892\\ 
H & 8.771 & 17.4763 & 13.9508\\ 
H & 10.5564 & 14.4915 & 16.5676\\ 
H & 10.8065 & 16.4381 & 14.9909\\ 
C & 5.3953 & 9.6275 & 17.2611\\ 
C & 5.573 & 10.5644 & 16.2161\\ 
C & 6.5194 & 9.1066 & 17.9423\\ 
C & 4.0937 & 9.2151 & 17.6287\\ 
C & 6.8755 & 10.9815 & 15.8541\\ 
C & 4.4469 & 11.086 & 15.5373\\ 
C & 7.8209 & 9.5262 & 17.583\\ 
C & 2.9677 & 9.7372 & 16.9511\\ 
C & 7.9998 & 10.4655 & 16.5404\\ 
C & 3.1447 & 10.6736 & 15.9055\\ 
C & 8.9433 & 9.0132 & 18.2729\\ 
C & 9.3027 & 10.891 & 16.1898\\ 
C & 10.2452 & 9.4428 & 17.9272\\ 
C & 10.425 & 10.3822 & 16.8849\\ 
H & 6.3822 & 8.3823 & 18.7533\\ 
H & 3.9625 & 8.4922 & 18.442\\ 
H & 7.0128 & 11.711 & 15.047\\ 
H & 4.5847 & 11.814 & 14.729\\ 
H & 1.9605 & 9.417 & 17.2393\\ 
H & 2.2745 & 11.082 & 15.3794\\ 
H & 8.8009 & 8.287 & 19.0811\\ 
H & 9.4398 & 11.6201 & 15.3827\\ 
H & 11.1103 & 9.0461 & 18.4701\\ 
H & 11.4329 & 10.7161 & 16.6146\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.8159 & 4.1128 & 18.954\\ 
C & 6.0076 & 5.1399 & 17.9997\\ 
C & 6.9305 & 3.5401 & 19.61\\ 
C & 4.5094 & 3.6629 & 19.256\\ 
C & 7.3138 & 5.5939 & 17.7018\\ 
C & 4.8926 & 5.7144 & 17.3462\\ 
C & 8.2359 & 3.9988 & 19.317\\ 
C & 3.394 & 4.2397 & 18.6046\\ 
C & 8.4277 & 5.0272 & 18.3641\\ 
C & 3.5858 & 5.2663 & 17.6502\\ 
C & 9.3496 & 3.4361 & 19.9831\\ 
C & 9.7331 & 5.4909 & 18.0776\\ 
C & 10.6539 & 3.9057 & 19.703\\ 
C & 10.8458 & 4.9331 & 18.7496\\ 
H & 6.7824 & 2.7473 & 20.3518\\ 
H & 4.364 & 2.8704 & 19.9989\\ 
H & 7.462 & 6.39 & 16.9626\\ 
H & 5.0429 & 6.5092 & 16.606\\ 
H & 2.3828 & 3.8908 & 18.841\\ 
H & 2.7243 & 5.7159 & 17.1439\\ 
H & 9.1993 & 2.6419 & 20.7228\\ 
H & 9.879 & 6.286 & 17.3372\\ 
H & 11.5134 & 3.471 & 20.2252\\ 
H & 11.8557 & 5.296 & 18.5288\\ 
C & 4.5201 & 19.1481 & 17.4842\\ 
C & 4.5651 & 20.5548 & 17.6285\\ 
C & 5.7142 & 18.3932 & 17.5385\\ 
C & 3.2805 & 18.4961 & 17.2907\\ 
C & 5.8052 & 21.2059 & 17.826\\ 
C & 3.3683 & 21.3073 & 17.5819\\ 
C & 6.9535 & 19.0436 & 17.7393\\ 
C & 2.0836 & 19.248 & 17.2471\\ 
C & 6.9998 & 20.4503 & 17.8822\\ 
C & 2.1275 & 20.6544 & 17.3943\\ 
C & 8.1463 & 18.2873 & 17.8005\\ 
C & 8.2403 & 21.0985 & 18.0863\\ 
C & 9.3869 & 18.9348 & 18.0032\\ 
C & 9.434 & 20.3416 & 18.1465\\ 
H & 5.6791 & 17.3033 & 17.427\\ 
H & 3.2524 & 17.4064 & 17.1756\\ 
H & 5.8393 & 22.2949 & 17.9421\\ 
H & 3.4034 & 22.3963 & 17.6985\\ 
H & 1.1256 & 18.7382 & 17.098\\ 
H & 1.2026 & 21.2406 & 17.3631\\ 
H & 8.1055 & 17.1977 & 17.6882\\ 
H & 8.2726 & 22.1878 & 18.2017\\ 
H & 10.3074 & 18.3426 & 18.0473\\ 
H & 10.3932 & 20.8463 & 18.3052\\ 
C & 4.6821 & 13.3939 & 19.4792\\ 
C & 4.7417 & 14.8008 & 19.6119\\ 
C & 5.8701 & 12.6292 & 19.5332\\ 
C & 3.4349 & 12.754 & 19.2923\\ 
C & 5.9876 & 15.442 & 19.8003\\ 
C & 3.5534 & 15.5648 & 19.5606\\ 
C & 7.1159 & 13.2702 & 19.7248\\ 
C & 2.2453 & 13.518 & 19.2485\\ 
C & 7.1753 & 14.6771 & 19.857\\ 
C & 2.305 & 14.925 & 19.3828\\ 
C & 8.304 & 12.5063 & 19.7802\\ 
C & 8.4218 & 15.3171 & 20.0466\\ 
C & 9.5518 & 13.1458 & 19.9634\\ 
C & 9.611 & 14.553 & 20.0969\\ 
H & 5.8256 & 11.5399 & 19.4256\\ 
H & 3.3953 & 11.6646 & 19.1817\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.0323 & 16.5317 & 19.9055\\ 
H & 3.6032 & 16.6542 & 19.6652\\ 
H & 1.2807 & 13.0189 & 19.1072\\ 
H & 1.3887 & 15.5243 & 19.3488\\ 
H & 8.2551 & 11.4171 & 19.6754\\ 
H & 8.4611 & 16.4068 & 20.1542\\ 
H & 10.4682 & 12.5467 & 20.0001\\ 
H & 10.5745 & 15.0534 & 20.241\\ 
C & 5.065 & 7.7714 & 21.314\\ 
C & 5.1085 & 9.1678 & 21.5331\\ 
C & 6.2589 & 7.0146 & 21.3471\\ 
C & 3.8279 & 7.1345 & 21.0618\\ 
C & 6.3448 & 9.807 & 21.7817\\ 
C & 3.9139 & 9.9232 & 21.5075\\ 
C & 7.4949 & 7.6533 & 21.6\\ 
C & 2.6322 & 7.8898 & 21.0401\\ 
C & 7.5386 & 9.0506 & 21.8135\\ 
C & 2.6753 & 9.2858 & 21.2647\\ 
C & 8.6891 & 6.8976 & 21.6347\\ 
C & 8.7758 & 9.6898 & 22.059\\ 
C & 9.9274 & 7.5365 & 21.8757\\ 
C & 9.9712 & 8.9346 & 22.0871\\ 
H & 6.2267 & 5.9331 & 21.1752\\ 
H & 3.8005 & 6.0537 & 20.8841\\ 
H & 6.3772 & 10.889 & 21.9515\\ 
H & 3.9509 & 11.0042 & 21.6821\\ 
H & 1.6756 & 7.3921 & 20.8482\\ 
H & 1.7538 & 9.878 & 21.2516\\ 
H & 8.653 & 5.8155 & 21.4684\\ 
H & 8.8031 & 10.7724 & 22.2264\\ 
H & 10.8488 & 6.9442 & 21.896\\ 
H & 10.9275 & 9.4344 & 22.2756\\ 
C & 5.3661 & 2.0078 & 22.9813\\ 
C & 5.4194 & 3.404 & 23.2034\\ 
C & 6.5535 & 1.2394 & 23.0302\\ 
C & 4.1254 & 1.3839 & 22.7096\\ 
C & 6.6571 & 4.0314 & 23.4735\\ 
C & 4.2349 & 4.1738 & 23.1555\\ 
C & 7.7926 & 1.8678 & 23.2994\\ 
C & 2.9401 & 2.1554 & 22.6611\\ 
C & 7.8434 & 3.2645 & 23.5205\\ 
C & 2.9949 & 3.5512 & 22.8844\\ 
C & 8.9824 & 1.1032 & 23.3456\\ 
C & 9.0804 & 3.8952 & 23.7872\\ 
C & 10.2204 & 1.7351 & 23.611\\ 
C & 10.2695 & 3.1315 & 23.832\\ 
H & 6.5135 & 0.1577 & 22.8591\\ 
H & 4.0823 & 0.3023 & 22.5381\\ 
H & 6.6967 & 5.1131 & 23.6473\\ 
H & 4.2811 & 5.2545 & 23.3328\\ 
H & 1.9792 & 1.6717 & 22.4526\\ 
H & 2.0804 & 4.1538 & 22.8518\\ 
H & 8.9451 & 0.0212 & 23.1753\\ 
H & 9.1128 & 4.9771 & 23.9608\\ 
H & 11.1413 & 1.1424 & 23.6472\\ 
H & 11.2255 & 3.6244 & 24.0404\\ 
C & 4.0722 & 23.4277 & 20.618\\ 
C & 4.2417 & 24.5214 & 19.7364\\ 
C & 5.2004 & 22.8133 & 21.2075\\ 
C & 2.775 & 22.947 & 20.9095\\ 
C & 5.5413 & 25.0011 & 19.4469\\ 
C & 3.1104 & 25.1318 & 19.145\\ 
C & 6.4987 & 23.2908 & 20.9166\\ 
C & 1.6445 & 23.5563 & 20.3181\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.6707 & 24.3857 & 20.0372\\ 
C & 1.8124 & 24.6487 & 19.435\\ 
C & 7.6251 & 22.6728 & 21.5057\\ 
C & 7.972 & 24.8615 & 19.7497\\ 
C & 8.9255 & 23.1476 & 21.2191\\ 
C & 9.0992 & 24.2428 & 20.3408\\ 
H & 5.0682 & 21.9675 & 21.8921\\ 
H & 2.6499 & 22.103 & 21.5976\\ 
H & 5.6731 & 25.8491 & 18.7655\\ 
H & 3.2396 & 25.9793 & 18.4624\\ 
H & 0.6413 & 23.181 & 20.5482\\ 
H & 0.9365 & 25.1222 & 18.9774\\ 
H & 7.4856 & 21.8275 & 22.1891\\ 
H & 8.1068 & 25.7103 & 19.0698\\ 
H & 9.7936 & 22.6652 & 21.6818\\ 
H & 10.1066 & 24.6125 & 20.1195\\ 
C & 4.2125 & 17.6315 & 22.5847\\ 
C & 4.3714 & 18.6507 & 21.6169\\ 
C & 5.3484 & 17.0709 & 23.2126\\ 
C & 2.9182 & 17.1741 & 22.9237\\ 
C & 5.6657 & 19.1054 & 21.2743\\ 
C & 3.2351 & 19.2101 & 20.9889\\ 
C & 6.6425 & 17.5262 & 22.8706\\ 
C & 1.7817 & 17.7294 & 22.2908\\ 
C & 6.8017 & 18.5437 & 21.9012\\ 
C & 1.9405 & 18.7488 & 21.3227\\ 
C & 7.7784 & 16.9676 & 23.4998\\ 
C & 8.0967 & 18.9969 & 21.5593\\ 
C & 9.0734 & 17.4255 & 23.1639\\ 
C & 9.2331 & 18.4408 & 22.1919\\ 
H & 5.2261 & 16.2839 & 23.9654\\ 
H & 2.8013 & 16.3875 & 23.6779\\ 
H & 5.7885 & 19.8909 & 20.5202\\ 
H & 3.3616 & 19.997 & 20.237\\ 
H & 0.7812 & 17.3697 & 22.5538\\ 
H & 1.0652 & 19.1835 & 20.828\\ 
H & 7.6515 & 16.1816 & 24.2525\\ 
H & 8.2151 & 19.7797 & 20.8016\\ 
H & 9.9481 & 16.9897 & 23.659\\ 
H & 10.2341 & 18.7964 & 21.925\\ 
C & 4.5731 & 11.9684 & 24.5539\\ 
C & 4.7287 & 13.0049 & 23.6043\\ 
C & 5.7107 & 11.4046 & 25.176\\ 
C & 3.2802 & 11.4976 & 24.8802\\ 
C & 6.021 & 13.4738 & 23.274\\ 
C & 3.591 & 13.568 & 22.9821\\ 
C & 7.0031 & 11.8745 & 24.8466\\ 
C & 2.1423 & 12.0575 & 24.2538\\ 
C & 7.1585 & 12.9095 & 23.8954\\ 
C & 2.2981 & 13.0941 & 23.3038\\ 
C & 8.141 & 11.3132 & 25.4702\\ 
C & 8.4513 & 13.3783 & 23.5662\\ 
C & 9.4338 & 11.7869 & 25.1473\\ 
C & 9.5894 & 12.8202 & 24.1937\\ 
H & 5.5908 & 10.605 & 25.9156\\ 
H & 3.1648 & 10.6979 & 25.6206\\ 
H & 6.1407 & 14.2734 & 22.5343\\ 
H & 3.7151 & 14.3691 & 22.2451\\ 
H & 1.1429 & 11.6886 & 24.5083\\ 
H & 1.4224 & 13.5334 & 22.8137\\ 
H & 8.0172 & 10.5145 & 26.2098\\ 
H & 8.5658 & 14.1755 & 22.823\\ 
H & 10.3102 & 11.3508 & 25.639\\ 
H & 10.5885 & 13.1891 & 23.938\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.9681 & 6.0893 & 26.2097\\ 
C & 5.1335 & 7.2358 & 25.3975\\ 
C & 6.0992 & 5.4595 & 26.7806\\ 
C & 3.6722 & 5.571 & 26.4426\\ 
C & 6.4274 & 7.7502 & 25.1539\\ 
C & 4.0053 & 7.8633 & 24.8219\\ 
C & 7.3938 & 5.9777 & 26.541\\ 
C & 2.5435 & 6.1992 & 25.8649\\ 
C & 7.5573 & 7.1227 & 25.726\\ 
C & 2.7102 & 7.3464 & 25.0542\\ 
C & 8.5269 & 5.35 & 27.11\\ 
C & 8.8507 & 7.6374 & 25.4788\\ 
C & 9.8206 & 5.8693 & 26.8678\\ 
C & 9.9829 & 7.0133 & 26.0515\\ 
H & 5.973 & 4.5665 & 27.4033\\ 
H & 3.5445 & 4.6776 & 27.0642\\ 
H & 6.5547 & 8.633 & 24.5171\\ 
H & 4.1387 & 8.7475 & 24.1888\\ 
H & 1.5411 & 5.7942 & 26.0425\\ 
H & 1.8416 & 7.836 & 24.6\\ 
H & 8.4017 & 4.4583 & 27.7346\\ 
H & 8.9709 & 8.5191 & 24.8391\\ 
H & 10.6968 & 5.3807 & 27.3084\\ 
H & 10.9832 & 7.4156 & 25.8579\\ 
C & 3.6912 & 21.493 & 24.5442\\ 
C & 3.755 & 22.9054 & 24.5972\\ 
C & 4.8748 & 20.7276 & 24.6485\\ 
C & 2.4446 & 20.846 & 24.3813\\ 
C & 5.0041 & 23.5511 & 24.7555\\ 
C & 2.5693 & 23.6692 & 24.4863\\ 
C & 6.1223 & 21.3723 & 24.8101\\ 
C & 1.2589 & 21.6089 & 24.2754\\ 
C & 6.1882 & 22.7844 & 24.8642\\ 
C & 1.3215 & 23.0212 & 24.3277\\ 
C & 7.3052 & 20.6049 & 24.9087\\ 
C & 7.4396 & 23.4264 & 25.0185\\ 
C & 8.556 & 21.2454 & 25.0633\\ 
C & 8.6231 & 22.6573 & 25.1189\\ 
H & 4.8261 & 19.6339 & 24.5985\\ 
H & 2.4031 & 19.7519 & 24.3336\\ 
H & 5.0551 & 24.6454 & 24.787\\ 
H & 2.6191 & 24.7635 & 24.518\\ 
H & 0.2953 & 21.1034 & 24.1483\\ 
H & 0.4049 & 23.615 & 24.2397\\ 
H & 7.2502 & 19.5118 & 24.8562\\ 
H & 7.492 & 24.5206 & 25.0512\\ 
H & 9.4688 & 20.6435 & 25.1335\\ 
H & 9.5917 & 23.1563 & 25.2334\\ 
C & 4.1482 & 15.768 & 26.623\\ 
C & 4.1899 & 17.1771 & 26.7381\\ 
C & 5.345 & 15.0186 & 26.69\\ 
C & 2.9098 & 15.1104 & 26.4411\\ 
C & 5.4277 & 17.8355 & 26.9224\\ 
C & 2.9922 & 17.9252 & 26.6731\\ 
C & 6.583 & 15.6772 & 26.8703\\ 
C & 1.7112 & 15.8587 & 26.3804\\ 
C & 6.6252 & 17.0863 & 26.9857\\ 
C & 1.7525 & 17.2679 & 26.4972\\ 
C & 7.7805 & 14.9284 & 26.9313\\ 
C & 7.8645 & 17.7436 & 27.1645\\ 
C & 9.021 & 15.5856 & 27.1004\\ 
C & 9.0634 & 16.9948 & 27.2172\\ 
H & 5.3137 & 13.9272 & 26.5988\\ 
H & 2.8841 & 14.019 & 26.3475\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.4587 & 18.9265 & 27.0168\\ 
H & 3.0267 & 19.0162 & 26.7649\\ 
H & 0.7542 & 15.3443 & 26.2416\\ 
H & 0.8284 & 17.8545 & 26.453\\ 
H & 7.7441 & 13.8373 & 26.8405\\ 
H & 7.8913 & 18.8347 & 27.2613\\ 
H & 9.9447 & 14.9981 & 27.1414\\ 
H & 10.0219 & 17.5075 & 27.3515\\ 
C & 4.428 & 9.9121 & 28.5201\\ 
C & 4.4481 & 11.3166 & 28.6902\\ 
C & 5.6358 & 9.1772 & 28.5675\\ 
C & 3.2005 & 9.2455 & 28.2974\\ 
C & 5.6747 & 11.9854 & 28.9075\\ 
C & 3.2419 & 12.0522 & 28.6386\\ 
C & 6.863 & 9.8467 & 28.7827\\ 
C & 1.9934 & 9.9817 & 28.2474\\ 
C & 6.882 & 11.2512 & 28.9526\\ 
C & 2.0141 & 11.386 & 28.4188\\ 
C & 8.0729 & 9.115 & 28.8207\\ 
C & 8.1092 & 11.9219 & 29.1616\\ 
C & 9.3011 & 9.7866 & 29.0241\\ 
C & 9.3193 & 11.1908 & 29.1961\\ 
H & 5.622 & 8.09 & 28.4307\\ 
H & 3.189 & 8.1583 & 28.16\\ 
H & 5.6898 & 13.0736 & 29.0387\\ 
H & 3.2624 & 13.14 & 28.7717\\ 
H & 1.0442 & 9.4628 & 28.0751\\ 
H & 1.0829 & 11.9618 & 28.3826\\ 
H & 8.058 & 8.0276 & 28.6848\\ 
H & 8.1177 & 13.0098 & 29.2954\\ 
H & 10.2361 & 9.2163 & 29.0483\\ 
H & 10.2675 & 11.7148 & 29.3574\\ 
C & 3.3229 & 20.0311 & 29.7202\\ 
C & 3.4767 & 21.0229 & 28.7225\\ 
C & 4.4605 & 19.5092 & 30.3794\\ 
C & 2.0318 & 19.5584 & 30.0537\\ 
C & 4.7676 & 21.4887 & 28.3807\\ 
C & 2.3397 & 21.5413 & 28.0599\\ 
C & 5.7521 & 19.9712 & 30.0337\\ 
C & 0.8957 & 20.0717 & 29.3852\\ 
C & 5.9057 & 20.9604 & 29.0334\\ 
C & 1.0498 & 21.0632 & 28.3879\\ 
C & 6.8909 & 19.4421 & 30.6848\\ 
C & 7.1974 & 21.4168 & 28.6821\\ 
C & 8.183 & 19.8978 & 30.3325\\ 
C & 8.3364 & 20.8854 & 29.3312\\ 
H & 4.3418 & 18.7417 & 31.1533\\ 
H & 1.9143 & 18.7908 & 30.8274\\ 
H & 4.8861 & 22.2527 & 27.6038\\ 
H & 2.4607 & 22.3079 & 27.2861\\ 
H & -0.1032 & 19.7023 & 29.6423\\ 
H & 0.1723 & 21.4637 & 27.8683\\ 
H & 6.7706 & 18.6767 & 31.4606\\ 
H & 7.3127 & 22.1792 & 27.9031\\ 
H & 9.0635 & 19.4845 & 30.8371\\ 
H & 9.3361 & 21.2399 & 29.0567\\ 
C & 3.993 & 14.2578 & 31.5186\\ 
C & 4.1146 & 15.3592 & 30.639\\ 
C & 5.1503 & 13.6838 & 32.0959\\ 
C & 2.7147 & 13.7261 & 31.8104\\ 
C & 5.3914 & 15.8856 & 30.3369\\ 
C & 2.9601 & 15.9274 & 30.0533\\ 
C & 6.428 & 14.2116 & 31.7944\\ 
C & 1.5598 & 14.2948 & 31.223\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.5479 & 15.3126 & 30.914\\ 
C & 1.6825 & 15.3957 & 30.3433\\ 
C & 7.5875 & 13.6345 & 32.3638\\ 
C & 7.8246 & 15.8351 & 30.6038\\ 
C & 8.8647 & 14.1593 & 32.0553\\ 
C & 8.9836 & 15.26 & 31.1745\\ 
H & 5.0577 & 12.8246 & 32.7698\\ 
H & 2.6213 & 12.8677 & 32.4852\\ 
H & 5.4848 & 16.7325 & 29.6478\\ 
H & 3.0588 & 16.775 & 29.3659\\ 
H & 0.5713 & 13.8788 & 31.4471\\ 
H & 0.7926 & 15.8363 & 29.8804\\ 
H & 7.4953 & 12.7761 & 33.0389\\ 
H & 7.9116 & 16.682 & 29.914\\ 
H & 9.7612 & 13.709 & 32.4957\\ 
H & 9.9712 & 15.6657 & 30.9295\\ 
\hline\hline
C238H170\\ 
\hline\hline
C & 4.8322 & 15.0935 & 15.5852\\ 
C & 4.9734 & 16.1846 & 14.6957\\ 
C & 5.9768 & 14.5067 & 16.1718\\ 
C & 3.546 & 14.5947 & 15.895\\ 
C & 6.261 & 16.6882 & 14.3941\\ 
C & 3.8256 & 16.7758 & 14.1173\\ 
C & 7.2632 & 15.0089 & 15.8697\\ 
C & 2.3987 & 15.1835 & 15.315\\ 
C & 7.4065 & 16.0999 & 14.9805\\ 
C & 2.5389 & 16.2746 & 14.4255\\ 
C & 8.4057 & 14.4269 & 16.4652\\ 
C & 8.6947 & 16.6069 & 14.6886\\ 
C & 9.6932 & 14.9337 & 16.1747\\ 
C & 9.8378 & 16.0241 & 15.2852\\ 
H & 5.8668 & 13.6673 & 16.8676\\ 
H & 3.4435 & 13.7549 & 16.5914\\ 
H & 6.3703 & 17.5399 & 13.7133\\ 
H & 3.9343 & 17.6269 & 13.4356\\ 
H & 1.4038 & 14.7961 & 15.5601\\ 
H & 1.6515 & 16.7361 & 13.9784\\ 
H & 8.2898 & 13.5872 & 17.1597\\ 
H & 8.805 & 17.4576 & 14.0066\\ 
H & 10.5734 & 14.482 & 16.6453\\ 
H & 10.834 & 16.4212 & 15.0612\\ 
C & 5.4228 & 9.6491 & 17.2943\\ 
C & 5.6055 & 10.5799 & 16.2447\\ 
C & 6.5437 & 9.1319 & 17.9836\\ 
C & 4.1194 & 9.2393 & 17.6584\\ 
C & 6.9099 & 10.9944 & 15.8862\\ 
C & 4.4827 & 11.098 & 15.558\\ 
C & 7.8468 & 9.549 & 17.628\\ 
C & 2.9966 & 9.7579 & 16.9727\\ 
C & 8.0308 & 10.4821 & 16.5808\\ 
C & 3.1787 & 10.6883 & 15.9227\\ 
C & 8.966 & 9.0401 & 18.3263\\ 
C & 9.3354 & 10.9053 & 16.2337\\ 
C & 10.2696 & 9.4675 & 17.9842\\ 
C & 10.4544 & 10.4006 & 16.9372\\ 
H & 6.4025 & 8.4122 & 18.7981\\ 
H & 3.9843 & 8.5209 & 18.475\\ 
H & 7.051 & 11.7193 & 15.0758\\ 
H & 4.6244 & 11.8216 & 14.7464\\ 
H & 1.988 & 9.4397 & 17.2583\\ 
H & 2.3111 & 11.0942 & 15.3905\\ 
H & 8.8196 & 8.3187 & 19.1381\\ 
H & 9.4763 & 11.6298 & 15.4231\\ 
H & 11.132 & 9.074 & 18.5336\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 11.4635 & 10.7329 & 16.6697\\ 
C & 5.8397 & 4.1369 & 18.9706\\ 
C & 6.0355 & 5.1683 & 18.0218\\ 
C & 6.9512 & 3.5631 & 19.6307\\ 
C & 4.5321 & 3.6837 & 19.2628\\ 
C & 7.3427 & 5.6255 & 17.7336\\ 
C & 4.9235 & 5.7439 & 17.3642\\ 
C & 8.2576 & 4.025 & 19.3475\\ 
C & 3.4197 & 4.2617 & 18.6073\\ 
C & 8.4535 & 5.0576 & 18.4001\\ 
C & 3.6156 & 5.2927 & 17.6585\\ 
C & 9.3682 & 3.4613 & 20.018\\ 
C & 9.7599 & 5.5244 & 18.1232\\ 
C & 10.6735 & 3.934 & 19.7477\\ 
C & 10.8695 & 4.9656 & 18.7996\\ 
H & 6.7999 & 2.7668 & 20.3683\\ 
H & 4.3835 & 2.8877 & 20.0013\\ 
H & 7.4942 & 6.4248 & 16.9985\\ 
H & 5.0771 & 6.5422 & 16.6283\\ 
H & 2.4076 & 3.9102 & 18.8361\\ 
H & 2.7565 & 5.7433 & 17.1491\\ 
H & 9.2147 & 2.6636 & 20.7534\\ 
H & 9.9091 & 6.3227 & 17.3868\\ 
H & 11.5305 & 3.4984 & 20.2732\\ 
H & 11.8801 & 5.3309 & 18.5863\\ 
C & 4.5328 & 19.1351 & 17.5109\\ 
C & 4.5819 & 20.5435 & 17.6363\\ 
C & 5.7243 & 18.3772 & 17.5793\\ 
C & 3.2916 & 18.4846 & 17.3222\\ 
C & 5.8235 & 21.1932 & 17.8284\\ 
C & 3.3876 & 21.2991 & 17.5764\\ 
C & 6.965 & 19.0262 & 17.7753\\ 
C & 2.0973 & 19.2396 & 17.2654\\ 
C & 7.0155 & 20.4346 & 17.8986\\ 
C & 2.1452 & 20.6476 & 17.3943\\ 
C & 8.155 & 18.267 & 17.8513\\ 
C & 8.2575 & 21.0815 & 18.0972\\ 
C & 9.3972 & 18.9132 & 18.0487\\ 
C & 9.4486 & 20.3217 & 18.1719\\ 
H & 5.6859 & 17.2861 & 17.4826\\ 
H & 3.2605 & 17.3936 & 17.2212\\ 
H & 5.8609 & 22.2836 & 17.9295\\ 
H & 3.4258 & 22.3894 & 17.6788\\ 
H & 1.1381 & 18.7309 & 17.1205\\ 
H & 1.2223 & 21.2364 & 17.3532\\ 
H & 8.1109 & 17.1761 & 17.7544\\ 
H & 8.293 & 22.1722 & 18.197\\ 
H & 10.3155 & 18.3185 & 18.1041\\ 
H & 10.409 & 20.8254 & 18.3263\\ 
C & 4.6714 & 13.4057 & 19.5305\\ 
C & 4.7334 & 14.812 & 19.6674\\ 
C & 5.8575 & 12.6383 & 19.5887\\ 
C & 3.4238 & 12.769 & 19.335\\ 
C & 5.9797 & 15.45 & 19.8642\\ 
C & 3.5471 & 15.5788 & 19.6123\\ 
C & 7.1035 & 13.276 & 19.789\\ 
C & 2.2362 & 13.5358 & 19.2869\\ 
C & 7.1654 & 14.6824 & 19.9252\\ 
C & 2.2983 & 14.9423 & 19.4259\\ 
C & 8.2897 & 12.5093 & 19.849\\ 
C & 8.4123 & 15.319 & 20.1233\\ 
C & 9.5379 & 13.1455 & 20.041\\ 
C & 9.5995 & 14.5521 & 20.1784\\ 
H & 5.8113 & 11.5493 & 19.4778\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.3825 & 11.6801 & 19.2211\\ 
H & 6.0263 & 16.5393 & 19.9727\\ 
H & 3.5988 & 16.6677 & 19.7208\\ 
H & 1.2713 & 13.0393 & 19.139\\ 
H & 1.3835 & 15.5437 & 19.3888\\ 
H & 8.2389 & 11.4206 & 19.7411\\ 
H & 8.4535 & 16.4084 & 20.2337\\ 
H & 10.4526 & 12.5442 & 20.0815\\ 
H & 10.5632 & 15.0501 & 20.3292\\ 
C & 5.0625 & 7.7885 & 21.3437\\ 
C & 5.1019 & 9.1834 & 21.5732\\ 
C & 6.2576 & 7.0337 & 21.3788\\ 
C & 3.8282 & 7.1511 & 21.079\\ 
C & 6.3353 & 9.823 & 21.8347\\ 
C & 3.9062 & 9.9368 & 21.5452\\ 
C & 7.4907 & 7.6727 & 21.6445\\ 
C & 2.6313 & 7.9045 & 21.055\\ 
C & 7.5304 & 9.0685 & 21.8688\\ 
C & 2.6704 & 9.2989 & 21.2897\\ 
C & 8.6861 & 6.919 & 21.681\\ 
C & 8.7646 & 9.7081 & 22.1273\\ 
C & 9.9216 & 7.5585 & 21.935\\ 
C & 9.9613 & 8.9549 & 22.1574\\ 
H & 6.2286 & 5.9535 & 21.1986\\ 
H & 3.8039 & 6.0717 & 20.8932\\ 
H & 6.3646 & 10.9039 & 22.0126\\ 
H & 3.9401 & 11.0167 & 21.7275\\ 
H & 1.6768 & 7.4065 & 20.8532\\ 
H & 1.7479 & 9.8896 & 21.2748\\ 
H & 8.6532 & 5.8382 & 21.5062\\ 
H & 8.7887 & 10.7895 & 22.303\\ 
H & 10.844 & 6.9678 & 21.9567\\ 
H & 10.9153 & 9.4552 & 22.3558\\ 
C & 5.3738 & 2.0069 & 22.9838\\ 
C & 5.4236 & 3.4029 & 23.2077\\ 
C & 6.5621 & 1.2402 & 23.0393\\ 
C & 4.1358 & 1.3814 & 22.7037\\ 
C & 6.6586 & 4.0319 & 23.4862\\ 
C & 4.2383 & 4.171 & 23.153\\ 
C & 7.7985 & 1.8702 & 23.3171\\ 
C & 2.9497 & 2.1512 & 22.6485\\ 
C & 7.8458 & 3.2667 & 23.54\\ 
C & 3.0009 & 3.5468 & 22.8736\\ 
C & 8.9891 & 1.1073 & 23.3698\\ 
C & 9.0801 & 3.899 & 23.8152\\ 
C & 10.2244 & 1.7408 & 23.6437\\ 
C & 10.27 & 3.1371 & 23.8666\\ 
H & 6.5248 & 0.1587 & 22.8668\\ 
H & 4.0954 & 0.3 & 22.5307\\ 
H & 6.6955 & 5.1134 & 23.6616\\ 
H & 4.2818 & 5.2515 & 23.3318\\ 
H & 1.9909 & 1.6662 & 22.4335\\ 
H & 2.0858 & 4.1481 & 22.8357\\ 
H & 8.9545 & 0.0255 & 23.1981\\ 
H & 9.1098 & 4.9807 & 23.9902\\ 
H & 11.1461 & 1.1495 & 23.6851\\ 
H & 11.2239 & 3.6312 & 24.0816\\ 
C & 4.0637 & 23.4389 & 20.5873\\ 
C & 4.2352 & 24.5299 & 19.7029\\ 
C & 5.1907 & 22.8238 & 21.1783\\ 
C & 2.7655 & 22.9615 & 20.8804\\ 
C & 5.5356 & 25.0066 & 19.4124\\ 
C & 3.105 & 25.1407 & 19.1097\\ 
C & 6.4899 & 23.2981 & 20.886\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.6362 & 23.5712 & 20.2871\\ 
C & 6.6639 & 24.3908 & 20.0043\\ 
C & 1.8061 & 24.6607 & 19.4009\\ 
C & 7.6151 & 22.6791 & 21.4762\\ 
C & 7.9661 & 24.8638 & 19.7161\\ 
C & 8.9164 & 23.1512 & 21.1891\\ 
C & 9.0921 & 24.2446 & 20.3088\\ 
H & 5.0569 & 21.9801 & 21.8654\\ 
H & 2.6388 & 22.12 & 21.5714\\ 
H & 5.6689 & 25.8527 & 18.7289\\ 
H & 3.2357 & 25.986 & 18.4247\\ 
H & 0.6323 & 23.1983 & 20.5183\\ 
H & 0.9312 & 25.1344 & 18.9418\\ 
H & 7.474 & 21.8355 & 22.1616\\ 
H & 8.1025 & 25.7109 & 19.0345\\ 
H & 9.7834 & 22.668 & 21.6529\\ 
H & 10.1002 & 24.6121 & 20.0871\\ 
C & 4.2288 & 17.6742 & 22.6364\\ 
C & 4.398 & 18.679 & 21.6555\\ 
C & 5.3585 & 17.1155 & 23.2769\\ 
C & 2.9303 & 17.2292 & 22.9759\\ 
C & 5.6965 & 19.1207 & 21.3118\\ 
C & 3.2677 & 19.237 & 21.0154\\ 
C & 6.6568 & 17.5587 & 22.9348\\ 
C & 1.7999 & 17.7836 & 22.3317\\ 
C & 6.8264 & 18.5612 & 21.9516\\ 
C & 1.9689 & 18.789 & 21.3508\\ 
C & 7.7864 & 17.003 & 23.5778\\ 
C & 8.1257 & 19.0018 & 21.6091\\ 
C & 9.0856 & 17.4484 & 23.2412\\ 
C & 9.2557 & 18.4483 & 22.2551\\ 
H & 5.2282 & 16.3396 & 24.0398\\ 
H & 2.8056 & 16.4529 & 23.7395\\ 
H & 5.8272 & 19.8947 & 20.5472\\ 
H & 3.4021 & 20.0128 & 20.2534\\ 
H & 0.7961 & 17.434 & 22.596\\ 
H & 1.0983 & 19.2231 & 20.8473\\ 
H & 7.651 & 16.2291 & 24.3416\\ 
H & 8.252 & 19.7728 & 20.8407\\ 
H & 9.9554 & 17.0152 & 23.7469\\ 
H & 10.26 & 18.7942 & 21.988\\ 
C & 4.5491 & 11.9795 & 24.5802\\ 
C & 4.7116 & 13.0309 & 23.6482\\ 
C & 5.6819 & 11.408 & 25.204\\ 
C & 3.2541 & 11.5015 & 24.8869\\ 
C & 6.0061 & 13.5061 & 23.3362\\ 
C & 3.5787 & 13.6027 & 23.0254\\ 
C & 6.9764 & 11.8848 & 24.8938\\ 
C & 2.121 & 12.0696 & 24.2592\\ 
C & 7.1389 & 12.9338 & 23.9591\\ 
C & 2.2837 & 13.1218 & 23.3277\\ 
C & 8.1094 & 11.3164 & 25.5198\\ 
C & 8.434 & 13.4086 & 23.6479\\ 
C & 9.4044 & 11.7968 & 25.2158\\ 
C & 9.5671 & 12.8434 & 24.278\\ 
H & 5.5566 & 10.5969 & 25.9301\\ 
H & 3.1334 & 10.6896 & 25.613\\ 
H & 6.1313 & 14.3168 & 22.6097\\ 
H & 3.7081 & 14.416 & 22.3028\\ 
H & 1.1199 & 11.695 & 24.4983\\ 
H & 1.4119 & 13.5679 & 22.8368\\ 
H & 7.9803 & 10.5067 & 26.2465\\ 
H & 8.5539 & 14.2159 & 22.9167\\ 
H & 10.2769 & 11.3551 & 25.7094\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.5679 & 13.2172 & 24.0365\\ 
C & 4.9513 & 6.0619 & 26.2195\\ 
C & 5.1199 & 7.2177 & 25.4212\\ 
C & 6.0796 & 5.4286 & 26.7921\\ 
C & 3.655 & 5.5379 & 26.4368\\ 
C & 6.4143 & 7.7378 & 25.193\\ 
C & 3.9946 & 7.8486 & 24.8439\\ 
C & 7.3747 & 5.9525 & 26.5679\\ 
C & 2.5291 & 6.1695 & 25.8573\\ 
C & 7.5415 & 7.1067 & 25.7667\\ 
C & 2.699 & 7.3259 & 25.0605\\ 
C & 8.505 & 5.3212 & 27.1384\\ 
C & 8.8355 & 7.6271 & 25.5347\\ 
C & 9.7992 & 5.846 & 26.9114\\ 
C & 9.9649 & 6.9993 & 26.109\\ 
H & 5.951 & 4.5285 & 27.4038\\ 
H & 3.5249 & 4.6372 & 27.0474\\ 
H & 6.5443 & 8.6277 & 24.5669\\ 
H & 4.1305 & 8.7401 & 24.2216\\ 
H & 1.5264 & 5.76 & 26.0226\\ 
H & 1.8327 & 7.8183 & 24.605\\ 
H & 8.3774 & 4.4222 & 27.7521\\ 
H & 8.9583 & 8.516 & 24.9057\\ 
H & 10.6733 & 5.3545 & 27.353\\ 
H & 10.9657 & 7.406 & 25.9272\\ 
C & 3.6887 & 21.5493 & 24.5467\\ 
C & 3.7654 & 22.9621 & 24.5436\\ 
C & 4.8657 & 20.7778 & 24.6775\\ 
C & 2.4359 & 20.9078 & 24.4136\\ 
C & 5.0211 & 23.6022 & 24.6691\\ 
C & 2.5861 & 23.7318 & 24.4083\\ 
C & 6.1197 & 21.417 & 24.8075\\ 
C & 1.2565 & 21.6768 & 24.2832\\ 
C & 6.1989 & 22.8296 & 24.8026\\ 
C & 1.3319 & 23.0895 & 24.2808\\ 
C & 7.2958 & 20.6433 & 24.9339\\ 
C & 7.457 & 23.4658 & 24.9228\\ 
C & 8.5533 & 21.2781 & 25.0546\\ 
C & 8.634 & 22.6904 & 25.049\\ 
H & 4.8069 & 19.6835 & 24.6726\\ 
H & 2.3846 & 19.8131 & 24.4082\\ 
H & 5.0822 & 24.6962 & 24.6554\\ 
H & 2.646 & 24.826 & 24.3963\\ 
H & 0.288 & 21.1755 & 24.18\\ 
H & 0.4201 & 23.6876 & 24.1739\\ 
H & 7.2302 & 19.5496 & 24.9301\\ 
H & 7.5195 & 24.5598 & 24.9087\\ 
H & 9.4604 & 20.6708 & 25.1473\\ 
H & 9.6079 & 23.1844 & 25.1373\\ 
C & 4.046 & 15.7844 & 26.6603\\ 
C & 4.0866 & 17.1927 & 26.7845\\ 
C & 5.2422 & 15.0344 & 26.7336\\ 
C & 2.8092 & 15.1281 & 26.4627\\ 
C & 5.3227 & 17.8501 & 26.9826\\ 
C & 2.8897 & 17.9416 & 26.7138\\ 
C & 6.4783 & 15.6918 & 26.9308\\ 
C & 1.6112 & 15.877 & 26.3965\\ 
C & 6.5192 & 17.1002 & 27.0543\\ 
C & 1.6516 & 17.2854 & 26.5231\\ 
C & 7.6751 & 14.9427 & 27.0004\\ 
C & 7.7564 & 17.7567 & 27.2487\\ 
C & 8.9136 & 15.599 & 27.188\\ 
C & 8.9545 & 17.0077 & 27.3124\\ 
H & 5.2119 & 13.9437 & 26.6347\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.7844 & 14.0375 & 26.3613\\ 
H & 5.3531 & 18.941 & 27.0819\\ 
H & 2.9241 & 19.0322 & 26.8131\\ 
H & 0.6555 & 15.3639 & 26.2457\\ 
H & 0.728 & 17.8725 & 26.4745\\ 
H & 7.6401 & 13.8522 & 26.902\\ 
H & 7.7819 & 18.8478 & 27.349\\ 
H & 9.8368 & 15.0115 & 27.2364\\ 
H & 9.9109 & 17.5205 & 27.4603\\ 
C & 4.3999 & 9.8564 & 28.5265\\ 
C & 4.4191 & 11.2633 & 28.6736\\ 
C & 5.6069 & 9.1221 & 28.5969\\ 
C & 3.1742 & 9.1867 & 28.303\\ 
C & 5.6438 & 11.9352 & 28.8924\\ 
C & 3.214 & 11.9984 & 28.597\\ 
C & 6.8323 & 9.7946 & 28.8135\\ 
C & 1.9679 & 9.9223 & 28.2295\\ 
C & 6.8503 & 11.2015 & 28.9619\\ 
C & 1.9878 & 11.3293 & 28.3773\\ 
C & 8.0416 & 9.0633 & 28.8738\\ 
C & 8.0756 & 11.8748 & 29.173\\ 
C & 9.268 & 9.7376 & 29.0792\\ 
C & 9.285 & 11.1441 & 29.2306\\ 
H & 5.594 & 8.0329 & 28.4768\\ 
H & 3.1634 & 8.0974 & 28.1831\\ 
H & 5.6582 & 13.0253 & 29.0058\\ 
H & 3.2341 & 13.0884 & 28.7111\\ 
H & 1.0202 & 9.4009 & 28.0565\\ 
H & 1.0575 & 11.905 & 28.3219\\ 
H & 8.0276 & 7.9741 & 28.7535\\ 
H & 8.0835 & 12.9646 & 29.2904\\ 
H & 10.2025 & 9.1675 & 29.1205\\ 
H & 10.2318 & 11.6703 & 29.3931\\ 
C & 3.4657 & 20.1299 & 29.5742\\ 
C & 3.5801 & 21.1875 & 28.6415\\ 
C & 4.6257 & 19.5871 & 30.1731\\ 
C & 2.1919 & 19.6107 & 29.9021\\ 
C & 4.8549 & 21.7024 & 28.3092\\ 
C & 2.4194 & 21.7231 & 28.0361\\ 
C & 5.9004 & 20.1 & 29.8391\\ 
C & 1.0315 & 20.1445 & 29.295\\ 
C & 6.0155 & 21.1582 & 28.9074\\ 
C & 1.1456 & 21.2003 & 28.3602\\ 
C & 7.0606 & 19.552 & 30.4326\\ 
C & 7.2917 & 21.6668 & 28.571\\ 
C & 8.3366 & 20.0621 & 30.0991\\ 
C & 8.4524 & 21.1199 & 29.1668\\ 
H & 4.5369 & 18.7668 & 30.8947\\ 
H & 2.1084 & 18.7925 & 30.6268\\ 
H & 4.9435 & 22.5181 & 27.5828\\ 
H & 2.5095 & 22.5387 & 27.3095\\ 
H & 0.047 & 19.7384 & 29.551\\ 
H & 0.2498 & 21.6152 & 27.8854\\ 
H & 6.9667 & 18.7324 & 31.154\\ 
H & 7.3779 & 22.4827 & 27.8445\\ 
H & 9.2312 & 19.6351 & 30.5653\\ 
H & 9.4392 & 21.516 & 28.9038\\ 
C & 3.9206 & 14.1028 & 31.4831\\ 
C & 4.0499 & 15.2442 & 30.6572\\ 
C & 5.0716 & 13.5099 & 32.0537\\ 
C & 2.6409 & 13.5516 & 31.7295\\ 
C & 5.328 & 15.7905 & 30.3996\\ 
C & 2.9015 & 15.8348 & 30.0823\\ 
C & 6.3504 & 14.0592 & 31.799\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.4921 & 14.1419 & 31.1515\\ 
C & 6.4781 & 15.1985 & 30.9697\\ 
C & 1.6226 & 15.2845 & 30.3277\\ 
C & 7.5034 & 13.467 & 32.3659\\ 
C & 7.7561 & 15.7429 & 30.7063\\ 
C & 8.7817 & 14.0155 & 32.1067\\ 
C & 8.9083 & 15.1535 & 31.2759\\ 
H & 4.9735 & 12.6201 & 32.6858\\ 
H & 2.542 & 12.661 & 32.3605\\ 
H & 5.4275 & 16.6695 & 29.7528\\ 
H & 3.0069 & 16.7158 & 29.4393\\ 
H & 0.5024 & 13.7112 & 31.3392\\ 
H & 0.7381 & 15.7453 & 29.8744\\ 
H & 7.4057 & 12.5786 & 33.0002\\ 
H & 7.8489 & 16.6199 & 30.0559\\ 
H & 9.6734 & 13.5534 & 32.5447\\ 
H & 9.8965 & 15.5783 & 31.0685\\ 
C & 3.3341 & 17.9265 & 33.583\\ 
C & 3.3008 & 19.3411 & 33.5881\\ 
C & 4.5695 & 17.2474 & 33.6967\\ 
C & 2.1326 & 17.1913 & 33.4568\\ 
C & 4.5042 & 20.0759 & 33.7045\\ 
C & 2.0649 & 20.0189 & 33.467\\ 
C & 5.7725 & 17.9818 & 33.812\\ 
C & 0.897 & 17.8688 & 33.3359\\ 
C & 5.7402 & 19.3965 & 33.8161\\ 
C & 0.863 & 19.283 & 33.3421\\ 
C & 7.0087 & 17.3022 & 33.9138\\ 
C & 6.9456 & 20.13 & 33.9207\\ 
C & 8.2137 & 18.0354 & 34.0158\\ 
C & 8.1821 & 19.4497 & 34.02\\ 
H & 4.5959 & 16.1518 & 33.6864\\ 
H & 2.1634 & 16.0958 & 33.4465\\ 
H & 4.48 & 21.1715 & 33.698\\ 
H & 2.0409 & 21.1146 & 33.4625\\ 
H & -0.0316 & 17.2962 & 33.2358\\ 
H & -0.0928 & 19.81 & 33.246\\ 
H & 7.0319 & 16.2064 & 33.9048\\ 
H & 6.9205 & 21.2255 & 33.9151\\ 
H & 9.1694 & 17.5048 & 34.0892\\ 
H & 9.1147 & 20.0195 & 34.0971\\ 
\hline\hline
C252H180\\ 
\hline\hline
C & 6.0958 & 11.862 & 13.7887\\ 
C & 6.8819 & 10.7032 & 13.9908\\ 
C & 6.522 & 13.1055 & 14.3088\\ 
C & 4.8889 & 11.7791 & 13.0571\\ 
C & 8.0952 & 10.7901 & 14.7136\\ 
C & 6.458 & 9.4622 & 13.4598\\ 
C & 7.7337 & 13.1925 & 15.032\\ 
C & 4.4653 & 10.5395 & 12.5252\\ 
C & 8.5211 & 12.0347 & 15.235\\ 
C & 5.25 & 9.3801 & 12.7275\\ 
C & 8.1623 & 14.4387 & 15.5442\\ 
C & 9.7379 & 12.1261 & 15.9509\\ 
C & 9.3772 & 14.5301 & 16.262\\ 
C & 10.1652 & 13.3729 & 16.4655\\ 
H & 5.9169 & 14.004 & 14.1432\\ 
H & 4.2874 & 12.6804 & 12.8948\\ 
H & 8.7097 & 9.895 & 14.8618\\ 
H & 7.0713 & 8.5663 & 13.6091\\ 
H & 3.5326 & 10.4839 & 11.9531\\ 
H & 4.926 & 8.4189 & 12.3135\\ 
H & 7.5524 & 15.3333 & 15.376\\ 
H & 10.3523 & 11.2311 & 16.1003\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.7074 & 15.4979 & 16.6547\\ 
H & 11.1093 & 13.4415 & 17.0173\\ 
C & 4.6336 & 15.1486 & 11.4355\\ 
C & 5.6665 & 14.4928 & 10.7259\\ 
C & 4.9517 & 16.1376 & 12.3948\\ 
C & 3.2835 & 14.8106 & 11.1874\\ 
C & 7.0171 & 14.8275 & 10.9756\\ 
C & 5.3473 & 13.5035 & 9.7675\\ 
C & 6.3024 & 16.4752 & 12.6418\\ 
C & 2.9637 & 13.8168 & 10.2336\\ 
C & 7.3351 & 15.8183 & 11.9328\\ 
C & 3.9968 & 13.1628 & 9.5221\\ 
C & 6.6219 & 17.4683 & 13.5967\\ 
C & 8.6854 & 16.1565 & 12.1789\\ 
C & 7.9728 & 17.812 & 13.8372\\ 
C & 9.0055 & 17.155 & 13.1277\\ 
H & 4.1512 & 16.6418 & 12.9474\\ 
H & 2.4855 & 15.3175 & 11.7405\\ 
H & 7.8178 & 14.3214 & 10.4248\\ 
H & 6.1515 & 13.0029 & 9.2166\\ 
H & 1.9152 & 13.5574 & 10.0506\\ 
H & 3.755 & 12.3941 & 8.7803\\ 
H & 5.8187 & 17.9696 & 14.1481\\ 
H & 9.4826 & 15.6465 & 11.6268\\ 
H & 8.2167 & 18.5843 & 14.5747\\ 
H & 10.0542 & 17.4145 & 13.3088\\ 
C & 8.0304 & 15.2027 & 7.386\\ 
C & 8.7456 & 14.0124 & 7.6545\\ 
C & 8.5091 & 16.4409 & 7.8723\\ 
C & 6.8385 & 15.1535 & 6.6276\\ 
C & 9.9399 & 14.0616 & 8.4097\\ 
C & 8.2648 & 12.7746 & 7.1685\\ 
C & 9.7033 & 16.4902 & 8.6274\\ 
C & 6.361 & 13.9172 & 6.1347\\ 
C & 10.4198 & 15.3003 & 8.8944\\ 
C & 7.0744 & 12.7261 & 6.4059\\ 
C & 10.1815 & 17.728 & 9.1159\\ 
C & 11.6132 & 15.3506 & 9.6505\\ 
C & 11.3729 & 17.7775 & 9.8765\\ 
C & 12.0895 & 16.5874 & 10.1438\\ 
H & 7.9551 & 17.3627 & 7.6623\\ 
H & 6.2888 & 16.078 & 6.419\\ 
H & 10.4923 & 13.1394 & 8.622\\ 
H & 8.8181 & 11.8542 & 7.3866\\ 
H & 5.4386 & 13.8884 & 5.5445\\ 
H & 6.707 & 11.7654 & 6.0296\\ 
H & 9.6242 & 18.647 & 8.9023\\ 
H & 12.1642 & 14.4267 & 9.8587\\ 
H & 11.7382 & 18.7383 & 10.2548\\ 
H & 13.0127 & 16.6175 & 10.7328\\ 
C & 12.2281 & 14.0408 & 3.8328\\ 
C & 11.2058 & 14.7793 & 4.474\\ 
C & 13.5856 & 14.3205 & 4.1173\\ 
C & 11.8898 & 13.0188 & 2.9146\\ 
C & 11.5396 & 15.7944 & 5.3993\\ 
C & 9.849 & 14.4967 & 4.1965\\ 
C & 13.9196 & 15.34 & 5.04\\ 
C & 10.5312 & 12.7363 & 2.6376\\ 
C & 12.8956 & 16.0761 & 5.6815\\ 
C & 9.51 & 13.4759 & 3.279\\ 
C & 15.2759 & 15.6213 & 5.3277\\ 
C & 13.2271 & 17.0901 & 6.6093\\ 
C & 15.6074 & 16.6404 & 6.2516\\ 
C & 14.5826 & 17.3751 & 6.893\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 14.3781 & 13.7428 & 3.6285\\ 
H & 12.6814 & 12.4401 & 2.4253\\ 
H & 10.7465 & 16.3594 & 5.902\\ 
H & 9.0607 & 15.0664 & 4.701\\ 
H & 10.2708 & 11.9415 & 1.93\\ 
H & 8.4558 & 13.2601 & 3.0733\\ 
H & 16.0693 & 15.0452 & 4.8382\\ 
H & 12.4287 & 17.6501 & 7.1093\\ 
H & 16.6585 & 16.8551 & 6.4743\\ 
H & 14.8348 & 18.1616 & 7.6126\\ 
C & 12.6307 & 11.2529 & 6.6297\\ 
C & 13.3937 & 10.0731 & 6.7956\\ 
C & 13.0951 & 12.4774 & 7.1619\\ 
C & 11.4027 & 11.2089 & 5.9313\\ 
C & 14.6214 & 10.1195 & 7.498\\ 
C & 12.9261 & 8.8498 & 6.2595\\ 
C & 14.3213 & 12.524 & 7.8633\\ 
C & 10.9349 & 9.9872 & 5.3952\\ 
C & 15.0849 & 11.3449 & 8.0331\\ 
C & 11.6973 & 8.8069 & 5.559\\ 
C & 14.7828 & 13.7498 & 8.3957\\ 
C & 16.31 & 11.3942 & 8.7393\\ 
C & 16.0066 & 13.7991 & 9.102\\ 
C & 16.77 & 12.6207 & 9.2745\\ 
H & 12.5052 & 13.3917 & 7.0287\\ 
H & 10.8176 & 12.1267 & 5.8025\\ 
H & 15.2131 & 9.2064 & 7.6276\\ 
H & 13.5166 & 7.9354 & 6.3859\\ 
H & 9.9835 & 9.9619 & 4.8525\\ 
H & 11.3362 & 7.8601 & 5.1424\\ 
H & 14.1897 & 14.6609 & 8.2554\\ 
H & 16.903 & 10.4822 & 8.8716\\ 
H & 16.3603 & 14.7516 & 9.5116\\ 
H & 17.7192 & 12.6586 & 9.8208\\ 
C & -0.1184 & 18.9766 & 11.9294\\ 
C & 0.9194 & 18.2719 & 11.2751\\ 
C & 0.1961 & 19.9894 & 12.8661\\ 
C & -1.4692 & 18.6708 & 11.6404\\ 
C & 2.2698 & 18.5795 & 11.5574\\ 
C & 0.6072 & 17.2637 & 10.3343\\ 
C & 1.548 & 20.2945 & 13.1511\\ 
C & -1.7812 & 17.6583 & 10.7026\\ 
C & 2.5843 & 19.5886 & 12.4959\\ 
C & -0.7427 & 16.9541 & 10.0492\\ 
C & 1.8666 & 21.31 & 14.0834\\ 
C & 3.9355 & 19.8981 & 12.7726\\ 
C & 3.2195 & 21.6189 & 14.3602\\ 
C & 4.2547 & 20.9126 & 13.704\\ 
H & -0.6074 & 20.5427 & 13.3653\\ 
H & -2.2735 & 19.2232 & 12.1395\\ 
H & 3.0736 & 18.0398 & 11.0438\\ 
H & 1.4159 & 16.7277 & 9.8247\\ 
H & -2.8282 & 17.4251 & 10.4787\\ 
H & -0.98 & 16.1729 & 9.3189\\ 
H & 1.0639 & 21.8635 & 14.5838\\ 
H & 4.7348 & 19.355 & 12.2559\\ 
H & 3.4641 & 22.4091 & 15.0785\\ 
H & 5.3045 & 21.1505 & 13.9084\\ 
C & 3.3963 & 19.0449 & 8.1036\\ 
C & 4.1398 & 17.8649 & 8.3391\\ 
C & 3.8542 & 20.2827 & 8.6108\\ 
C & 2.1974 & 18.9858 & 7.357\\ 
C & 5.3411 & 17.9239 & 9.0821\\ 
C & 3.6812 & 16.6275 & 7.8311\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.0557 & 20.3417 & 9.3536\\ 
C & 1.7425 & 17.7501 & 6.8412\\ 
C & 5.7999 & 19.162 & 9.5878\\ 
C & 2.4848 & 16.5694 & 7.0788\\ 
C & 5.5145 & 21.5789 & 9.862\\ 
C & 7.0007 & 19.2216 & 10.3312\\ 
C & 6.713 & 21.6375 & 10.6109\\ 
C & 7.4567 & 20.4572 & 10.8459\\ 
H & 3.2792 & 21.1968 & 8.4255\\ 
H & 1.6255 & 19.9022 & 7.1739\\ 
H & 5.9164 & 17.0098 & 9.2673\\ 
H & 4.2577 & 15.7155 & 8.023\\ 
H & 0.815 & 17.7137 & 6.2595\\ 
H & 2.1353 & 15.6093 & 6.6843\\ 
H & 4.9374 & 22.4907 & 9.6721\\ 
H & 7.5742 & 18.3056 & 10.5118\\ 
H & 7.0633 & 22.5977 & 11.0043\\ 
H & 8.386 & 20.4936 & 11.4247\\ 
C & 6.5577 & 18.6314 & 5.0904\\ 
C & 7.5874 & 17.9964 & 4.3578\\ 
C & 6.8792 & 19.602 & 6.067\\ 
C & 5.2071 & 18.2916 & 4.8483\\ 
C & 8.9386 & 18.3347 & 4.601\\ 
C & 7.2645 & 17.0245 & 3.3827\\ 
C & 8.2302 & 19.9395 & 6.3109\\ 
C & 4.8836 & 17.3152 & 3.8779\\ 
C & 9.2601 & 19.3048 & 5.5781\\ 
C & 5.9133 & 16.6809 & 3.144\\ 
C & 8.5526 & 20.9105 & 7.2869\\ 
C & 10.6107 & 19.6447 & 5.821\\ 
C & 9.9036 & 21.2536 & 7.5268\\ 
C & 10.9337 & 20.6202 & 6.7926\\ 
H & 6.0808 & 20.0908 & 6.6366\\ 
H & 4.4121 & 18.7835 & 5.4197\\ 
H & 9.7367 & 17.8465 & 4.0305\\ 
H & 8.0658 & 16.5401 & 2.8134\\ 
H & 3.8346 & 17.0546 & 3.6997\\ 
H & 5.668 & 15.9258 & 2.3895\\ 
H & 7.7506 & 21.3945 & 7.8554\\ 
H & 11.4061 & 19.1542 & 5.249\\ 
H & 10.1482 & 22.0082 & 8.2821\\ 
H & 11.9824 & 20.8815 & 6.9715\\ 
C & 10.0943 & 18.6541 & 1.069\\ 
C & 10.8382 & 17.4798 & 1.332\\ 
C & 10.5446 & 19.9015 & 1.5592\\ 
C & 8.8982 & 18.5798 & 0.3191\\ 
C & 12.0321 & 17.554 & 2.087\\ 
C & 10.3838 & 16.2324 & 0.8443\\ 
C & 11.7367 & 19.9754 & 2.3155\\ 
C & 8.4445 & 17.3333 & -0.1707\\ 
C & 12.4808 & 18.8015 & 2.5802\\ 
C & 9.1876 & 16.1585 & 0.0925\\ 
C & 12.1821 & 21.2221 & 2.8124\\ 
C & 13.6686 & 18.8763 & 3.3444\\ 
C & 13.3679 & 21.2965 & 3.5793\\ 
C & 14.1107 & 20.1225 & 3.8468\\ 
H & 9.968 & 20.811 & 1.3549\\ 
H & 8.3256 & 19.4924 & 0.1173\\ 
H & 12.6061 & 16.6443 & 2.2961\\ 
H & 10.9594 & 15.3238 & 1.0545\\ 
H & 7.5181 & 17.2835 & -0.7533\\ 
H & 8.8382 & 15.1908 & -0.2837\\ 
H & 11.6036 & 22.1287 & 2.6012\\ 
H & 14.2418 & 17.9658 & 3.5531\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 13.7083 & 22.2643 & 3.963\\ 
H & 15.0288 & 20.1748 & 4.4422\\ 
C & 9.5892 & 21.5262 & -1.7854\\ 
C & 8.5375 & 22.2166 & -1.1383\\ 
C & 10.9343 & 21.8536 & -1.4929\\ 
C & 9.293 & 20.502 & -2.7156\\ 
C & 8.8303 & 23.2329 & -0.2003\\ 
C & 7.193 & 21.8831 & -1.4212\\ 
C & 11.2272 & 22.8716 & -0.5548\\ 
C & 7.9472 & 20.1685 & -2.9978\\ 
C & 10.1742 & 23.561 & 0.0916\\ 
C & 6.8964 & 20.8589 & -2.3496\\ 
C & 12.5712 & 23.1953 & -0.2541\\ 
C & 10.465 & 24.572 & 1.0363\\ 
C & 12.8617 & 24.2089 & 0.6894\\ 
C & 11.8082 & 24.8976 & 1.3352\\ 
H & 11.7495 & 21.3123 & -1.9861\\ 
H & 10.1078 & 19.9614 & -3.2104\\ 
H & 8.0148 & 23.7601 & 0.3075\\ 
H & 6.3813 & 22.4138 & -0.9113\\ 
H & 7.7203 & 19.3721 & -3.7152\\ 
H & 5.8524 & 20.6006 & -2.5587\\ 
H & 13.3868 & 22.655 & -0.7479\\ 
H & 9.6452 & 25.0959 & 1.5402\\ 
H & 13.9035 & 24.4557 & 0.9224\\ 
H & 12.0296 & 25.6794 & 2.07\\ 
C & -1.2842 & 23.0127 & 8.815\\ 
C & -0.5435 & 21.833 & 9.062\\ 
C & -0.8257 & 24.2534 & 9.3163\\ 
C & -2.4789 & 22.9505 & 8.0604\\ 
C & 0.6556 & 21.8945 & 9.8084\\ 
C & -0.999 & 20.5931 & 8.5575\\ 
C & 0.3747 & 24.3149 & 10.0623\\ 
C & -2.9317 & 21.7109 & 7.5509\\ 
C & 1.1155 & 23.1349 & 10.3072\\ 
C & -2.1922 & 20.5311 & 7.801\\ 
C & 0.8386 & 25.5553 & 10.559\\ 
C & 2.3182 & 23.1965 & 11.0475\\ 
C & 2.0414 & 25.6165 & 11.3013\\ 
C & 2.7816 & 24.4359 & 11.5462\\ 
H & -1.3972 & 25.1677 & 9.1209\\ 
H & -3.0494 & 23.8655 & 7.8649\\ 
H & 1.23 & 20.9806 & 9.9984\\ 
H & -0.4229 & 19.6818 & 8.7547\\ 
H & -3.8552 & 21.6681 & 6.9632\\ 
H & -2.5404 & 19.5684 & 7.4114\\ 
H & 0.2655 & 26.4686 & 10.3631\\ 
H & 2.8885 & 22.2796 & 11.2348\\ 
H & 2.3984 & 26.5788 & 11.6841\\ 
H & 3.7133 & 24.4758 & 12.1209\\ 
C & 1.9206 & 22.4375 & 5.7956\\ 
C & 2.9505 & 21.793 & 5.0712\\ 
C & 2.2427 & 23.4127 & 6.7675\\ 
C & 0.5693 & 22.1021 & 5.5498\\ 
C & 4.3021 & 22.1263 & 5.3176\\ 
C & 2.6277 & 20.8161 & 4.1012\\ 
C & 3.5945 & 23.7456 & 7.0143\\ 
C & 0.2461 & 21.1199 & 4.5851\\ 
C & 4.6242 & 23.1014 & 6.2894\\ 
C & 1.2762 & 20.476 & 3.8599\\ 
C & 3.9184 & 24.721 & 7.9855\\ 
C & 5.9754 & 23.4364 & 6.5349\\ 
C & 5.2702 & 25.0598 & 8.2273\\ 
C & 6.2997 & 24.4169 & 7.5007\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.4446 & 23.9083 & 7.3316\\ 
H & -0.2262 & 22.6009 & 6.1146\\ 
H & 5.1005 & 21.63 & 4.7545\\ 
H & 3.4299 & 20.3245 & 3.539\\ 
H & -0.8029 & 20.8617 & 4.4038\\ 
H & 1.0311 & 19.7161 & 3.1102\\ 
H & 3.1173 & 25.2116 & 8.5499\\ 
H & 6.7705 & 22.9369 & 5.9702\\ 
H & 5.5162 & 25.8175 & 8.979\\ 
H & 7.3493 & 24.6732 & 7.6816\\ 
C & 5.4249 & 22.5928 & 1.8081\\ 
C & 6.1695 & 21.4149 & 2.0497\\ 
C & 5.8792 & 23.8331 & 2.3132\\ 
C & 4.2288 & 22.5289 & 1.0572\\ 
C & 7.367 & 21.4779 & 2.7984\\ 
C & 5.7157 & 20.1756 & 1.5422\\ 
C & 7.0749 & 23.8956 & 3.0652\\ 
C & 3.7772 & 21.2908 & 0.5444\\ 
C & 7.8191 & 22.7173 & 3.3067\\ 
C & 4.5212 & 20.1125 & 0.7875\\ 
C & 7.5278 & 25.1342 & 3.5757\\ 
C & 9.0134 & 22.7794 & 4.0604\\ 
C & 8.7187 & 25.1949 & 4.3367\\ 
C & 9.4622 & 24.016 & 4.5791\\ 
H & 5.3047 & 24.746 & 2.1209\\ 
H & 3.6553 & 23.4429 & 0.869\\ 
H & 7.9433 & 20.5655 & 2.9877\\ 
H & 6.2941 & 19.2656 & 1.7367\\ 
H & 2.852 & 21.2506 & -0.0408\\ 
H & 4.1753 & 19.1503 & 0.3948\\ 
H & 6.952 & 26.0455 & 3.3794\\ 
H & 9.5865 & 21.8644 & 4.2465\\ 
H & 9.0645 & 26.1552 & 4.734\\ 
H & 10.3861 & 24.0543 & 5.1662\\ 
C & 4.8137 & 25.2234 & -1.4585\\ 
C & 3.782 & 25.811 & -0.6886\\ 
C & 6.1589 & 25.6069 & -1.248\\ 
C & 4.4994 & 24.2487 & -2.4346\\ 
C & 4.0959 & 26.7779 & 0.2947\\ 
C & 2.4375 & 25.424 & -0.8957\\ 
C & 6.4735 & 26.5697 & -0.2603\\ 
C & 3.1553 & 23.8562 & -2.6357\\ 
C & 5.4418 & 27.1545 & 0.5117\\ 
C & 2.1241 & 24.4439 & -1.8658\\ 
C & 7.8194 & 26.9454 & -0.0413\\ 
C & 5.7567 & 28.1113 & 1.5045\\ 
C & 8.1345 & 27.9014 & 0.9527\\ 
C & 7.103 & 28.4847 & 1.7256\\ 
H & 6.9585 & 25.1527 & -1.8449\\ 
H & 5.2997 & 23.7952 & -3.0309\\ 
H & 3.2967 & 27.2284 & 0.8944\\ 
H & 1.6399 & 25.8786 & -0.2971\\ 
H & 2.9139 & 23.0988 & -3.3897\\ 
H & 1.0818 & 24.143 & -2.019\\ 
H & 8.6179 & 26.4925 & -0.6409\\ 
H & 4.9554 & 28.5584 & 2.104\\ 
H & 9.1783 & 28.1887 & 1.1216\\ 
H & 7.3446 & 29.2254 & 2.4959\\ 
C & 1.3958 & 25.1335 & 2.7209\\ 
C & 0.6257 & 26.3057 & 2.5339\\ 
C & 2.6134 & 25.1944 & 3.4361\\ 
C & 0.9459 & 23.8996 & 2.1976\\ 
C & 1.0754 & 27.5387 & 3.0627\\ 
C & -0.5955 & 26.2407 & 1.8227\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.0647 & 26.4267 & 3.9612\\ 
C & -0.2721 & 23.8352 & 1.4823\\ 
C & 2.2965 & 27.6 & 3.7749\\ 
C & -1.0431 & 25.0065 & 1.2951\\ 
C & 4.2801 & 26.4841 & 4.6804\\ 
C & 2.7476 & 28.8303 & 4.3085\\ 
C & 4.7319 & 27.713 & 5.2136\\ 
C & 3.9653 & 28.8871 & 5.0271\\ 
H & 3.2054 & 24.2847 & 3.5884\\ 
H & 1.5435 & 22.994 & 2.3525\\ 
H & 0.4745 & 28.445 & 2.9265\\ 
H & -1.1971 & 27.1464 & 1.6856\\ 
H & -0.6172 & 22.8768 & 1.0792\\ 
H & -1.9904 & 24.9582 & 0.7465\\ 
H & 4.8669 & 25.5709 & 4.8305\\ 
H & 2.1482 & 29.7375 & 4.1723\\ 
H & 5.6725 & 27.748 & 5.7744\\ 
H & 4.3107 & 29.8398 & 5.4437\\ 
C & 1.3235 & 15.4003 & 14.3275\\ 
C & 2.0191 & 14.2124 & 14.6552\\ 
C & 1.794 & 16.6485 & 14.7975\\ 
C & 0.1629 & 15.3403 & 13.5214\\ 
C & 3.1829 & 14.273 & 15.4572\\ 
C & 1.5531 & 12.9655 & 14.176\\ 
C & 2.9629 & 16.7101 & 15.5914\\ 
C & -0.2982 & 14.0948 & 13.0355\\ 
C & 3.657 & 15.5221 & 15.9221\\ 
C & 0.3968 & 12.907 & 13.3631\\ 
C & 3.4408 & 17.9597 & 16.0499\\ 
C & 4.8272 & 15.5849 & 16.7143\\ 
C & 4.6127 & 18.0227 & 16.8396\\ 
C & 5.3061 & 16.835 & 17.1715\\ 
H & 1.2575 & 17.5685 & 14.5388\\ 
H & -0.3735 & 16.2615 & 13.2669\\ 
H & 3.7216 & 13.3528 & 15.7122\\ 
H & 2.0925 & 12.0461 & 14.4318\\ 
H & -1.1945 & 14.0537 & 12.4067\\ 
H & 0.0392 & 11.941 & 12.9899\\ 
H & 2.903 & 18.8782 & 15.7877\\ 
H & 5.3636 & 14.6636 & 16.9708\\ 
H & 4.9815 & 18.9921 & 17.1926\\ 
H & 6.2141 & 16.8806 & 17.7831\\ 
C & 9.2476 & 11.1896 & 10.71\\ 
C & 10.2844 & 10.5395 & 10.0003\\ 
C & 9.5604 & 12.1738 & 11.6758\\ 
C & 7.8981 & 10.8578 & 10.4512\\ 
C & 11.6344 & 10.8758 & 10.2562\\ 
C & 9.969 & 9.5579 & 9.032\\ 
C & 10.9095 & 12.5113 & 11.9301\\ 
C & 7.5821 & 9.8755 & 9.4843\\ 
C & 11.9471 & 11.8627 & 11.2199\\ 
C & 8.6183 & 9.2253 & 8.7738\\ 
C & 11.221 & 13.5012 & 12.8905\\ 
C & 13.2959 & 12.2079 & 11.4699\\ 
C & 12.5693 & 13.8485 & 13.1384\\ 
C & 13.6072 & 13.2025 & 12.4265\\ 
H & 8.7567 & 12.6767 & 12.2258\\ 
H & 7.0984 & 11.3635 & 11.0045\\ 
H & 12.438 & 10.3768 & 9.703\\ 
H & 10.7739 & 9.0595 & 8.4802\\ 
H & 6.5341 & 9.622 & 9.2906\\ 
H & 8.3772 & 8.465 & 8.0229\\ 
H & 10.4131 & 13.9977 & 13.4402\\ 
H & 14.0988 & 11.7087 & 10.9158\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 12.8054 & 14.6168 & 13.8825\\ 
H & 14.6529 & 13.4699 & 12.6137\\ 
C & -2.6813 & 26.5579 & 6.442\\ 
C & -1.6597 & 25.8225 & 5.7959\\ 
C & -2.3435 & 27.5706 & 7.3711\\ 
C & -4.0389 & 26.2775 & 6.1581\\ 
C & -0.3027 & 26.0977 & 6.0797\\ 
C & -1.9943 & 24.8108 & 4.8666\\ 
C & -0.9848 & 27.846 & 7.6551\\ 
C & -4.3734 & 25.2632 & 5.2299\\ 
C & 0.0348 & 27.1077 & 7.0093\\ 
C & -3.3508 & 24.53 & 4.5833\\ 
C & -0.6426 & 28.8573 & 8.584\\ 
C & 1.3926 & 27.3793 & 7.2927\\ 
C & 0.7171 & 29.1293 & 8.8662\\ 
C & 1.7353 & 28.3897 & 8.2203\\ 
H & -3.1342 & 28.1416 & 7.8706\\ 
H & -4.8315 & 26.8464 & 6.6571\\ 
H & 0.4882 & 25.5292 & 5.5769\\ 
H & -1.1983 & 24.2484 & 4.3651\\ 
H & -5.4248 & 25.0471 & 5.0096\\ 
H & -3.6049 & 23.7461 & 3.8615\\ 
H & -1.4312 & 29.431 & 9.084\\ 
H & 2.1783 & 26.8071 & 6.7863\\ 
H & 0.982 & 29.9137 & 9.5839\\ 
H & 2.7901 & 28.5965 & 8.4323\\ 
\hline\hline
C266H190\\ 
\hline\hline
C & 0.2814 & 14.0341 & -11.1042\\ 
C & 0.8658 & 15.0978 & -10.3779\\ 
C & -1.095 & 14.0686 & -11.4258\\ 
C & 1.0739 & 12.9339 & -11.5039\\ 
C & 0.0734 & 16.1982 & -9.9776\\ 
C & 2.2419 & 15.0602 & -10.0537\\ 
C & -1.8882 & 15.167 & -11.022\\ 
C & 2.4481 & 12.8915 & -11.1732\\ 
C & -1.3036 & 16.2318 & -10.2974\\ 
C & 3.0329 & 13.9554 & -10.4468\\ 
C & -3.2653 & 15.2017 & -11.3412\\ 
C & -2.0967 & 17.3316 & -9.8975\\ 
C & -4.0579 & 16.3038 & -10.944\\ 
C & -3.4726 & 17.3702 & -10.2218\\ 
H & -1.5475 & 13.2423 & -11.9855\\ 
H & 0.6178 & 12.1113 & -12.0657\\ 
H & 0.5263 & 17.0256 & -9.42\\ 
H & 2.691 & 15.8902 & -9.497\\ 
H & 3.054 & 12.033 & -11.4829\\ 
H & 4.0975 & 13.9277 & -10.191\\ 
H & -3.7142 & 14.3708 & -11.8971\\ 
H & -1.6405 & 18.1566 & -9.3396\\ 
H & -5.1235 & 16.3276 & -11.196\\ 
H & -4.0792 & 18.2281 & -9.9117\\ 
C & -2.4669 & 6.9452 & -15.353\\ 
C & -2.6975 & 6.6864 & -16.7248\\ 
C & -3.4391 & 7.6305 & -14.5895\\ 
C & -1.2638 & 6.5201 & -14.7441\\ 
C & -3.9028 & 7.1127 & -17.3316\\ 
C & -1.7206 & 6.0029 & -17.487\\ 
C & -4.6421 & 8.0584 & -15.1961\\ 
C & -0.2872 & 5.838 & -15.5057\\ 
C & -4.8759 & 7.7992 & -16.5672\\ 
C & -0.5155 & 5.5799 & -16.8778\\ 
C & -5.6115 & 8.7456 & -14.4306\\ 
C & -6.0819 & 8.2285 & -17.1703\\ 
C & -6.8165 & 9.1749 & -15.0325\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -7.0521 & 8.916 & -16.4031\\ 
H & -3.2609 & 7.8287 & -13.5263\\ 
H & -1.0935 & 6.7189 & -13.6797\\ 
H & -4.0826 & 6.9112 & -18.3937\\ 
H & -1.8976 & 5.801 & -18.5494\\ 
H & 0.6429 & 5.5095 & -15.029\\ 
H & 0.2403 & 5.0499 & -17.4682\\ 
H & -5.4269 & 8.94 & -13.368\\ 
H & -6.2651 & 8.0273 & -18.2318\\ 
H & -7.5643 & 9.7048 & -14.432\\ 
H & -7.9866 & 9.2469 & -16.8697\\ 
C & -4.1795 & 12.3878 & 3.7116\\ 
C & -4.3831 & 12.0853 & 2.3446\\ 
C & -2.9817 & 11.9915 & 4.3523\\ 
C & -5.1704 & 13.0949 & 4.4325\\ 
C & -3.3907 & 11.3864 & 1.6198\\ 
C & -5.575 & 12.4892 & 1.7002\\ 
C & -1.9889 & 11.2915 & 3.6266\\ 
C & -6.3642 & 13.4965 & 3.7879\\ 
C & -2.1945 & 10.9893 & 2.2599\\ 
C & -6.5667 & 13.1939 & 2.4209\\ 
C & -0.7858 & 10.9024 & 4.2616\\ 
C & -1.1992 & 10.2991 & 1.5307\\ 
C & 0.2103 & 10.2126 & 3.5307\\ 
C & 0.0038 & 9.9113 & 2.1641\\ 
H & -2.819 & 12.2346 & 5.4083\\ 
H & -5.0089 & 13.3371 & 5.489\\ 
H & -3.5445 & 11.1599 & 0.5587\\ 
H & -5.7225 & 12.2595 & 0.639\\ 
H & -7.1289 & 14.0463 & 4.3478\\ 
H & -7.4875 & 13.5078 & 1.9173\\ 
H & -0.623 & 11.1442 & 5.3179\\ 
H & -1.3588 & 10.074 & 0.4703\\ 
H & 1.143 & 9.9163 & 4.0232\\ 
H & 0.7738 & 9.3834 & 1.5908\\ 
C & -6.0869 & 5.4203 & -7.2455\\ 
C & -5.9176 & 5.5726 & -5.8488\\ 
C & -5.0725 & 4.8082 & -8.0183\\ 
C & -7.2675 & 5.8857 & -7.87\\ 
C & -4.734 & 5.1128 & -5.2252\\ 
C & -6.9307 & 6.188 & -5.077\\ 
C & -3.8869 & 4.3536 & -7.3956\\ 
C & -8.28 & 6.5025 & -7.0983\\ 
C & -3.7165 & 4.5073 & -5.9991\\ 
C & -8.111 & 6.6543 & -5.7017\\ 
C & -2.8667 & 3.7535 & -8.1701\\ 
C & -2.5265 & 4.0598 & -5.3787\\ 
C & -1.6736 & 3.3137 & -7.5511\\ 
C & -1.5036 & 3.4664 & -6.155\\ 
H & -5.2011 & 4.6938 & -9.1007\\ 
H & -7.3926 & 5.771 & -8.9529\\ 
H & -4.6028 & 5.2312 & -4.1432\\ 
H & -6.7986 & 6.3042 & -3.9948\\ 
H & -9.1936 & 6.8627 & -7.584\\ 
H & -8.8933 & 7.132 & -5.1013\\ 
H & -2.9987 & 3.6377 & -9.2519\\ 
H & -2.3976 & 4.1778 & -4.2965\\ 
H & -0.8838 & 2.8545 & -8.1559\\ 
H & -0.5813 & 3.1232 & -5.6733\\ 
C & 1.8053 & 19.884 & 2.9993\\ 
C & 2.039 & 20.1431 & 4.3703\\ 
C & 0.6023 & 20.3119 & 2.3927\\ 
C & 2.7746 & 19.1969 & 2.2338\\ 
C & 1.0659 & 20.8297 & 5.1348\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.245 & 19.7139 & 4.9734\\ 
C & -0.37 & 20.9972 & 3.1562\\ 
C & 3.9796 & 18.7675 & 2.8356\\ 
C & -0.1394 & 21.256 & 4.528\\ 
C & 4.2152 & 19.0264 & 4.2062\\ 
C & -1.5731 & 21.4224 & 2.5473\\ 
C & -1.1163 & 21.9395 & 5.2902\\ 
C & -2.5497 & 22.1044 & 3.3089\\ 
C & -2.3213 & 22.3625 & 4.681\\ 
H & 0.424 & 20.1138 & 1.3294\\ 
H & 2.59 & 19.0024 & 1.1711\\ 
H & 1.2457 & 21.0312 & 6.1968\\ 
H & 3.4282 & 19.9151 & 6.035\\ 
H & 4.7274 & 18.2376 & 2.2351\\ 
H & 5.1498 & 18.6955 & 4.6728\\ 
H & -1.7434 & 21.2235 & 1.4829\\ 
H & -0.9393 & 22.1414 & 6.3526\\ 
H & -3.4797 & 22.433 & 2.8322\\ 
H & -3.0772 & 22.8925 & 5.2714\\ 
C & -3.0003 & 7.5957 & -2.4756\\ 
C & -2.8748 & 7.6886 & -1.0695\\ 
C & -4.1592 & 8.0898 & -3.1171\\ 
C & -1.9619 & 7.0174 & -3.2414\\ 
C & -3.912 & 8.2724 & -0.3048\\ 
C & -1.7095 & 7.2024 & -0.4312\\ 
C & -5.193 & 8.6795 & -2.3537\\ 
C & -0.7944 & 6.5372 & -2.6048\\ 
C & -5.07 & 8.7703 & -0.9472\\ 
C & -0.6682 & 6.6296 & -1.1988\\ 
C & -6.3466 & 9.1834 & -2.9977\\ 
C & -6.1039 & 9.3632 & -0.1854\\ 
C & -7.3798 & 9.7773 & -2.2364\\ 
C & -7.2579 & 9.8677 & -0.8298\\ 
H & -4.2523 & 8.0226 & -4.2071\\ 
H & -2.0609 & 6.9498 & -4.3306\\ 
H & -3.8151 & 8.3461 & 0.7849\\ 
H & -1.613 & 7.2758 & 0.6583\\ 
H & 0.0095 & 6.0965 & -3.2048\\ 
H & 0.2352 & 6.2574 & -0.7031\\ 
H & -6.4335 & 9.1152 & -4.0882\\ 
H & -6.0077 & 9.4348 & 0.9046\\ 
H & -8.2717 & 10.1684 & -2.7383\\ 
H & -8.0559 & 10.3286 & -0.2369\\ 
C & -0.3676 & 15.0027 & 3.0786\\ 
C & 0.2131 & 16.0727 & 3.7994\\ 
C & -1.746 & 15.0265 & 2.765\\ 
C & 0.4312 & 13.9108 & 2.6687\\ 
C & -0.5861 & 17.167 & 4.2056\\ 
C & 1.5932 & 16.0489 & 4.1082\\ 
C & -2.5442 & 16.1213 & 3.1688\\ 
C & 1.8107 & 13.8856 & 2.9784\\ 
C & -1.9646 & 17.1919 & 3.8894\\ 
C & 2.3923 & 14.9557 & 3.6983\\ 
C & -3.921 & 16.148 & 2.8478\\ 
C & -2.7636 & 18.2896 & 4.2863\\ 
C & -4.7193 & 17.2468 & 3.2419\\ 
C & -4.1398 & 18.3189 & 3.9604\\ 
H & -2.1954 & 14.1971 & 2.2067\\ 
H & -0.0237 & 13.0834 & 2.1119\\ 
H & -0.1362 & 17.9987 & 4.7592\\ 
H & 2.0416 & 16.8816 & 4.6617\\ 
H & 2.4231 & 13.0353 & 2.6592\\ 
H & 3.4611 & 14.9402 & 3.9383\\ 
H & -4.3652 & 15.3141 & 2.292\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.3128 & 19.1208 & 4.8402\\ 
H & -5.7852 & 17.2633 & 2.9899\\ 
H & -4.754 & 19.173 & 4.2659\\ 
C & -0.2384 & 13.5284 & -5.4563\\ 
C & -0.406 & 13.3277 & -6.8462\\ 
C & -1.2518 & 14.171 & -4.7087\\ 
C & 0.9419 & 13.0855 & -4.8158\\ 
C & -1.585 & 13.7716 & -7.4882\\ 
C & 0.6087 & 12.6871 & -7.5935\\ 
C & -2.4308 & 14.6149 & -5.3507\\ 
C & 1.96 & 12.4504 & -5.5648\\ 
C & -2.5985 & 14.4141 & -6.7406\\ 
C & 1.7929 & 12.2512 & -6.9554\\ 
C & -3.4455 & 15.2555 & -4.6034\\ 
C & -3.7788 & 14.8571 & -7.3812\\ 
C & -4.6297 & 15.6914 & -5.2416\\ 
C & -4.7968 & 15.4921 & -6.6322\\ 
H & -1.1249 & 14.323 & -3.631\\ 
H & 1.0628 & 13.2368 & -3.7371\\ 
H & -1.712 & 13.6196 & -8.5659\\ 
H & 0.4769 & 12.5353 & -8.6705\\ 
H & 2.8738 & 12.1119 & -5.0649\\ 
H & 2.5762 & 11.7604 & -7.5431\\ 
H & -3.3137 & 15.4072 & -3.5264\\ 
H & -3.8997 & 14.7058 & -8.4598\\ 
H & -5.4131 & 16.1822 & -4.6538\\ 
H & -5.7107 & 15.8307 & -7.132\\ 
C & 1.0501 & 23.589 & -4.8011\\ 
C & 0.8797 & 23.4352 & -6.1976\\ 
C & 2.2358 & 23.1345 & -4.1785\\ 
C & 0.0299 & 24.189 & -4.0266\\ 
C & 1.8972 & 22.8297 & -6.9715\\ 
C & -0.3104 & 23.8826 & -6.818\\ 
C & 3.2501 & 22.5223 & -4.9512\\ 
C & -1.1633 & 24.6287 & -4.6456\\ 
C & 3.0808 & 22.3699 & -6.348\\ 
C & -1.3333 & 24.476 & -6.0418\\ 
C & 4.4308 & 22.057 & -4.3267\\ 
C & 4.0939 & 21.7545 & -7.1197\\ 
C & 5.4433 & 21.4402 & -5.0985\\ 
C & 5.2743 & 21.2883 & -6.495\\ 
H & 2.3643 & 23.2488 & -3.096\\ 
H & 0.1619 & 24.3049 & -2.9448\\ 
H & 1.766 & 22.7113 & -8.0536\\ 
H & -0.4392 & 23.7646 & -7.9002\\ 
H & -1.9531 & 25.0879 & -4.0408\\ 
H & -2.2556 & 24.8191 & -6.5234\\ 
H & 4.5559 & 22.1717 & -3.2438\\ 
H & 3.9618 & 21.6383 & -8.2019\\ 
H & 6.3569 & 21.08 & -4.6128\\ 
H & 6.0565 & 20.8106 & -7.0954\\ 
C & 2.1108 & 20.6171 & -1.2958\\ 
C & 2.685 & 21.6373 & -0.5016\\ 
C & 0.7378 & 20.667 & -1.6282\\ 
C & 2.9077 & 19.5418 & -1.7502\\ 
C & 1.8833 & 22.7076 & -0.0394\\ 
C & 4.058 & 21.58 & -0.1647\\ 
C & -0.0623 & 21.7385 & -1.1707\\ 
C & 4.2798 & 19.4839 & -1.4146\\ 
C & 0.5098 & 22.7593 & -0.3754\\ 
C & 4.8555 & 20.5041 & -0.6217\\ 
C & -1.4355 & 21.7858 & -1.5038\\ 
C & -0.295 & 23.8274 & 0.0864\\ 
C & -2.2388 & 22.856 & -1.047\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.6681 & 23.877 & -0.2513\\ 
H & 0.2925 & 19.8716 & -2.2365\\ 
H & 2.4562 & 18.7487 & -2.3567\\ 
H & 2.3247 & 23.4931 & 0.5844\\ 
H & 4.5011 & 22.3654 & 0.458\\ 
H & 4.8893 & 18.6442 & -1.7665\\ 
H & 5.9174 & 20.4587 & -0.3558\\ 
H & -1.8739 & 20.9877 & -2.1135\\ 
H & 0.1454 & 24.6136 & 0.7101\\ 
H & -3.3026 & 22.8884 & -1.3069\\ 
H & -2.2898 & 24.7041 & 0.1092\\ 
C & -1.2255 & 10.2328 & -10.372\\ 
C & -1.3952 & 10.0492 & -11.7641\\ 
C & -2.2352 & 10.8713 & -9.616\\ 
C & -0.0467 & 9.7777 & -9.7375\\ 
C & -2.5714 & 10.5087 & -12.4001\\ 
C & -0.3849 & 9.4108 & -12.5193\\ 
C & -3.412 & 11.3294 & -10.2517\\ 
C & 0.9668 & 9.1446 & -10.4942\\ 
C & -3.5804 & 11.1487 & -11.6443\\ 
C & 0.797 & 8.9606 & -11.8866\\ 
C & -4.4232 & 11.9651 & -9.4957\\ 
C & -4.757 & 11.6096 & -12.279\\ 
C & -5.6034 & 12.4195 & -10.1283\\ 
C & -5.7703 & 12.2424 & -11.5218\\ 
H & -2.1063 & 11.0104 & -8.5368\\ 
H & 0.0772 & 9.9191 & -8.6579\\ 
H & -2.6996 & 10.3716 & -13.4797\\ 
H & -0.5179 & 9.2727 & -13.598\\ 
H & 1.8797 & 8.7966 & -9.9991\\ 
H & 1.5775 & 8.4715 & -12.4796\\ 
H & -4.291 & 12.1005 & -8.4166\\ 
H & -4.8787 & 11.4748 & -13.3596\\ 
H & -6.3835 & 12.9081 & -9.5344\\ 
H & -6.6807 & 12.5958 & -12.0176\\ 
C & 1.7674 & 18.4024 & -5.5143\\ 
C & 1.1897 & 17.3251 & -6.2252\\ 
C & 0.964 & 19.4949 & -5.1139\\ 
C & 3.147 & 18.3849 & -5.2046\\ 
C & -0.1894 & 17.3411 & -6.536\\ 
C & 1.9917 & 16.2302 & -6.6202\\ 
C & -0.4159 & 19.5095 & -5.4221\\ 
C & 3.9485 & 17.287 & -5.5956\\ 
C & -0.9926 & 18.4335 & -6.136\\ 
C & 3.3697 & 16.2079 & -6.3037\\ 
C & -1.2203 & 20.6007 & -5.0215\\ 
C & -2.3715 & 18.451 & -6.448\\ 
C & -2.5984 & 20.6217 & -5.3379\\ 
C & -3.175 & 19.5456 & -6.0526\\ 
H & 1.4109 & 20.331 & -4.5648\\ 
H & 3.5913 & 19.2249 & -4.6591\\ 
H & -0.6364 & 16.5047 & -7.0848\\ 
H & 1.54 & 15.3953 & -7.1671\\ 
H & 5.0159 & 17.2756 & -5.3499\\ 
H & 3.9824 & 15.3524 & -6.6086\\ 
H & -0.7715 & 21.4334 & -4.4691\\ 
H & -2.8135 & 17.6122 & -6.9973\\ 
H & -3.2137 & 21.4735 & -5.028\\ 
H & -4.2423 & 19.5553 & -6.2983\\ 
C & -2.7746 & 6.204 & -11.0262\\ 
C & -3.3467 & 5.1831 & -11.8214\\ 
C & -3.5747 & 7.2756 & -10.5687\\ 
C & -1.4014 & 6.1567 & -10.693\\ 
C & -4.7202 & 5.2348 & -12.1574\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.5419 & 4.1151 & -12.2831\\ 
C & -4.9477 & 7.3254 & -10.901\\ 
C & -0.5981 & 5.0865 & -11.1498\\ 
C & -5.5219 & 6.3052 & -11.6952\\ 
C & -1.1688 & 4.0655 & -11.9454\\ 
C & -5.7446 & 8.4008 & -10.4467\\ 
C & -6.8949 & 6.3625 & -12.0321\\ 
C & -7.1167 & 8.4587 & -10.7823\\ 
C & -7.6924 & 7.4384 & -11.5751\\ 
H & -3.1294 & 8.071 & -9.9604\\ 
H & -0.963 & 6.9549 & -10.0834\\ 
H & -5.1617 & 4.4493 & -12.7811\\ 
H & -2.9823 & 3.3289 & -12.9068\\ 
H & 0.4657 & 5.0542 & -10.8899\\ 
H & -0.5471 & 3.2384 & -12.3059\\ 
H & -5.2931 & 9.1939 & -9.8403\\ 
H & -7.338 & 5.577 & -12.6547\\ 
H & -7.7262 & 9.2983 & -10.4305\\ 
H & -8.7543 & 7.4837 & -11.841\\ 
C & 1.3427 & 15.5546 & -15.9086\\ 
C & 1.5463 & 15.8572 & -14.5416\\ 
C & 0.1449 & 15.951 & -16.5493\\ 
C & 2.3336 & 14.8476 & -16.6295\\ 
C & 0.5539 & 16.556 & -13.8167\\ 
C & 2.7382 & 15.4533 & -13.8972\\ 
C & -0.8479 & 16.6509 & -15.8236\\ 
C & 3.5275 & 14.446 & -15.985\\ 
C & -0.6423 & 16.9531 & -14.4569\\ 
C & 3.7299 & 14.7486 & -14.6179\\ 
C & -2.051 & 17.04 & -16.4585\\ 
C & -1.6376 & 17.6433 & -13.7276\\ 
C & -3.0471 & 17.7299 & -15.7277\\ 
C & -2.8406 & 18.0311 & -14.3611\\ 
H & -0.0178 & 15.7078 & -17.6053\\ 
H & 2.1721 & 14.6054 & -17.686\\ 
H & 0.7077 & 16.7826 & -12.7557\\ 
H & 2.8857 & 15.6829 & -12.8359\\ 
H & 4.2921 & 13.8962 & -16.5448\\ 
H & 4.6507 & 14.4347 & -14.1143\\ 
H & -2.2138 & 16.7982 & -17.5149\\ 
H & -1.478 & 17.8685 & -12.6673\\ 
H & -3.9798 & 18.0262 & -16.2202\\ 
H & -3.6106 & 18.559 & -13.7878\\ 
C & -1.8443 & 9.509 & -6.0609\\ 
C & -2.4209 & 8.433 & -6.7748\\ 
C & -2.6474 & 10.6014 & -5.6609\\ 
C & -0.4653 & 9.4915 & -5.7489\\ 
C & -3.8009 & 8.4477 & -7.0831\\ 
C & -1.6165 & 7.3418 & -7.1755\\ 
C & -4.0265 & 10.6175 & -5.9717\\ 
C & 0.3381 & 8.3968 & -6.1444\\ 
C & -4.6042 & 9.5401 & -6.6827\\ 
C & -0.2384 & 7.3208 & -6.859\\ 
C & -4.8285 & 11.7124 & -5.5767\\ 
C & -5.9839 & 9.5577 & -6.9924\\ 
C & -6.2064 & 11.7347 & -5.8932\\ 
C & -6.7853 & 10.6557 & -6.6014\\ 
H & -2.2004 & 11.4378 & -5.1122\\ 
H & -0.0233 & 10.3303 & -5.1996\\ 
H & -4.2478 & 7.6116 & -7.6321\\ 
H & -2.0654 & 6.5091 & -7.7278\\ 
H & 1.4055 & 8.3872 & -5.8986\\ 
H & 0.3768 & 6.4689 & -7.1689\\ 
H & -4.3768 & 12.5473 & -5.0299\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -6.4281 & 8.7178 & -7.5378\\ 
H & -6.8191 & 12.5902 & -5.5884\\ 
H & -7.8527 & 10.6671 & -6.8471\\ 
C & 2.3561 & 19.2631 & -9.8432\\ 
C & 2.2331 & 19.1722 & -11.2498\\ 
C & 1.3223 & 19.8528 & -9.0798\\ 
C & 3.5097 & 18.7592 & -9.1992\\ 
C & 1.075 & 19.6701 & -11.8922\\ 
C & 3.267 & 18.5793 & -12.0116\\ 
C & 0.1634 & 20.3468 & -9.7213\\ 
C & 4.5429 & 18.1653 & -9.9606\\ 
C & 0.0379 & 20.2539 & -11.1274\\ 
C & 4.421 & 18.0749 & -11.3672\\ 
C & -0.875 & 20.9251 & -8.9555\\ 
C & -1.1274 & 20.7401 & -11.7657\\ 
C & -2.0426 & 21.4053 & -9.5921\\ 
C & -2.1688 & 21.3128 & -10.9981\\ 
H & 1.4154 & 19.92 & -7.9899\\ 
H & 3.5966 & 18.8274 & -8.1088\\ 
H & 0.9782 & 19.5964 & -12.9818\\ 
H & 3.1707 & 18.5078 & -13.1015\\ 
H & 5.4348 & 17.7743 & -9.4587\\ 
H & 5.2189 & 17.614 & -11.96\\ 
H & -0.776 & 20.9928 & -7.8664\\ 
H & -1.2239 & 20.6667 & -12.8553\\ 
H & -2.8465 & 21.846 & -8.9922\\ 
H & -3.0721 & 21.6851 & -11.4938\\ 
C & -3.0499 & 11.8697 & -15.9963\\ 
C & -2.4692 & 12.9397 & -15.2756\\ 
C & -2.2507 & 10.7754 & -16.4025\\ 
C & -4.43 & 11.8935 & -16.3051\\ 
C & -1.0908 & 12.9159 & -14.9619\\ 
C & -3.268 & 14.0316 & -14.8657\\ 
C & -0.8722 & 10.7505 & -16.0863\\ 
C & -5.2291 & 12.9867 & -15.8952\\ 
C & -0.2926 & 11.8212 & -15.3658\\ 
C & -4.6475 & 14.0568 & -15.1753\\ 
C & -0.0732 & 9.6528 & -16.4832\\ 
C & 1.0843 & 11.7944 & -15.0447\\ 
C & 1.303 & 9.6235 & -16.1573\\ 
C & 1.8825 & 10.6956 & -15.4388\\ 
H & -2.7006 & 9.9436 & -16.9561\\ 
H & -4.8784 & 11.0608 & -16.8586\\ 
H & -0.6414 & 13.7453 & -14.4036\\ 
H & -2.8131 & 14.8591 & -14.3089\\ 
H & -6.2979 & 13.0022 & -16.1352\\ 
H & -5.2599 & 14.9071 & -14.8562\\ 
H & -0.524 & 8.8216 & -17.037\\ 
H & 1.5284 & 12.6284 & -14.489\\ 
H & 1.9172 & 8.7694 & -16.4628\\ 
H & 2.9484 & 10.6792 & -15.1869\\ 
C & 0.5753 & 16.6131 & -1.9452\\ 
C & 0.7437 & 16.7937 & -0.5527\\ 
C & -0.6015 & 17.0713 & -2.5809\\ 
C & 1.5864 & 15.9774 & -2.7012\\ 
C & -0.2653 & 17.4337 & 0.2032\\ 
C & 1.9202 & 16.3329 & 0.082\\ 
C & -1.6112 & 17.7097 & -1.8249\\ 
C & 2.7667 & 15.523 & -2.0687\\ 
C & -1.4416 & 17.8933 & -0.4328\\ 
C & 2.9335 & 15.7001 & -0.6752\\ 
C & -2.7901 & 18.1648 & -2.4594\\ 
C & -2.4519 & 18.5316 & 0.3225\\ 
C & -3.8035 & 18.7979 & -1.7026\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.6338 & 18.9818 & -0.3103\\ 
H & -0.7304 & 16.9321 & -3.6601\\ 
H & 1.4542 & 15.8421 & -3.7803\\ 
H & -0.1371 & 17.5708 & 1.2828\\ 
H & 2.042 & 16.4676 & 1.1627\\ 
H & 3.5468 & 15.0345 & -2.6626\\ 
H & 3.844 & 15.3466 & -0.1793\\ 
H & -2.9139 & 18.0235 & -3.5389\\ 
H & -2.3188 & 18.6697 & 1.4012\\ 
H & -4.7165 & 19.1459 & -2.1977\\ 
H & -4.4142 & 19.4709 & 0.2827\\ 
C & -1.5333 & 11.7108 & -1.8995\\ 
C & -0.9487 & 12.7755 & -1.1749\\ 
C & -2.9103 & 11.7443 & -2.2194\\ 
C & -0.7402 & 10.611 & -2.2994\\ 
C & -1.7419 & 13.8739 & -0.7711\\ 
C & 0.4284 & 12.7409 & -0.8557\\ 
C & -3.7027 & 12.8447 & -1.8191\\ 
C & 0.6357 & 10.5724 & -1.9751\\ 
C & -3.1183 & 13.9084 & -1.0928\\ 
C & 1.221 & 11.6387 & -1.2529\\ 
C & -5.0788 & 12.8824 & -2.1433\\ 
C & -3.9108 & 15.0086 & -0.693\\ 
C & -5.8698 & 13.9872 & -1.7502\\ 
C & -5.285 & 15.051 & -1.0238\\ 
H & -3.3632 & 10.9169 & -2.777\\ 
H & -1.1964 & 9.7859 & -2.8573\\ 
H & -1.2895 & 14.7002 & -0.2115\\ 
H & 0.8773 & 13.5717 & -0.2998\\ 
H & 1.2423 & 9.7145 & -2.2852\\ 
H & 2.2866 & 11.615 & -1.0009\\ 
H & -5.5279 & 12.0523 & -2.7\\ 
H & -3.4547 & 15.8313 & -0.1313\\ 
H & -6.9344 & 14.0148 & -2.006\\ 
H & -5.8909 & 15.9095 & -0.7141\\ 
\hline\hline
C280H200\\ 
\hline\hline
C & 5.4664 & 9.8394 & 17.2794\\ 
C & 5.6417 & 10.9544 & 16.426\\ 
C & 6.5903 & 9.2141 & 17.8656\\ 
C & 4.1676 & 9.3486 & 17.5463\\ 
C & 6.9427 & 11.4442 & 16.1613\\ 
C & 4.5146 & 11.5759 & 15.8381\\ 
C & 7.8901 & 9.7018 & 17.5994\\ 
C & 3.0415 & 9.969 & 16.9583\\ 
C & 8.0679 & 10.8178 & 16.7481\\ 
C & 3.2151 & 11.0827 & 16.1033\\ 
C & 9.0122 & 9.0729 & 18.1851\\ 
C & 9.3707 & 11.3036 & 16.4852\\ 
C & 10.3141 & 9.5576 & 17.923\\ 
C & 10.4935 & 10.6739 & 17.0727\\ 
H & 6.4536 & 8.3519 & 18.5285\\ 
H & 4.0381 & 8.4881 & 18.2127\\ 
H & 7.079 & 12.3086 & 15.5017\\ 
H & 4.6483 & 12.4399 & 15.1773\\ 
H & 2.0371 & 9.5857 & 17.1692\\ 
H & 2.3426 & 11.5649 & 15.6485\\ 
H & 8.8683 & 8.2112 & 18.8469\\ 
H & 9.51 & 12.1688 & 15.8273\\ 
H & 11.1788 & 9.0665 & 18.3828\\ 
H & 11.5022 & 11.0512 & 16.8706\\ 
C & 5.6013 & 3.9909 & 19.0691\\ 
C & 5.7635 & 5.0408 & 18.1354\\ 
C & 6.7345 & 3.4157 & 19.6885\\ 
C & 4.3062 & 3.5176 & 19.3825\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.0585 & 5.5121 & 17.8185\\ 
C & 4.6298 & 5.6148 & 17.5158\\ 
C & 8.0292 & 3.8876 & 19.3725\\ 
C & 3.1724 & 4.088 & 18.7583\\ 
C & 8.1918 & 4.9361 & 18.4373\\ 
C & 3.3347 & 5.138 & 17.8242\\ 
C & 9.1624 & 3.3146 & 19.9936\\ 
C & 9.4875 & 5.4061 & 18.1215\\ 
C & 10.458 & 3.7891 & 19.684\\ 
C & 10.621 & 4.8356 & 18.7462\\ 
H & 6.6095 & 2.6047 & 20.4146\\ 
H & 4.1866 & 2.7071 & 20.1102\\ 
H & 7.1839 & 6.3218 & 17.0911\\ 
H & 4.759 & 6.4259 & 16.7907\\ 
H & 2.1714 & 3.7161 & 19.0018\\ 
H & 2.4615 & 5.5846 & 17.3363\\ 
H & 9.0327 & 2.5045 & 20.7196\\ 
H & 9.6085 & 6.2132 & 17.3902\\ 
H & 11.3305 & 3.342 & 20.1727\\ 
H & 11.6224 & 5.2045 & 18.4999\\ 
C & 5.949 & -1.7327 & 20.934\\ 
C & 6.1034 & -0.6802 & 20.0019\\ 
C & 7.087 & -2.3034 & 21.549\\ 
C & 4.657 & -2.2122 & 21.2507\\ 
C & 7.3948 & -0.1999 & 19.6843\\ 
C & 4.9653 & -0.1121 & 19.3851\\ 
C & 8.3785 & -1.8239 & 21.2305\\ 
C & 3.5189 & -1.6482 & 20.6284\\ 
C & 8.5327 & -0.7706 & 20.2994\\ 
C & 3.6735 & -0.5972 & 19.6942\\ 
C & 9.5166 & -2.3933 & 21.8459\\ 
C & 9.8247 & -0.2898 & 19.9841\\ 
C & 10.8084 & -1.9081 & 21.5371\\ 
C & 10.9629 & -0.8549 & 20.6052\\ 
H & 6.9682 & -3.1161 & 22.2744\\ 
H & 4.5431 & -3.0219 & 21.9802\\ 
H & 7.5135 & 0.6133 & 18.9596\\ 
H & 5.0884 & 0.7014 & 18.6617\\ 
H & 2.5204 & -2.0253 & 20.8742\\ 
H & 2.7975 & -0.1549 & 19.2075\\ 
H & 9.3936 & -3.208 & 22.5681\\ 
H & 9.9384 & 0.522 & 19.2569\\ 
H & 11.6843 & -2.3518 & 22.0227\\ 
H & 11.9614 & -0.4773 & 20.3603\\ 
C & 6.263 & -7.3574 & 22.8717\\ 
C & 6.4329 & -6.3487 & 21.8951\\ 
C & 7.3927 & -7.9222 & 23.5072\\ 
C & 4.9635 & -7.7991 & 23.2121\\ 
C & 7.7313 & -5.9038 & 21.5558\\ 
C & 5.3035 & -5.7883 & 21.2558\\ 
C & 8.6914 & -7.4792 & 23.1659\\ 
C & 3.8336 & -7.2406 & 22.5701\\ 
C & 8.8609 & -6.4675 & 22.1922\\ 
C & 4.0041 & -6.2348 & 21.5901\\ 
C & 9.8216 & -8.0427 & 23.8013\\ 
C & 10.1596 & -6.0207 & 21.8558\\ 
C & 11.1206 & -7.5932 & 23.4687\\ 
C & 11.2899 & -6.5806 & 22.4954\\ 
H & 7.2617 & -8.7014 & 24.2664\\ 
H & 4.8368 & -8.5748 & 23.9757\\ 
H & 7.862 & -5.1227 & 20.7985\\ 
H & 5.4393 & -5.0099 & 20.4968\\ 
H & 2.8291 & -7.5875 & 22.8354\\ 
H & 3.1344 & -5.7978 & 21.0875\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.6871 & -8.8241 & 24.5573\\ 
H & 10.2846 & -5.2388 & 21.0983\\ 
H & 11.9911 & -8.0316 & 23.9687\\ 
H & 12.2938 & -6.2297 & 22.2333\\ 
C & 6.4089 & -13.1793 & 24.7582\\ 
C & 6.5885 & -12.0854 & 23.8792\\ 
C & 7.5339 & -13.801 & 25.3503\\ 
C & 5.1044 & -13.6477 & 25.0437\\ 
C & 7.8899 & -11.6154 & 23.59\\ 
C & 5.4665 & -11.4609 & 23.2885\\ 
C & 8.8366 & -13.3287 & 25.0627\\ 
C & 3.9817 & -13.0226 & 24.4509\\ 
C & 9.0136 & -12.2362 & 24.1813\\ 
C & 4.163 & -11.9282 & 23.573\\ 
C & 9.9636 & -13.9455 & 25.6559\\ 
C & 10.3141 & -11.763 & 23.8915\\ 
C & 11.2647 & -13.4697 & 25.3679\\ 
C & 11.4401 & -12.3785 & 24.4848\\ 
H & 7.3963 & -14.6482 & 26.0315\\ 
H & 4.9637 & -14.4958 & 25.7233\\ 
H & 8.0279 & -10.7707 & 22.9051\\ 
H & 5.6119 & -10.6165 & 22.6048\\ 
H & 2.9718 & -13.3864 & 24.6706\\ 
H & 3.2985 & -11.4406 & 23.109\\ 
H & 9.8285 & -14.792 & 26.3386\\ 
H & 10.4449 & -10.92 & 23.203\\ 
H & 12.1372 & -13.948 & 25.827\\ 
H & 12.4457 & -12.0088 & 24.2561\\ 
C & 5.0595 & 7.7932 & 21.1497\\ 
C & 5.1212 & 9.2033 & 21.2472\\ 
C & 6.2429 & 7.0258 & 21.2429\\ 
C & 3.8157 & 7.1504 & 20.9534\\ 
C & 6.3676 & 9.8448 & 21.4394\\ 
C & 3.9358 & 9.9691 & 21.1473\\ 
C & 7.4877 & 7.6662 & 21.4386\\ 
C & 2.6302 & 7.9151 & 20.859\\ 
C & 7.5514 & 9.076 & 21.5375\\ 
C & 2.6906 & 9.3252 & 20.9557\\ 
C & 8.6703 & 6.897 & 21.5262\\ 
C & 8.8002 & 9.7139 & 21.726\\ 
C & 9.9185 & 7.5334 & 21.7152\\ 
C & 9.9834 & 8.9429 & 21.8157\\ 
H & 6.1961 & 5.9342 & 21.1581\\ 
H & 3.7762 & 6.0583 & 20.8708\\ 
H & 6.417 & 10.9376 & 21.5056\\ 
H & 3.9839 & 11.062 & 21.2134\\ 
H & 1.6686 & 7.4131 & 20.7061\\ 
H & 1.7742 & 9.9206 & 20.8766\\ 
H & 8.6171 & 5.8061 & 21.439\\ 
H & 8.851 & 10.8065 & 21.7936\\ 
H & 10.831 & 6.9303 & 21.777\\ 
H & 10.9501 & 9.4389 & 21.9569\\ 
C & 5.4781 & 2.0838 & 23.0402\\ 
C & 5.5143 & 3.4845 & 23.2316\\ 
C & 6.6769 & 1.3355 & 23.077\\ 
C & 4.2437 & 1.4335 & 22.8114\\ 
C & 6.748 & 4.1348 & 23.4652\\ 
C & 4.3149 & 4.232 & 23.1933\\ 
C & 7.9108 & 1.9861 & 23.3077\\ 
C & 3.0432 & 2.1806 & 22.7793\\ 
C & 7.9469 & 3.3863 & 23.5023\\ 
C & 3.0792 & 3.5818 & 22.9701\\ 
C & 9.1101 & 1.2385 & 23.3391\\ 
C & 9.1819 & 4.0353 & 23.7333\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.3464 & 1.8877 & 23.5618\\ 
C & 10.3825 & 3.2879 & 23.7599\\ 
H & 6.6505 & 0.2508 & 22.9241\\ 
H & 4.2227 & 0.3485 & 22.6593\\ 
H & 6.7745 & 5.2194 & 23.6182\\ 
H & 4.3451 & 5.3167 & 23.3426\\ 
H & 2.0892 & 1.6718 & 22.6037\\ 
H & 2.1538 & 4.1678 & 22.9469\\ 
H & 9.0789 & 0.1544 & 23.1837\\ 
H & 9.204 & 5.1194 & 23.89\\ 
H & 11.2715 & 1.3013 & 23.5787\\ 
H & 11.3373 & 3.7952 & 23.935\\ 
C & 5.9085 & -3.5002 & 24.9569\\ 
C & 5.9641 & -2.0964 & 25.1195\\ 
C & 7.0981 & -4.2631 & 24.9972\\ 
C & 4.6636 & -4.1393 & 24.7536\\ 
C & 7.2083 & -1.4562 & 25.3232\\ 
C & 4.7737 & -1.3349 & 25.0827\\ 
C & 8.3425 & -3.6226 & 25.1985\\ 
C & 3.4723 & -3.3775 & 24.7202\\ 
C & 8.3985 & -2.2186 & 25.3594\\ 
C & 3.5276 & -1.9736 & 24.8854\\ 
C & 9.5326 & -4.3846 & 25.2339\\ 
C & 9.6442 & -1.579 & 25.5573\\ 
C & 10.7795 & -3.7451 & 25.4236\\ 
C & 10.8357 & -2.3408 & 25.5851\\ 
H & 7.0563 & -5.3505 & 24.8693\\ 
H & 4.6273 & -5.2265 & 24.622\\ 
H & 7.2498 & -0.3691 & 25.4536\\ 
H & 4.8193 & -0.2481 & 25.2124\\ 
H & 2.5102 & -3.8773 & 24.5651\\ 
H & 2.6095 & -1.3765 & 24.8623\\ 
H & 9.4856 & -5.4719 & 25.1077\\ 
H & 9.681 & -0.4918 & 25.6887\\ 
H & 11.6974 & -4.3426 & 25.4454\\ 
H & 11.7992 & -1.842 & 25.735\\ 
C & 6.0864 & -9.2488 & 26.9133\\ 
C & 6.1377 & -7.8421 & 27.0545\\ 
C & 7.2782 & -10.0086 & 26.9711\\ 
C & 4.8437 & -9.8928 & 26.7093\\ 
C & 7.3792 & -7.1959 & 27.2546\\ 
C & 4.9476 & -7.0817 & 26.9923\\ 
C & 8.5206 & -9.3617 & 27.1679\\ 
C & 3.6527 & -9.1316 & 26.6477\\ 
C & 8.5706 & -7.955 & 27.3099\\ 
C & 3.7048 & -7.7249 & 26.7897\\ 
C & 9.7147 & -10.1184 & 27.2157\\ 
C & 9.8126 & -7.3071 & 27.502\\ 
C & 10.9579 & -9.4696 & 27.4019\\ 
C & 11.0068 & -8.0632 & 27.5466\\ 
H & 7.2403 & -11.0977 & 26.8564\\ 
H & 4.8075 & -10.982 & 26.5951\\ 
H & 7.4182 & -6.106 & 27.3647\\ 
H & 4.9924 & -5.9922 & 27.1039\\ 
H & 2.6918 & -9.633 & 26.489\\ 
H & 2.7865 & -7.1293 & 26.7447\\ 
H & 9.6758 & -11.2075 & 27.1007\\ 
H & 9.8446 & -6.2172 & 27.6151\\ 
H & 11.8807 & -10.0591 & 27.4337\\ 
H & 11.9666 & -7.5564 & 27.6944\\ 
C & 5.9471 & 5.6497 & 14.036\\ 
C & 5.9828 & 7.053 & 14.2129\\ 
C & 7.1452 & 4.9007 & 14.0807\\ 
C & 4.7125 & 4.9953 & 13.8195\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.2177 & 7.7064 & 14.4344\\ 
C & 4.782 & 7.7996 & 14.1752\\ 
C & 8.3793 & 5.5534 & 14.3046\\ 
C & 3.5116 & 5.7413 & 13.7845\\ 
C & 8.4163 & 6.9565 & 14.4812\\ 
C & 3.5464 & 7.1442 & 13.9639\\ 
C & 9.5762 & 4.8028 & 14.3556\\ 
C & 9.6515 & 7.6068 & 14.7096\\ 
C & 10.8115 & 5.4525 & 14.5823\\ 
C & 10.8492 & 6.8556 & 14.76\\ 
H & 7.1172 & 3.8136 & 13.9438\\ 
H & 4.6913 & 3.9084 & 13.6801\\ 
H & 7.2446 & 8.7925 & 14.5764\\ 
H & 4.8101 & 8.8859 & 14.3172\\ 
H & 2.5577 & 5.2296 & 13.6174\\ 
H & 2.6183 & 7.7258 & 13.9396\\ 
H & 9.5425 & 3.7162 & 14.2169\\ 
H & 9.6766 & 8.6931 & 14.8515\\ 
H & 11.7354 & 4.8649 & 14.6186\\ 
H & 11.8043 & 7.3619 & 14.9376\\ 
C & 6.1281 & -0.1894 & 15.8979\\ 
C & 6.1716 & 1.2151 & 16.0598\\ 
C & 7.3242 & -0.9422 & 15.9406\\ 
C & 4.8887 & -0.8391 & 15.693\\ 
C & 7.4096 & 1.8657 & 16.2672\\ 
C & 4.9753 & 1.9673 & 16.0188\\ 
C & 8.562 & -0.2918 & 16.1511\\ 
C & 3.6911 & -0.0873 & 15.6603\\ 
C & 8.6052 & 1.1126 & 16.3136\\ 
C & 3.7347 & 1.3174 & 15.8232\\ 
C & 9.7584 & -1.0437 & 16.1951\\ 
C & 9.8438 & 1.7619 & 16.5228\\ 
C & 10.9981 & -0.3946 & 16.3981\\ 
C & 11.0411 & 1.0099 & 16.5626\\ 
H & 7.2924 & -2.0297 & 15.8104\\ 
H & 4.8615 & -1.9266 & 15.5607\\ 
H & 7.4419 & 2.9535 & 16.3954\\ 
H & 5.0126 & 3.0549 & 16.1459\\ 
H & 2.7325 & -0.5943 & 15.5058\\ 
H & 2.8119 & 1.9071 & 15.7979\\ 
H & 9.7224 & -2.1311 & 16.0666\\ 
H & 9.8705 & 2.8494 & 16.6543\\ 
H & 11.9209 & -0.9843 & 16.427\\ 
H & 11.9982 & 1.5177 & 16.7228\\ 
C & 6.6083 & -5.8726 & 17.7573\\ 
C & 6.6505 & -4.4686 & 17.9213\\ 
C & 7.8031 & -6.6262 & 17.8149\\ 
C & 5.3709 & -6.5209 & 17.5382\\ 
C & 7.8869 & -3.8192 & 18.1415\\ 
C & 5.4548 & -3.7165 & 17.8705\\ 
C & 9.0395 & -5.9767 & 18.0352\\ 
C & 4.1743 & -5.7685 & 17.489\\ 
C & 9.0821 & -4.5723 & 18.1962\\ 
C & 4.2163 & -4.3645 & 17.6564\\ 
C & 10.2349 & -6.7293 & 18.0917\\ 
C & 10.3193 & -3.9233 & 18.4134\\ 
C & 11.4735 & -6.0803 & 18.3025\\ 
C & 11.516 & -4.6755 & 18.4636\\ 
H & 7.7712 & -7.7141 & 17.6877\\ 
H & 5.3441 & -7.6087 & 17.4084\\ 
H & 7.9182 & -2.7318 & 18.2724\\ 
H & 5.4903 & -2.6298 & 18.0045\\ 
H & 3.2181 & -6.2759 & 17.3215\\ 
H & 3.2939 & -3.7745 & 17.6236\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.1989 & -7.8171 & 17.9657\\ 
H & 10.3453 & -2.8356 & 18.543\\ 
H & 12.3958 & -6.6702 & 18.34\\ 
H & 12.4723 & -4.168 & 18.6301\\ 
C & 6.8806 & -11.5863 & 19.955\\ 
C & 6.9661 & -10.1742 & 19.965\\ 
C & 8.0545 & -12.3656 & 20.0844\\ 
C & 5.6201 & -12.2156 & 19.8239\\ 
C & 8.2224 & -9.5419 & 20.1059\\ 
C & 5.7939 & -9.3939 & 19.8427\\ 
C & 9.3125 & -11.7324 & 20.2206\\ 
C & 4.447 & -11.4336 & 19.702\\ 
C & 9.3956 & -10.3201 & 20.2323\\ 
C & 4.5341 & -10.0217 & 19.7112\\ 
C & 10.488 & -12.5087 & 20.3515\\ 
C & 10.6508 & -9.6855 & 20.376\\ 
C & 11.7448 & -11.8734 & 20.4891\\ 
C & 11.8264 & -10.4611 & 20.5016\\ 
H & 7.9884 & -13.4594 & 20.0866\\ 
H & 5.5526 & -13.3094 & 19.8264\\ 
H & 8.2861 & -8.448 & 20.1225\\ 
H & 5.8644 & -8.3007 & 19.858\\ 
H & 3.4712 & -11.9222 & 19.6053\\ 
H & 3.63 & -9.4094 & 19.6218\\ 
H & 10.4232 & -13.6027 & 20.3521\\ 
H & 10.7068 & -8.5912 & 20.3933\\ 
H & 12.6535 & -12.4766 & 20.5925\\ 
H & 12.7968 & -9.9652 & 20.6128\\ 
C & 4.6724 & 6.2562 & 26.3048\\ 
C & 4.8505 & 7.2742 & 25.338\\ 
C & 5.795 & 5.7024 & 26.9634\\ 
C & 3.3718 & 5.7897 & 26.6085\\ 
C & 6.1509 & 7.7356 & 25.0276\\ 
C & 3.7282 & 7.8235 & 24.6752\\ 
C & 7.0961 & 6.1596 & 26.6486\\ 
C & 2.2504 & 6.3343 & 25.9399\\ 
C & 7.2741 & 7.1765 & 25.6806\\ 
C & 2.4288 & 7.3511 & 24.9726\\ 
C & 8.2199 & 5.5983 & 27.2988\\ 
C & 8.5754 & 7.6295 & 25.3615\\ 
C & 9.5214 & 6.0505 & 26.9787\\ 
C & 9.6994 & 7.0668 & 26.0106\\ 
H & 5.6572 & 4.9144 & 27.7133\\ 
H & 3.236 & 5.0028 & 27.3596\\ 
H & 6.2883 & 8.5202 & 24.2748\\ 
H & 3.8679 & 8.6099 & 23.9248\\ 
H & 1.2442 & 5.9695 & 26.1741\\ 
H & 1.5629 & 7.7757 & 24.4527\\ 
H & 8.0803 & 4.8114 & 28.0495\\ 
H & 8.7097 & 8.4135 & 24.6073\\ 
H & 10.3899 & 5.6122 & 27.483\\ 
H & 10.7065 & 7.4187 & 25.7616\\ 
C & 5.1095 & 0.7355 & 28.2997\\ 
C & 5.2789 & 1.6852 & 27.2649\\ 
C & 6.2396 & 0.2168 & 28.9743\\ 
C & 3.8102 & 0.302 & 28.654\\ 
C & 6.5767 & 2.1127 & 26.9019\\ 
C & 4.1505 & 2.2 & 26.5861\\ 
C & 7.5385 & 0.6416 & 28.6082\\ 
C & 2.682 & 0.8128 & 27.9701\\ 
C & 7.7067 & 1.5893 & 27.5713\\ 
C & 2.8522 & 1.7622 & 26.9353\\ 
C & 8.6704 & 0.1166 & 29.2746\\ 
C & 9.0047 & 2.0093 & 27.1995\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.9691 & 0.5365 & 28.9022\\ 
C & 10.1365 & 1.4837 & 27.8647\\ 
H & 6.1096 & -0.5207 & 29.7752\\ 
H & 3.6804 & -0.4349 & 29.4553\\ 
H & 6.7066 & 2.8442 & 26.0961\\ 
H & 4.2854 & 2.9331 & 25.783\\ 
H & 1.677 & 0.4727 & 28.2431\\ 
H & 1.9825 & 2.16 & 26.4006\\ 
H & 8.5399 & -0.6194 & 30.0768\\ 
H & 9.1287 & 2.7398 & 26.3919\\ 
H & 10.8438 & 0.1258 & 29.4187\\ 
H & 11.141 & 1.8097 & 27.5733\\ 
C & 5.7322 & -4.9505 & 29.8903\\ 
C & 5.8689 & -3.8436 & 29.0198\\ 
C & 6.8819 & -5.5475 & 30.4595\\ 
C & 4.4464 & -5.4645 & 30.1806\\ 
C & 7.1529 & -3.3345 & 28.719\\ 
C & 4.7221 & -3.2527 & 28.4416\\ 
C & 8.167 & -5.037 & 30.1592\\ 
C & 3.2991 & -4.8728 & 29.6011\\ 
C & 8.3017 & -3.9302 & 29.2883\\ 
C & 3.437 & -3.7666 & 28.7303\\ 
C & 9.3188 & -5.6369 & 30.7204\\ 
C & 9.5855 & -3.4247 & 28.9794\\ 
C & 10.6032 & -5.129 & 30.4132\\ 
C & 10.7369 & -4.0224 & 29.542\\ 
H & 6.7775 & -6.4112 & 31.1258\\ 
H & 4.3412 & -6.3274 & 30.8479\\ 
H & 7.2578 & -2.483 & 28.0373\\ 
H & 4.8327 & -2.4008 & 27.7615\\ 
H & 2.3048 & -5.2754 & 29.8237\\ 
H & 2.5534 & -3.3081 & 28.2728\\ 
H & 9.215 & -6.5 & 31.3877\\ 
H & 9.6832 & -2.5729 & 28.2972\\ 
H & 11.4937 & -5.5973 & 30.8469\\ 
H & 11.73 & -3.6299 & 29.2978\\ 
C & 6.2331 & 1.6622 & 12.0025\\ 
C & 6.3657 & 2.7665 & 11.1281\\ 
C & 7.3826 & 1.0753 & 12.5793\\ 
C & 4.9507 & 1.1507 & 12.3072\\ 
C & 7.6493 & 3.2831 & 10.8319\\ 
C & 5.2132 & 3.3579 & 10.5593\\ 
C & 8.6652 & 1.5901 & 12.2823\\ 
C & 3.7986 & 1.7397 & 11.737\\ 
C & 8.7997 & 2.6945 & 11.4085\\ 
C & 3.9302 & 2.8438 & 10.8623\\ 
C & 9.8127 & 1.0078 & 12.8678\\ 
C & 10.0839 & 3.2146 & 11.1219\\ 
C & 11.0962 & 1.5276 & 12.5828\\ 
C & 11.2319 & 2.6313 & 11.7086\\ 
H & 7.2791 & 0.2262 & 13.2643\\ 
H & 4.8541 & 0.3011 & 12.9925\\ 
H & 7.7519 & 4.1448 & 10.1627\\ 
H & 5.3151 & 4.2188 & 9.8891\\ 
H & 2.8065 & 1.3426 & 11.9779\\ 
H & 3.0391 & 3.3054 & 10.4226\\ 
H & 9.7038 & 0.1585 & 13.5514\\ 
H & 10.1874 & 4.0755 & 10.4517\\ 
H & 11.9806 & 1.0762 & 13.046\\ 
H & 12.2249 & 3.0387 & 11.4888\\ 
C & 6.8074 & -3.9706 & 13.6871\\ 
C & 6.9874 & -2.954 & 12.7195\\ 
C & 7.9287 & -4.5311 & 14.3406\\ 
C & 5.5063 & -4.4244 & 14.0041\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.2892 & -2.4953 & 12.4087\\ 
C & 5.8645 & -2.3965 & 12.0646\\ 
C & 9.2294 & -4.0722 & 14.0306\\ 
C & 4.3835 & -3.8665 & 13.3498\\ 
C & 9.4106 & -3.0512 & 13.0679\\ 
C & 4.5629 & -2.8522 & 12.3799\\ 
C & 10.3493 & -4.6285 & 14.69\\ 
C & 10.7127 & -2.5863 & 12.7681\\ 
C & 11.6505 & -4.1612 & 14.3942\\ 
C & 11.8324 & -3.1387 & 13.4336\\ 
H & 7.7896 & -5.3169 & 15.0921\\ 
H & 5.3728 & -5.207 & 14.76\\ 
H & 8.4282 & -1.7054 & 11.6611\\ 
H & 6.0042 & -1.6091 & 11.3143\\ 
H & 3.377 & -4.2209 & 13.5976\\ 
H & 3.6947 & -2.4165 & 11.8728\\ 
H & 10.2049 & -5.4177 & 15.4363\\ 
H & 10.8519 & -1.7947 & 12.0227\\ 
H & 12.513 & -4.5944 & 14.9126\\ 
H & 12.84 & -2.7754 & 13.2036\\ 
C & 7.0309 & -9.8893 & 15.8506\\ 
C & 7.1669 & -8.8171 & 14.9378\\ 
C & 8.1798 & -10.4586 & 16.4482\\ 
C & 5.7458 & -10.3867 & 16.1689\\ 
C & 8.4507 & -8.3162 & 14.621\\ 
C & 6.0186 & -8.2435 & 14.3453\\ 
C & 9.4638 & -9.9559 & 16.133\\ 
C & 4.597 & -9.8151 & 15.5731\\ 
C & 9.5989 & -8.8851 & 15.2183\\ 
C & 4.7336 & -8.7432 & 14.6599\\ 
C & 10.613 & -10.5174 & 16.7369\\ 
C & 10.8821 & -8.3794 & 14.9062\\ 
C & 11.8961 & -10.0079 & 16.4287\\ 
C & 12.031 & -8.9395 & 15.5113\\ 
H & 8.0751 & -11.2847 & 17.1605\\ 
H & 5.6435 & -11.2133 & 16.8811\\ 
H & 8.5559 & -7.4865 & 13.9125\\ 
H & 6.1289 & -7.4138 & 13.6377\\ 
H & 3.603 & -10.203 & 15.8212\\ 
H & 3.8484 & -8.297 & 14.1937\\ 
H & 10.507 & -11.343 & 17.4498\\ 
H & 10.9815 & -7.5525 & 14.1935\\ 
H & 12.7829 & -10.4432 & 16.9023\\ 
H & 13.0228 & -8.5441 & 15.2666\\ 
C & 7.3828 & -8.3308 & 11.0144\\ 
C & 7.3992 & -6.9185 & 10.9283\\ 
C & 8.5939 & -9.043 & 11.181\\ 
C & 6.1539 & -9.0283 & 10.9444\\ 
C & 8.6258 & -6.2194 & 11.0078\\ 
C & 6.1878 & -6.2054 & 10.7715\\ 
C & 9.821 & -8.3433 & 11.2614\\ 
C & 4.9422 & -8.3144 & 10.7894\\ 
C & 9.8364 & -6.931 & 11.1757\\ 
C & 4.9592 & -6.9025 & 10.7038\\ 
C & 11.032 & -9.0534 & 11.437\\ 
C & 11.0617 & -6.2305 & 11.2651\\ 
C & 12.2576 & -8.3523 & 11.5253\\ 
C & 12.2724 & -6.9403 & 11.4402\\ 
H & 8.5804 & -10.136 & 11.2581\\ 
H & 6.1414 & -10.1214 & 11.0203\\ 
H & 8.637 & -5.1253 & 10.9468\\ 
H & 6.2025 & -5.1114 & 10.7101\\ 
H & 3.9914 & -8.8563 & 10.7391\\ 
H & 4.0229 & -6.3458 & 10.5871\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 11.018 & -10.1466 & 11.5128\\ 
H & 11.0688 & -5.1365 & 11.2039\\ 
H & 13.1938 & -8.9044 & 11.664\\ 
H & 13.2196 & -6.3944 & 11.5115\\ 
\hline\hline
C294H210\\ 
\hline\hline
C & 5.4785 & 9.8513 & 17.243\\ 
C & 5.6558 & 10.9732 & 16.3991\\ 
C & 6.6005 & 9.2248 & 17.8315\\ 
C & 4.1795 & 9.3547 & 17.498\\ 
C & 6.957 & 11.4687 & 16.1462\\ 
C & 4.5305 & 11.596 & 15.809\\ 
C & 7.9005 & 9.7183 & 17.5771\\ 
C & 3.0552 & 9.9764 & 16.9078\\ 
C & 8.0803 & 10.8412 & 16.7353\\ 
C & 3.2309 & 11.0971 & 16.0625\\ 
C & 9.0208 & 9.0885 & 18.1654\\ 
C & 9.3833 & 11.3328 & 16.4843\\ 
C & 10.3229 & 9.579 & 17.9151\\ 
C & 10.5043 & 10.702 & 17.0742\\ 
H & 6.4623 & 8.3573 & 18.4871\\ 
H & 4.0484 & 8.4887 & 18.157\\ 
H & 7.0948 & 12.3385 & 15.494\\ 
H & 4.6657 & 12.4654 & 15.1557\\ 
H & 2.0507 & 9.5886 & 17.1096\\ 
H & 2.3598 & 11.5803 & 15.6061\\ 
H & 8.8753 & 8.2217 & 18.8201\\ 
H & 9.5241 & 12.2033 & 15.8337\\ 
H & 11.1861 & 9.0872 & 18.377\\ 
H & 11.513 & 11.0839 & 16.8813\\ 
C & 5.6306 & 3.981 & 19.0195\\ 
C & 5.7969 & 5.0382 & 18.0948\\ 
C & 6.7607 & 3.4042 & 19.6431\\ 
C & 4.3345 & 3.502 & 19.3198\\ 
C & 7.0929 & 5.5157 & 17.7917\\ 
C & 4.6664 & 5.6134 & 17.4706\\ 
C & 8.0564 & 3.882 & 19.3405\\ 
C & 3.204 & 4.0735 & 18.6908\\ 
C & 8.2231 & 4.9384 & 18.4149\\ 
C & 3.3703 & 5.1304 & 17.7653\\ 
C & 9.1865 & 3.3071 & 19.9655\\ 
C & 9.5198 & 5.4149 & 18.1131\\ 
C & 10.483 & 3.7881 & 19.67\\ 
C & 10.6501 & 4.8429 & 18.7423\\ 
H & 6.6324 & 2.5873 & 20.362\\ 
H & 4.2116 & 2.6862 & 20.041\\ 
H & 7.2215 & 6.3314 & 17.0714\\ 
H & 4.7986 & 6.4303 & 16.7525\\ 
H & 2.2022 & 3.697 & 18.9239\\ 
H & 2.4997 & 5.578 & 17.2738\\ 
H & 9.0536 & 2.4904 & 20.6835\\ 
H & 9.644 & 6.2282 & 17.3892\\ 
H & 11.3529 & 3.3393 & 20.1617\\ 
H & 11.6523 & 5.2168 & 18.5071\\ 
C & 5.9524 & -1.7503 & 20.9039\\ 
C & 6.1116 & -0.7029 & 19.9668\\ 
C & 7.0873 & -2.3188 & 21.5266\\ 
C & 4.6587 & -2.2271 & 21.2176\\ 
C & 7.4047 & -0.225 & 19.6526\\ 
C & 4.9768 & -0.1374 & 19.3418\\ 
C & 8.3805 & -1.8422 & 21.211\\ 
C & 3.5237 & -1.6654 & 20.5875\\ 
C & 8.5395 & -0.7935 & 20.2753\\ 
C & 3.6832 & -0.6197 & 19.6481\\ 
C & 9.5156 & -2.4097 & 21.8336\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.8331 & -0.3154 & 19.9631\\ 
C & 10.8092 & -1.9276 & 21.5271\\ 
C & 10.9684 & -0.8791 & 20.5908\\ 
H & 6.9648 & -3.1278 & 22.2555\\ 
H & 4.541 & -3.033 & 21.9508\\ 
H & 7.5272 & 0.5845 & 18.9243\\ 
H & 5.1039 & 0.6717 & 18.614\\ 
H & 2.5238 & -2.0405 & 20.8309\\ 
H & 2.8096 & -0.1796 & 19.1551\\ 
H & 9.389 & -3.2207 & 22.5593\\ 
H & 9.9505 & 0.4931 & 19.2327\\ 
H & 11.6828 & -2.3701 & 22.0179\\ 
H & 11.9682 & -0.5038 & 20.3475\\ 
C & 6.2663 & -7.3872 & 22.8898\\ 
C & 6.4355 & -6.3773 & 21.9143\\ 
C & 7.3964 & -7.9497 & 23.5267\\ 
C & 4.9673 & -7.8322 & 23.2277\\ 
C & 7.7334 & -5.9295 & 21.577\\ 
C & 5.3057 & -5.8189 & 21.2739\\ 
C & 8.6946 & -7.5035 & 23.1877\\ 
C & 3.8371 & -7.2758 & 22.5845\\ 
C & 8.8633 & -6.491 & 22.2146\\ 
C & 4.0068 & -6.2687 & 21.6057\\ 
C & 9.8251 & -8.0645 & 23.8247\\ 
C & 10.1614 & -6.0415 & 21.88\\ 
C & 11.1236 & -7.612 & 23.4941\\ 
C & 11.2921 & -6.599 & 22.5212\\ 
H & 7.266 & -8.7296 & 24.2852\\ 
H & 4.8413 & -8.6088 & 23.9904\\ 
H & 7.8633 & -5.1479 & 20.8201\\ 
H & 5.4408 & -5.0395 & 20.5158\\ 
H & 2.8331 & -7.6253 & 22.8479\\ 
H & 3.1369 & -5.8332 & 21.102\\ 
H & 9.6911 & -8.8464 & 24.5803\\ 
H & 10.2858 & -5.2594 & 21.1226\\ 
H & 11.9943 & -8.0486 & 23.9954\\ 
H & 12.2956 & -6.2458 & 22.2605\\ 
C & 6.4082 & -13.2007 & 24.7918\\ 
C & 6.5861 & -12.1132 & 23.9046\\ 
C & 7.534 & -13.8156 & 25.3895\\ 
C & 5.1044 & -13.6697 & 25.0799\\ 
C & 7.8868 & -11.6427 & 23.6129\\ 
C & 5.4634 & -11.4955 & 23.3083\\ 
C & 8.8359 & -13.3427 & 25.0994\\ 
C & 3.9809 & -13.0514 & 24.4815\\ 
C & 9.0114 & -12.2565 & 24.2098\\ 
C & 4.1606 & -11.9634 & 23.5955\\ 
C & 9.9637 & -13.9525 & 25.6982\\ 
C & 10.311 & -11.7828 & 23.9174\\ 
C & 11.2641 & -13.4761 & 25.4076\\ 
C & 11.4379 & -12.3914 & 24.5163\\ 
H & 7.3976 & -14.6578 & 26.0771\\ 
H & 4.965 & -14.5128 & 25.7658\\ 
H & 8.0236 & -10.8028 & 22.9218\\ 
H & 5.6075 & -10.6559 & 22.6187\\ 
H & 2.9716 & -13.4157 & 24.7031\\ 
H & 3.2955 & -11.4811 & 23.1271\\ 
H & 9.8299 & -14.7941 & 26.3872\\ 
H & 10.4406 & -10.9449 & 23.2227\\ 
H & 12.1372 & -13.9491 & 25.871\\ 
H & 12.4429 & -12.0213 & 24.2857\\ 
C & 5.0663 & 7.7834 & 21.101\\ 
C & 5.1228 & 9.1934 & 21.2028\\ 
C & 6.2515 & 7.0196 & 21.1992\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.8257 & 7.1372 & 20.8954\\ 
C & 6.366 & 9.8384 & 21.4041\\ 
C & 3.9356 & 9.9558 & 21.0979\\ 
C & 7.493 & 7.6634 & 21.4042\\ 
C & 2.6383 & 7.8984 & 20.7962\\ 
C & 7.5516 & 9.0731 & 21.5073\\ 
C & 2.6935 & 9.3084 & 20.8973\\ 
C & 8.6775 & 6.8977 & 21.4971\\ 
C & 8.7972 & 9.7145 & 21.7049\\ 
C & 9.9225 & 7.5376 & 21.6951\\ 
C & 9.9823 & 8.947 & 21.7997\\ 
H & 6.2087 & 5.928 & 21.1112\\ 
H & 3.7902 & 6.0452 & 20.8095\\ 
H & 6.4115 & 10.9311 & 21.4736\\ 
H & 3.9798 & 11.0486 & 21.1674\\ 
H & 1.6792 & 7.3936 & 20.6363\\ 
H & 1.7757 & 9.901 & 20.8145\\ 
H & 8.6284 & 5.8068 & 21.4068\\ 
H & 8.844 & 10.8071 & 21.7758\\ 
H & 10.8366 & 6.9372 & 21.761\\ 
H & 10.9465 & 9.4457 & 21.948\\ 
C & 5.4902 & 2.0774 & 22.99\\ 
C & 5.5249 & 3.4782 & 23.1808\\ 
C & 6.6889 & 1.3294 & 23.0337\\ 
C & 4.2571 & 1.4267 & 22.755\\ 
C & 6.7571 & 4.1289 & 23.4208\\ 
C & 4.3256 & 4.2253 & 23.1356\\ 
C & 7.9213 & 1.9804 & 23.2704\\ 
C & 3.0566 & 2.1734 & 22.7156\\ 
C & 7.9561 & 3.3807 & 23.4646\\ 
C & 3.0913 & 3.5748 & 22.9057\\ 
C & 9.1207 & 1.2332 & 23.3084\\ 
C & 9.1897 & 4.0302 & 23.7017\\ 
C & 10.3556 & 1.8828 & 23.5373\\ 
C & 10.3903 & 3.2831 & 23.735\\ 
H & 6.6635 & 0.2446 & 22.8813\\ 
H & 4.2371 & 0.3416 & 22.6037\\ 
H & 6.7826 & 5.2135 & 23.5734\\ 
H & 4.3547 & 5.3101 & 23.2846\\ 
H & 2.1038 & 1.6643 & 22.5349\\ 
H & 2.166 & 4.1606 & 22.8771\\ 
H & 9.0905 & 0.149 & 23.1532\\ 
H & 9.2106 & 5.1144 & 23.8581\\ 
H & 11.2808 & 1.2966 & 23.5593\\ 
H & 11.3441 & 3.7907 & 23.915\\ 
C & 5.9078 & -3.5094 & 24.9376\\ 
C & 5.9633 & -2.1041 & 25.088\\ 
C & 7.097 & -4.2722 & 24.989\\ 
C & 4.6635 & -4.1497 & 24.7352\\ 
C & 7.2069 & -1.4626 & 25.2911\\ 
C & 4.7734 & -1.3425 & 25.0396\\ 
C & 8.3408 & -3.6304 & 25.1893\\ 
C & 3.4726 & -3.3879 & 24.6904\\ 
C & 8.3967 & -2.225 & 25.3386\\ 
C & 3.5278 & -1.9826 & 24.8431\\ 
C & 9.5306 & -4.3924 & 25.2354\\ 
C & 9.6419 & -1.5843 & 25.5358\\ 
C & 10.777 & -3.7517 & 25.4242\\ 
C & 10.833 & -2.3461 & 25.5743\\ 
H & 7.0552 & -5.3607 & 24.8703\\ 
H & 4.6273 & -5.2381 & 24.6133\\ 
H & 7.2483 & -0.3744 & 25.4123\\ 
H & 4.819 & -0.2547 & 25.1597\\ 
H & 2.5109 & -3.8887 & 24.5359\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.6101 & -1.3853 & 24.811\\ 
H & 9.4836 & -5.4807 & 25.118\\ 
H & 9.6785 & -0.496 & 25.6583\\ 
H & 11.6946 & -4.3493 & 25.4542\\ 
H & 11.7961 & -1.8464 & 25.7236\\ 
C & 6.0709 & -9.2603 & 26.928\\ 
C & 6.1209 & -7.8528 & 27.0613\\ 
C & 7.2632 & -10.0189 & 26.993\\ 
C & 4.8292 & -9.9064 & 26.7247\\ 
C & 7.3614 & -7.2046 & 27.261\\ 
C & 4.9305 & -7.0936 & 26.9913\\ 
C & 8.5046 & -9.37 & 27.1894\\ 
C & 3.6378 & -9.1464 & 26.6557\\ 
C & 8.5532 & -7.9624 & 27.3238\\ 
C & 3.6886 & -7.7389 & 26.7894\\ 
C & 9.6992 & -10.1255 & 27.2443\\ 
C & 9.7942 & -7.3126 & 27.5158\\ 
C & 10.9413 & -9.4748 & 27.4304\\ 
C & 10.9888 & -8.0675 & 27.5678\\ 
H & 7.2263 & -11.1086 & 26.8841\\ 
H & 4.7941 & -10.9963 & 26.6166\\ 
H & 7.3994 & -6.114 & 27.3649\\ 
H & 4.9742 & -6.0034 & 27.0963\\ 
H & 2.6777 & -9.6494 & 26.4975\\ 
H & 2.77 & -7.1442 & 26.7384\\ 
H & 9.6613 & -11.2152 & 27.135\\ 
H & 9.8251 & -6.2221 & 27.6231\\ 
H & 11.8645 & -10.0634 & 27.4677\\ 
H & 11.9479 & -7.5593 & 27.7154\\ 
C & 5.9814 & 5.682 & 14.0106\\ 
C & 6.0161 & 7.0862 & 14.1799\\ 
C & 7.1791 & 4.9332 & 14.0679\\ 
C & 4.7481 & 5.0265 & 13.7901\\ 
C & 7.2496 & 7.7407 & 14.4058\\ 
C & 4.8157 & 7.8326 & 14.1305\\ 
C & 8.4118 & 5.5871 & 14.2959\\ 
C & 3.5475 & 5.7723 & 13.7432\\ 
C & 8.4478 & 6.9912 & 14.4645\\ 
C & 3.5813 & 7.1761 & 13.915\\ 
C & 9.6082 & 4.8367 & 14.3595\\ 
C & 9.6815 & 7.6426 & 14.6973\\ 
C & 10.8422 & 5.4875 & 14.5902\\ 
C & 10.8789 & 6.8916 & 14.7598\\ 
H & 7.1517 & 3.8453 & 13.9379\\ 
H & 4.7274 & 3.9388 & 13.657\\ 
H & 7.2756 & 8.8277 & 14.5421\\ 
H & 4.8428 & 8.9196 & 14.267\\ 
H & 2.5946 & 5.2598 & 13.5731\\ 
H & 2.6535 & 7.7576 & 13.8819\\ 
H & 9.5752 & 3.7492 & 14.2276\\ 
H & 9.7059 & 8.7297 & 14.8334\\ 
H & 11.7656 & 4.9 & 14.6364\\ 
H & 11.8327 & 7.3989 & 14.9409\\ 
C & 6.2252 & -0.1874 & 15.8838\\ 
C & 6.2637 & 1.219 & 16.0299\\ 
C & 7.4225 & -0.9367 & 15.9462\\ 
C & 4.9896 & -0.8427 & 15.6755\\ 
C & 7.4985 & 1.875 & 16.2402\\ 
C & 5.0658 & 1.9673 & 15.97\\ 
C & 8.6571 & -0.2808 & 16.1575\\ 
C & 3.7904 & -0.0946 & 15.6221\\ 
C & 8.6956 & 1.1255 & 16.3038\\ 
C & 3.8288 & 1.312 & 15.7697\\ 
C & 9.8547 & -1.0293 & 16.219\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.9312 & 1.7801 & 16.5142\\ 
C & 11.0915 & -0.3747 & 16.4222\\ 
C & 11.13 & 1.0316 & 16.5706\\ 
H & 7.394 & -2.026 & 15.8297\\ 
H & 4.9668 & -1.9319 & 15.5565\\ 
H & 7.527 & 2.9641 & 16.3569\\ 
H & 5.0989 & 3.0563 & 16.0861\\ 
H & 2.8352 & -0.6067 & 15.464\\ 
H & 2.9047 & 1.8986 & 15.7293\\ 
H & 9.8216 & -2.1184 & 16.1033\\ 
H & 9.9544 & 2.869 & 16.6338\\ 
H & 12.0152 & -0.9621 & 16.4642\\ 
H & 12.0849 & 1.5434 & 16.7316\\ 
C & 6.5868 & -5.9352 & 17.7822\\ 
C & 6.6286 & -4.5299 & 17.9357\\ 
C & 7.7825 & -6.6875 & 17.8413\\ 
C & 5.3495 & -6.586 & 17.5695\\ 
C & 7.8648 & -3.878 & 18.1499\\ 
C & 5.4327 & -3.7784 & 17.8789\\ 
C & 9.0187 & -6.0356 & 18.0566\\ 
C & 4.1523 & -5.8345 & 17.5179\\ 
C & 9.0603 & -4.6303 & 18.2099\\ 
C & 4.1942 & -4.429 & 17.6731\\ 
C & 10.2148 & -6.7868 & 18.1149\\ 
C & 10.2971 & -3.9791 & 18.4235\\ 
C & 11.453 & -6.1358 & 18.3224\\ 
C & 11.4943 & -4.7302 & 18.4773\\ 
H & 7.7515 & -7.7758 & 17.7182\\ 
H & 5.3234 & -7.6744 & 17.4447\\ 
H & 7.8957 & -2.7896 & 18.2718\\ 
H & 5.4684 & -2.6903 & 18.001\\ 
H & 3.1961 & -6.3432 & 17.3554\\ 
H & 3.2717 & -3.8395 & 17.635\\ 
H & 10.1798 & -7.875 & 17.9924\\ 
H & 10.3223 & -2.8906 & 18.5469\\ 
H & 12.3759 & -6.7245 & 18.3613\\ 
H & 12.4502 & -4.2209 & 18.6404\\ 
C & 6.8906 & -11.6256 & 19.9668\\ 
C & 6.9695 & -10.2133 & 19.9878\\ 
C & 8.0679 & -12.4004 & 20.0923\\ 
C & 5.6333 & -12.2597 & 19.8284\\ 
C & 8.2227 & -9.5763 & 20.1357\\ 
C & 5.7939 & -9.4375 & 19.8699\\ 
C & 9.3228 & -11.7625 & 20.2354\\ 
C & 4.4568 & -11.4822 & 19.7102\\ 
C & 9.3993 & -10.3499 & 20.2578\\ 
C & 4.5373 & -10.07 & 19.731\\ 
C & 10.5017 & -12.5343 & 20.3624\\ 
C & 10.6514 & -9.7106 & 20.4079\\ 
C & 11.7552 & -11.8941 & 20.5066\\ 
C & 11.8303 & -10.4816 & 20.5296\\ 
H & 8.0069 & -13.4945 & 20.0857\\ 
H & 5.5709 & -13.3537 & 19.8219\\ 
H & 8.2812 & -8.4823 & 20.1609\\ 
H & 5.8593 & -8.344 & 19.8945\\ 
H & 3.4835 & -11.9746 & 19.6078\\ 
H & 3.6305 & -9.4612 & 19.6449\\ 
H & 10.442 & -13.6285 & 20.3544\\ 
H & 10.7022 & -8.6162 & 20.4335\\ 
H & 12.6667 & -12.4939 & 20.6068\\ 
H & 12.7983 & -9.9821 & 20.6459\\ 
C & 4.651 & 6.243 & 26.2548\\ 
C & 4.8333 & 7.2615 & 25.2894\\ 
C & 5.7707 & 5.69 & 26.9191\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.3493 & 5.7749 & 26.5513\\ 
C & 6.1348 & 7.7244 & 24.9861\\ 
C & 3.714 & 7.8098 & 24.6207\\ 
C & 7.073 & 6.1486 & 26.6115\\ 
C & 2.231 & 6.3185 & 25.8769\\ 
C & 7.2551 & 7.1661 & 25.6448\\ 
C & 2.4135 & 7.3358 & 24.9109\\ 
C & 8.1939 & 5.5881 & 27.2672\\ 
C & 8.5576 & 7.6206 & 25.3329\\ 
C & 9.4967 & 6.0416 & 26.9542\\ 
C & 9.6787 & 7.0586 & 25.9875\\ 
H & 5.6298 & 4.9016 & 27.6679\\ 
H & 3.2104 & 4.9877 & 27.3014\\ 
H & 6.2754 & 8.5094 & 24.2343\\ 
H & 3.8568 & 8.5965 & 23.8713\\ 
H & 1.224 & 5.9524 & 26.1055\\ 
H & 1.5499 & 7.7596 & 24.3864\\ 
H & 8.0511 & 4.8007 & 28.0168\\ 
H & 8.6951 & 8.4051 & 24.5798\\ 
H & 10.3629 & 5.6039 & 27.4627\\ 
H & 10.6868 & 7.4116 & 25.7439\\ 
C & 5.0839 & 0.7338 & 28.2526\\ 
C & 5.2582 & 1.6793 & 27.2147\\ 
C & 6.2107 & 0.218 & 28.9348\\ 
C & 3.7829 & 0.3016 & 28.6023\\ 
C & 6.5577 & 2.1055 & 26.8564\\ 
C & 4.1332 & 2.191 & 26.5282\\ 
C & 7.5114 & 0.6414 & 28.5734\\ 
C & 2.658 & 0.8094 & 27.9106\\ 
C & 7.6845 & 1.585 & 27.5335\\ 
C & 2.8332 & 1.7546 & 26.8728\\ 
C & 8.64 & 0.1193 & 29.2474\\ 
C & 8.9842 & 2.0036 & 27.1664\\ 
C & 9.9404 & 0.5377 & 28.8796\\ 
C & 10.1129 & 1.4808 & 27.8393\\ 
H & 6.0768 & -0.5163 & 29.7381\\ 
H & 3.6493 & -0.432 & 29.4059\\ 
H & 6.6915 & 2.8338 & 26.0485\\ 
H & 4.2719 & 2.9209 & 25.7228\\ 
H & 1.6517 & 0.4703 & 28.1801\\ 
H & 1.9661 & 2.15 & 26.3322\\ 
H & 8.5056 & -0.6136 & 30.0518\\ 
H & 9.1122 & 2.731 & 26.3566\\ 
H & 10.8127 & 0.1291 & 29.402\\ 
H & 11.1187 & 1.8057 & 27.5514\\ 
C & 5.7019 & -4.9387 & 29.8747\\ 
C & 5.8416 & -3.8382 & 28.9967\\ 
C & 6.8495 & -5.5316 & 30.4523\\ 
C & 4.415 & -5.4507 & 30.1643\\ 
C & 7.1267 & -3.3312 & 28.6969\\ 
C & 4.6969 & -3.2516 & 28.4102\\ 
C & 8.1356 & -5.0232 & 30.1529\\ 
C & 3.2698 & -4.8633 & 29.5763\\ 
C & 8.2735 & -3.9227 & 29.2746\\ 
C & 3.4108 & -3.7634 & 28.698\\ 
C & 9.2855 & -5.6191 & 30.7224\\ 
C & 9.5583 & -3.4193 & 28.9667\\ 
C & 10.5709 & -5.1133 & 30.4162\\ 
C & 10.7077 & -4.013 & 29.5376\\ 
H & 6.7428 & -6.3905 & 31.1244\\ 
H & 4.3074 & -6.3087 & 30.8374\\ 
H & 7.2339 & -2.4845 & 28.0095\\ 
H & 4.81 & -2.4046 & 27.7242\\ 
H & 2.2747 & -5.2642 & 29.7983\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.5288 & -3.3082 & 28.234\\ 
H & 9.1794 & -6.4774 & 31.3955\\ 
H & 9.6584 & -2.5723 & 28.2787\\ 
H & 11.4599 & -5.5785 & 30.8563\\ 
H & 11.7016 & -3.6221 & 29.294\\ 
C & 6.2809 & 1.7345 & 11.9652\\ 
C & 6.4242 & 2.8461 & 11.1018\\ 
C & 7.4232 & 1.1414 & 12.5495\\ 
C & 4.9952 & 1.2193 & 12.249\\ 
C & 7.7113 & 3.364 & 10.8238\\ 
C & 5.2787 & 3.4414 & 10.5231\\ 
C & 8.7094 & 1.6562 & 12.2691\\ 
C & 3.8505 & 1.811 & 11.6669\\ 
C & 8.8548 & 2.7679 & 11.4062\\ 
C & 3.9925 & 2.9227 & 10.8035\\ 
C & 9.8498 & 1.0649 & 12.8588\\ 
C & 10.1431 & 3.286 & 11.1347\\ 
C & 11.1374 & 1.5819 & 12.5881\\ 
C & 11.2842 & 2.6931 & 11.7251\\ 
H & 7.3113 & 0.2858 & 13.2251\\ 
H & 4.8905 & 0.3632 & 12.9251\\ 
H & 7.822 & 4.2314 & 10.1633\\ 
H & 5.3884 & 4.3086 & 9.8619\\ 
H & 2.8561 & 1.4093 & 11.8905\\ 
H & 3.1067 & 3.3871 & 10.3561\\ 
H & 9.7315 & 0.2098 & 13.5336\\ 
H & 10.2551 & 4.153 & 10.4738\\ 
H & 12.0158 & 1.1216 & 13.0539\\ 
H & 12.2806 & 3.0989 & 11.5177\\ 
C & 6.8041 & -4.08 & 13.842\\ 
C & 6.9489 & -3.0117 & 12.9264\\ 
C & 7.9465 & -4.6458 & 14.4531\\ 
C & 5.5172 & -4.5812 & 14.1451\\ 
C & 8.2356 & -2.5105 & 12.6218\\ 
C & 5.806 & -2.449 & 12.3136\\ 
C & 9.2327 & -4.1426 & 14.1509\\ 
C & 4.3742 & -4.0206 & 13.529\\ 
C & 9.3779 & -3.0736 & 13.2361\\ 
C & 4.519 & -2.9536 & 12.6115\\ 
C & 10.3747 & -4.7046 & 14.766\\ 
C & 10.665 & -2.5695 & 12.9371\\ 
C & 11.6612 & -4.1955 & 14.4742\\ 
C & 11.8068 & -3.1267 & 13.5589\\ 
H & 7.835 & -5.4724 & 15.1637\\ 
H & 5.4107 & -5.4054 & 14.8593\\ 
H & 8.3474 & -1.6861 & 11.9089\\ 
H & 5.9209 & -1.6238 & 11.6025\\ 
H & 3.3797 & -4.4139 & 13.7657\\ 
H & 3.6388 & -2.5153 & 12.1286\\ 
H & 10.2583 & -5.532 & 15.4748\\ 
H & 10.7729 & -1.7459 & 12.2226\\ 
H & 12.5403 & -4.6335 & 14.9592\\ 
H & 12.8018 & -2.7313 & 13.328\\ 
C & 7.0616 & -9.9124 & 15.8275\\ 
C & 7.2005 & -8.8712 & 14.8798\\ 
C & 8.2088 & -10.4632 & 16.4454\\ 
C & 5.7752 & -10.3972 & 16.1602\\ 
C & 8.4852 & -8.3816 & 14.5497\\ 
C & 6.0541 & -8.317 & 14.2656\\ 
C & 9.4938 & -9.9716 & 16.1169\\ 
C & 4.6282 & -9.8435 & 15.5443\\ 
C & 9.6316 & -8.9306 & 15.1687\\ 
C & 4.7679 & -8.803 & 14.5959\\ 
C & 10.6414 & -10.5138 & 16.7413\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.9154 & -8.4347 & 14.8444\\ 
C & 11.9252 & -10.0138 & 16.4209\\ 
C & 12.0626 & -8.9746 & 15.4708\\ 
H & 8.102 & -11.2657 & 17.1839\\ 
H & 5.6706 & -11.1997 & 16.8992\\ 
H & 8.5922 & -7.5745 & 13.8158\\ 
H & 6.1667 & -7.5108 & 13.5316\\ 
H & 3.6332 & -10.221 & 15.8041\\ 
H & 3.884 & -8.3705 & 14.1144\\ 
H & 10.5334 & -11.3167 & 17.4795\\ 
H & 11.0164 & -7.6299 & 14.1071\\ 
H & 12.8108 & -10.4337 & 16.9104\\ 
H & 13.0549 & -8.5864 & 15.217\\ 
C & 6.8056 & -2.5408 & 8.7317\\ 
C & 6.8237 & -1.1431 & 8.9521\\ 
C & 8.0159 & -3.273 & 8.7372\\ 
C & 5.5764 & -3.2056 & 8.5114\\ 
C & 8.0508 & -0.4788 & 9.1824\\ 
C & 5.6132 & -0.4117 & 8.9514\\ 
C & 9.2428 & -2.6095 & 8.9735\\ 
C & 4.3652 & -2.4748 & 8.5189\\ 
C & 9.26 & -1.2123 & 9.1971\\ 
C & 4.3837 & -1.0775 & 8.7392\\ 
C & 10.4523 & -3.3427 & 8.9903\\ 
C & 10.4856 & -0.5499 & 9.4409\\ 
C & 11.678 & -2.6803 & 9.2355\\ 
C & 11.6948 & -1.2836 & 9.4606\\ 
H & 8.0025 & -4.3558 & 8.5653\\ 
H & 5.5642 & -4.2882 & 8.3397\\ 
H & 8.0632 & 0.603 & 9.3584\\ 
H & 5.6288 & 0.6705 & 9.124\\ 
H & 3.4138 & -2.9917 & 8.3515\\ 
H & 3.4478 & -0.5077 & 8.7451\\ 
H & 10.4379 & -4.425 & 8.8156\\ 
H & 10.4943 & 0.5318 & 9.6186\\ 
H & 12.6131 & -3.2511 & 9.2501\\ 
H & 12.6428 & -0.7683 & 9.6507\\ 
C & 7.4661 & -8.1943 & 10.8497\\ 
C & 7.4857 & -6.7813 & 10.9173\\ 
C & 8.6748 & -8.9231 & 10.9488\\ 
C & 6.2359 & -8.8758 & 10.6941\\ 
C & 8.7121 & -6.0981 & 11.0837\\ 
C & 6.2777 & -6.0522 & 10.8292\\ 
C & 9.9024 & -8.239 & 11.1144\\ 
C & 5.0272 & -8.1454 & 10.6067\\ 
C & 9.9202 & -6.8259 & 11.1821\\ 
C & 5.0479 & -6.7326 & 10.6751\\ 
C & 11.1116 & -8.9655 & 11.2222\\ 
C & 11.1447 & -6.1411 & 11.3572\\ 
C & 12.337 & -8.2797 & 11.3948\\ 
C & 12.3538 & -6.8668 & 11.4627\\ 
H & 8.6593 & -10.018 & 10.9066\\ 
H & 6.2199 & -9.9707 & 10.6504\\ 
H & 8.7248 & -5.0041 & 11.1457\\ 
H & 6.2959 & -4.9583 & 10.8909\\ 
H & 4.0754 & -8.6754 & 10.4907\\ 
H & 4.1148 & -6.1617 & 10.6148\\ 
H & 11.0967 & -10.0604 & 11.1787\\ 
H & 11.1509 & -5.0471 & 11.4181\\ 
H & 13.2718 & -8.8449 & 11.4807\\ 
H & 13.3003 & -6.3328 & 11.6014\\ 
\hline\hline
C308H220\\ 
\hline\hline
C & 10.124 & 7.5407 & 18.6436\\ 
C & 9.9095 & 8.8306 & 18.1035\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 11.4205 & 6.9775 & 18.6388\\ 
C & 9.0419 & 6.8133 & 19.1894\\ 
C & 10.9942 & 9.5558 & 17.5558\\ 
C & 8.6102 & 9.3913 & 18.1116\\ 
C & 12.5041 & 7.7017 & 18.0917\\ 
C & 7.7436 & 7.3728 & 19.198\\ 
C & 12.2918 & 8.991 & 17.5489\\ 
C & 7.5276 & 8.6627 & 18.659\\ 
C & 13.7996 & 7.1354 & 18.087\\ 
C & 13.3782 & 9.7118 & 16.999\\ 
C & 14.8851 & 7.8552 & 17.5369\\ 
C & 14.6741 & 9.1436 & 16.9921\\ 
H & 11.5862 & 5.9797 & 19.0613\\ 
H & 9.2147 & 5.8162 & 19.6101\\ 
H & 10.8295 & 10.555 & 17.1371\\ 
H & 8.4427 & 10.3909 & 17.695\\ 
H & 6.9105 & 6.8039 & 19.6254\\ 
H & 6.522 & 9.0977 & 18.6671\\ 
H & 13.9586 & 6.1385 & 18.5141\\ 
H & 13.2159 & 10.7108 & 16.5788\\ 
H & 15.8872 & 7.4125 & 17.5367\\ 
H & 15.5153 & 9.7025 & 16.5671\\ 
C & 9.8939 & 1.4409 & 19.0567\\ 
C & 9.6799 & 2.6869 & 18.4227\\ 
C & 11.1924 & 0.8832 & 19.1008\\ 
C & 8.8089 & 0.7556 & 19.6492\\ 
C & 10.7652 & 3.3738 & 17.8316\\ 
C & 8.3807 & 3.2434 & 18.3797\\ 
C & 12.2775 & 1.5697 & 18.5095\\ 
C & 7.5106 & 1.3149 & 19.6132\\ 
C & 12.0638 & 2.8161 & 17.8758\\ 
C & 7.296 & 2.5602 & 18.9773\\ 
C & 13.5759 & 1.0114 & 18.5509\\ 
C & 13.1491 & 3.5008 & 17.2825\\ 
C & 14.6606 & 1.6935 & 17.9521\\ 
C & 14.4467 & 2.9395 & 17.3172\\ 
H & 11.3576 & -0.081 & 19.5944\\ 
H & 8.9785 & -0.2086 & 20.1408\\ 
H & 10.5995 & 4.3371 & 17.3364\\ 
H & 8.219 & 4.2054 & 17.8805\\ 
H & 6.6762 & 0.7788 & 20.0783\\ 
H & 6.2918 & 2.9962 & 18.9433\\ 
H & 13.7363 & 0.0481 & 19.0481\\ 
H & 12.9799 & 4.4645 & 16.7896\\ 
H & 15.664 & 1.2556 & 17.9835\\ 
H & 15.2816 & 3.4737 & 16.8508\\ 
C & 9.5277 & -4.5465 & 19.6192\\ 
C & 9.3161 & -3.3147 & 18.9572\\ 
C & 10.827 & -5.1001 & 19.6856\\ 
C & 8.4394 & -5.221 & 20.2183\\ 
C & 10.404 & -2.6394 & 18.3579\\ 
C & 8.0168 & -2.7603 & 18.8947\\ 
C & 11.915 & -4.4248 & 19.0863\\ 
C & 7.1407 & -4.6642 & 20.1618\\ 
C & 11.703 & -3.1941 & 18.4224\\ 
C & 6.9289 & -3.4322 & 19.4994\\ 
C & 13.2147 & -4.9781 & 19.1506\\ 
C & 12.7905 & -2.5214 & 17.8196\\ 
C & 14.3018 & -4.3079 & 18.5424\\ 
C & 14.089 & -3.0784 & 17.8757\\ 
H & 10.9908 & -6.0518 & 20.2034\\ 
H & 8.6069 & -6.1741 & 20.7318\\ 
H & 10.2403 & -1.6873 & 17.8408\\ 
H & 7.858 & -1.8085 & 18.3753\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.3041 & -5.1916 & 20.6328\\ 
H & 5.9247 & -2.9979 & 19.4501\\ 
H & 13.3743 & -5.9277 & 19.6738\\ 
H & 12.622 & -1.57 & 17.303\\ 
H & 15.3061 & -4.7421 & 18.5915\\ 
H & 14.9252 & -2.5533 & 17.4013\\ 
C & 9.1798 & -10.4903 & 20.3377\\ 
C & 8.9565 & -9.2868 & 19.629\\ 
C & 10.4866 & -11.0213 & 20.4362\\ 
C & 8.0957 & -11.1583 & 20.9518\\ 
C & 10.04 & -8.6178 & 19.0147\\ 
C & 7.6503 & -8.7536 & 19.5352\\ 
C & 11.5702 & -10.3517 & 19.8226\\ 
C & 6.7897 & -10.6231 & 20.8627\\ 
C & 11.3462 & -9.1499 & 19.1114\\ 
C & 6.5666 & -9.4191 & 20.1541\\ 
C & 12.8777 & -10.8814 & 19.9201\\ 
C & 12.4292 & -8.4834 & 18.494\\ 
C & 13.9607 & -10.2164 & 19.2992\\ 
C & 13.7358 & -9.0164 & 18.5846\\ 
H & 10.6598 & -11.9504 & 20.9907\\ 
H & 8.2722 & -12.0887 & 21.5029\\ 
H & 9.8674 & -7.6873 & 18.4623\\ 
H & 7.4832 & -7.8227 & 18.9815\\ 
H & 5.9556 & -11.1442 & 21.3451\\ 
H & 5.557 & -9.0009 & 20.081\\ 
H & 13.0472 & -11.8083 & 20.4795\\ 
H & 12.2513 & -7.5544 & 17.9408\\ 
H & 14.9713 & -10.6315 & 19.3756\\ 
H & 14.5688 & -8.4954 & 18.1001\\ 
C & 8.984 & -16.617 & 20.9534\\ 
C & 8.7668 & -15.3564 & 20.3487\\ 
C & 10.2879 & -17.1656 & 20.9954\\ 
C & 7.8961 & -17.3254 & 21.5164\\ 
C & 9.8519 & -14.6443 & 19.7889\\ 
C & 7.465 & -14.8066 & 20.3043\\ 
C & 11.3742 & -16.4525 & 20.4349\\ 
C & 6.5939 & -16.7734 & 21.4745\\ 
C & 11.1548 & -15.1909 & 19.8332\\ 
C & 6.378 & -15.5139 & 20.8675\\ 
C & 12.6798 & -16.9968 & 20.4755\\ 
C & 12.2383 & -14.4752 & 19.2752\\ 
C & 13.7638 & -16.2802 & 19.9153\\ 
C & 13.543 & -15.0184 & 19.3152\\ 
H & 10.4565 & -18.1426 & 21.4621\\ 
H & 8.0623 & -18.302 & 21.985\\ 
H & 9.6825 & -13.6688 & 19.3184\\ 
H & 7.3023 & -13.8324 & 19.8289\\ 
H & 5.7516 & -17.3226 & 21.91\\ 
H & 5.3711 & -15.0841 & 20.8296\\ 
H & 12.8512 & -17.9744 & 20.94\\ 
H & 12.0618 & -13.5001 & 18.8069\\ 
H & 14.7745 & -16.7025 & 19.9451\\ 
H & 14.3772 & -14.4587 & 18.8779\\ 
C & 10.8106 & 4.6531 & 21.8418\\ 
C & 10.8218 & 6.0032 & 22.2643\\ 
C & 11.9977 & 4.05 & 21.3671\\ 
C & 9.61 & 3.9084 & 21.8851\\ 
C & 12.0225 & 6.7498 & 22.2107\\ 
C & 9.6299 & 6.6056 & 22.7317\\ 
C & 13.1984 & 4.7941 & 21.318\\ 
C & 8.4187 & 4.5093 & 22.3524\\ 
C & 13.2115 & 6.1448 & 21.7392\\ 
C & 8.4288 & 5.8588 & 22.7765\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.3843 & 4.1889 & 20.8423\\ 
C & 14.4135 & 6.8889 & 21.683\\ 
C & 15.587 & 4.9306 & 20.7914\\ 
C & 15.6013 & 6.2814 & 21.2118\\ 
H & 11.9856 & 3.0066 & 21.0321\\ 
H & 9.6041 & 2.8659 & 21.5474\\ 
H & 12.0301 & 7.7986 & 22.5282\\ 
H & 9.6363 & 7.654 & 23.0506\\ 
H & 7.4913 & 3.9266 & 22.3781\\ 
H & 7.5058 & 6.3283 & 23.1342\\ 
H & 14.3651 & 3.1447 & 20.51\\ 
H & 14.4223 & 7.9378 & 22.0003\\ 
H & 16.5034 & 4.4579 & 20.4216\\ 
H & 16.5305 & 6.8602 & 21.1674\\ 
C & 10.3328 & -1.2902 & 22.4214\\ 
C & 10.3746 & 0.0289 & 22.9294\\ 
C & 11.5083 & -1.891 & 21.9155\\ 
C & 9.1134 & -2.0052 & 22.4154\\ 
C & 11.593 & 0.7464 & 22.9299\\ 
C & 9.1979 & 0.6282 & 23.4353\\ 
C & 12.7265 & -1.1738 & 21.9162\\ 
C & 7.9346 & -1.4039 & 22.9135\\ 
C & 12.768 & 0.1466 & 22.4209\\ 
C & 7.9769 & -0.0857 & 23.425\\ 
C & 13.9028 & -1.7747 & 21.4119\\ 
C & 13.9865 & 0.8633 & 22.4198\\ 
C & 15.123 & -1.0597 & 21.416\\ 
C & 15.1646 & 0.2613 & 21.9203\\ 
H & 11.4742 & -2.9124 & 21.5202\\ 
H & 9.0838 & -3.0254 & 22.0168\\ 
H & 11.627 & 1.7676 & 23.3253\\ 
H & 9.2368 & 1.6482 & 23.8337\\ 
H & 6.9928 & -1.9633 & 22.8996\\ 
H & 7.0669 & 0.3838 & 23.814\\ 
H & 13.8634 & -2.7966 & 21.0182\\ 
H & 14.0166 & 1.8855 & 22.812\\ 
H & 16.0318 & -1.5304 & 21.0258\\ 
H & 16.1057 & 0.8221 & 21.9273\\ 
C & 9.8748 & -7.1656 & 23.0916\\ 
C & 9.8897 & -5.8284 & 23.5523\\ 
C & 11.0665 & -7.7672 & 22.6259\\ 
C & 8.6659 & -7.8982 & 23.0924\\ 
C & 11.0984 & -5.0949 & 23.5502\\ 
C & 8.6963 & -5.227 & 24.0151\\ 
C & 12.2743 & -7.0324 & 22.62\\ 
C & 7.4705 & -7.2951 & 23.547\\ 
C & 12.2896 & -5.6956 & 23.0815\\ 
C & 7.4853 & -5.9579 & 24.0087\\ 
C & 13.4663 & -7.6322 & 22.1523\\ 
C & 13.4983 & -4.9626 & 23.078\\ 
C & 14.6762 & -6.8997 & 22.1521\\ 
C & 14.6921 & -5.5634 & 22.6159\\ 
H & 11.0531 & -8.8022 & 22.2663\\ 
H & 8.6578 & -8.9333 & 22.7334\\ 
H & 11.1124 & -4.0608 & 23.9121\\ 
H & 8.7152 & -4.1933 & 24.3779\\ 
H & 6.5372 & -7.8685 & 23.54\\ 
H & 6.5621 & -5.488 & 24.3643\\ 
H & 13.4471 & -8.6663 & 21.7904\\ 
H & 13.5079 & -3.9285 & 23.439\\ 
H & 15.5974 & -7.3695 & 21.7912\\ 
H & 15.6252 & -4.9894 & 22.6204\\ 
C & 9.6776 & -13.1991 & 23.8023\\ 
C & 9.6978 & -11.8542 & 24.241\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.8674 & -13.8109 & 23.3432\\ 
C & 8.4653 & -13.9277 & 23.8169\\ 
C & 10.9067 & -11.1215 & 24.2194\\ 
C & 8.508 & -11.2407 & 24.6963\\ 
C & 12.0766 & -13.077 & 23.3197\\ 
C & 7.2738 & -13.3119 & 24.2665\\ 
C & 12.0953 & -11.7318 & 23.7571\\ 
C & 7.2954 & -11.968 & 24.708\\ 
C & 13.2663 & -13.6845 & 22.8545\\ 
C & 13.3021 & -10.9962 & 23.7289\\ 
C & 14.4742 & -12.9484 & 22.8273\\ 
C & 14.4921 & -11.6032 & 23.2652\\ 
H & 10.8507 & -14.8511 & 22.9993\\ 
H & 8.4493 & -14.9678 & 23.4722\\ 
H & 10.9221 & -10.0795 & 24.5591\\ 
H & 8.5309 & -10.1997 & 25.0388\\ 
H & 6.3362 & -13.8785 & 24.2718\\ 
H & 6.3761 & -11.4879 & 25.0605\\ 
H & 13.2477 & -14.7251 & 22.5116\\ 
H & 13.3118 & -9.9545 & 24.07\\ 
H & 15.3938 & -13.4213 & 22.466\\ 
H & 15.424 & -11.0276 & 23.2483\\ 
C & 9.1247 & 4.2685 & 14.6199\\ 
C & 9.1619 & 5.6022 & 15.0904\\ 
C & 10.3005 & 3.6603 & 14.1234\\ 
C & 7.9124 & 3.5421 & 14.6501\\ 
C & 10.3768 & 6.3263 & 15.0657\\ 
C & 7.9851 & 6.2073 & 15.5901\\ 
C & 11.5149 & 4.3836 & 14.0995\\ 
C & 6.735 & 4.1472 & 15.1474\\ 
C & 11.5537 & 5.7167 & 14.5715\\ 
C & 6.7715 & 5.4808 & 15.6182\\ 
C & 12.6919 & 3.7722 & 13.6093\\ 
C & 12.7718 & 6.4356 & 14.5554\\ 
C & 13.9102 & 4.49 & 13.5952\\ 
C & 13.9504 & 5.822 & 14.0702\\ 
H & 10.271 & 2.627 & 13.7589\\ 
H & 7.8887 & 2.5093 & 14.2842\\ 
H & 10.4082 & 7.3571 & 15.4359\\ 
H & 8.018 & 7.2385 & 15.9593\\ 
H & 5.7987 & 3.5788 & 15.1656\\ 
H & 5.862 & 5.952 & 16.0065\\ 
H & 12.6553 & 2.7402 & 13.2417\\ 
H & 12.8022 & 7.4662 & 14.9266\\ 
H & 14.8195 & 4.0116 & 13.2157\\ 
H & 14.8926 & 6.3809 & 14.0637\\ 
C & 8.7786 & -1.8761 & 15.0885\\ 
C & 8.8107 & -0.5439 & 15.5627\\ 
C & 9.9589 & -2.4818 & 14.5995\\ 
C & 7.5645 & -2.6 & 15.1005\\ 
C & 10.0241 & 0.1817 & 15.5478\\ 
C & 7.6295 & 0.0605 & 16.0514\\ 
C & 11.1724 & -1.7565 & 14.5854\\ 
C & 6.3812 & -1.9938 & 15.5823\\ 
C & 11.2043 & -0.4239 & 15.0585\\ 
C & 6.4137 & -0.6623 & 16.0591\\ 
C & 12.3538 & -2.3623 & 14.0988\\ 
C & 12.4185 & 0.3 & 15.0457\\ 
C & 13.5697 & -1.6398 & 14.0913\\ 
C & 13.6019 & -0.3072 & 14.5653\\ 
H & 9.9325 & -3.5131 & 14.2299\\ 
H & 7.5428 & -3.6308 & 14.7298\\ 
H & 10.0506 & 1.2127 & 15.9179\\ 
H & 7.6616 & 1.0904 & 16.4241\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.4437 & -2.5605 & 15.5839\\ 
H & 5.5008 & -0.1891 & 16.4362\\ 
H & 12.3217 & -3.3933 & 13.7285\\ 
H & 12.4404 & 1.3312 & 15.4152\\ 
H & 14.4828 & -2.1139 & 13.7158\\ 
H & 14.5394 & 0.2593 & 14.5626\\ 
C & 8.4179 & -7.9147 & 15.7226\\ 
C & 8.4399 & -6.5719 & 16.1662\\ 
C & 9.6046 & -8.5245 & 15.2544\\ 
C & 7.2075 & -8.6447 & 15.7446\\ 
C & 9.6492 & -5.84 & 16.1416\\ 
C & 7.2527 & -5.9627 & 16.6339\\ 
C & 10.8143 & -7.793 & 15.2311\\ 
C & 6.0182 & -8.034 & 16.2055\\ 
C & 10.8358 & -6.4498 & 15.6735\\ 
C & 6.0407 & -6.6916 & 16.6514\\ 
C & 12.0026 & -8.4024 & 14.766\\ 
C & 12.0457 & -5.7192 & 15.651\\ 
C & 13.2144 & -7.6731 & 14.7491\\ 
C & 13.2357 & -6.3298 & 15.1922\\ 
H & 9.5861 & -9.5637 & 14.9075\\ 
H & 7.1928 & -9.6837 & 15.3972\\ 
H & 9.6677 & -4.8006 & 16.4877\\ 
H & 7.2774 & -4.9241 & 16.9821\\ 
H & 5.0833 & -8.6048 & 16.2145\\ 
H & 5.1232 & -6.2144 & 17.012\\ 
H & 11.9792 & -9.4416 & 14.419\\ 
H & 12.059 & -4.6795 & 15.9962\\ 
H & 14.1328 & -8.1501 & 14.3904\\ 
H & 14.1698 & -5.7576 & 15.1827\\ 
C & 8.0933 & -14.0036 & 16.638\\ 
C & 8.0721 & -12.6273 & 16.9657\\ 
C & 9.3039 & -14.6161 & 16.236\\ 
C & 6.9042 & -14.7658 & 16.7191\\ 
C & 9.2595 & -11.8644 & 16.8901\\ 
C & 6.8651 & -12.015 & 17.3746\\ 
C & 10.4917 & -13.8513 & 16.1574\\ 
C & 5.6952 & -14.1514 & 17.1227\\ 
C & 10.468 & -12.475 & 16.4841\\ 
C & 5.6755 & -12.7754 & 17.4508\\ 
C & 11.7053 & -14.4611 & 15.7608\\ 
C & 11.655 & -11.7109 & 16.4133\\ 
C & 12.8932 & -13.6954 & 15.6901\\ 
C & 12.8679 & -12.3192 & 16.0167\\ 
H & 9.323 & -15.6843 & 15.9927\\ 
H & 6.922 & -15.8339 & 16.4746\\ 
H & 9.2446 & -10.8002 & 17.1515\\ 
H & 6.8578 & -10.9506 & 17.6354\\ 
H & 4.776 & -14.7442 & 17.1869\\ 
H & 4.7426 & -12.2969 & 17.7682\\ 
H & 11.7259 & -15.5294 & 15.5174\\ 
H & 11.6331 & -10.647 & 16.6746\\ 
H & 13.8331 & -14.17 & 15.3876\\ 
H & 13.7843 & -11.7206 & 15.9692\\ 
C & 11.6841 & 1.9993 & 26.5114\\ 
C & 11.4492 & 3.21 & 25.8173\\ 
C & 12.9908 & 1.4608 & 26.5724\\ 
C & 10.6113 & 1.3263 & 27.1412\\ 
C & 12.5211 & 3.8816 & 25.1842\\ 
C & 10.1418 & 3.7454 & 25.7513\\ 
C & 14.0612 & 2.1283 & 25.9326\\ 
C & 9.3034 & 1.8609 & 27.0739\\ 
C & 13.8263 & 3.3398 & 25.2399\\ 
C & 9.0686 & 3.0712 & 26.3796\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 15.3656 & 1.583 & 25.9805\\ 
C & 14.8957 & 4.0038 & 24.5949\\ 
C & 16.4334 & 2.2436 & 25.329\\ 
C & 16.1982 & 3.454 & 24.6354\\ 
H & 13.1725 & 0.5227 & 27.11\\ 
H & 10.7951 & 0.3889 & 27.6796\\ 
H & 12.3392 & 4.817 & 24.6429\\ 
H & 9.9629 & 4.6806 & 25.2082\\ 
H & 8.4744 & 1.3358 & 27.5612\\ 
H & 8.0565 & 3.4873 & 26.3266\\ 
H & 15.5456 & 0.6458 & 26.52\\ 
H & 14.7119 & 4.9403 & 24.0563\\ 
H & 17.4423 & 1.818 & 25.3643\\ 
H & 17.0224 & 3.9689 & 24.1296\\ 
C & 11.2151 & -3.7817 & 27.2405\\ 
C & 10.9783 & -2.63 & 26.4538\\ 
C & 12.5271 & -4.2967 & 27.3635\\ 
C & 10.1383 & -4.4196 & 27.8995\\ 
C & 12.0529 & -1.993 & 25.7916\\ 
C & 9.6664 & -2.1186 & 26.3241\\ 
C & 13.6011 & -3.6631 & 26.6953\\ 
C & 8.8257 & -3.9082 & 27.7693\\ 
C & 13.3633 & -2.5099 & 25.9111\\ 
C & 8.5895 & -2.7568 & 26.9819\\ 
C & 14.9119 & -4.1841 & 26.8049\\ 
C & 14.4349 & -1.8794 & 25.238\\ 
C & 15.9827 & -3.5563 & 26.1259\\ 
C & 15.744 & -2.4033 & 25.3418\\ 
H & 12.7099 & -5.1918 & 27.9698\\ 
H & 10.3218 & -5.3137 & 28.5073\\ 
H & 11.8694 & -1.1027 & 25.1793\\ 
H & 9.4886 & -1.229 & 25.7092\\ 
H & 7.9934 & -4.4065 & 28.2788\\ 
H & 7.5739 & -2.3593 & 26.8781\\ 
H & 15.0945 & -5.0786 & 27.4118\\ 
H & 14.2467 & -0.9881 & 24.629\\ 
H & 16.9963 & -3.9637 & 26.2086\\ 
H & 16.5688 & -1.9138 & 24.8121\\ 
C & 10.5133 & -9.6285 & 27.5823\\ 
C & 10.3344 & -8.3583 & 26.9855\\ 
C & 11.8011 & -10.2131 & 27.6269\\ 
C & 9.4018 & -10.3156 & 28.1246\\ 
C & 11.4418 & -7.6736 & 26.4347\\ 
C & 9.0468 & -7.7766 & 26.9315\\ 
C & 12.9095 & -9.5271 & 27.0764\\ 
C & 8.114 & -9.732 & 28.0727\\ 
C & 12.7286 & -8.257 & 26.4801\\ 
C & 7.9361 & -8.4618 & 27.4757\\ 
C & 14.1969 & -10.113 & 27.1106\\ 
C & 13.8329 & -7.575 & 25.9197\\ 
C & 15.3016 & -9.4299 & 26.5491\\ 
C & 15.1194 & -8.1603 & 25.9525\\ 
H & 11.9386 & -11.2015 & 28.0797\\ 
H & 9.5388 & -11.3036 & 28.5785\\ 
H & 11.3017 & -6.6938 & 25.9644\\ 
H & 8.914 & -6.7964 & 26.4601\\ 
H & 7.2544 & -10.2675 & 28.4908\\ 
H & 6.9396 & -8.0092 & 27.429\\ 
H & 14.3354 & -11.1007 & 27.5646\\ 
H & 13.6872 & -6.5951 & 25.4514\\ 
H & 16.2968 & -9.8875 & 26.5726\\ 
H & 15.9691 & -7.6291 & 25.5097\\ 
C & 8.4411 & 0.9164 & 11.7968\\ 
C & 8.2602 & 2.2184 & 11.2737\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.7228 & 0.3204 & 11.7849\\ 
C & 7.3416 & 0.2135 & 12.3399\\ 
C & 9.3633 & 2.9228 & 10.736\\ 
C & 6.978 & 2.8163 & 11.2975\\ 
C & 10.8246 & 1.0232 & 11.2462\\ 
C & 6.0601 & 0.81 & 12.3642\\ 
C & 10.6453 & 2.3242 & 10.72\\ 
C & 5.8781 & 2.1125 & 11.8428\\ 
C & 12.1066 & 0.4269 & 11.2393\\ 
C & 11.7506 & 3.0269 & 10.1852\\ 
C & 13.2106 & 1.1271 & 10.7005\\ 
C & 13.0323 & 2.4275 & 10.1729\\ 
H & 9.8632 & -0.6845 & 12.199\\ 
H & 7.4878 & -0.7922 & 12.7496\\ 
H & 9.2263 & 3.9352 & 10.3395\\ 
H & 6.8401 & 3.829 & 10.902\\ 
H & 5.2144 & 0.2604 & 12.7918\\ 
H & 4.887 & 2.5787 & 11.8652\\ 
H & 12.2402 & -0.5773 & 11.6571\\ 
H & 11.6141 & 4.0386 & 9.7866\\ 
H & 14.2021 & 0.6613 & 10.6976\\ 
H & 13.8872 & 2.9748 & 9.7605\\ 
C & 7.9556 & -5.2028 & 12.3345\\ 
C & 7.7616 & -3.9589 & 11.6897\\ 
C & 9.2467 & -5.7763 & 12.3918\\ 
C & 6.8582 & -5.8697 & 12.9255\\ 
C & 8.8592 & -3.2909 & 11.0996\\ 
C & 6.4706 & -3.3845 & 11.6364\\ 
C & 10.3445 & -5.1073 & 11.8035\\ 
C & 5.5679 & -5.293 & 12.8779\\ 
C & 10.1503 & -3.8644 & 11.1571\\ 
C & 5.3736 & -4.0491 & 12.2327\\ 
C & 11.6363 & -5.6796 & 11.8608\\ 
C & 11.248 & -3.198 & 10.5659\\ 
C & 12.7337 & -5.0147 & 11.2658\\ 
C & 12.5389 & -3.773 & 10.6166\\ 
H & 9.3967 & -6.738 & 12.8949\\ 
H & 7.0124 & -6.832 & 13.4261\\ 
H & 8.709 & -2.3291 & 10.5964\\ 
H & 6.3251 & -2.4226 & 11.1317\\ 
H & 4.7236 & -5.8143 & 13.342\\ 
H & 4.3758 & -3.5993 & 12.1914\\ 
H & 11.7819 & -6.6396 & 12.3684\\ 
H & 11.0938 & -2.2369 & 10.0629\\ 
H & 13.7319 & -5.4632 & 11.3108\\ 
H & 13.3834 & -3.2526 & 10.1519\\ 
C & 7.584 & -11.3606 & 13.0664\\ 
C & 7.4009 & -10.1212 & 12.409\\ 
C & 8.8728 & -11.9391 & 13.1384\\ 
C & 6.4787 & -12.0153 & 13.6583\\ 
C & 8.5063 & -9.4602 & 11.826\\ 
C & 6.1137 & -9.5399 & 12.3413\\ 
C & 9.9788 & -11.2773 & 12.5555\\ 
C & 5.1921 & -11.4309 & 13.5955\\ 
C & 9.795 & -10.0371 & 11.9001\\ 
C & 5.009 & -10.1933 & 12.935\\ 
C & 11.2695 & -11.8505 & 12.6323\\ 
C & 10.901 & -9.3718 & 11.3235\\ 
C & 12.3758 & -11.186 & 12.0525\\ 
C & 12.1912 & -9.9459 & 11.3971\\ 
H & 9.0151 & -12.8965 & 13.6522\\ 
H & 6.6224 & -12.9724 & 14.1725\\ 
H & 8.3645 & -8.4991 & 11.3185\\ 
H & 5.977 & -8.581 & 11.828\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.3399 & -11.9394 & 14.0595\\ 
H & 4.014 & -9.7384 & 12.881\\ 
H & 11.4097 & -12.8083 & 13.1461\\ 
H & 10.7537 & -8.4109 & 10.8174\\ 
H & 13.3743 & -11.6324 & 12.114\\ 
H & 13.0432 & -9.4259 & 10.9457\\ 
C & 6.4314 & -5.8603 & 5.2392\\ 
C & 6.3422 & -4.5648 & 4.6768\\ 
C & 7.6725 & -6.5378 & 5.2606\\ 
C & 5.2815 & -6.4736 & 5.7886\\ 
C & 7.4949 & -3.9477 & 4.1363\\ 
C & 5.1021 & -3.8837 & 4.6659\\ 
C & 8.8253 & -5.9202 & 4.7222\\ 
C & 4.0425 & -5.7917 & 5.7799\\ 
C & 8.7367 & -4.6253 & 4.1587\\ 
C & 3.9526 & -4.4967 & 5.2178\\ 
C & 10.0682 & -6.5941 & 4.7539\\ 
C & 9.8923 & -4.0058 & 3.6272\\ 
C & 11.2234 & -5.9751 & 4.2224\\ 
C & 11.1352 & -4.6809 & 3.6579\\ 
H & 7.7423 & -7.5382 & 5.7029\\ 
H & 5.3541 & -7.4748 & 6.2289\\ 
H & 7.4279 & -2.9406 & 3.7095\\ 
H & 5.0357 & -2.877 & 4.238\\ 
H & 3.1555 & -6.2686 & 6.2113\\ 
H & 2.9941 & -3.966 & 5.2118\\ 
H & 10.1338 & -7.5941 & 5.1975\\ 
H & 9.8245 & -2.9993 & 3.1988\\ 
H & 12.1852 & -6.4989 & 4.251\\ 
H & 12.0293 & -4.1982 & 3.248\\ 
C & 7.3013 & -2.3395 & 7.9041\\ 
C & 7.3752 & -0.9924 & 8.3296\\ 
C & 8.4608 & -2.9969 & 7.4321\\ 
C & 6.0687 & -3.0299 & 7.9554\\ 
C & 8.6099 & -0.3036 & 8.2838\\ 
C & 6.2153 & -0.3378 & 8.8055\\ 
C & 9.6953 & -2.3091 & 7.3878\\ 
C & 4.9079 & -2.3751 & 8.4282\\ 
C & 9.7703 & -0.9622 & 7.8145\\ 
C & 4.9814 & -1.0282 & 8.8545\\ 
C & 10.8564 & -2.9696 & 6.9239\\ 
C & 11.0079 & -0.2784 & 7.7786\\ 
C & 12.0945 & -2.2869 & 6.8907\\ 
C & 12.1704 & -0.941 & 7.3198\\ 
H & 8.4033 & -4.0406 & 7.1026\\ 
H & 6.016 & -4.0733 & 7.6246\\ 
H & 8.6694 & 0.7381 & 8.6188\\ 
H & 6.2771 & 0.704 & 9.1397\\ 
H & 3.9554 & -2.9151 & 8.4622\\ 
H & 4.0851 & -0.5182 & 9.224\\ 
H & 10.7927 & -4.0124 & 6.5923\\ 
H & 11.066 & 0.7632 & 8.1144\\ 
H & 12.9916 & -2.803 & 6.532\\ 
H & 13.1277 & -0.4087 & 7.2983\\ 
C & 6.8006 & -8.6378 & 8.6898\\ 
C & 6.8236 & -7.2596 & 9.0089\\ 
C & 7.9914 & -9.2919 & 8.2945\\ 
C & 5.5876 & -9.361 & 8.7741\\ 
C & 8.0349 & -6.5354 & 8.9288\\ 
C & 5.6365 & -6.6065 & 9.4132\\ 
C & 9.2036 & -8.5668 & 8.214\\ 
C & 4.3987 & -8.7059 & 9.1733\\ 
C & 9.2239 & -7.1878 & 8.5302\\ 
C & 4.4232 & -7.3281 & 9.4937\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.3978 & -9.2193 & 7.8266\\ 
C & 10.4352 & -6.463 & 8.4557\\ 
C & 11.6104 & -8.4935 & 7.7545\\ 
C & 11.6289 & -7.1144 & 8.0689\\ 
H & 7.9765 & -10.3622 & 8.0595\\ 
H & 5.5716 & -10.4308 & 8.5368\\ 
H & 8.0538 & -5.4693 & 9.1817\\ 
H & 5.6629 & -5.5409 & 9.6675\\ 
H & 3.4611 & -9.2687 & 9.2407\\ 
H & 3.5061 & -6.8182 & 9.8082\\ 
H & 10.3841 & -10.2898 & 7.5925\\ 
H & 10.4472 & -5.3965 & 8.7068\\ 
H & 12.5352 & -9.0012 & 7.4592\\ 
H & 12.5644 & -6.5465 & 8.0184\\ 
\hline\hline
C322H230\\ 
\hline\hline
C & 10.7808 & 18.601 & -62.4776\\ 
C & 10.4571 & 19.071 & -61.1826\\ 
C & 12.1346 & 18.4989 & -62.8758\\ 
C & 9.7508 & 18.2247 & -63.3707\\ 
C & 11.488 & 19.4335 & -60.2841\\ 
C & 9.103 & 19.1745 & -60.786\\ 
C & 13.1655 & 18.8492 & -61.9726\\ 
C & 8.3971 & 18.3229 & -62.9725\\ 
C & 12.8421 & 19.3151 & -60.6759\\ 
C & 8.0731 & 18.8021 & -61.6813\\ 
C & 14.5197 & 18.7227 & -62.3612\\ 
C & 13.8734 & 19.6562 & -59.7697\\ 
C & 15.5507 & 19.0588 & -61.4531\\ 
C & 15.2276 & 19.5255 & -60.1572\\ 
H & 12.3862 & 18.1321 & -63.8776\\ 
H & 10.0064 & 17.8571 & -64.3711\\ 
H & 11.2386 & 19.7966 & -59.28\\ 
H & 8.8559 & 19.5449 & -59.7841\\ 
H & 7.6007 & 18.034 & -63.6676\\ 
H & 7.0244 & 18.8888 & -61.3759\\ 
H & 14.7695 & 18.3556 & -63.3633\\ 
H & 13.622 & 20.0177 & -58.7656\\ 
H & 16.5985 & 18.955 & -61.7563\\ 
H & 16.0243 & 19.7859 & -59.4514\\ 
C & 13.354 & 3.1043 & -50.1314\\ 
C & 13.7792 & 2.584 & -51.3767\\ 
C & 11.9732 & 3.2206 & -49.8481\\ 
C & 14.3094 & 3.5159 & -49.1732\\ 
C & 12.8233 & 2.1766 & -52.3367\\ 
C & 15.1604 & 2.4765 & -51.6627\\ 
C & 11.0176 & 2.821 & -50.8112\\ 
C & 15.6903 & 3.4081 & -49.4592\\ 
C & 11.4423 & 2.299 & -52.056\\ 
C & 16.1159 & 2.8898 & -50.7049\\ 
C & 9.6371 & 2.9542 & -50.5343\\ 
C & 10.4854 & 1.9055 & -53.0207\\ 
C & 8.6806 & 2.5672 & -51.5015\\ 
C & 9.1047 & 2.0415 & -52.7446\\ 
H & 11.6441 & 3.6294 & -48.8859\\ 
H & 13.9776 & 3.923 & -48.2112\\ 
H & 13.1531 & 1.7732 & -53.3014\\ 
H & 15.488 & 2.0752 & -52.6288\\ 
H & 16.4278 & 3.7299 & -48.7156\\ 
H & 17.1851 & 2.8082 & -50.9296\\ 
H & 9.3119 & 3.3646 & -49.5715\\ 
H & 10.8165 & 1.4977 & -53.9831\\ 
H & 7.6127 & 2.6728 & -51.2823\\ 
H & 8.3664 & 1.7353 & -53.4936\\ 
C & 14.8756 & 7.8429 & -59.6469\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.7109 & 7.0875 & -58.4627\\ 
C & 13.7627 & 8.0985 & -60.4806\\ 
C & 16.1514 & 8.3442 & -59.994\\ 
C & 13.4369 & 6.5771 & -58.1206\\ 
C & 15.8224 & 6.8365 & -57.6259\\ 
C & 12.4875 & 7.5961 & -60.1331\\ 
C & 17.2629 & 8.0951 & -59.1559\\ 
C & 12.3247 & 6.8296 & -58.9564\\ 
C & 17.0979 & 7.3417 & -57.9699\\ 
C & 11.3757 & 7.8531 & -60.9666\\ 
C & 11.0522 & 6.3098 & -58.6236\\ 
C & 10.103 & 7.336 & -60.6335\\ 
C & 9.9412 & 6.5611 & -59.4613\\ 
H & 13.8881 & 8.6872 & -61.3959\\ 
H & 16.2749 & 8.929 & -60.9122\\ 
H & 13.3138 & 5.9828 & -57.2084\\ 
H & 15.6902 & 6.2505 & -56.7094\\ 
H & 18.2478 & 8.4909 & -59.4269\\ 
H & 17.9544 & 7.1485 & -57.3147\\ 
H & 11.5089 & 8.4485 & -61.8761\\ 
H & 10.9315 & 5.707 & -57.717\\ 
H & 9.2497 & 7.5349 & -61.29\\ 
H & 8.9586 & 6.1543 & -59.1976\\ 
C & 14.1073 & 4.1343 & -61.7261\\ 
C & 14.4683 & 3.8997 & -63.0736\\ 
C & 12.7451 & 4.1306 & -61.3477\\ 
C & 15.1079 & 4.3827 & -60.7589\\ 
C & 13.4642 & 3.6641 & -64.0424\\ 
C & 15.8321 & 3.913 & -63.4506\\ 
C & 11.7415 & 3.8929 & -62.3145\\ 
C & 16.4703 & 4.4012 & -61.1355\\ 
C & 12.1009 & 3.6606 & -63.6631\\ 
C & 16.8328 & 4.1638 & -62.4821\\ 
C & 10.3792 & 3.8945 & -61.9344\\ 
C & 11.0946 & 3.4339 & -64.6313\\ 
C & 9.3736 & 3.6623 & -62.9012\\ 
C & 9.732 & 3.4336 & -64.2506\\ 
H & 12.4681 & 4.3206 & -60.3047\\ 
H & 14.8249 & 4.5715 & -59.7176\\ 
H & 13.7426 & 3.494 & -65.0886\\ 
H & 16.1117 & 3.7406 & -64.4961\\ 
H & 17.2387 & 4.6087 & -60.3822\\ 
H & 17.8878 & 4.1817 & -62.7771\\ 
H & 10.1098 & 4.079 & -60.8884\\ 
H & 11.3727 & 3.2638 & -65.6777\\ 
H & 8.3191 & 3.6586 & -62.6055\\ 
H & 8.9555 & 3.2574 & -65.0034\\ 
C & 10.4554 & 9.408 & -45.2773\\ 
C & 10.0221 & 9.7237 & -43.968\\ 
C & 9.5077 & 9.1323 & -46.2892\\ 
C & 11.8367 & 9.368 & -45.575\\ 
C & 8.6385 & 9.7682 & -43.674\\ 
C & 10.9739 & 9.9955 & -42.9567\\ 
C & 8.1256 & 9.1762 & -45.9959\\ 
C & 12.7881 & 9.6386 & -44.5652\\ 
C & 7.6898 & 9.4963 & -44.6885\\ 
C & 12.3566 & 9.952 & -43.255\\ 
C & 7.1795 & 8.9034 & -47.0108\\ 
C & 6.3054 & 9.5454 & -44.3994\\ 
C & 5.7964 & 8.953 & -46.7224\\ 
C & 5.3592 & 9.275 & -45.4162\\ 
H & 9.8458 & 8.8832 & -47.3015\\ 
H & 12.1688 & 9.1222 & -46.5902\\ 
H & 8.3017 & 10.0138 & -42.6606\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.6402 & 10.2384 & -41.9416\\ 
H & 13.8568 & 9.6007 & -44.8038\\ 
H & 13.0939 & 10.1601 & -42.4717\\ 
H & 7.5238 & 8.653 & -48.0207\\ 
H & 5.9663 & 9.7929 & -43.3871\\ 
H & 5.0681 & 8.7406 & -47.5122\\ 
H & 4.2875 & 9.3126 & -45.1907\\ 
C & 16.1727 & 11.515 & -62.058\\ 
C & 15.8423 & 11.9905 & -60.7673\\ 
C & 15.1468 & 11.1354 & -62.9538\\ 
C & 17.528 & 11.4192 & -62.4508\\ 
C & 14.4875 & 12.086 & -60.3745\\ 
C & 16.8665 & 12.3761 & -59.8722\\ 
C & 13.7925 & 11.2325 & -62.5604\\ 
C & 18.5528 & 11.8023 & -61.5539\\ 
C & 13.4618 & 11.7025 & -61.2686\\ 
C & 18.2217 & 12.2822 & -60.2647\\ 
C & 12.7682 & 10.8502 & -63.4552\\ 
C & 12.1067 & 11.7843 & -60.8734\\ 
C & 11.4139 & 10.9336 & -63.0613\\ 
C & 11.0815 & 11.4002 & -61.768\\ 
H & 15.3977 & 10.7616 & -63.9528\\ 
H & 17.7781 & 11.0486 & -63.4514\\ 
H & 14.2328 & 12.4566 & -59.3753\\ 
H & 16.6054 & 12.7504 & -58.8753\\ 
H & 19.6024 & 11.729 & -61.8591\\ 
H & 19.011 & 12.5842 & -59.5675\\ 
H & 13.0258 & 10.4817 & -64.4538\\ 
H & 11.8537 & 12.1416 & -59.8695\\ 
H & 10.6329 & 10.6188 & -63.7607\\ 
H & 10.0349 & 11.4603 & -61.4511\\ 
C & 8.9445 & 13.7477 & -48.518\\ 
C & 8.5583 & 13.0673 & -47.3392\\ 
C & 10.2584 & 14.2556 & -48.6425\\ 
C & 8.019 & 13.9121 & -49.5746\\ 
C & 9.4894 & 12.8887 & -46.2893\\ 
C & 7.2448 & 12.5563 & -47.2175\\ 
C & 11.1904 & 14.0738 & -47.5951\\ 
C & 6.708 & 13.3952 & -49.4557\\ 
C & 10.8067 & 13.3881 & -46.4186\\ 
C & 6.3207 & 12.7163 & -48.2767\\ 
C & 12.5073 & 14.572 & -47.7257\\ 
C & 11.7432 & 13.1978 & -45.3759\\ 
C & 13.4425 & 14.3855 & -46.6817\\ 
C & 13.0608 & 13.6961 & -45.5068\\ 
H & 10.5573 & 14.7863 & -49.5538\\ 
H & 8.3248 & 14.4386 & -50.486\\ 
H & 9.1928 & 12.354 & -45.38\\ 
H & 6.948 & 12.0263 & -46.3054\\ 
H & 5.9962 & 13.5223 & -50.2777\\ 
H & 5.3075 & 12.3112 & -48.1817\\ 
H & 12.8005 & 15.1054 & -48.6374\\ 
H & 11.4457 & 12.6595 & -44.4689\\ 
H & 14.4599 & 14.7776 & -46.7883\\ 
H & 13.7839 & 13.5471 & -44.6974\\ 
C & 12.5106 & 6.763 & -48.1667\\ 
C & 12.2516 & 6.1305 & -46.9279\\ 
C & 11.4694 & 6.929 & -49.1076\\ 
C & 13.8079 & 7.2413 & -48.4598\\ 
C & 10.9493 & 5.663 & -46.6318\\ 
C & 13.2939 & 5.9771 & -45.9835\\ 
C & 10.1694 & 6.46 & -48.8128\\ 
C & 14.8497 & 7.0885 & -47.5166\\ 
C & 9.9074 & 5.8271 & -47.5749\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.5927 & 6.4553 & -46.278\\ 
C & 9.1286 & 6.6356 & -49.7522\\ 
C & 8.6018 & 5.3692 & -47.2792\\ 
C & 7.8255 & 6.1756 & -49.4578\\ 
C & 7.5605 & 5.5419 & -48.2214\\ 
H & 11.6671 & 7.4296 & -50.0624\\ 
H & 14.0005 & 7.7388 & -49.417\\ 
H & 10.7453 & 5.1829 & -45.6681\\ 
H & 13.0917 & 5.4948 & -45.0205\\ 
H & 15.8514 & 7.4669 & -47.7485\\ 
H & 15.398 & 6.3391 & -45.5443\\ 
H & 9.3329 & 7.1363 & -50.7054\\ 
H & 8.3962 & 4.8886 & -46.3161\\ 
H & 7.0263 & 6.3254 & -50.1889\\ 
H & 6.5487 & 5.1931 & -47.9879\\ 
C & 14.569 & 7.6756 & -64.4886\\ 
C & 14.7258 & 8.3658 & -65.7136\\ 
C & 13.2903 & 7.2211 & -64.0913\\ 
C & 15.69 & 7.4448 & -63.6585\\ 
C & 13.6013 & 8.6054 & -66.5378\\ 
C & 16.0054 & 8.8222 & -66.1077\\ 
C & 12.1649 & 7.4674 & -64.9111\\ 
C & 16.9688 & 7.904 & -64.0504\\ 
C & 12.3199 & 8.162 & -66.1335\\ 
C & 17.1266 & 8.5927 & -65.2761\\ 
C & 10.8846 & 7.0217 & -64.5085\\ 
C & 11.192 & 8.415 & -66.9484\\ 
C & 9.7573 & 7.2724 & -65.3243\\ 
C & 9.9107 & 7.9725 & -66.544\\ 
H & 13.1722 & 6.6814 & -63.1444\\ 
H & 15.5636 & 6.9093 & -62.7101\\ 
H & 13.7219 & 9.1447 & -67.4841\\ 
H & 16.1262 & 9.3603 & -67.0546\\ 
H & 17.8328 & 7.7242 & -63.4013\\ 
H & 18.1152 & 8.9514 & -65.5833\\ 
H & 10.772 & 6.475 & -63.5653\\ 
H & 11.316 & 8.9554 & -67.8936\\ 
H & 8.7691 & 6.9183 & -65.0109\\ 
H & 9.0397 & 8.1681 & -67.1793\\ 
C & 10.0095 & 17.3316 & -50.9663\\ 
C & 9.4503 & 17.5976 & -49.6946\\ 
C & 11.4114 & 17.3646 & -51.1457\\ 
C & 9.1673 & 17.0215 & -52.0576\\ 
C & 10.2974 & 17.8873 & -48.5988\\ 
C & 8.0466 & 17.5605 & -49.5201\\ 
C & 12.2575 & 17.656 & -50.0519\\ 
C & 7.7647 & 16.9886 & -51.8857\\ 
C & 11.7011 & 17.9143 & -48.7769\\ 
C & 7.2033 & 17.26 & -50.6162\\ 
C & 13.6601 & 17.6763 & -50.2306\\ 
C & 12.5512 & 18.1879 & -47.6795\\ 
C & 14.5096 & 17.9467 & -49.1332\\ 
C & 13.9549 & 18.2025 & -47.8573\\ 
H & 11.8427 & 17.153 & -52.1307\\ 
H & 9.6066 & 16.7999 & -53.0364\\ 
H & 9.8668 & 18.0792 & -47.6096\\ 
H & 7.614 & 17.7568 & -48.5326\\ 
H & 7.1226 & 16.7458 & -52.7389\\ 
H & 6.1172 & 17.2286 & -50.4773\\ 
H & 14.0865 & 17.4714 & -51.2192\\ 
H & 12.1209 & 18.3785 & -46.6899\\ 
H & 15.596 & 17.9526 & -49.2749\\ 
H & 14.6116 & 18.4099 & -47.0052\\ 
C & 15.6998 & 12.0418 & -68.3014\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 15.4308 & 12.3896 & -66.9567\\ 
C & 14.6313 & 11.7608 & -69.1859\\ 
C & 17.0376 & 11.9754 & -68.7577\\ 
C & 14.0962 & 12.4472 & -66.4953\\ 
C & 16.4959 & 12.6785 & -66.0726\\ 
C & 13.2948 & 11.8219 & -68.7242\\ 
C & 18.1034 & 12.2587 & -67.871\\ 
C & 13.0287 & 12.1593 & -67.3763\\ 
C & 17.8324 & 12.6126 & -66.5284\\ 
C & 12.2236 & 11.5442 & -69.6061\\ 
C & 11.6953 & 12.2083 & -66.9091\\ 
C & 10.8887 & 11.6041 & -69.1404\\ 
C & 10.6242 & 11.9341 & -67.7904\\ 
H & 14.8389 & 11.4961 & -70.2288\\ 
H & 17.2484 & 11.7057 & -69.7987\\ 
H & 13.8903 & 12.7179 & -65.4535\\ 
H & 16.282 & 12.9588 & -65.0346\\ 
H & 19.139 & 12.2088 & -68.2254\\ 
H & 18.6534 & 12.8407 & -65.8396\\ 
H & 12.4279 & 11.2855 & -70.6512\\ 
H & 11.4962 & 12.4654 & -65.863\\ 
H & 10.0592 & 11.3932 & -69.8247\\ 
H & 9.5926 & 11.9797 & -67.4244\\ 
C & 16.098 & 11.5398 & -54.5811\\ 
C & 16.527 & 11.0983 & -55.8556\\ 
C & 14.7171 & 11.6169 & -54.2866\\ 
C & 17.0493 & 11.9118 & -53.6038\\ 
C & 15.5742 & 10.728 & -56.8327\\ 
C & 17.9079 & 11.0242 & -56.151\\ 
C & 13.7657 & 11.2561 & -55.2672\\ 
C & 18.4304 & 11.8399 & -53.8995\\ 
C & 14.1943 & 10.8112 & -56.5392\\ 
C & 18.8598 & 11.3953 & -55.1726\\ 
C & 12.3851 & 11.3481 & -54.9807\\ 
C & 13.2414 & 10.4505 & -57.518\\ 
C & 11.4328 & 11.0053 & -55.966\\ 
C & 11.8614 & 10.5531 & -57.235\\ 
H & 14.3804 & 11.9661 & -53.3039\\ 
H & 16.709 & 12.2587 & -52.6211\\ 
H & 15.8992 & 10.3789 & -57.8193\\ 
H & 18.2335 & 10.6798 & -57.1393\\ 
H & 19.1657 & 12.1301 & -53.1409\\ 
H & 19.9298 & 11.3391 & -55.4014\\ 
H & 12.0506 & 11.6944 & -53.9973\\ 
H & 13.5714 & 10.0981 & -58.5005\\ 
H & 10.3662 & 11.0991 & -55.7395\\ 
H & 11.1323 & 10.2812 & -58.0046\\ 
C & 12.7191 & 10.6602 & -49.4408\\ 
C & 13.1974 & 10.2204 & -50.6972\\ 
C & 11.3277 & 10.7174 & -49.1949\\ 
C & 13.6333 & 11.0412 & -48.4314\\ 
C & 12.2834 & 9.8394 & -51.7061\\ 
C & 14.5889 & 10.156 & -50.941\\ 
C & 10.414 & 10.3233 & -50.1996\\ 
C & 15.0252 & 10.9728 & -48.6735\\ 
C & 10.8923 & 9.8869 & -51.4567\\ 
C & 15.5033 & 10.53 & -49.9293\\ 
C & 9.0228 & 10.3674 & -49.951\\ 
C & 9.978 & 9.4907 & -52.4594\\ 
C & 8.1085 & 9.9551 & -50.9477\\ 
C & 8.5882 & 9.5073 & -52.1999\\ 
H & 10.9569 & 11.0621 & -48.2231\\ 
H & 13.2578 & 11.3869 & -47.4615\\ 
H & 12.6547 & 9.4976 & -52.6786\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 14.9567 & 9.8079 & -51.9133\\ 
H & 15.7299 & 11.265 & -47.8875\\ 
H & 16.58 & 10.4746 & -50.1238\\ 
H & 8.6554 & 10.7156 & -48.98\\ 
H & 10.353 & 9.1592 & -53.433\\ 
H & 7.0317 & 9.9781 & -50.7469\\ 
H & 7.8852 & 9.162 & -52.9646\\ 
C & 12.9927 & 18.4711 & -55.8768\\ 
C & 12.5488 & 19.0102 & -54.6461\\ 
C & 12.0516 & 18.0251 & -56.8325\\ 
C & 14.377 & 18.3683 & -56.1478\\ 
C & 11.1634 & 19.1122 & -54.3767\\ 
C & 13.4919 & 19.4406 & -53.6835\\ 
C & 10.6676 & 18.1127 & -56.5565\\ 
C & 15.3193 & 18.8021 & -55.1869\\ 
C & 10.2219 & 18.6597 & -55.3309\\ 
C & 14.8766 & 19.3351 & -53.9533\\ 
C & 9.7291 & 17.6433 & -57.503\\ 
C & 8.8358 & 18.7428 & -55.0588\\ 
C & 8.3447 & 17.709 & -57.2248\\ 
C & 7.8974 & 18.2617 & -56.0021\\ 
H & 12.3953 & 17.5994 & -57.7821\\ 
H & 14.7171 & 17.9446 & -57.0998\\ 
H & 10.82 & 19.5292 & -53.4226\\ 
H & 13.1482 & 19.8514 & -52.7268\\ 
H & 16.3911 & 18.7179 & -55.3981\\ 
H & 15.605 & 19.6658 & -53.2044\\ 
H & 10.0827 & 17.2224 & -58.4499\\ 
H & 8.4915 & 19.1686 & -54.109\\ 
H & 7.625 & 17.3297 & -57.9577\\ 
H & 6.8258 & 18.316 & -55.7823\\ 
C & 5.0161 & 13.4048 & -60.7501\\ 
C & 6.1353 & 14.1453 & -61.1998\\ 
C & 4.8345 & 12.0682 & -61.176\\ 
C & 4.0769 & 14.0025 & -59.8773\\ 
C & 7.073 & 13.5476 & -62.0744\\ 
C & 6.3136 & 15.4836 & -60.7768\\ 
C & 5.7692 & 11.4726 & -62.0551\\ 
C & 4.2525 & 15.3425 & -59.4598\\ 
C & 6.8882 & 12.2126 & -62.5052\\ 
C & 5.3709 & 16.0832 & -59.9094\\ 
C & 5.5832 & 10.1385 & -62.4874\\ 
C & 7.8184 & 11.6172 & -63.389\\ 
C & 6.5176 & 9.5418 & -63.366\\ 
C & 7.6353 & 10.2816 & -63.817\\ 
H & 3.9664 & 11.4948 & -60.8291\\ 
H & 3.2104 & 13.4281 & -59.5289\\ 
H & 7.9394 & 14.121 & -62.4214\\ 
H & 7.1784 & 16.0584 & -61.1266\\ 
H & 3.5199 & 15.8053 & -58.7886\\ 
H & 5.5048 & 17.1226 & -59.5891\\ 
H & 4.7144 & 9.5661 & -62.1404\\ 
H & 8.6827 & 12.1899 & -63.743\\ 
H & 6.372 & 8.5079 & -63.6991\\ 
H & 8.3577 & 9.8217 & -64.501\\ 
C & 14.7395 & 7.4379 & -53.7728\\ 
C & 14.5385 & 6.7391 & -52.5598\\ 
C & 13.6618 & 7.6262 & -54.6685\\ 
C & 16.0193 & 7.9475 & -54.0891\\ 
C & 13.2595 & 6.2246 & -52.2459\\ 
C & 15.6178 & 6.5502 & -51.6659\\ 
C & 12.3842 & 7.1075 & -54.3571\\ 
C & 17.097 & 7.768 & -53.1917\\ 
C & 12.1839 & 6.4055 & -53.1459\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 16.8964 & 7.0672 & -51.9793\\ 
C & 11.3068 & 7.2916 & -55.2542\\ 
C & 10.9075 & 5.884 & -52.8366\\ 
C & 10.0322 & 6.761 & -54.9478\\ 
C & 9.832 & 6.0595 & -53.7366\\ 
H & 13.8165 & 8.1734 & -55.6051\\ 
H & 16.1712 & 8.4854 & -55.0309\\ 
H & 13.1035 & 5.6788 & -51.3089\\ 
H & 15.4577 & 6.0028 & -50.7303\\ 
H & 18.083 & 8.1768 & -53.439\\ 
H & 17.7294 & 6.9243 & -51.2825\\ 
H & 11.4646 & 7.8503 & -56.1838\\ 
H & 10.7533 & 5.3426 & -51.8976\\ 
H & 9.1988 & 6.8967 & -55.6442\\ 
H & 8.8447 & 5.6555 & -53.4893\\ 
C & 7.3425 & 11.9807 & -57.3994\\ 
C & 7.4344 & 11.1573 & -56.253\\ 
C & 6.7546 & 13.2638 & -57.2992\\ 
C & 7.8332 & 11.5164 & -58.6426\\ 
C & 6.9465 & 11.6202 & -55.0096\\ 
C & 8.013 & 9.8709 & -56.3505\\ 
C & 6.2566 & 13.722 & -56.0571\\ 
C & 8.4164 & 10.2324 & -58.7393\\ 
C & 6.3517 & 12.8987 & -54.9115\\ 
C & 8.5016 & 9.4084 & -57.5935\\ 
C & 5.6678 & 15.0039 & -55.9567\\ 
C & 5.8586 & 13.3551 & -53.6666\\ 
C & 5.1687 & 15.4587 & -54.7137\\ 
C & 5.2636 & 14.6339 & -53.5681\\ 
H & 6.6787 & 13.9028 & -58.1854\\ 
H & 7.7589 & 12.1468 & -59.5349\\ 
H & 7.0263 & 10.988 & -54.1193\\ 
H & 8.0905 & 9.2352 & -55.4615\\ 
H & 8.804 & 9.8762 & -59.7003\\ 
H & 8.9582 & 8.4162 & -57.6656\\ 
H & 5.6025 & 15.644 & -56.8429\\ 
H & 5.9458 & 12.7173 & -52.7793\\ 
H & 4.7124 & 16.4519 & -54.6369\\ 
H & 4.8836 & 14.9881 & -52.6033\\ 
C & 14.4288 & 15.1198 & -52.8591\\ 
C & 14.1628 & 14.3908 & -51.6763\\ 
C & 13.4109 & 15.2973 & -53.8248\\ 
C & 15.7124 & 15.673 & -53.0732\\ 
C & 12.8833 & 13.828 & -51.4666\\ 
C & 15.1761 & 14.223 & -50.7047\\ 
C & 12.1318 & 14.7321 & -53.6164\\ 
C & 16.7274 & 15.5036 & -52.1028\\ 
C & 11.8708 & 13.9942 & -52.4385\\ 
C & 16.4586 & 14.7805 & -50.9167\\ 
C & 11.1139 & 14.9018 & -54.5832\\ 
C & 10.5978 & 13.4156 & -52.2363\\ 
C & 9.8424 & 14.3154 & -54.3851\\ 
C & 9.5871 & 13.5695 & -53.2113\\ 
H & 13.6128 & 15.8693 & -54.7372\\ 
H & 15.9148 & 16.2322 & -53.9935\\ 
H & 12.6756 & 13.257 & -50.5549\\ 
H & 14.9606 & 13.6595 & -49.7899\\ 
H & 17.7209 & 15.9331 & -52.2718\\ 
H & 17.2422 & 14.6491 & -50.1626\\ 
H & 11.3119 & 15.4859 & -55.4883\\ 
H & 10.3967 & 12.8402 & -51.3267\\ 
H & 9.0571 & 14.4446 & -55.1381\\ 
H & 8.6084 & 13.1094 & -53.0477\\ 
C & 14.9397 & 15.5453 & -58.7671\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.6186 & 14.8067 & -57.6046\\ 
C & 13.9367 & 15.8228 & -59.723\\ 
C & 16.2613 & 16.0062 & -58.9716\\ 
C & 13.2995 & 14.3374 & -57.4039\\ 
C & 15.6197 & 14.5361 & -56.6446\\ 
C & 12.6172 & 15.359 & -59.5189\\ 
C & 17.2632 & 15.7307 & -58.0114\\ 
C & 12.2958 & 14.6156 & -58.3598\\ 
C & 16.9416 & 14.9951 & -56.8465\\ 
C & 11.617 & 15.6456 & -60.474\\ 
C & 10.9722 & 14.1575 & -58.1608\\ 
C & 10.2942 & 15.1929 & -60.2758\\ 
C & 9.9724 & 14.4506 & -59.1172\\ 
H & 14.1787 & 16.4004 & -60.6219\\ 
H & 16.5041 & 16.5739 & -59.877\\ 
H & 13.0556 & 13.7572 & -56.5068\\ 
H & 15.3679 & 13.9666 & -55.7436\\ 
H & 18.2875 & 16.0845 & -58.1713\\ 
H & 17.7119 & 14.7708 & -56.0998\\ 
H & 11.8696 & 16.2243 & -61.3675\\ 
H & 10.7216 & 13.5766 & -57.2654\\ 
H & 9.5254 & 15.4333 & -61.0163\\ 
H & 8.9464 & 14.1117 & -58.9538\\ 
C & 5.6676 & 6.0825 & -53.537\\ 
C & 5.733 & 7.033 & -54.5823\\ 
C & 5.1689 & 6.4619 & -52.2688\\ 
C & 6.1002 & 4.7545 & -53.7626\\ 
C & 5.2814 & 8.3551 & -54.3659\\ 
C & 6.2447 & 6.6597 & -55.8458\\ 
C & 4.7453 & 7.7929 & -52.0426\\ 
C & 6.6032 & 4.3794 & -55.0306\\ 
C & 4.7897 & 8.7361 & -53.0962\\ 
C & 6.6785 & 5.3335 & -56.0722\\ 
C & 4.2732 & 8.1822 & -50.7667\\ 
C & 4.3424 & 10.0601 & -52.8809\\ 
C & 3.8433 & 9.5123 & -50.5467\\ 
C & 3.8737 & 10.4505 & -51.6051\\ 
H & 5.1151 & 5.7236 & -51.461\\ 
H & 6.0468 & 4.0167 & -52.9545\\ 
H & 5.3125 & 9.0842 & -55.1842\\ 
H & 6.2977 & 7.4001 & -56.652\\ 
H & 6.9363 & 3.3502 & -55.2026\\ 
H & 7.0674 & 5.0529 & -57.0575\\ 
H & 4.2412 & 7.4532 & -49.9492\\ 
H & 4.3595 & 10.7801 & -53.7072\\ 
H & 3.4794 & 9.8149 & -49.5584\\ 
H & 3.532 & 11.4782 & -51.439\\ 
C & 4.107 & 9.3542 & -57.9773\\ 
C & 3.2992 & 8.3373 & -57.4165\\ 
C & 5.0747 & 9.0283 & -58.9546\\ 
C & 3.9588 & 10.694 & -57.5494\\ 
C & 3.4572 & 6.9958 & -57.8393\\ 
C & 2.3465 & 8.6631 & -56.4224\\ 
C & 5.2463 & 7.6861 & -59.3641\\ 
C & 3.0114 & 11.0189 & -56.5517\\ 
C & 4.4345 & 6.6687 & -58.8097\\ 
C & 2.2049 & 10.0024 & -55.9883\\ 
C & 6.2383 & 7.3603 & -60.3178\\ 
C & 4.6147 & 5.3249 & -59.2141\\ 
C & 6.417 & 6.0174 & -60.7236\\ 
C & 5.6057 & 4.9992 & -60.1703\\ 
H & 5.7046 & 9.8162 & -59.3807\\ 
H & 4.5892 & 11.4783 & -57.9819\\ 
H & 2.8364 & 6.2075 & -57.3986\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.7274 & 7.8753 & -55.9784\\ 
H & 2.9105 & 12.0562 & -56.2125\\ 
H & 1.4739 & 10.2503 & -55.2104\\ 
H & 6.8699 & 8.1527 & -60.7349\\ 
H & 3.9891 & 4.5363 & -58.7804\\ 
H & 7.1856 & 5.7673 & -61.4634\\ 
H & 5.7437 & 3.9577 & -60.4821\\ 
C & 13.7524 & 3.4369 & -55.9879\\ 
C & 14.2595 & 2.8491 & -57.1702\\ 
C & 12.356 & 3.5379 & -55.7881\\ 
C & 14.6428 & 3.9316 & -55.0082\\ 
C & 13.3674 & 2.3522 & -58.1491\\ 
C & 15.6573 & 2.7636 & -57.3728\\ 
C & 11.464 & 3.046 & -56.7687\\ 
C & 16.0397 & 3.848 & -55.2091\\ 
C & 11.9703 & 2.4502 & -57.948\\ 
C & 16.5474 & 3.2648 & -56.3936\\ 
C & 10.0671 & 3.1551 & -56.5732\\ 
C & 11.0785 & 1.9571 & -58.9289\\ 
C & 9.1761 & 2.6633 & -57.5559\\ 
C & 9.6819 & 2.0633 & -58.7326\\ 
H & 11.9673 & 4.003 & -54.8745\\ 
H & 14.2478 & 4.3838 & -54.0925\\ 
H & 13.7583 & 1.8971 & -59.0669\\ 
H & 16.0494 & 2.3128 & -58.2919\\ 
H & 16.7214 & 4.2444 & -54.4477\\ 
H & 17.6294 & 3.2027 & -56.5536\\ 
H & 9.6827 & 3.6246 & -55.6599\\ 
H & 11.4714 & 1.4979 & -59.844\\ 
H & 8.0941 & 2.7426 & -57.4077\\ 
H & 8.9941 & 1.6804 & -59.495\\ 
C & 14.5729 & 15.1921 & -63.7555\\ 
C & 14.8392 & 15.8188 & -64.9952\\ 
C & 13.2584 & 14.78 & -63.4385\\ 
C & 15.6227 & 14.9718 & -62.835\\ 
C & 13.7873 & 16.0367 & -65.9157\\ 
C & 16.1581 & 16.2208 & -65.3131\\ 
C & 12.2039 & 15.0092 & -64.352\\ 
C & 16.9407 & 15.3732 & -63.151\\ 
C & 12.4693 & 15.6358 & -65.5926\\ 
C & 17.2085 & 15.9985 & -64.3912\\ 
C & 10.8868 & 14.6077 & -64.0281\\ 
C & 11.4167 & 15.8552 & -66.5117\\ 
C & 9.8333 & 14.8343 & -64.9448\\ 
C & 10.0993 & 15.4554 & -66.1875\\ 
H & 13.0601 & 14.2809 & -62.4831\\ 
H & 15.4137 & 14.484 & -61.8768\\ 
H & 13.994 & 16.513 & -66.8808\\ 
H & 16.3666 & 16.698 & -66.2773\\ 
H & 17.7495 & 15.1895 & -62.4349\\ 
H & 18.23 & 16.306 & -64.6407\\ 
H & 10.6933 & 14.1177 & -63.067\\ 
H & 11.6242 & 16.3302 & -67.4773\\ 
H & 8.8107 & 14.5284 & -64.6997\\ 
H & 9.2858 & 15.6238 & -66.9021\\ 
\hline\hline
C336H240\\ 
\hline\hline
C & 5.4017 & 9.8198 & 17.1447\\ 
C & 5.5654 & 10.8532 & 16.1923\\ 
C & 6.5333 & 9.2534 & 17.7749\\ 
C & 4.1066 & 9.3493 & 17.4622\\ 
C & 6.8616 & 11.3195 & 15.871\\ 
C & 4.4324 & 11.4133 & 15.5574\\ 
C & 7.8291 & 9.7178 & 17.4521\\ 
C & 2.974 & 9.9072 & 16.8254\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.994 & 10.7512 & 16.5001\\ 
C & 3.1372 & 10.939 & 15.8713\\ 
C & 8.9605 & 9.1464 & 18.0781\\ 
C & 9.2916 & 11.2108 & 16.1749\\ 
C & 10.2579 & 9.6065 & 17.7547\\ 
C & 10.4237 & 10.6392 & 16.802\\ 
H & 6.4062 & 8.4521 & 18.5119\\ 
H & 3.9856 & 8.5502 & 18.2026\\ 
H & 6.9885 & 12.1162 & 15.1294\\ 
H & 4.5604 & 12.2103 & 14.8162\\ 
H & 1.9729 & 9.5386 & 17.0739\\ 
H & 2.2628 & 11.3726 & 15.3737\\ 
H & 8.8276 & 8.3466 & 18.8156\\ 
H & 9.4168 & 12.0074 & 15.4329\\ 
H & 11.13 & 9.1602 & 18.2448\\ 
H & 11.4274 & 10.9966 & 16.5475\\ 
C & 5.6137 & 4.0005 & 19.0853\\ 
C & 5.7745 & 5.0625 & 18.1651\\ 
C & 6.7471 & 3.4245 & 19.7037\\ 
C & 4.3197 & 3.5157 & 19.3858\\ 
C & 7.0681 & 5.5463 & 17.8619\\ 
C & 4.641 & 5.6365 & 17.5455\\ 
C & 8.0406 & 3.908 & 19.4002\\ 
C & 3.1861 & 4.0859 & 18.7611\\ 
C & 8.2016 & 4.9695 & 18.4794\\ 
C & 3.3472 & 5.1475 & 17.8399\\ 
C & 9.1742 & 3.3337 & 20.0194\\ 
C & 9.4958 & 5.452 & 18.177\\ 
C & 10.4683 & 3.8204 & 19.7231\\ 
C & 10.6296 & 4.8804 & 18.8002\\ 
H & 6.6232 & 2.6039 & 20.4191\\ 
H & 4.2008 & 2.6965 & 20.1038\\ 
H & 7.1921 & 6.3664 & 17.1459\\ 
H & 4.7693 & 6.4575 & 16.8314\\ 
H & 2.186 & 3.7052 & 18.9944\\ 
H & 2.4744 & 5.5947 & 17.3518\\ 
H & 9.0457 & 2.5131 & 20.7339\\ 
H & 9.6152 & 6.2696 & 17.4573\\ 
H & 11.341 & 3.3723 & 20.2105\\ 
H & 11.6299 & 5.2591 & 18.5643\\ 
C & 5.9557 & -1.7597 & 20.9784\\ 
C & 6.1133 & -0.7034 & 20.0512\\ 
C & 7.0914 & -2.3324 & 21.5956\\ 
C & 4.6626 & -2.2413 & 21.2874\\ 
C & 7.4057 & -0.2205 & 19.7418\\ 
C & 4.9776 & -0.1341 & 19.4312\\ 
C & 8.3839 & -1.8509 & 21.2846\\ 
C & 3.5268 & -1.6759 & 20.6622\\ 
C & 8.5414 & -0.7931 & 20.359\\ 
C & 3.6848 & -0.6214 & 19.7325\\ 
C & 9.5199 & -2.4227 & 21.9015\\ 
C & 9.8343 & -0.3099 & 20.0518\\ 
C & 10.8128 & -1.9358 & 21.5999\\ 
C & 10.9705 & -0.8779 & 20.674\\ 
H & 6.9701 & -3.1484 & 22.3167\\ 
H & 4.5461 & -3.0541 & 22.0131\\ 
H & 7.527 & 0.5961 & 19.0215\\ 
H & 5.1036 & 0.682 & 18.7113\\ 
H & 2.5275 & -2.0548 & 20.9021\\ 
H & 2.8106 & -0.1782 & 19.2433\\ 
H & 9.3944 & -3.241 & 22.6191\\ 
H & 9.9506 & 0.5059 & 19.3296\\ 
H & 11.687 & -2.3818 & 22.0866\\ 
H & 11.9697 & -0.4988 & 20.4344\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.2677 & -7.3938 & 22.9026\\ 
C & 6.4397 & -6.3802 & 21.9315\\ 
C & 7.396 & -7.9603 & 23.539\\ 
C & 4.9676 & -7.8386 & 23.2364\\ 
C & 7.7388 & -5.9322 & 21.5986\\ 
C & 5.3118 & -5.8182 & 21.2911\\ 
C & 8.6953 & -7.514 & 23.2044\\ 
C & 3.8392 & -7.2785 & 22.5934\\ 
C & 8.8669 & -6.4975 & 22.2361\\ 
C & 4.0118 & -6.2677 & 21.6188\\ 
C & 9.8241 & -8.0791 & 23.8408\\ 
C & 10.1661 & -6.0476 & 21.9061\\ 
C & 11.1237 & -7.6264 & 23.5149\\ 
C & 11.2951 & -6.6091 & 22.5469\\ 
H & 7.2635 & -8.7435 & 24.2938\\ 
H & 4.8394 & -8.6183 & 23.9956\\ 
H & 7.8709 & -5.1476 & 20.8453\\ 
H & 5.4492 & -5.036 & 20.5363\\ 
H & 2.8343 & -7.6278 & 22.8536\\ 
H & 3.1433 & -5.8293 & 21.1153\\ 
H & 9.6879 & -8.8645 & 24.5924\\ 
H & 10.2927 & -5.2622 & 21.1526\\ 
H & 11.993 & -8.0661 & 24.0157\\ 
H & 12.2994 & -6.2557 & 22.2899\\ 
C & 6.3922 & -13.2024 & 24.7371\\ 
C & 6.5755 & -12.1109 & 23.8558\\ 
C & 7.5147 & -13.8229 & 25.3351\\ 
C & 5.0865 & -13.6696 & 25.0189\\ 
C & 7.8781 & -11.642 & 23.5705\\ 
C & 5.456 & -11.4878 & 23.2589\\ 
C & 8.8187 & -13.3516 & 25.0515\\ 
C & 3.9663 & -13.0457 & 24.4202\\ 
C & 8.9994 & -12.2613 & 24.1679\\ 
C & 4.1512 & -11.9539 & 23.54\\ 
C & 9.9432 & -13.967 & 25.6507\\ 
C & 10.301 & -11.789 & 23.8821\\ 
C & 11.2455 & -13.4921 & 25.3666\\ 
C & 11.4246 & -12.4032 & 24.4815\\ 
H & 7.3743 & -14.6682 & 26.0181\\ 
H & 4.943 & -14.5158 & 25.7002\\ 
H & 8.019 & -10.799 & 22.884\\ 
H & 5.6043 & -10.6453 & 22.5736\\ 
H & 2.9554 & -13.4085 & 24.637\\ 
H & 3.2887 & -11.4672 & 23.0713\\ 
H & 9.8054 & -14.8118 & 26.3349\\ 
H & 10.4346 & -10.9478 & 23.1921\\ 
H & 12.1161 & -13.9694 & 25.8303\\ 
H & 12.4312 & -12.0342 & 24.2558\\ 
C & 5.0348 & 7.8205 & 21.1202\\ 
C & 5.0875 & 9.2324 & 21.1963\\ 
C & 6.2232 & 7.0622 & 21.2233\\ 
C & 3.7948 & 7.1671 & 20.9351\\ 
C & 6.3303 & 9.8847 & 21.3757\\ 
C & 3.8972 & 9.9891 & 21.087\\ 
C & 7.4643 & 7.7135 & 21.4064\\ 
C & 2.6042 & 7.9228 & 20.8312\\ 
C & 7.5192 & 9.1251 & 21.4827\\ 
C & 2.6557 & 9.3345 & 20.9072\\ 
C & 8.6519 & 6.9533 & 21.5043\\ 
C & 8.7644 & 9.7739 & 21.6573\\ 
C & 9.8965 & 7.6007 & 21.6787\\ 
C & 9.9528 & 9.0121 & 21.7556\\ 
H & 6.1832 & 5.9692 & 21.1553\\ 
H & 3.7621 & 6.0737 & 20.868\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.3728 & 10.9787 & 21.4246\\ 
H & 3.9385 & 11.0832 & 21.1364\\ 
H & 1.6457 & 7.4124 & 20.687\\ 
H & 1.7355 & 9.923 & 20.8205\\ 
H & 8.6056 & 5.8607 & 21.4356\\ 
H & 8.8082 & 10.8678 & 21.7071\\ 
H & 10.8131 & 7.0045 & 21.7477\\ 
H & 10.9167 & 9.5164 & 21.8856\\ 
C & 5.4775 & 2.0774 & 23.0455\\ 
C & 5.5134 & 3.4805 & 23.2184\\ 
C & 6.676 & 1.3293 & 23.0953\\ 
C & 4.2434 & 1.4243 & 22.8225\\ 
C & 6.7468 & 4.1339 & 23.4448\\ 
C & 4.3142 & 4.2275 & 23.1687\\ 
C & 7.9094 & 1.9828 & 23.3195\\ 
C & 3.0431 & 2.171 & 22.778\\ 
C & 7.9455 & 3.3858 & 23.4942\\ 
C & 3.0788 & 3.5745 & 22.9513\\ 
C & 9.1084 & 1.2355 & 23.3644\\ 
C & 9.1803 & 4.0379 & 23.7172\\ 
C & 10.3444 & 1.8876 & 23.5799\\ 
C & 10.3806 & 3.2906 & 23.7571\\ 
H & 6.6496 & 0.2426 & 22.9571\\ 
H & 4.2226 & 0.3374 & 22.6842\\ 
H & 6.7733 & 5.2205 & 23.5827\\ 
H & 4.3442 & 5.314 & 23.3044\\ 
H & 2.0895 & 1.6601 & 22.6068\\ 
H & 2.1536 & 4.1603 & 22.9188\\ 
H & 9.0772 & 0.1492 & 23.2246\\ 
H & 9.2025 & 5.1244 & 23.8573\\ 
H & 11.2694 & 1.3013 & 23.6072\\ 
H & 11.3353 & 3.8003 & 23.9263\\ 
C & 5.8875 & -3.5343 & 24.9873\\ 
C & 5.9441 & -2.1295 & 25.1415\\ 
C & 7.0762 & -4.2982 & 25.036\\ 
C & 4.6427 & -4.1733 & 24.7837\\ 
C & 7.1883 & -1.4893 & 25.345\\ 
C & 4.7546 & -1.3669 & 25.0963\\ 
C & 8.3205 & -3.6579 & 25.2375\\ 
C & 3.4523 & -3.4105 & 24.742\\ 
C & 8.3775 & -2.2528 & 25.3899\\ 
C & 3.5085 & -2.0057 & 24.899\\ 
C & 9.5098 & -4.4208 & 25.2813\\ 
C & 9.6233 & -1.6133 & 25.5874\\ 
C & 10.7567 & -3.7815 & 25.4709\\ 
C & 10.8139 & -2.3762 & 25.6237\\ 
H & 7.0336 & -5.3863 & 24.9142\\ 
H & 4.6057 & -5.2613 & 24.6581\\ 
H & 7.2306 & -0.4014 & 25.4685\\ 
H & 4.801 & -0.2794 & 25.2195\\ 
H & 2.4901 & -3.9102 & 24.5865\\ 
H & 2.5911 & -1.4077 & 24.8692\\ 
H & 9.462 & -5.5088 & 25.1613\\ 
H & 9.6609 & -0.5253 & 25.7117\\ 
H & 11.6739 & -4.3798 & 25.4991\\ 
H & 11.7775 & -1.8774 & 25.7732\\ 
C & 6.0609 & -9.2914 & 26.9267\\ 
C & 6.1115 & -7.8858 & 27.0791\\ 
C & 7.2527 & -10.0514 & 26.9831\\ 
C & 4.8192 & -9.9339 & 26.7125\\ 
C & 7.3521 & -7.241 & 27.289\\ 
C & 4.9215 & -7.125 & 27.018\\ 
C & 8.4942 & -9.4059 & 27.1901\\ 
C & 3.6283 & -9.1724 & 26.6521\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.5434 & -8.0003 & 27.3432\\ 
C & 3.6796 & -7.7669 & 26.8054\\ 
C & 9.6882 & -10.1628 & 27.2367\\ 
C & 9.7845 & -7.3537 & 27.5451\\ 
C & 10.9305 & -9.5153 & 27.4329\\ 
C & 10.9786 & -8.11 & 27.5887\\ 
H & 7.2154 & -11.1395 & 26.8594\\ 
H & 4.7837 & -11.0222 & 26.5892\\ 
H & 7.3905 & -6.1519 & 27.4074\\ 
H & 4.9657 & -6.0364 & 27.138\\ 
H & 2.6681 & -9.6726 & 26.4855\\ 
H & 2.7614 & -7.1711 & 26.7611\\ 
H & 9.6499 & -11.2509 & 27.1128\\ 
H & 9.8159 & -6.2647 & 27.6663\\ 
H & 11.8533 & -10.1049 & 27.4637\\ 
H & 11.9378 & -7.6043 & 27.744\\ 
C & 5.809 & 11.2794 & 12.0478\\ 
C & 5.8949 & 12.6906 & 12.1033\\ 
C & 6.979 & 10.4947 & 12.1618\\ 
C & 4.5532 & 10.6521 & 11.8792\\ 
C & 7.1532 & 13.316 & 12.2716\\ 
C & 4.7212 & 13.4731 & 11.9918\\ 
C & 8.2357 & 11.1192 & 12.3321\\ 
C & 3.3803 & 11.4337 & 11.7687\\ 
C & 8.3245 & 12.5301 & 12.3863\\ 
C & 3.4643 & 12.8448 & 11.8255\\ 
C & 9.4037 & 10.3317 & 12.4479\\ 
C & 9.5846 & 13.1513 & 12.5559\\ 
C & 10.663 & 10.9515 & 12.6174\\ 
C & 10.7536 & 12.3622 & 12.6712\\ 
H & 6.912 & 9.4015 & 12.1162\\ 
H & 4.4939 & 9.5586 & 11.8316\\ 
H & 7.2206 & 14.409 & 12.3132\\ 
H & 4.7858 & 14.5663 & 12.0338\\ 
H & 2.4097 & 10.9429 & 11.6367\\ 
H & 2.5558 & 13.4511 & 11.7383\\ 
H & 9.3295 & 9.2393 & 12.4008\\ 
H & 9.6553 & 14.2441 & 12.5966\\ 
H & 11.5643 & 10.3345 & 12.7035\\ 
H & 11.7295 & 12.8433 & 12.8006\\ 
C & 5.91 & 5.5053 & 14.0712\\ 
C & 5.9638 & 6.91 & 14.2282\\ 
C & 7.099 & 4.7425 & 14.1276\\ 
C & 4.6675 & 4.865 & 13.8577\\ 
C & 7.2055 & 7.5505 & 14.4459\\ 
C & 4.7743 & 7.6718 & 14.1723\\ 
C & 8.3407 & 5.3832 & 14.3441\\ 
C & 3.4767 & 5.6265 & 13.808\\ 
C & 8.3944 & 6.7875 & 14.5034\\ 
C & 3.5305 & 7.0315 & 13.9651\\ 
C & 9.5301 & 4.6212 & 14.3978\\ 
C & 9.637 & 7.4264 & 14.7212\\ 
C & 10.7739 & 5.2601 & 14.6078\\ 
C & 10.8276 & 6.6644 & 14.7704\\ 
H & 7.0586 & 3.6547 & 14.0024\\ 
H & 4.6329 & 3.7769 & 13.732\\ 
H & 7.2459 & 8.6381 & 14.5731\\ 
H & 4.8188 & 8.7594 & 14.2971\\ 
H & 2.5161 & 5.126 & 13.6457\\ 
H & 2.6125 & 7.6281 & 13.928\\ 
H & 9.485 & 3.5339 & 14.2712\\ 
H & 9.6722 & 8.5138 & 14.8525\\ 
H & 11.6912 & 4.6624 & 14.6445\\ 
H & 11.788 & 7.1639 & 14.9372\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.2196 & -0.2061 & 15.9645\\ 
C & 6.2597 & 1.1976 & 16.1337\\ 
C & 7.416 & -0.9577 & 16.0149\\ 
C & 4.9833 & -0.8562 & 15.7441\\ 
C & 7.4951 & 1.8485 & 16.3555\\ 
C & 5.0629 & 1.9483 & 16.0851\\ 
C & 8.6513 & -0.3068 & 16.2378\\ 
C & 3.785 & -0.1057 & 15.7021\\ 
C & 8.6915 & 1.0968 & 16.407\\ 
C & 3.8251 & 1.2981 & 15.8729\\ 
C & 9.8482 & -1.0575 & 16.2871\\ 
C & 9.9277 & 1.7467 & 16.6279\\ 
C & 11.0857 & -0.4076 & 16.501\\ 
C & 11.1258 & 0.9962 & 16.6719\\ 
H & 7.3866 & -2.0447 & 15.8793\\ 
H & 4.9594 & -1.9431 & 15.6061\\ 
H & 7.5248 & 2.9356 & 16.4901\\ 
H & 5.0972 & 3.0353 & 16.219\\ 
H & 2.8293 & -0.6139 & 15.5347\\ 
H & 2.9018 & 1.8867 & 15.842\\ 
H & 9.8141 & -2.1443 & 16.1527\\ 
H & 9.9518 & 2.8337 & 16.765\\ 
H & 12.0087 & -0.9967 & 16.5332\\ 
H & 12.0812 & 1.5043 & 16.8408\\ 
C & 6.6116 & -5.9105 & 17.7838\\ 
C & 6.6527 & -4.5088 & 17.9668\\ 
C & 7.807 & -6.664 & 17.8328\\ 
C & 5.3752 & -6.5565 & 17.552\\ 
C & 7.888 & -3.8616 & 18.1993\\ 
C & 5.4569 & -3.7564 & 17.9215\\ 
C & 9.0423 & -6.0168 & 18.0664\\ 
C & 4.1783 & -5.804 & 17.5107\\ 
C & 9.0833 & -4.6149 & 18.2479\\ 
C & 4.2193 & -4.4023 & 17.6962\\ 
C & 10.2381 & -6.7692 & 18.1147\\ 
C & 10.3194 & -3.9682 & 18.4787\\ 
C & 11.4755 & -6.1226 & 18.3395\\ 
C & 11.5164 & -4.7203 & 18.5218\\ 
H & 7.7764 & -7.7496 & 17.6878\\ 
H & 5.3497 & -7.642 & 17.4045\\ 
H & 7.9183 & -2.7759 & 18.344\\ 
H & 5.4919 & -2.6712 & 18.0675\\ 
H & 3.2228 & -6.3092 & 17.3331\\ 
H & 3.297 & -3.8119 & 17.6671\\ 
H & 10.2034 & -7.8548 & 17.9709\\ 
H & 10.344 & -2.8824 & 18.6237\\ 
H & 12.3983 & -6.7121 & 18.3704\\ 
H & 12.4717 & -4.2144 & 18.6983\\ 
C & 6.8948 & -11.5948 & 19.9147\\ 
C & 6.9766 & -10.1829 & 19.9511\\ 
C & 8.0699 & -12.3733 & 20.037\\ 
C & 5.6367 & -12.2246 & 19.7643\\ 
C & 8.2304 & -9.5502 & 20.1108\\ 
C & 5.8031 & -9.4035 & 19.8365\\ 
C & 9.3256 & -11.7397 & 20.1921\\ 
C & 4.4624 & -11.4435 & 19.6494\\ 
C & 9.4049 & -10.3275 & 20.2295\\ 
C & 4.5457 & -10.0318 & 19.6855\\ 
C & 10.5023 & -12.5152 & 20.3157\\ 
C & 10.6577 & -9.6925 & 20.3913\\ 
C & 11.7566 & -11.8792 & 20.4716\\ 
C & 11.8346 & -10.4672 & 20.5095\\ 
H & 8.0067 & -13.4672 & 20.0187\\ 
H & 5.5721 & -13.3184 & 19.7459\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 8.2911 & -8.4566 & 20.1478\\ 
H & 5.8707 & -8.3105 & 19.8731\\ 
H & 3.4885 & -11.9326 & 19.5376\\ 
H & 3.6406 & -9.4201 & 19.6022\\ 
H & 10.4405 & -13.6092 & 20.2962\\ 
H & 10.7106 & -8.5985 & 20.4286\\ 
H & 12.6664 & -12.482 & 20.5692\\ 
H & 12.8031 & -9.9709 & 20.635\\ 
C & 4.6629 & 6.2651 & 26.2585\\ 
C & 4.8368 & 7.285 & 25.293\\ 
C & 5.788 & 5.7136 & 26.9148\\ 
C & 3.3641 & 5.7942 & 26.5631\\ 
C & 6.1353 & 7.7511 & 24.9818\\ 
C & 3.712 & 7.832 & 24.6325\\ 
C & 7.0874 & 6.1754 & 26.5992\\ 
C & 2.2403 & 6.3364 & 25.8968\\ 
C & 7.261 & 7.1944 & 25.6326\\ 
C & 2.4144 & 7.3551 & 24.9307\\ 
C & 8.2137 & 5.6166 & 27.2471\\ 
C & 8.5605 & 7.6522 & 25.3128\\ 
C & 9.5134 & 6.0736 & 26.9264\\ 
C & 9.6869 & 7.0921 & 25.9598\\ 
H & 5.6536 & 4.9242 & 27.6637\\ 
H & 3.2316 & 5.0059 & 27.3133\\ 
H & 6.2693 & 8.5374 & 24.2301\\ 
H & 3.8483 & 8.6201 & 23.8831\\ 
H & 1.2355 & 5.9681 & 26.1315\\ 
H & 1.5466 & 7.778 & 24.4125\\ 
H & 8.0774 & 4.8281 & 27.9967\\ 
H & 8.6913 & 8.4379 & 24.5597\\ 
H & 10.3839 & 5.6374 & 27.429\\ 
H & 10.6927 & 7.4478 & 25.7102\\ 
C & 5.0975 & 0.7265 & 28.2818\\ 
C & 5.2689 & 1.6788 & 27.2497\\ 
C & 6.2262 & 0.2062 & 28.9575\\ 
C & 3.7975 & 0.2918 & 28.6322\\ 
C & 6.5674 & 2.1077 & 26.8908\\ 
C & 4.1419 & 2.1949 & 26.5696\\ 
C & 7.5258 & 0.6323 & 28.5954\\ 
C & 2.6707 & 0.8041 & 27.9469\\ 
C & 7.696 & 1.5828 & 27.5613\\ 
C & 2.843 & 1.756 & 26.9148\\ 
C & 8.6563 & 0.1058 & 29.2629\\ 
C & 8.9947 & 2.0042 & 27.1936\\ 
C & 9.9557 & 0.5269 & 28.8944\\ 
C & 10.1252 & 1.477 & 27.8599\\ 
H & 6.0945 & -0.5331 & 29.7564\\ 
H & 3.666 & -0.4469 & 29.4315\\ 
H & 6.6989 & 2.8412 & 26.0871\\ 
H & 4.2784 & 2.93 & 25.7686\\ 
H & 1.6651 & 0.4631 & 28.2169\\ 
H & 1.9744 & 2.1549 & 26.3792\\ 
H & 8.5241 & -0.6321 & 30.0631\\ 
H & 9.1204 & 2.7368 & 26.3882\\ 
H & 10.8294 & 0.1151 & 29.4118\\ 
H & 11.1302 & 1.8039 & 27.5715\\ 
C & 5.7002 & -4.9781 & 29.915\\ 
C & 5.8407 & -3.8724 & 29.0437\\ 
C & 6.8474 & -5.5753 & 30.4889\\ 
C & 4.4129 & -5.4907 & 30.2017\\ 
C & 7.1262 & -3.3647 & 28.7466\\ 
C & 4.6964 & -3.2811 & 28.461\\ 
C & 8.1339 & -5.0663 & 30.1922\\ 
C & 3.2681 & -4.8989 & 29.6174\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.2726 & -3.9608 & 29.3203\\ 
C & 3.4099 & -3.7937 & 28.7458\\ 
C & 9.2834 & -5.6666 & 30.7579\\ 
C & 9.5578 & -3.4568 & 29.015\\ 
C & 10.5692 & -5.1604 & 30.4542\\ 
C & 10.7068 & -4.055 & 29.582\\ 
H & 6.7401 & -6.4381 & 31.1559\\ 
H & 4.3048 & -6.3526 & 30.8697\\ 
H & 7.2341 & -2.5141 & 28.0642\\ 
H & 4.81 & -2.4302 & 27.7801\\ 
H & 2.2727 & -5.3003 & 29.8371\\ 
H & 2.5282 & -3.3352 & 28.2847\\ 
H & 9.1766 & -6.5287 & 31.4261\\ 
H & 9.6586 & -2.606 & 28.332\\ 
H & 11.4579 & -5.6289 & 30.8914\\ 
H & 11.7011 & -3.6638 & 29.3405\\ 
C & 5.9962 & 7.3414 & 10.106\\ 
C & 6.1633 & 8.4293 & 9.2171\\ 
C & 7.1257 & 6.7351 & 10.7013\\ 
C & 4.6996 & 6.8631 & 10.4044\\ 
C & 7.4616 & 8.9092 & 8.9233\\ 
C & 5.0305 & 9.0382 & 8.6276\\ 
C & 8.423 & 7.2118 & 10.405\\ 
C & 3.5675 & 7.4678 & 9.8111\\ 
C & 8.5924 & 8.2988 & 9.5156\\ 
C & 3.7333 & 8.5561 & 8.9224\\ 
C & 9.5506 & 6.607 & 11.0055\\ 
C & 9.8921 & 8.778 & 9.2273\\ 
C & 10.8497 & 7.0846 & 10.7175\\ 
C & 11.0206 & 8.1706 & 9.8273\\ 
H & 6.9955 & 5.8983 & 11.397\\ 
H & 4.5769 & 6.0252 & 11.1\\ 
H & 7.591 & 9.7578 & 8.2422\\ 
H & 5.1586 & 9.8868 & 7.9461\\ 
H & 2.5647 & 7.0945 & 10.0455\\ 
H & 2.8574 & 9.0305 & 8.4661\\ 
H & 9.4138 & 5.7718 & 11.7014\\ 
H & 10.023 & 9.6258 & 8.5454\\ 
H & 11.7182 & 6.6135 & 11.1909\\ 
H & 12.0259 & 8.546 & 9.6065\\ 
C & 6.4084 & 1.6349 & 12.0065\\ 
C & 6.5649 & 2.6647 & 11.05\\ 
C & 7.5452 & 1.0757 & 12.6336\\ 
C & 5.1154 & 1.1664 & 12.3351\\ 
C & 7.858 & 3.1299 & 10.7169\\ 
C & 5.4272 & 3.2243 & 10.4247\\ 
C & 8.8378 & 1.5433 & 12.3032\\ 
C & 3.9777 & 1.7223 & 11.7053\\ 
C & 8.995 & 2.5703 & 11.3439\\ 
C & 4.134 & 2.753 & 10.7491\\ 
C & 9.9742 & 0.9884 & 12.9348\\ 
C & 10.2888 & 3.036 & 11.0139\\ 
C & 11.2677 & 1.4593 & 12.6116\\ 
C & 11.4255 & 2.4839 & 11.6492\\ 
H & 7.4245 & 0.2811 & 13.3783\\ 
H & 5.0002 & 0.3709 & 13.0798\\ 
H & 7.9787 & 3.9241 & 9.9719\\ 
H & 5.5508 & 4.0212 & 9.6836\\ 
H & 2.9784 & 1.3547 & 11.9623\\ 
H & 3.258 & 3.1888 & 10.2564\\ 
H & 9.8483 & 0.196 & 13.6808\\ 
H & 10.4058 & 3.8272 & 10.2651\\ 
H & 12.1424 & 1.0275 & 13.1103\\ 
H & 12.4255 & 2.8505 & 11.3936\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.852 & -4.0322 & 13.8274\\ 
C & 7.0136 & -2.9735 & 12.9036\\ 
C & 7.9848 & -4.6042 & 14.4507\\ 
C & 5.5581 & -4.5173 & 14.1271\\ 
C & 8.3072 & -2.4882 & 12.6024\\ 
C & 5.8806 & -2.4043 & 12.2784\\ 
C & 9.2779 & -4.1167 & 14.152\\ 
C & 4.4249 & -3.9499 & 13.4989\\ 
C & 9.4397 & -3.0573 & 13.2289\\ 
C & 4.5866 & -2.8925 & 12.5732\\ 
C & 10.4103 & -4.6845 & 14.7794\\ 
C & 10.7336 & -2.5691 & 12.9333\\ 
C & 11.7037 & -4.1909 & 14.4912\\ 
C & 11.8658 & -3.1318 & 13.5673\\ 
H & 7.8604 & -5.4231 & 15.1679\\ 
H & 5.4386 & -5.3339 & 14.8479\\ 
H & 8.4317 & -1.6713 & 11.8829\\ 
H & 6.0089 & -1.5866 & 11.5608\\ 
H & 3.4249 & -4.3307 & 13.7326\\ 
H & 3.7142 & -2.4485 & 12.0813\\ 
H & 10.2812 & -5.5044 & 15.4945\\ 
H & 10.8537 & -1.7534 & 12.2117\\ 
H & 12.5753 & -4.6334 & 14.9855\\ 
H & 12.8662 & -2.7487 & 13.3389\\ 
C & 7.0625 & -9.8529 & 15.7716\\ 
C & 7.2143 & -8.808 & 14.8299\\ 
C & 8.202 & -10.4142 & 16.3944\\ 
C & 5.7708 & -10.3309 & 16.0936\\ 
C & 8.5043 & -8.3253 & 14.5105\\ 
C & 6.0757 & -8.2432 & 14.211\\ 
C & 9.4922 & -9.9296 & 16.0765\\ 
C & 4.6315 & -9.7667 & 15.4728\\ 
C & 9.643 & -8.8849 & 15.1342\\ 
C & 4.7842 & -8.7224 & 14.5305\\ 
C & 10.6322 & -10.4824 & 16.7056\\ 
C & 10.9322 & -8.396 & 14.8205\\ 
C & 11.9214 & -9.9893 & 16.3958\\ 
C & 12.0717 & -8.9465 & 15.4516\\ 
H & 8.0851 & -11.2194 & 17.1284\\ 
H & 5.6561 & -11.1361 & 16.8283\\ 
H & 8.6214 & -7.5154 & 13.7811\\ 
H & 6.1984 & -7.4342 & 13.4815\\ 
H & 3.6323 & -10.1388 & 15.7241\\ 
H & 3.9064 & -8.2818 & 14.0454\\ 
H & 10.5143 & -11.2879 & 17.4392\\ 
H & 11.043 & -7.5884 & 14.0876\\ 
H & 12.8009 & -10.4173 & 16.8891\\ 
H & 13.0682 & -8.5636 & 15.2061\\ 
C & 6.4773 & 3.0634 & 6.8588\\ 
C & 6.5365 & 4.4632 & 7.058\\ 
C & 7.666 & 2.2967 & 6.8708\\ 
C & 5.2288 & 2.4309 & 6.6529\\ 
C & 7.7832 & 5.0955 & 7.2726\\ 
C & 5.3471 & 5.2287 & 7.052\\ 
C & 8.9124 & 2.9282 & 7.0911\\ 
C & 4.039 & 3.196 & 6.6542\\ 
C & 8.9711 & 4.3279 & 7.2922\\ 
C & 4.0982 & 4.5952 & 6.8544\\ 
C & 10.1002 & 2.1606 & 7.1141\\ 
C & 10.2167 & 4.9584 & 7.5188\\ 
C & 11.3458 & 2.7911 & 7.3419\\ 
C & 11.4043 & 4.1904 & 7.5435\\ 
H & 7.6206 & 1.2123 & 6.7155\\ 
H & 5.1856 & 1.3467 & 6.4965\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.8274 & 6.1789 & 7.4326\\ 
H & 5.394 & 6.3123 & 7.2093\\ 
H & 3.0726 & 2.704 & 6.4978\\ 
H & 3.179 & 5.1914 & 6.8561\\ 
H & 10.0533 & 1.0765 & 6.9569\\ 
H & 10.2575 & 6.0419 & 7.6797\\ 
H & 12.2639 & 2.1933 & 7.3608\\ 
H & 12.3681 & 4.6807 & 7.7197\\ 
C & 6.9336 & -2.5628 & 8.6231\\ 
C & 6.9701 & -1.1755 & 8.898\\ 
C & 8.1335 & -3.312 & 8.6092\\ 
C & 5.6961 & -3.1995 & 8.3681\\ 
C & 8.2041 & -0.5386 & 9.1633\\ 
C & 5.7709 & -0.4268 & 8.9176\\ 
C & 9.368 & -2.6753 & 8.8782\\ 
C & 4.4959 & -2.4508 & 8.3941\\ 
C & 9.4028 & -1.2884 & 9.156\\ 
C & 4.5333 & -1.0637 & 8.6692\\ 
C & 10.5678 & -3.4244 & 8.8742\\ 
C & 10.635 & -0.6523 & 9.4326\\ 
C & 11.8006 & -2.788 & 9.1513\\ 
C & 11.8346 & -1.4014 & 9.43\\ 
H & 8.1062 & -4.3875 & 8.3975\\ 
H & 5.669 & -4.2747 & 8.1563\\ 
H & 8.2301 & 0.535 & 9.3822\\ 
H & 5.8023 & 0.6469 & 9.134\\ 
H & 3.5382 & -2.9465 & 8.2005\\ 
H & 3.6069 & -0.4791 & 8.6927\\ 
H & 10.5403 & -4.4995 & 8.6604\\ 
H & 10.6548 & 0.4211 & 9.6528\\ 
H & 12.7278 & -3.3718 & 9.1501\\ 
H & 12.7875 & -0.9062 & 9.6463\\ 
C & 7.4947 & -8.1163 & 10.8032\\ 
C & 7.5306 & -6.7032 & 10.8628\\ 
C & 8.6941 & -8.8587 & 10.915\\ 
C & 6.2576 & -8.784 & 10.6428\\ 
C & 8.7638 & -6.0336 & 11.0342\\ 
C & 6.3321 & -5.9603 & 10.7616\\ 
C & 9.9284 & -8.1881 & 11.0854\\ 
C & 5.0583 & -8.0398 & 10.5427\\ 
C & 9.9623 & -6.775 & 11.1456\\ 
C & 5.0955 & -6.627 & 10.6029\\ 
C & 11.1282 & -8.9281 & 11.2058\\ 
C & 11.1935 & -6.1036 & 11.3258\\ 
C & 12.3604 & -8.2557 & 11.3834\\ 
C & 12.3932 & -6.8426 & 11.4439\\ 
H & 8.6659 & -9.9536 & 10.8789\\ 
H & 6.2289 & -9.8789 & 10.6054\\ 
H & 8.789 & -4.9394 & 11.0896\\ 
H & 6.3632 & -4.8663 & 10.8163\\ 
H & 4.1011 & -8.5591 & 10.4231\\ 
H & 4.1698 & -6.0451 & 10.5326\\ 
H & 11.1008 & -10.023 & 11.1684\\ 
H & 11.2116 & -5.0093 & 11.3807\\ 
H & 13.2878 & -8.8312 & 11.4792\\ 
H & 13.3447 & -6.3189 & 11.5867\\ 
\hline\hline
C350H250\\ 
\hline\hline
C & -2.7869 & 7.2225 & 17.458\\ 
C & -2.9777 & 6.5964 & 18.7121\\ 
C & -1.4787 & 7.4467 & 16.9707\\ 
C & -3.9046 & 7.6281 & 16.6933\\ 
C & -1.8587 & 6.196 & 19.4792\\ 
C & -4.2873 & 6.377 & 19.1994\\ 
C & -0.3603 & 7.0476 & 17.7378\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.2141 & 7.4072 & 17.1788\\ 
C & -0.5499 & 6.4226 & 18.9928\\ 
C & -5.4057 & 6.7815 & 18.4332\\ 
C & 0.9477 & 7.2788 & 17.2531\\ 
C & 0.5705 & 6.032 & 19.7627\\ 
C & 2.068 & 6.8905 & 18.0239\\ 
C & 1.8791 & 6.2682 & 19.2802\\ 
H & -1.3316 & 7.9319 & 15.999\\ 
H & -3.7516 & 8.1124 & 15.722\\ 
H & -2.0052 & 5.7165 & 20.4536\\ 
H & -4.4321 & 5.897 & 20.1738\\ 
H & -6.0754 & 7.7223 & 16.5798\\ 
H & -6.4187 & 6.6109 & 18.8136\\ 
H & 1.0885 & 7.7606 & 16.2787\\ 
H & 0.4229 & 5.5529 & 20.7372\\ 
H & 3.0793 & 7.0729 & 17.6446\\ 
H & 2.744 & 5.9682 & 19.8819\\ 
C & -2.7263 & 11.9203 & 13.4833\\ 
C & -2.9218 & 11.2898 & 14.7342\\ 
C & -1.4162 & 12.1528 & 13.005\\ 
C & -3.8421 & 12.3145 & 12.71\\ 
C & -1.8062 & 10.8919 & 15.5062\\ 
C & -4.2327 & 11.0588 & 15.2115\\ 
C & -0.3006 & 11.7557 & 13.7774\\ 
C & -5.1534 & 12.0771 & 13.1832\\ 
C & -0.4961 & 11.1236 & 15.0275\\ 
C & -5.3491 & 11.4493 & 14.4357\\ 
C & 1.01 & 11.9901 & 13.3012\\ 
C & 0.62 & 10.7281 & 15.7997\\ 
C & 2.1266 & 11.5993 & 14.0764\\ 
C & 1.9311 & 10.9675 & 15.327\\ 
H & -1.2658 & 12.6395 & 12.0349\\ 
H & -3.6868 & 12.7998 & 11.74\\ 
H & -1.9566 & 10.4062 & 16.4767\\ 
H & -4.3782 & 10.5766 & 16.1846\\ 
H & -6.0125 & 12.382 & 12.5759\\ 
H & -6.3625 & 11.2659 & 14.8084\\ 
H & 1.1552 & 12.476 & 12.3297\\ 
H & 0.4651 & 10.2408 & 16.7687\\ 
H & 3.1399 & 11.7849 & 13.7046\\ 
H & 2.7904 & 10.6615 & 15.9335\\ 
C & -2.2964 & 6.2463 & 4.0209\\ 
C & -2.1946 & 7.5311 & 3.4366\\ 
C & -1.1269 & 5.5533 & 4.413\\ 
C & -3.5686 & 5.6609 & 4.222\\ 
C & -0.9241 & 8.1214 & 3.2436\\ 
C & -3.3639 & 8.2284 & 3.0536\\ 
C & 0.1441 & 6.1445 & 4.2208\\ 
C & -4.7381 & 6.3597 & 3.8403\\ 
C & 0.245 & 7.4294 & 3.6367\\ 
C & -4.6357 & 7.6443 & 3.2567\\ 
C & 1.3139 & 5.4567 & 4.6207\\ 
C & 1.5145 & 8.0247 & 3.4525\\ 
C & 2.5838 & 6.0522 & 4.4353\\ 
C & 2.6841 & 7.337 & 3.8517\\ 
H & -1.2061 & 4.563 & 4.8753\\ 
H & -3.6467 & 4.6699 & 4.6831\\ 
H & -0.8465 & 9.1188 & 2.7963\\ 
H & -3.2828 & 9.2254 & 2.6059\\ 
H & -5.7223 & 5.9061 & 4.0006\\ 
H & -5.539 & 8.1902 & 2.963\\ 
H & 1.2341 & 4.4658 & 5.0819\\ 
H & 1.588 & 9.0222 & 3.005\\ 
H & 3.488 & 5.5187 & 4.7485\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.6658 & 7.8021 & 3.71\\ 
C & -2.6713 & 10.9688 & 9.4631\\ 
C & -2.5363 & 12.3341 & 9.12\\ 
C & -1.524 & 10.2007 & 9.7678\\ 
C & -3.9536 & 10.3742 & 9.5031\\ 
C & -1.255 & 12.9304 & 9.0818\\ 
C & -3.6842 & 13.103 & 8.8211\\ 
C & -0.2426 & 10.7969 & 9.7289\\ 
C & -5.1022 & 11.1439 & 9.2055\\ 
C & -0.1075 & 12.1619 & 9.3843\\ 
C & -4.9673 & 12.5103 & 8.8649\\ 
C & 0.9053 & 10.0292 & 10.0313\\ 
C & 1.1746 & 12.7569 & 9.3438\\ 
C & 2.1885 & 10.6218 & 9.9849\\ 
C & 2.3235 & 11.9874 & 9.6409\\ 
H & -1.6277 & 9.1425 & 10.0329\\ 
H & -4.0523 & 9.3152 & 9.7671\\ 
H & -1.1518 & 13.9895 & 8.8204\\ 
H & -3.5765 & 14.1621 & 8.5619\\ 
H & -6.0935 & 10.6792 & 9.2402\\ 
H & -5.852 & 13.1147 & 8.6367\\ 
H & 0.7976 & 8.9715 & 10.2964\\ 
H & 1.2724 & 13.8164 & 9.0818\\ 
H & 3.0733 & 10.0189 & 10.2161\\ 
H & 3.3146 & 12.4522 & 9.6064\\ 
C & -2.7099 & 17.0221 & 5.3599\\ 
C & -2.8535 & 15.6597 & 5.7123\\ 
C & -1.424 & 17.6076 & 5.3063\\ 
C & -3.8537 & 17.7992 & 5.0662\\ 
C & -1.7098 & 14.8829 & 6.0082\\ 
C & -4.1405 & 15.076 & 5.7679\\ 
C & -0.2807 & 16.8317 & 5.6057\\ 
C & -5.1416 & 17.2187 & 5.1304\\ 
C & -0.4241 & 15.4693 & 5.9577\\ 
C & -5.2854 & 15.8558 & 5.4818\\ 
C & 1.0056 & 17.4167 & 5.5545\\ 
C & 0.7199 & 14.6938 & 6.2548\\ 
C & 2.1504 & 16.6395 & 5.8477\\ 
C & 2.0072 & 15.2764 & 6.1979\\ 
H & -1.3141 & 18.6639 & 5.0364\\ 
H & -3.7388 & 18.8547 & 4.7956\\ 
H & -1.8193 & 13.8262 & 6.2768\\ 
H & -4.2455 & 14.0183 & 6.0344\\ 
H & -6.0231 & 17.8292 & 4.9065\\ 
H & -6.281 & 15.4017 & 5.5302\\ 
H & 1.1102 & 18.4743 & 5.2874\\ 
H & 0.6063 & 13.6383 & 6.5249\\ 
H & 3.1448 & 17.0967 & 5.8049\\ 
H & 2.8887 & 14.6673 & 6.4261\\ 
C & -2.547 & 6.511 & 9.084\\ 
C & -2.3821 & 7.1908 & 7.8543\\ 
C & -1.4124 & 6.1037 & 9.824\\ 
C & -3.8466 & 6.2444 & 9.5744\\ 
C & -1.0837 & 7.4608 & 7.3639\\ 
C & -3.5158 & 7.6037 & 7.1175\\ 
C & -0.1136 & 6.3763 & 9.3347\\ 
C & -4.981 & 6.6544 & 8.8352\\ 
C & 0.0504 & 7.054 & 8.1037\\ 
C & -4.8154 & 7.3339 & 7.6054\\ 
C & 1.0222 & 5.9787 & 10.0781\\ 
C & 1.3487 & 7.3301 & 7.616\\ 
C & 2.3208 & 6.2602 & 9.5931\\ 
C & 2.4843 & 6.9346 & 8.3603\\ 
H & -1.5391 & 5.5829 & 10.7798\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.9708 & 5.7229 & 10.5303\\ 
H & -0.956 & 7.9856 & 6.4101\\ 
H & -3.3832 & 8.1287 & 6.1646\\ 
H & -5.9862 & 6.446 & 9.2176\\ 
H & -5.6895 & 7.6526 & 7.0271\\ 
H & 0.8942 & 5.4588 & 11.0343\\ 
H & 1.4702 & 7.851 & 6.6592\\ 
H & 3.1973 & 5.9543 & 10.1747\\ 
H & 3.4879 & 7.1512 & 7.9786\\ 
C & -3.2339 & 16.1159 & 20.5665\\ 
C & -3.0497 & 16.7146 & 19.2986\\ 
C & -2.1109 & 15.7348 & 21.3364\\ 
C & -4.5406 & 15.8991 & 21.0616\\ 
C & -1.744 & 16.933 & 18.8024\\ 
C & -4.1724 & 17.0896 & 18.526\\ 
C & -0.8051 & 15.95 & 20.8386\\ 
C & -5.6641 & 16.2703 & 20.2866\\ 
C & -0.6212 & 16.5523 & 19.5724\\ 
C & -5.4795 & 16.8655 & 19.0167\\ 
C & 0.3185 & 15.568 & 21.6068\\ 
C & 0.6849 & 16.7721 & 19.0775\\ 
C & 1.6252 & 15.7919 & 21.1148\\ 
C & 1.8089 & 16.3952 & 19.8487\\ 
H & -2.2524 & 15.2728 & 22.3197\\ 
H & -4.6781 & 15.441 & 22.0473\\ 
H & -1.6025 & 17.3953 & 17.8191\\ 
H & -4.0259 & 17.5488 & 17.5422\\ 
H & -6.6745 & 16.0967 & 20.6721\\ 
H & -6.3439 & 17.1541 & 18.4086\\ 
H & 0.1737 & 15.1023 & 22.5876\\ 
H & 0.8209 & 17.2356 & 18.094\\ 
H & 2.4905 & 15.4972 & 21.7187\\ 
H & 2.8186 & 16.5692 & 19.4614\\ 
C & -3.0343 & 15.6654 & 15.2916\\ 
C & -2.8947 & 17.0317 & 14.9537\\ 
C & -1.8891 & 14.891 & 15.5879\\ 
C & -4.3187 & 15.0753 & 15.3323\\ 
C & -1.6112 & 17.6235 & 14.915\\ 
C & -4.0404 & 17.8057 & 14.6595\\ 
C & -0.6055 & 15.4824 & 15.5477\\ 
C & -5.4653 & 15.8512 & 15.0429\\ 
C & -0.4659 & 16.8489 & 15.2102\\ 
C & -5.3258 & 17.2182 & 14.7062\\ 
C & 0.5402 & 14.7077 & 15.8405\\ 
C & 0.8185 & 17.4391 & 15.1695\\ 
C & 1.8257 & 15.295 & 15.7919\\ 
C & 1.9652 & 16.6623 & 15.4563\\ 
H & -1.9959 & 13.8315 & 15.8462\\ 
H & -4.42 & 14.0147 & 15.5886\\ 
H & -1.5046 & 18.6834 & 14.6579\\ 
H & -3.9292 & 18.8646 & 14.4007\\ 
H & -6.4582 & 15.3903 & 15.0778\\ 
H & -6.2083 & 17.8268 & 14.4809\\ 
H & 0.4287 & 13.6487 & 16.0987\\ 
H & 0.9195 & 18.5002 & 14.915\\ 
H & 2.7086 & 14.6862 & 16.015\\ 
H & 2.9584 & 17.1226 & 15.42\\ 
C & -2.7539 & 21.3604 & 5.9187\\ 
C & -2.9523 & 20.7425 & 7.1754\\ 
C & -1.4426 & 21.5779 & 5.4364\\ 
C & -3.8682 & 21.7555 & 5.1436\\ 
C & -1.8386 & 20.347 & 7.9513\\ 
C & -4.2639 & 20.5212 & 7.655\\ 
C & -0.3288 & 21.1815 & 6.2121\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.1804 & 21.5301 & 5.6203\\ 
C & -0.5275 & 20.5664 & 7.47\\ 
C & -5.3787 & 20.9118 & 6.8772\\ 
C & 0.9832 & 21.3985 & 5.7314\\ 
C & 0.5863 & 20.1748 & 8.2473\\ 
C & 2.0976 & 21.0099 & 6.5108\\ 
C & 1.8988 & 20.3981 & 7.7708\\ 
H & -1.2896 & 22.0515 & 4.4602\\ 
H & -3.7113 & 22.2314 & 4.1693\\ 
H & -1.9914 & 19.8718 & 8.9267\\ 
H & -4.4111 & 20.0456 & 8.6312\\ 
H & -6.0387 & 21.8353 & 5.012\\ 
H & -6.3928 & 20.7363 & 7.2519\\ 
H & 1.1315 & 21.8682 & 4.7525\\ 
H & 0.4286 & 19.702 & 9.223\\ 
H & 3.112 & 21.1821 & 6.1354\\ 
H & 2.7563 & 20.095 & 8.3812\\ 
C & -2.7662 & 15.9781 & 1.4095\\ 
C & -2.5946 & 16.6787 & 0.1925\\ 
C & -1.6367 & 15.554 & 2.1464\\ 
C & -4.0669 & 15.7097 & 1.8945\\ 
C & -1.292 & 16.9547 & -0.2864\\ 
C & -3.7266 & 17.1104 & -0.5381\\ 
C & -0.3352 & 15.8282 & 1.6674\\ 
C & -5.1987 & 16.1385 & 1.1633\\ 
C & -0.1618 & 16.5287 & 0.4506\\ 
C & -5.0281 & 16.8392 & -0.0539\\ 
C & 0.7929 & 15.4118 & 2.4108\\ 
C & 1.1421 & 16.8112 & -0.0205\\ 
C & 2.0961 & 15.6946 & 1.9412\\ 
C & 2.2707 & 16.3941 & 0.7242\\ 
H & -1.7696 & 15.0202 & 3.0941\\ 
H & -4.1929 & 15.1748 & 2.8425\\ 
H & -1.1585 & 17.5062 & -1.2239\\ 
H & -3.5939 & 17.661 & -1.4763\\ 
H & -6.2048 & 15.9316 & 1.5439\\ 
H & -5.903 & 17.1771 & -0.6203\\ 
H & 0.6543 & 14.8779 & 3.3575\\ 
H & 1.2765 & 17.3614 & -0.9587\\ 
H & 2.9657 & 15.3756 & 2.5262\\ 
H & 3.2793 & 16.6181 & 0.3596\\ 
C & -2.883 & 12.3901 & 18.7577\\ 
C & -3.0368 & 11.0332 & 19.1254\\ 
C & -1.5934 & 12.9672 & 18.7048\\ 
C & -4.0204 & 13.1697 & 18.4465\\ 
C & -1.8998 & 10.2538 & 19.4399\\ 
C & -4.3273 & 10.4574 & 19.1769\\ 
C & -0.4564 & 12.1877 & 19.0182\\ 
C & -5.3118 & 12.5968 & 18.5051\\ 
C & -0.6101 & 10.8311 & 19.3876\\ 
C & -5.4656 & 11.2388 & 18.8702\\ 
C & 0.8339 & 12.7633 & 18.9625\\ 
C & 0.5277 & 10.0519 & 19.6994\\ 
C & 1.9726 & 11.9821 & 19.2684\\ 
C & 1.819 & 10.625 & 19.6373\\ 
H & -1.4755 & 14.0191 & 18.4218\\ 
H & -3.8977 & 14.2211 & 18.1642\\ 
H & -2.0177 & 9.2013 & 19.721\\ 
H & -4.4403 & 9.4034 & 19.4546\\ 
H & -6.188 & 13.2093 & 18.2659\\ 
H & -6.4634 & 10.7891 & 18.9136\\ 
H & 0.9461 & 13.8163 & 18.6806\\ 
H & 0.4057 & 9.0005 & 19.9824\\ 
H & 2.9705 & 12.4312 & 19.2206\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.6961 & 10.0134 & 19.8753\\ 
C & -3.1257 & 11.4098 & 24.32\\ 
C & -2.9245 & 12.0904 & 23.0962\\ 
C & -2.0125 & 10.9687 & 25.0738\\ 
C & -4.4402 & 11.1648 & 24.7827\\ 
C & -1.613 & 12.3304 & 22.6269\\ 
C & -4.0353 & 12.5231 & 22.3367\\ 
C & -0.6996 & 11.2125 & 24.6058\\ 
C & -5.5516 & 11.6001 & 24.0227\\ 
C & -0.5006 & 11.8942 & 23.3821\\ 
C & -5.3491 & 12.2793 & 22.7985\\ 
C & 0.4156 & 10.7716 & 25.3564\\ 
C & 0.8103 & 12.1349 & 22.9104\\ 
C & 1.7274 & 11.0171 & 24.8865\\ 
C & 1.9251 & 11.6994 & 23.6631\\ 
H & -2.1673 & 10.4324 & 26.0168\\ 
H & -4.5965 & 10.6297 & 25.7262\\ 
H & -1.4588 & 12.8503 & 21.6746\\ 
H & -3.8746 & 13.041 & 21.3845\\ 
H & -6.5688 & 11.4054 & 24.3802\\ 
H & -6.2047 & 12.6136 & 22.2014\\ 
H & 0.2621 & 10.2352 & 26.2997\\ 
H & 0.957 & 12.6565 & 21.9577\\ 
H & 2.5896 & 10.673 & 25.4686\\ 
H & 2.9391 & 11.8875 & 23.2935\\ 
C & -3.4726 & 26.2855 & 17.043\\ 
C & -3.5986 & 24.9472 & 17.4843\\ 
C & -2.1923 & 26.8805 & 16.9476\\ 
C & -4.6269 & 27.0227 & 16.6885\\ 
C & -2.446 & 24.2054 & 17.8306\\ 
C & -4.8761 & 24.3477 & 17.5708\\ 
C & -1.039 & 26.1379 & 17.2949\\ 
C & -5.9054 & 26.4233 & 16.778\\ 
C & -1.1669 & 24.8 & 17.7365\\ 
C & -6.0303 & 25.0849 & 17.219\\ 
C & 0.2435 & 26.7266 & 17.1911\\ 
C & -0.0148 & 24.0533 & 18.0738\\ 
C & 1.3962 & 25.9782 & 17.528\\ 
C & 1.267 & 24.6404 & 17.969\\ 
H & -2.0933 & 27.9136 & 16.5958\\ 
H & -4.5286 & 28.0563 & 16.3379\\ 
H & -2.5427 & 23.166 & 18.1639\\ 
H & -4.9658 & 23.3078 & 17.9047\\ 
H & -6.7975 & 26.9955 & 16.5001\\ 
H & -7.0181 & 24.6158 & 17.2843\\ 
H & 0.3431 & 27.7601 & 16.8406\\ 
H & -0.1175 & 23.0147 & 18.4078\\ 
H & 2.3885 & 26.4346 & 17.4425\\ 
H & 2.1558 & 24.0532 & 18.225\\ 
C & -2.9322 & 16.0031 & 10.9316\\ 
C & -2.7427 & 16.6661 & 9.6968\\ 
C & -1.8129 & 15.5951 & 11.6928\\ 
C & -4.2407 & 15.7494 & 11.4037\\ 
C & -1.4348 & 16.9182 & 9.2225\\ 
C & -3.8624 & 17.0726 & 8.9358\\ 
C & -0.505 & 15.8482 & 11.219\\ 
C & -5.361 & 16.1503 & 10.639\\ 
C & -0.3154 & 16.5103 & 9.9837\\ 
C & -5.1714 & 16.8126 & 9.4034\\ 
C & 0.6147 & 15.4435 & 11.9812\\ 
C & 0.9932 & 16.7634 & 9.5113\\ 
C & 1.9236 & 15.704 & 11.5138\\ 
C & 2.1134 & 16.3644 & 10.2772\\ 
H & -1.9587 & 15.0849 & 12.6514\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -4.3813 & 15.2413 & 12.3642\\ 
H & -1.289 & 17.4282 & 8.2638\\ 
H & -3.7122 & 17.5848 & 7.9791\\ 
H & -6.3726 & 15.9493 & 11.0077\\ 
H & -6.0332 & 17.1267 & 8.8047\\ 
H & 0.4642 & 14.9328 & 12.9387\\ 
H & 1.1337 & 17.2699 & 8.5499\\ 
H & 2.7855 & 15.3917 & 12.1135\\ 
H & 3.125 & 16.5657 & 9.9089\\ 
C & -2.572 & 21.7937 & 1.5214\\ 
C & -2.709 & 20.4295 & 1.8707\\ 
C & -1.2881 & 22.3854 & 1.4728\\ 
C & -3.7205 & 22.5658 & 1.2286\\ 
C & -1.5632 & 19.6582 & 2.1717\\ 
C & -3.9925 & 19.8386 & 1.9242\\ 
C & -0.1418 & 21.614 & 1.7759\\ 
C & -5.0048 & 21.9759 & 1.2875\\ 
C & -0.2801 & 20.2503 & 2.126\\ 
C & -5.1409 & 20.611 & 1.6341\\ 
C & 1.1425 & 22.2053 & 1.7349\\ 
C & 0.8646 & 19.4801 & 2.434\\ 
C & 2.288 & 21.4341 & 2.0423\\ 
C & 2.149 & 20.0702 & 2.3917\\ 
H & -1.1826 & 23.4432 & 1.2072\\ 
H & -3.6139 & 23.6236 & 0.9633\\ 
H & -1.6697 & 18.6015 & 2.4428\\ 
H & -4.0922 & 18.7805 & 2.1921\\ 
H & -5.8919 & 22.5787 & 1.0643\\ 
H & -6.133 & 20.1488 & 1.6779\\ 
H & 1.2462 & 23.2632 & 1.4687\\ 
H & 0.7523 & 18.4237 & 2.7035\\ 
H & 3.2813 & 21.8951 & 2.0104\\ 
H & 3.0317 & 19.4668 & 2.6295\\ 
C & -3.0629 & 7.7487 & 22.7193\\ 
C & -3.2458 & 6.4255 & 23.1857\\ 
C & -1.7619 & 8.2941 & 22.6289\\ 
C & -4.181 & 8.5273 & 22.3435\\ 
C & -2.1244 & 5.6475 & 23.5596\\ 
C & -4.55 & 5.8837 & 23.2758\\ 
C & -0.6417 & 7.5172 & 23.0021\\ 
C & -5.4842 & 7.9868 & 22.4333\\ 
C & -0.8219 & 6.193 & 23.467\\ 
C & -5.6689 & 6.6642 & 22.9\\ 
C & 0.6585 & 8.0648 & 22.9091\\ 
C & 0.302 & 5.4169 & 23.8368\\ 
C & 1.7816 & 7.2892 & 23.2778\\ 
C & 1.6033 & 5.9645 & 23.7413\\ 
H & -1.6218 & 9.3208 & 22.2712\\ 
H & -4.0336 & 9.5531 & 21.987\\ 
H & -2.2647 & 4.6226 & 23.9211\\ 
H & -4.6935 & 4.8595 & 23.6382\\ 
H & -6.3461 & 8.5976 & 22.1428\\ 
H & -6.6789 & 6.2453 & 22.9716\\ 
H & 0.791 & 9.0931 & 22.5534\\ 
H & 0.1645 & 4.3913 & 24.1978\\ 
H & 2.7868 & 7.7186 & 23.2052\\ 
H & 2.4732 & 5.3634 & 24.0286\\ 
C & -3.3966 & 20.7106 & 16.8276\\ 
C & -3.2036 & 21.3587 & 15.5853\\ 
C & -2.2791 & 20.3176 & 17.5995\\ 
C & -4.7065 & 20.4572 & 17.2964\\ 
C & -1.8945 & 21.6104 & 15.114\\ 
C & -4.321 & 21.7499 & 14.813\\ 
C & -0.9699 & 20.5662 & 17.1266\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.8244 & 20.8416 & 16.5197\\ 
C & -0.7772 & 21.2136 & 15.8839\\ 
C & -5.6311 & 21.4888 & 15.2767\\ 
C & 0.1479 & 20.1722 & 17.897\\ 
C & 0.5325 & 21.4626 & 15.4126\\ 
C & 1.458 & 20.4259 & 17.4291\\ 
C & 1.6507 & 21.0715 & 16.1852\\ 
H & -2.4274 & 19.8204 & 18.5646\\ 
H & -4.8503 & 19.9618 & 18.2631\\ 
H & -1.7462 & 22.1101 & 14.1503\\ 
H & -4.1676 & 22.2506 & 13.8506\\ 
H & -6.8375 & 20.6403 & 16.8839\\ 
H & -6.4913 & 21.7911 & 14.6695\\ 
H & -0.0044 & 19.6739 & 18.8605\\ 
H & 0.6757 & 21.9595 & 14.4465\\ 
H & 2.3187 & 20.1209 & 18.0344\\ 
H & 2.6632 & 21.2687 & 15.8169\\ 
C & -2.9942 & 21.7382 & 11.2492\\ 
C & -3.1309 & 20.3663 & 11.5646\\ 
C & -1.7124 & 22.3348 & 11.2273\\ 
C & -4.141 & 22.5128 & 10.9605\\ 
C & -1.9847 & 19.5911 & 11.8544\\ 
C & -4.4133 & 19.7712 & 11.5891\\ 
C & -0.5662 & 21.5595 & 11.5174\\ 
C & -5.4245 & 21.9198 & 10.9904\\ 
C & -0.7029 & 20.1873 & 11.8314\\ 
C & -5.561 & 20.5474 & 11.3051\\ 
C & 0.7165 & 22.1542 & 11.4942\\ 
C & 0.4436 & 19.4118 & 12.1179\\ 
C & 1.8641 & 21.3772 & 11.7769\\ 
C & 1.7273 & 20.0041 & 12.0887\\ 
H & -1.6077 & 23.3988 & 10.9875\\ 
H & -4.0322 & 23.5761 & 10.7196\\ 
H & -2.0892 & 18.5272 & 12.0949\\ 
H & -4.5121 & 18.7066 & 11.8291\\ 
H & -6.3086 & 22.5281 & 10.7705\\ 
H & -6.5525 & 20.0824 & 11.328\\ 
H & 0.8163 & 23.2193 & 11.2566\\ 
H & 0.3343 & 18.3481 & 12.3572\\ 
H & 2.8557 & 21.8418 & 11.7556\\ 
H & 2.6108 & 19.3947 & 12.3079\\ 
C & -3.1646 & 25.0605 & 7.7365\\ 
C & -2.9983 & 26.3907 & 7.284\\ 
C & -2.036 & 24.2909 & 8.0994\\ 
C & -4.4588 & 24.4976 & 7.821\\ 
C & -1.7016 & 26.9497 & 7.1936\\ 
C & -4.1295 & 27.157 & 6.9171\\ 
C & -0.7409 & 24.8508 & 8.0138\\ 
C & -5.5901 & 25.2651 & 7.4596\\ 
C & -0.5722 & 26.1803 & 7.5603\\ 
C & -5.4251 & 26.5954 & 7.0076\\ 
C & 0.3864 & 24.078 & 8.3736\\ 
C & 0.7265 & 26.734 & 7.4669\\ 
C & 1.6844 & 24.6306 & 8.2813\\ 
C & 1.8546 & 25.9596 & 7.8275\\ 
H & -2.1644 & 23.258 & 8.4424\\ 
H & -4.5795 & 23.4637 & 8.1637\\ 
H & -1.5714 & 27.9763 & 6.8329\\ 
H & -4.0006 & 28.1842 & 6.5576\\ 
H & -6.5909 & 24.8248 & 7.5265\\ 
H & -6.2995 & 27.1902 & 6.7211\\ 
H & 0.2512 & 23.0463 & 8.7171\\ 
H & 0.8581 & 27.7604 & 7.1063\\ 
H & 2.5531 & 24.023 & 8.5578\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.8599 & 26.3881 & 7.7502\\ 
C & -2.7954 & 25.5222 & 3.3738\\ 
C & -2.582 & 26.243 & 2.1751\\ 
C & -1.6923 & 25.0619 & 4.1281\\ 
C & -4.1118 & 25.2603 & 3.8184\\ 
C & -1.2633 & 26.5049 & 1.7331\\ 
C & -3.6887 & 26.699 & 1.4204\\ 
C & -0.3751 & 25.3211 & 3.6853\\ 
C & -5.2176 & 25.7152 & 3.064\\ 
C & -0.159 & 26.0439 & 2.4885\\ 
C & -5.0059 & 26.4341 & 1.8642\\ 
C & 0.726 & 24.8572 & 4.4403\\ 
C & 1.1613 & 26.3028 & 2.0497\\ 
C & 2.0453 & 25.1155 & 4.0028\\ 
C & 2.2632 & 25.8391 & 2.8069\\ 
H & -1.8583 & 24.5057 & 5.058\\ 
H & -4.2704 & 24.7067 & 4.7512\\ 
H & -1.0974 & 27.0646 & 0.8057\\ 
H & -3.5254 & 27.2578 & 0.4919\\ 
H & -6.2356 & 25.5107 & 3.4134\\ 
H & -5.8626 & 26.7881 & 1.2798\\ 
H & 0.5526 & 24.3013 & 5.3689\\ 
H & 1.3304 & 26.8638 & 1.1237\\ 
H & 2.8936 & 24.755 & 4.5951\\ 
H & 3.2854 & 26.0411 & 2.4682\\ 
C & -2.9926 & 17.296 & 24.6757\\ 
C & -3.1483 & 15.9237 & 24.9844\\ 
C & -1.7005 & 17.8706 & 24.6388\\ 
C & -4.129 & 18.0919 & 24.4006\\ 
C & -2.0119 & 15.1266 & 25.2563\\ 
C & -4.4397 & 15.3476 & 25.0151\\ 
C & -0.5636 & 17.0717 & 24.9031\\ 
C & -5.4204 & 17.5154 & 24.4301\\ 
C & -0.7198 & 15.6999 & 25.2136\\ 
C & -5.5761 & 16.1433 & 24.7381\\ 
C & 0.7301 & 17.642 & 24.8521\\ 
C & 0.4177 & 14.8998 & 25.4719\\ 
C & 1.8677 & 16.8396 & 25.1032\\ 
C & 1.7114 & 15.4681 & 25.4126\\ 
H & -1.5799 & 18.9337 & 24.3992\\ 
H & -4.0068 & 19.1552 & 24.1629\\ 
H & -2.1315 & 14.0628 & 25.4913\\ 
H & -4.556 & 14.2831 & 25.2491\\ 
H & -6.2985 & 18.1344 & 24.2146\\ 
H & -6.5754 & 15.695 & 24.7617\\ 
H & 0.8485 & 18.7054 & 24.6136\\ 
H & 0.2955 & 13.837 & 25.7094\\ 
H & 2.869 & 17.2823 & 25.06\\ 
H & 2.59 & 14.8432 & 25.6079\\ 
C & -3.1653 & 21.9058 & 21.041\\ 
C & -3.2984 & 20.5149 & 21.2635\\ 
C & -1.8834 & 22.5044 & 21.0523\\ 
C & -4.3144 & 22.6953 & 20.8028\\ 
C & -2.1506 & 19.7236 & 21.4989\\ 
C & -4.5783 & 19.9141 & 21.2447\\ 
C & -0.7345 & 21.7112 & 21.2811\\ 
C & -5.5949 & 22.0941 & 20.7837\\ 
C & -0.8693 & 20.3211 & 21.5066\\ 
C & -5.7272 & 20.7031 & 21.0053\\ 
C & 0.5498 & 22.3047 & 21.2791\\ 
C & 0.2787 & 19.5265 & 21.7299\\ 
C & 1.6985 & 21.5078 & 21.4963\\ 
C & 1.5629 & 20.1179 & 21.7217\\ 
H & -1.7799 & 23.5816 & 20.8759\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -4.2108 & 23.7729 & 20.6286\\ 
H & -2.2529 & 18.6456 & 21.6677\\ 
H & -4.6744 & 18.8352 & 21.4121\\ 
H & -6.4827 & 22.7083 & 20.5961\\ 
H & -6.7174 & 20.2345 & 20.9896\\ 
H & 0.653 & 23.3818 & 21.1029\\ 
H & 0.171 & 18.4496 & 21.9011\\ 
H & 2.6925 & 21.9685 & 21.4902\\ 
H & 2.4489 & 19.4952 & 21.8885\\ 
C & -3.3124 & 25.4863 & 13.0136\\ 
C & -3.1332 & 26.1266 & 11.7648\\ 
C & -2.1877 & 25.0961 & 13.7761\\ 
C & -4.6165 & 25.2312 & 13.497\\ 
C & -1.8284 & 26.3767 & 11.2793\\ 
C & -4.2599 & 26.5086 & 10.9996\\ 
C & -0.8833 & 25.3435 & 13.2897\\ 
C & -5.743 & 25.6102 & 12.7306\\ 
C & -0.703 & 25.9844 & 12.0414\\ 
C & -5.5644 & 26.2479 & 11.4804\\ 
C & 0.2409 & 24.9464 & 14.0494\\ 
C & 0.6026 & 26.2268 & 11.5544\\ 
C & 1.5465 & 25.1906 & 13.5642\\ 
C & 1.7276 & 25.8309 & 12.3156\\ 
H & -2.3268 & 24.5995 & 14.7434\\ 
H & -4.7492 & 24.7378 & 14.4667\\ 
H & -1.6899 & 26.868 & 10.3096\\ 
H & -4.1203 & 27.0 & 10.03\\ 
H & -6.7512 & 25.4093 & 13.1087\\ 
H & -6.4339 & 26.5413 & 10.8821\\ 
H & 0.0961 & 24.4508 & 15.0163\\ 
H & 0.7389 & 26.7182 & 10.5843\\ 
H & 2.413 & 24.8824 & 14.1592\\ 
H & 2.7376 & 26.0198 & 11.9359\\ 
C & -2.4833 & 7.6267 & 13.0405\\ 
C & -2.6435 & 6.3104 & 13.5338\\ 
C & -1.1907 & 8.1872 & 12.9255\\ 
C & -3.6166 & 8.3858 & 12.6702\\ 
C & -1.5082 & 5.5542 & 13.9096\\ 
C & -3.9396 & 5.7566 & 13.6581\\ 
C & -0.0562 & 7.4313 & 13.299\\ 
C & -4.912 & 7.8334 & 12.7942\\ 
C & -0.214 & 6.1137 & 13.7899\\ 
C & -5.0738 & 6.518 & 13.2889\\ 
C & 1.2354 & 7.9954 & 13.187\\ 
C & 0.923 & 5.3609 & 14.1666\\ 
C & 2.3723 & 7.2414 & 13.5586\\ 
C & 2.2159 & 5.9234 & 14.0482\\ 
H & -1.0689 & 9.2103 & 12.5522\\ 
H & -3.488 & 9.407 & 12.2943\\ 
H & -1.6317 & 4.5381 & 14.301\\ 
H & -4.0643 & 4.7409 & 14.0501\\ 
H & -5.7854 & 8.4307 & 12.5101\\ 
H & -6.077 & 6.0897 & 13.3906\\ 
H & 1.3496 & 9.0201 & 12.8155\\ 
H & 0.8005 & 4.3439 & 14.5562\\ 
H & 3.3711 & 7.6826 & 13.4704\\ 
H & 3.0947 & 5.3392 & 14.3429\\ 
C & -2.4916 & 11.3008 & 4.9792\\ 
C & -2.2842 & 11.8879 & 3.7086\\ 
C & -1.3842 & 10.9298 & 5.7758\\ 
C & -3.8059 & 11.0878 & 5.455\\ 
C & -0.9686 & 12.1074 & 3.2367\\ 
C & -3.3934 & 12.2561 & 2.9119\\ 
C & -0.0696 & 11.1502 & 5.3046\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -4.915 & 11.4566 & 4.6588\\ 
C & 0.1394 & 11.7427 & 4.0369\\ 
C & -4.7085 & 12.0411 & 3.387\\ 
C & 1.0368 & 10.7858 & 6.1054\\ 
C & 1.4562 & 11.9721 & 3.5731\\ 
C & 2.3529 & 11.0188 & 5.6446\\ 
C & 2.5629 & 11.6133 & 4.3782\\ 
H & -1.5444 & 10.4773 & 6.7612\\ 
H & -3.9601 & 10.6391 & 6.4432\\ 
H & -0.8081 & 12.5652 & 2.2534\\ 
H & -3.2325 & 12.7108 & 1.9272\\ 
H & -5.9319 & 11.2898 & 5.0306\\ 
H & -5.5658 & 12.33 & 2.7688\\ 
H & 0.8708 & 10.3291 & 7.0876\\ 
H & 1.617 & 12.432 & 2.5911\\ 
H & 3.2052 & 10.7375 & 6.273\\ 
H & 3.5821 & 11.7949 & 4.0199\\ 
\hline\hline
C364H260\\ 
\hline\hline
C & 6.6167 & -5.124 & -49.6482\\ 
C & 6.0768 & -4.3997 & -48.5592\\ 
C & 5.9547 & -6.2786 & -50.127\\ 
C & 7.8141 & -4.6874 & -50.2617\\ 
C & 4.8757 & -4.8297 & -47.95\\ 
C & 6.7353 & -3.2423 & -48.0837\\ 
C & 4.7516 & -6.7074 & -49.5188\\ 
C & 8.4695 & -3.5261 & -49.7898\\ 
C & 4.2123 & -5.9822 & -48.4304\\ 
C & 7.9307 & -2.8038 & -48.6991\\ 
C & 4.084 & -7.8574 & -50.001\\ 
C & 3.0074 & -6.4074 & -47.8254\\ 
C & 2.879 & -8.2837 & -49.3944\\ 
C & 2.3407 & -7.5584 & -48.3054\\ 
H & 6.3704 & -6.8364 & -50.9737\\ 
H & 8.229 & -5.2462 & -51.1082\\ 
H & 4.4574 & -4.268 & -47.1068\\ 
H & 6.3142 & -2.687 & -47.2376\\ 
H & 9.394 & -3.1891 & -50.2713\\ 
H & 8.4364 & -1.9059 & -48.328\\ 
H & 4.5014 & -8.4136 & -50.848\\ 
H & 2.5938 & -5.8426 & -46.982\\ 
H & 2.3642 & -9.1745 & -49.7702\\ 
H & 1.4087 & -7.8836 & -47.8303\\ 
C & -1.374 & 2.4166 & -44.2136\\ 
C & -1.9427 & 3.2034 & -43.1844\\ 
C & -2.0303 & 1.2444 & -44.6531\\ 
C & -0.1533 & 2.8072 & -44.8097\\ 
C & -3.1693 & 2.8158 & -42.5954\\ 
C & -1.2873 & 4.3809 & -42.7531\\ 
C & -3.2539 & 0.8549 & -44.0623\\ 
C & 0.5023 & 3.9834 & -44.3793\\ 
C & -3.8243 & 1.6404 & -43.033\\ 
C & -0.0649 & 4.7707 & -43.35\\ 
C & -3.9097 & -0.3168 & -44.5051\\ 
C & -5.0523 & 1.2515 & -42.4479\\ 
C & -5.1345 & -0.7084 & -43.9171\\ 
C & -5.706 & 0.0764 & -42.888\\ 
H & -1.5931 & 0.6408 & -45.4566\\ 
H & 0.2785 & 2.1998 & -45.6131\\ 
H & -3.616 & 3.4301 & -41.8054\\ 
H & -1.7326 & 4.9956 & -41.9626\\ 
H & 1.4451 & 4.2824 & -44.8507\\ 
H & 0.4384 & 5.6855 & -43.0183\\ 
H & -3.4667 & -0.9161 & -45.3086\\ 
H & -5.4995 & 1.8649 & -41.6574\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.6398 & -1.6163 & -44.2642\\ 
H & -6.6582 & -0.2212 & -42.4351\\ 
C & 2.2308 & -4.3591 & -56.1214\\ 
C & 1.7174 & -3.6183 & -55.0313\\ 
C & 3.4324 & -3.9541 & -56.7466\\ 
C & 1.5414 & -5.5034 & -56.5848\\ 
C & 2.4054 & -2.4737 & -54.5669\\ 
C & 0.5178 & -4.0257 & -54.4043\\ 
C & 4.1207 & -2.8097 & -56.2819\\ 
C & 0.3435 & -5.9136 & -55.9544\\ 
C & 3.6066 & -2.0683 & -55.1926\\ 
C & -0.1683 & -5.1742 & -54.8623\\ 
C & 5.321 & -2.4027 & -56.908\\ 
C & 4.2941 & -0.9224 & -54.7305\\ 
C & 6.0059 & -1.2532 & -56.4506\\ 
C & 5.4921 & -0.512 & -55.3605\\ 
H & 3.8292 & -4.5255 & -57.5931\\ 
H & 1.9399 & -6.0694 & -57.4342\\ 
H & 2.0082 & -1.9019 & -53.7209\\ 
H & 0.1247 & -3.451 & -53.5583\\ 
H & -0.1856 & -6.8021 & -56.3153\\ 
H & -1.095 & -5.4854 & -54.3679\\ 
H & 5.7152 & -2.9779 & -57.753\\ 
H & 3.8937 & -0.3549 & -53.8829\\ 
H & 6.9331 & -0.9423 & -56.944\\ 
H & 6.0199 & 0.3776 & -55.0006\\ 
C & 6.0121 & -4.346 & -44.4507\\ 
C & 5.1026 & -3.2719 & -44.3068\\ 
C & 5.5349 & -5.678 & -44.4721\\ 
C & 7.3962 & -4.0852 & -44.5831\\ 
C & 3.7179 & -3.5296 & -44.1836\\ 
C & 5.5766 & -1.9399 & -44.2951\\ 
C & 4.1491 & -5.9355 & -44.348\\ 
C & 7.8705 & -2.7522 & -44.5687\\ 
C & 3.2411 & -4.8602 & -44.2038\\ 
C & 6.9603 & -1.6788 & -44.4249\\ 
C & 3.6678 & -7.2657 & -44.3789\\ 
C & 1.8551 & -5.1153 & -44.0906\\ 
C & 2.2804 & -7.5201 & -44.2662\\ 
C & 1.3733 & -6.4441 & -44.1228\\ 
H & 6.2378 & -6.5098 & -44.594\\ 
H & 8.0997 & -4.9167 & -44.7039\\ 
H & 3.0125 & -2.6972 & -44.0818\\ 
H & 4.8663 & -1.1119 & -44.1926\\ 
H & 8.9427 & -2.5528 & -44.6742\\ 
H & 7.3234 & -0.6453 & -44.4186\\ 
H & 4.3704 & -8.098 & -44.4994\\ 
H & 1.154 & -4.2795 & -43.9881\\ 
H & 1.9095 & -8.5506 & -44.295\\ 
H & 0.2973 & -6.6342 & -44.0419\\ 
C & -6.1336 & 7.1163 & -57.6223\\ 
C & -6.6614 & 7.8565 & -56.5383\\ 
C & -6.8077 & 5.9634 & -58.0866\\ 
C & -4.9297 & 7.527 & -58.2391\\ 
C & -7.8633 & 7.4419 & -55.9181\\ 
C & -5.9833 & 9.007 & -56.0725\\ 
C & -8.0078 & 5.5478 & -57.4655\\ 
C & -4.2524 & 8.6784 & -57.7753\\ 
C & -8.5359 & 6.2868 & -56.3807\\ 
C & -4.7793 & 9.4189 & -56.691\\ 
C & -8.6769 & 4.39 & -57.9251\\ 
C & -9.7322 & 5.8643 & -55.7552\\ 
C & -9.8711 & 3.9657 & -57.2976\\ 
C & -10.3981 & 4.7026 & -56.211\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -6.3983 & 5.3903 & -58.9266\\ 
H & -4.525 & 6.9506 & -59.079\\ 
H & -8.2699 & 8.0111 & -55.0746\\ 
H & -6.3917 & 9.5749 & -55.2289\\ 
H & -3.3212 & 8.9922 & -58.2596\\ 
H & -4.2562 & 10.3102 & -56.328\\ 
H & -8.2648 & 3.8236 & -58.7682\\ 
H & -10.138 & 6.4343 & -54.9117\\ 
H & -10.3851 & 3.0675 & -57.6564\\ 
H & -11.3217 & 4.3765 & -55.7201\\ 
C & -5.1303 & 6.564 & -45.5699\\ 
C & -4.2404 & 5.466 & -45.6311\\ 
C & -6.5236 & 6.3394 & -45.4726\\ 
C & -4.6256 & 7.8846 & -45.6121\\ 
C & -4.7429 & 4.145 & -45.5935\\ 
C & -2.8484 & 5.6895 & -45.7342\\ 
C & -7.0264 & 5.0178 & -45.4377\\ 
C & -3.2323 & 8.1081 & -45.7138\\ 
C & -6.1354 & 3.9205 & -45.4976\\ 
C & -2.3429 & 7.0095 & -45.7744\\ 
C & -8.4199 & 4.7911 & -45.3509\\ 
C & -6.6377 & 2.599 & -45.4678\\ 
C & -8.9226 & 3.4691 & -45.3267\\ 
C & -8.0309 & 2.3722 & -45.3835\\ 
H & -7.2142 & 7.1891 & -45.4314\\ 
H & -5.3177 & 8.7332 & -45.5702\\ 
H & -4.053 & 3.2948 & -45.6414\\ 
H & -2.163 & 4.8357 & -45.781\\ 
H & -2.8446 & 9.1321 & -45.7471\\ 
H & -1.2629 & 7.1752 & -45.8525\\ 
H & -9.1098 & 5.6415 & -45.3103\\ 
H & -5.9426 & 1.7528 & -45.5115\\ 
H & -10.0029 & 3.2981 & -45.2642\\ 
H & -8.4152 & 1.3467 & -45.362\\ 
C & 2.6967 & -1.2606 & -46.8919\\ 
C & 2.1561 & -0.5139 & -45.8191\\ 
C & 2.0337 & -2.4219 & -47.351\\ 
C & 3.8984 & -0.8421 & -47.5076\\ 
C & 0.9532 & -0.9315 & -45.2044\\ 
C & 2.8192 & 0.6489 & -45.3628\\ 
C & 0.8288 & -2.837 & -46.739\\ 
C & 4.5574 & 0.3254 & -47.0578\\ 
C & 0.2882 & -2.091 & -45.6658\\ 
C & 4.0174 & 1.0719 & -45.9843\\ 
C & 0.164 & -3.9971 & -47.1987\\ 
C & -0.9152 & -2.5088 & -45.0528\\ 
C & -1.038 & -4.417 & -46.5829\\ 
C & -1.5778 & -3.6723 & -45.5081\\ 
H & 2.4522 & -2.9982 & -48.1836\\ 
H & 4.3134 & -1.4223 & -48.3392\\ 
H & 0.5363 & -0.3569 & -44.3699\\ 
H & 2.4002 & 1.22 & -44.5269\\ 
H & 5.4854 & 0.6453 & -47.5439\\ 
H & 4.5262 & 1.9752 & -45.6311\\ 
H & 0.5848 & -4.5682 & -48.0338\\ 
H & -1.3304 & -1.9312 & -44.22\\ 
H & -1.548 & -5.3176 & -46.9415\\ 
H & -2.5074 & -3.9919 & -45.0246\\ 
C & -3.6462 & 4.7919 & -50.9035\\ 
C & -4.15 & 5.5355 & -49.8109\\ 
C & -4.3415 & 3.6499 & -51.363\\ 
C & -2.4489 & 5.1941 & -51.5381\\ 
C & -5.3498 & 5.1358 & -49.1784\\ 
C & -3.4528 & 6.6769 & -49.352\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.5409 & 3.25 & -50.7303\\ 
C & -1.755 & 6.3397 & -51.0847\\ 
C & -6.046 & 3.9945 & -49.639\\ 
C & -2.2571 & 7.0818 & -49.9899\\ 
C & -6.2356 & 2.1067 & -51.188\\ 
C & -7.2451 & 3.5934 & -49.0067\\ 
C & -7.4324 & 1.7023 & -50.5519\\ 
C & -7.9376 & 2.4468 & -49.4602\\ 
H & -3.9514 & 3.0757 & -52.2108\\ 
H & -2.0634 & 4.6174 & -52.3862\\ 
H & -5.7389 & 5.7091 & -48.3296\\ 
H & -3.8432 & 7.2449 & -48.5\\ 
H & -0.8299 & 6.6466 & -51.5848\\ 
H & -1.7217 & 7.968 & -49.6327\\ 
H & -5.8416 & 1.5366 & -52.0369\\ 
H & -7.6327 & 4.1706 & -48.1599\\ 
H & -7.9657 & 0.8145 & -50.9083\\ 
H & -8.8638 & 2.1399 & -48.9622\\ 
C & -3.6389 & 4.9281 & -55.062\\ 
C & -2.7483 & 3.8296 & -55.0773\\ 
C & -5.033 & 4.7054 & -54.9842\\ 
C & -3.1341 & 6.2475 & -55.1249\\ 
C & -3.2515 & 2.5099 & -55.0139\\ 
C & -1.3544 & 4.0527 & -55.1515\\ 
C & -5.5362 & 3.3856 & -54.9195\\ 
C & -1.7392 & 6.4708 & -55.1952\\ 
C & -4.6454 & 2.2872 & -54.9361\\ 
C & -0.8484 & 5.3719 & -55.208\\ 
C & -6.9299 & 3.1619 & -54.8427\\ 
C & -5.1496 & 0.9676 & -54.8744\\ 
C & -7.4353 & 1.8423 & -54.7864\\ 
C & -6.5442 & 0.7436 & -54.8022\\ 
H & -5.724 & 5.5558 & -54.9761\\ 
H & -3.8289 & 7.0949 & -55.1192\\ 
H & -2.5604 & 1.6596 & -55.0229\\ 
H & -0.6672 & 3.1994 & -55.1592\\ 
H & -1.3527 & 7.4945 & -55.2415\\ 
H & 0.2334 & 5.5358 & -55.2611\\ 
H & -7.6176 & 4.0147 & -54.8334\\ 
H & -4.454 & 0.1208 & -54.8828\\ 
H & -8.5169 & 1.6772 & -54.7319\\ 
H & -6.9299 & -0.2805 & -54.757\\ 
C & -6.0871 & 7.0484 & -61.7029\\ 
C & -5.1909 & 5.9638 & -61.8509\\ 
C & -7.4738 & 6.8047 & -61.5626\\ 
C & -5.5927 & 8.374 & -61.6844\\ 
C & -5.6805 & 4.6376 & -61.8587\\ 
C & -3.8039 & 6.2049 & -61.9805\\ 
C & -7.9638 & 5.4773 & -61.5715\\ 
C & -4.2043 & 8.6144 & -61.8132\\ 
C & -7.0661 & 4.3938 & -61.7192\\ 
C & -3.3091 & 7.5291 & -61.9607\\ 
C & -9.3489 & 5.2301 & -61.4232\\ 
C & -7.5526 & 3.0663 & -61.7185\\ 
C & -9.8357 & 3.9016 & -61.4253\\ 
C & -8.9371 & 2.8188 & -61.5728\\ 
H & -8.1675 & 7.6438 & -61.4376\\ 
H & -6.286 & 9.2136 & -61.5608\\ 
H & -4.9841 & 3.7981 & -61.9641\\ 
H & -3.1122 & 5.3617 & -62.0868\\ 
H & -3.8232 & 9.6414 & -61.794\\ 
H & -2.2323 & 7.7079 & -62.0541\\ 
H & -10.0432 & 6.0689 & -61.2994\\ 
H & -6.8507 & 2.2314 & -61.8242\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -10.9085 & 3.7129 & -61.3073\\ 
H & -9.3098 & 1.7887 & -61.5695\\ 
C & 1.1236 & 0.33 & -61.8628\\ 
C & 1.6213 & -0.3821 & -62.9785\\ 
C & -0.0682 & -0.0924 & -61.2305\\ 
C & 1.8186 & 1.4629 & -61.3802\\ 
C & 0.9239 & -1.5119 & -63.4649\\ 
C & 2.8141 & 0.0402 & -63.6088\\ 
C & -0.7636 & -1.2241 & -61.7146\\ 
C & 3.0088 & 1.8887 & -62.0144\\ 
C & -0.2682 & -1.9342 & -62.8327\\ 
C & 3.5074 & 1.1759 & -63.1299\\ 
C & -1.9518 & -1.6502 & -61.0785\\ 
C & -0.9656 & -3.0655 & -63.3161\\ 
C & -2.6454 & -2.7862 & -61.556\\ 
C & -2.1523 & -3.4944 & -62.6768\\ 
H & -0.4519 & 0.4559 & -60.3629\\ 
H & 1.43 & 2.0082 & -60.5129\\ 
H & 1.3074 & -2.06 & -64.3325\\ 
H & 3.1975 & -0.5124 & -64.4733\\ 
H & 3.5426 & 2.7678 & -61.6376\\ 
H & 4.4285 & 1.4992 & -63.6271\\ 
H & -2.3301 & -1.1004 & -60.2095\\ 
H & -0.5814 & -3.6083 & -64.1868\\ 
H & -3.5624 & -3.1127 & -61.0534\\ 
H & -2.687 & -4.3736 & -63.052\\ 
C & 5.5747 & -4.1073 & -65.6542\\ 
C & 5.0399 & -3.335 & -64.5962\\ 
C & 4.8873 & -5.2583 & -66.1068\\ 
C & 6.7991 & -3.7291 & -66.2538\\ 
C & 3.8202 & -3.7139 & -63.9909\\ 
C & 5.7274 & -2.1872 & -64.1393\\ 
C & 3.6638 & -5.6345 & -65.504\\ 
C & 7.4842 & -2.5774 & -65.7998\\ 
C & 3.1313 & -4.8614 & -64.4455\\ 
C & 6.9482 & -1.8057 & -64.7422\\ 
C & 2.9752 & -6.7867 & -65.9512\\ 
C & 1.9143 & -5.2412 & -63.8352\\ 
C & 1.7558 & -7.165 & -65.341\\ 
C & 1.2252 & -6.3919 & -64.2818\\ 
H & 5.3059 & -5.8621 & -66.9199\\ 
H & 7.2186 & -4.3321 & -67.0671\\ 
H & 3.4107 & -3.1208 & -63.1652\\ 
H & 5.3115 & -1.5981 & -63.314\\ 
H & 8.4332 & -2.2876 & -66.2645\\ 
H & 7.4778 & -0.9159 & -64.3846\\ 
H & 3.3919 & -7.3908 & -66.7651\\ 
H & 1.5109 & -4.6449 & -63.0091\\ 
H & 1.2263 & -8.0602 & -65.6855\\ 
H & 0.2849 & -6.6822 & -63.8001\\ 
C & 3.5831 & -2.221 & -51.0398\\ 
C & 2.691 & -1.1248 & -50.9858\\ 
C & 3.0825 & -3.5429 & -51.0027\\ 
C & 4.9755 & -1.9932 & -51.1268\\ 
C & 1.2985 & -1.3516 & -50.8956\\ 
C & 3.1925 & 0.1968 & -51.0223\\ 
C & 1.6898 & -3.7697 & -50.914\\ 
C & 5.4784 & -0.6717 & -51.1573\\ 
C & 0.7979 & -2.6733 & -50.8589\\ 
C & 4.5859 & 0.4247 & -51.1056\\ 
C & 1.1876 & -5.0912 & -50.88\\ 
C & -0.5946 & -2.9005 & -50.7716\\ 
C & -0.2061 & -5.3184 & -50.7976\\ 
C & -1.0981 & -4.2216 & -50.7435\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.7745 & -4.3917 & -51.0406\\ 
H & 5.6643 & -2.8444 & -51.1642\\ 
H & 0.6064 & -0.5029 & -50.8566\\ 
H & 2.496 & 1.042 & -50.9859\\ 
H & 6.559 & -0.5037 & -51.22\\ 
H & 4.9696 & 1.4502 & -51.1311\\ 
H & 1.8833 & -5.9371 & -50.9171\\ 
H & -1.2827 & -2.0488 & -50.7318\\ 
H & -0.5907 & -6.3437 & -50.7738\\ 
H & -2.1788 & -4.3887 & -50.6802\\ 
C & -1.2321 & 2.6451 & -48.2791\\ 
C & -0.3428 & 1.5473 & -48.3467\\ 
C & -2.6247 & 2.4207 & -48.1834\\ 
C & -0.7275 & 3.9657 & -48.3083\\ 
C & -0.8458 & 0.2262 & -48.3166\\ 
C & 1.0496 & 1.7725 & -48.4405\\ 
C & -3.1278 & 1.0996 & -48.1545\\ 
C & 0.666 & 4.1908 & -48.3971\\ 
C & -2.2384 & 0.0018 & -48.2219\\ 
C & 1.5555 & 3.0928 & -48.4627\\ 
C & -4.5205 & 0.8745 & -48.0631\\ 
C & -2.7426 & -1.3191 & -48.1949\\ 
C & -5.0261 & -0.4461 & -48.0439\\ 
C & -4.1364 & -1.5442 & -48.1096\\ 
H & -3.3146 & 3.2705 & -48.135\\ 
H & -1.4215 & 4.8124 & -48.2628\\ 
H & -0.1557 & -0.6236 & -48.3658\\ 
H & 1.7358 & 0.9199 & -48.4909\\ 
H & 1.0522 & 5.2155 & -48.4176\\ 
H & 2.6362 & 3.258 & -48.5316\\ 
H & -5.2068 & 1.7272 & -48.0143\\ 
H & -2.0481 & -2.1656 & -48.2412\\ 
H & -6.1069 & -0.612 & -47.9778\\ 
H & -4.5229 & -2.5688 & -48.0927\\ 
C & -2.7966 & 3.9608 & -59.2578\\ 
C & -2.2787 & 3.212 & -60.3402\\ 
C & -3.9954 & 3.5545 & -58.6281\\ 
C & -2.1147 & 5.1141 & -58.806\\ 
C & -2.9603 & 2.0591 & -60.7936\\ 
C & -1.0813 & 3.6205 & -60.9709\\ 
C & -4.6751 & 2.3997 & -59.0792\\ 
C & -0.9185 & 5.5246 & -59.4395\\ 
C & -4.1571 & 1.6505 & -60.1612\\ 
C & -0.4015 & 4.777 & -60.5234\\ 
C & -5.8705 & 1.9898 & -58.4459\\ 
C & -4.8367 & 0.4942 & -60.6096\\ 
C & -6.546 & 0.8287 & -58.8877\\ 
C & -6.0286 & 0.0797 & -59.9706\\ 
H & -4.3962 & 4.1327 & -57.7881\\ 
H & -2.5177 & 5.6872 & -57.9634\\ 
H & -2.561 & 1.4826 & -61.6354\\ 
H & -0.6842 & 3.0405 & -61.8109\\ 
H & -0.3952 & 6.42 & -59.0874\\ 
H & 0.5236 & 5.0887 & -61.0204\\ 
H & -6.268 & 2.5718 & -57.6071\\ 
H & -4.4351 & -0.0781 & -61.4533\\ 
H & -7.4692 & 0.5155 & -58.3881\\ 
H & -6.5504 & -0.8184 & -60.3179\\ 
C & -2.1691 & 3.6549 & -64.637\\ 
C & -1.28 & 2.557 & -64.5631\\ 
C & -3.5665 & 3.4343 & -64.6234\\ 
C & -1.659 & 4.972 & -64.7185\\ 
C & -1.7869 & 1.2404 & -64.4712\\ 
C & 0.1167 & 2.7766 & -64.571\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -4.0737 & 2.1171 & -64.5276\\ 
C & -0.2613 & 5.1913 & -64.7199\\ 
C & -3.1834 & 1.0202 & -64.4506\\ 
C & 0.6271 & 4.093 & -64.646\\ 
C & -5.4704 & 1.895 & -64.504\\ 
C & -3.689 & -0.2962 & -64.3471\\ 
C & -5.9762 & 0.5779 & -64.4\\ 
C & -5.0854 & -0.5184 & -64.3222\\ 
H & -4.2565 & 4.2846 & -64.679\\ 
H & -2.3491 & 5.822 & -64.7743\\ 
H & -1.0969 & 0.3913 & -64.4079\\ 
H & 0.8026 & 1.9242 & -64.5105\\ 
H & 0.1317 & 6.2123 & -64.7788\\ 
H & 1.7105 & 4.2566 & -64.6447\\ 
H & -6.1602 & 2.7455 & -64.5618\\ 
H & -2.9942 & -1.1414 & -64.2822\\ 
H & -7.0588 & 0.4098 & -64.3792\\ 
H & -5.4741 & -1.5393 & -64.24\\ 
C & 1.7356 & 0.0616 & -67.1782\\ 
C & 2.6113 & -1.0499 & -67.1967\\ 
C & 0.3366 & -0.1413 & -67.129\\ 
C & 2.2601 & 1.3752 & -67.2039\\ 
C & 2.0884 & -2.3635 & -67.1624\\ 
C & 4.0104 & -0.8465 & -67.2398\\ 
C & -0.1863 & -1.4551 & -67.0886\\ 
C & 3.6596 & 1.578 & -67.2394\\ 
C & 0.6898 & -2.5664 & -67.1052\\ 
C & 4.5349 & 0.4668 & -67.2568\\ 
C & -1.5847 & -1.6585 & -67.0281\\ 
C & 0.1673 & -3.8799 & -67.0585\\ 
C & -2.1072 & -2.9722 & -66.98\\ 
C & -1.2313 & -4.0832 & -66.996\\ 
H & -0.3422 & 0.7195 & -67.1157\\ 
H & 1.5796 & 2.2347 & -67.1918\\ 
H & 2.7677 & -3.2236 & -67.1709\\ 
H & 4.6875 & -1.7081 & -67.2511\\ 
H & 4.064 & 2.5961 & -67.2559\\ 
H & 5.6195 & 0.6195 & -67.2844\\ 
H & -2.2622 & -0.7965 & -67.0166\\ 
H & 0.8492 & -4.7381 & -67.0659\\ 
H & -3.191 & -3.1261 & -66.9311\\ 
H & -1.6339 & -5.1014 & -66.9592\\ 
C & 1.0461 & 0.1585 & -41.5619\\ 
C & 1.9525 & -0.9282 & -41.5471\\ 
C & -0.347 & -0.082 & -41.5212\\ 
C & 1.5329 & 1.485 & -41.6234\\ 
C & 1.4651 & -2.2552 & -41.4935\\ 
C & 3.3456 & -0.6869 & -41.5898\\ 
C & -0.8343 & -1.4088 & -41.4735\\ 
C & 2.926 & 1.7261 & -41.6692\\ 
C & 0.0715 & -2.4959 & -41.4622\\ 
C & 3.8324 & 0.6398 & -41.6527\\ 
C & -2.2279 & -1.6495 & -41.4471\\ 
C & -0.4176 & -3.8229 & -41.4251\\ 
C & -2.7168 & -2.9762 & -41.4181\\ 
C & -1.8115 & -4.0632 & -41.4068\\ 
H & -1.0495 & 0.7592 & -41.5355\\ 
H & 0.8276 & 2.3239 & -41.6399\\ 
H & 2.1673 & -3.0971 & -41.4836\\ 
H & 4.0468 & -1.5297 & -41.5769\\ 
H & 3.3005 & 2.7545 & -41.7179\\ 
H & 4.912 & 0.8236 & -41.688\\ 
H & -2.928 & -0.8064 & -41.4579\\ 
H & 0.2855 & -4.6639 & -41.4153\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.7972 & -3.158 & -41.4034\\ 
H & -2.1887 & -5.0915 & -41.3816\\ 
C & 6.6368 & -4.8737 & -53.785\\ 
C & 7.511 & -5.9701 & -53.9737\\ 
C & 5.2491 & -5.0942 & -53.632\\ 
C & 7.1493 & -3.5563 & -53.7551\\ 
C & 6.9951 & -7.2872 & -54.0117\\ 
C & 8.899 & -5.7461 & -54.1307\\ 
C & 4.7341 & -6.4101 & -53.6651\\ 
C & 8.5372 & -3.3325 & -53.9068\\ 
C & 5.6061 & -7.5077 & -53.8562\\ 
C & 9.4123 & -4.4281 & -54.0944\\ 
C & 3.3455 & -6.6279 & -53.516\\ 
C & 5.0857 & -8.8227 & -53.8997\\ 
C & 2.8245 & -7.9414 & -53.5593\\ 
C & 3.6952 & -9.0397 & -53.7515\\ 
H & 4.5712 & -4.2443 & -53.4934\\ 
H & 6.4654 & -2.711 & -53.6185\\ 
H & 7.6703 & -8.1358 & -54.1694\\ 
H & 9.5752 & -6.5943 & -54.2867\\ 
H & 8.9298 & -2.3101 & -53.8833\\ 
H & 10.4874 & -4.257 & -54.2186\\ 
H & 2.6732 & -5.7741 & -53.3749\\ 
H & 5.7599 & -9.6721 & -54.0578\\ 
H & 1.7464 & -8.1008 & -53.4482\\ 
H & 3.2931 & -10.058 & -53.7905\\ 
C & -0.3017 & 1.7417 & -52.4777\\ 
C & 0.2259 & 0.9873 & -53.5514\\ 
C & -1.5078 & 1.3405 & -51.8587\\ 
C & 0.3776 & 2.896 & -52.0243\\ 
C & -0.453 & -0.1665 & -54.0063\\ 
C & 1.4305 & 1.3905 & -54.1716\\ 
C & -2.1869 & 0.187 & -52.3139\\ 
C & 1.5798 & 3.3028 & -52.6488\\ 
C & -1.6591 & -0.5677 & -53.3874\\ 
C & 2.1064 & 2.5492 & -53.7241\\ 
C & -3.3918 & -0.2159 & -51.6941\\ 
C & -2.3383 & -1.7222 & -53.8404\\ 
C & -4.0679 & -1.3745 & -52.1417\\ 
C & -3.5408 & -2.1286 & -53.2164\\ 
H & -1.9154 & 1.9224 & -51.0245\\ 
H & -0.0323 & 3.4724 & -51.1874\\ 
H & -0.0453 & -0.7484 & -54.8403\\ 
H & 1.8351 & 0.8051 & -55.0045\\ 
H & 2.1009 & 4.1991 & -52.2959\\ 
H & 3.0367 & 2.8572 & -54.2136\\ 
H & -3.7967 & 0.3698 & -50.8614\\ 
H & -1.9279 & -2.2992 & -54.6767\\ 
H & -4.9983 & -1.6822 & -51.6524\\ 
H & -4.0618 & -3.025 & -53.5691\\ 
C & 0.2747 & 1.2084 & -57.6594\\ 
C & 1.1631 & 0.1088 & -57.7082\\ 
C & -1.1189 & 0.9865 & -57.5728\\ 
C & 0.781 & 2.5281 & -57.6981\\ 
C & 0.658 & -1.2112 & -57.6691\\ 
C & 2.5566 & 0.3312 & -57.7919\\ 
C & -1.6238 & -0.3335 & -57.5318\\ 
C & 2.1758 & 2.7505 & -57.7755\\ 
C & -0.7356 & -1.433 & -57.5816\\ 
C & 3.0644 & 1.6507 & -57.8221\\ 
C & -3.0171 & -0.5562 & -57.4458\\ 
C & -1.242 & -2.7527 & -57.5432\\ 
C & -3.5249 & -1.8756 & -57.4137\\ 
C & -2.6364 & -2.9754 & -57.4625\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.8083 & 1.8376 & -57.5392\\ 
H & 0.0873 & 3.3759 & -57.668\\ 
H & 1.3472 & -2.0624 & -57.7038\\ 
H & 3.2421 & -0.5229 & -57.8265\\ 
H & 2.5637 & 3.7745 & -57.8015\\ 
H & 4.1459 & 1.8142 & -57.8815\\ 
H & -3.7028 & 0.2976 & -57.4098\\ 
H & -0.5484 & -3.6005 & -57.576\\ 
H & -4.6063 & -2.0386 & -57.3514\\ 
H & -3.024 & -3.9994 & -57.435\\ 
C & 4.9937 & -3.6547 & -60.474\\ 
C & 4.1158 & -2.5485 & -60.3947\\ 
C & 4.4774 & -4.9708 & -60.4495\\ 
C & 6.388 & -3.4427 & -60.5725\\ 
C & 2.7215 & -2.7596 & -60.2943\\ 
C & 4.633 & -1.2327 & -60.4158\\ 
C & 3.083 & -5.1818 & -60.3484\\ 
C & 6.9065 & -2.1271 & -60.5867\\ 
C & 2.2053 & -4.0756 & -60.2704\\ 
C & 6.0283 & -1.0207 & -60.5082\\ 
C & 2.5651 & -6.4974 & -60.3238\\ 
C & 0.8111 & -4.2871 & -60.172\\ 
C & 1.1697 & -6.7089 & -60.2305\\ 
C & 0.2917 & -5.6022 & -60.155\\ 
H & 5.1585 & -5.8274 & -60.5057\\ 
H & 7.0658 & -4.3015 & -60.6305\\ 
H & 2.0405 & -1.9032 & -60.2359\\ 
H & 3.9474 & -0.3797 & -60.3593\\ 
H & 7.9884 & -1.971 & -60.658\\ 
H & 6.4248 & 0.0002 & -60.5207\\ 
H & 3.2501 & -7.3511 & -60.3764\\ 
H & 0.134 & -3.4279 & -60.1137\\ 
H & 0.7729 & -7.7296 & -60.2139\\ 
H & -0.7903 & -5.7569 & -60.0823\\ 
C & 7.4607 & -5.9248 & -58.0458\\ 
C & 7.9686 & -6.6512 & -59.1485\\ 
C & 6.2605 & -6.335 & -57.4214\\ 
C & 8.15 & -4.7849 & -57.5717\\ 
C & 7.276 & -7.7887 & -59.6253\\ 
C & 9.1649 & -6.234 & -59.7774\\ 
C & 5.5667 & -7.4704 & -57.8995\\ 
C & 9.3447 & -4.3662 & -58.2019\\ 
C & 6.0744 & -8.1984 & -59.0012\\ 
C & 9.8515 & -5.0904 & -59.3065\\ 
C & 4.3631 & -7.8758 & -57.2789\\ 
C & 5.3764 & -9.3314 & -59.4804\\ 
C & 3.6658 & -9.0096 & -57.7561\\ 
C & 4.1726 & -9.7379 & -58.8581\\ 
H & 5.8665 & -5.7714 & -56.568\\ 
H & 7.7535 & -4.2278 & -56.7151\\ 
H & 7.6669 & -8.3482 & -60.4825\\ 
H & 9.5547 & -6.794 & -60.6349\\ 
H & 9.8743 & -3.4818 & -57.8316\\ 
H & 10.7753 & -4.7682 & -59.7994\\ 
H & 3.974 & -7.3087 & -56.4254\\ 
H & 5.7689 & -9.8901 & -60.3376\\ 
H & 2.7347 & -9.319 & -57.2689\\ 
H & 3.6339 & -10.6154 & -59.232\\ 
C & -7.4939 & 8.6756 & -52.2087\\ 
C & -6.6272 & 7.5685 & -52.3661\\ 
C & -8.8851 & 8.4669 & -52.0566\\ 
C & -6.966 & 9.9882 & -52.1957\\ 
C & -7.1497 & 6.2551 & -52.3698\\ 
C & -5.2364 & 7.7743 & -52.511\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -9.4086 & 7.1524 & -52.0654\\ 
C & -5.5734 & 10.1934 & -52.3408\\ 
C & -8.5398 & 6.0466 & -52.2213\\ 
C & -4.708 & 9.0855 & -52.4987\\ 
C & -10.799 & 6.9403 & -51.9127\\ 
C & -9.0599 & 4.7319 & -52.2232\\ 
C & -11.3199 & 5.6248 & -51.921\\ 
C & -10.4501 & 4.5199 & -52.0761\\ 
H & -9.5563 & 9.3231 & -51.925\\ 
H & -7.636 & 10.8453 & -52.0639\\ 
H & -6.476 & 5.3981 & -52.4827\\ 
H & -4.5683 & 6.9133 & -52.6252\\ 
H & -5.1655 & 11.2101 & -52.3259\\ 
H & -3.6282 & 9.2357 & -52.607\\ 
H & -11.4712 & 7.7959 & -51.7825\\ 
H & -8.38 & 3.8796 & -52.3351\\ 
H & -12.3968 & 5.4629 & -51.8006\\ 
H & -10.8486 & 3.4995 & -52.0782\\ 
C & -7.4722 & 8.7301 & -48.2402\\ 
C & -8.0267 & 9.551 & -47.2301\\ 
C & -8.1511 & 7.5618 & -48.6555\\ 
C & -6.2384 & 9.0773 & -48.836\\ 
C & -9.261 & 9.1997 & -46.6337\\ 
C & -7.3446 & 10.7206 & -46.8186\\ 
C & -9.3839 & 7.2108 & -48.0599\\ 
C & -5.5564 & 10.2456 & -48.4257\\ 
C & -9.9394 & 8.0287 & -47.0477\\ 
C & -6.11 & 11.0681 & -47.4165\\ 
C & -10.0601 & 6.041 & -48.4763\\ 
C & -11.172 & 7.6724 & -46.4511\\ 
C & -11.2913 & 5.6845 & -47.8796\\ 
C & -11.847 & 6.5001 & -46.8661\\ 
H & -7.7227 & 6.9291 & -49.4415\\ 
H & -5.8158 & 8.4399 & -49.6212\\ 
H & -9.6916 & 9.8345 & -45.8511\\ 
H & -7.7735 & 11.3583 & -46.0374\\ 
H & -4.602 & 10.5095 & -48.8945\\ 
H & -5.5828 & 11.9747 & -47.0993\\ 
H & -9.6275 & 5.4148 & -49.2652\\ 
H & -11.6041 & 8.3049 & -45.6674\\ 
H & -11.8119 & 4.7777 & -48.2067\\ 
H & -12.8019 & 6.225 & -46.4044\\ 
C & 7.854 & -6.4554 & -63.3028\\ 
C & 8.7082 & -7.5691 & -63.4819\\ 
C & 6.4629 & -6.6495 & -63.1442\\ 
C & 8.3902 & -5.1474 & -63.2811\\ 
C & 8.1687 & -8.8773 & -63.504\\ 
C & 10.1007 & -7.3714 & -63.6372\\ 
C & 5.9243 & -7.9563 & -63.164\\ 
C & 9.7816 & -4.9497 & -63.4353\\ 
C & 6.776 & -9.0714 & -63.345\\ 
C & 10.6372 & -6.0623 & -63.6128\\ 
C & 4.5331 & -8.1474 & -63.0031\\ 
C & 6.2325 & -10.3778 & -63.3655\\ 
C & 3.9893 & -9.4522 & -63.0234\\ 
C & 4.8395 & -10.5681 & -63.205\\ 
H & 5.8015 & -5.7861 & -63.0079\\ 
H & 7.7225 & -4.2884 & -63.1474\\ 
H & 8.8296 & -9.74 & -63.6444\\ 
H & 10.7638 & -8.2326 & -63.7767\\ 
H & 10.192 & -3.9341 & -63.4191\\ 
H & 11.7155 & -5.9096 & -63.734\\ 
H & 3.8775 & -7.2796 & -62.8674\\ 
H & 6.8907 & -11.2424 & -63.507\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.9096 & -9.592 & -62.9008\\ 
H & 4.4185 & -11.5796 & -63.2228\\ 
\hline\hline
C378H270\\ 
\hline\hline
C & 5.2234 & 15.4644 & 15.4174\\ 
C & 5.4139 & 16.5841 & 14.5736\\ 
C & 6.3376 & 14.8277 & 16.0098\\ 
C & 3.9191 & 14.9802 & 15.6685\\ 
C & 6.7207 & 17.067 & 14.3242\\ 
C & 4.2965 & 17.2174 & 13.9798\\ 
C & 7.643 & 15.3086 & 15.7591\\ 
C & 2.8025 & 15.6123 & 15.0747\\ 
C & 7.8361 & 16.429 & 14.917\\ 
C & 2.9914 & 16.731 & 14.2296\\ 
C & 8.7554 & 14.6687 & 16.3515\\ 
C & 9.1445 & 16.9078 & 14.6694\\ 
C & 10.0629 & 15.1463 & 16.1045\\ 
C & 10.2576 & 16.2667 & 15.2631\\ 
H & 6.1891 & 13.962 & 16.6656\\ 
H & 3.7778 & 14.1157 & 16.3275\\ 
H & 6.8687 & 17.935 & 13.672\\ 
H & 4.4419 & 18.0852 & 13.3266\\ 
H & 1.7937 & 15.2341 & 15.2736\\ 
H & 2.1263 & 17.2223 & 13.7703\\ 
H & 8.5995 & 13.8041 & 17.0067\\ 
H & 9.2957 & 17.7764 & 14.0185\\ 
H & 10.9199 & 14.6467 & 16.5695\\ 
H & 11.2706 & 16.6386 & 15.0728\\ 
C & 5.3189 & 9.6238 & 17.1814\\ 
C & 5.4966 & 10.6699 & 16.2462\\ 
C & 6.4424 & 9.0445 & 17.8146\\ 
C & 4.0182 & 9.1585 & 17.4828\\ 
C & 6.7975 & 11.1325 & 15.9408\\ 
C & 4.3726 & 11.2485 & 15.6135\\ 
C & 7.7429 & 9.5081 & 17.5103\\ 
C & 2.8941 & 9.7331 & 16.8451\\ 
C & 7.9211 & 10.5521 & 16.573\\ 
C & 3.0717 & 10.7796 & 15.9099\\ 
C & 8.8663 & 8.9312 & 18.1456\\ 
C & 9.2227 & 11.0132 & 16.2684\\ 
C & 10.1677 & 9.3968 & 17.8472\\ 
C & 10.3464 & 10.4386 & 16.907\\ 
H & 6.3053 & 8.2368 & 18.5423\\ 
H & 3.8867 & 8.3508 & 18.2117\\ 
H & 6.9349 & 11.9391 & 15.2119\\ 
H & 4.5135 & 12.057 & 14.8876\\ 
H & 1.8886 & 9.3674 & 17.0793\\ 
H & 2.2061 & 11.2297 & 15.4118\\ 
H & 8.7244 & 8.1248 & 18.8736\\ 
H & 9.3559 & 11.8166 & 15.5351\\ 
H & 11.0325 & 8.9464 & 18.3465\\ 
H & 11.3525 & 10.8005 & 16.6696\\ 
C & 5.6144 & 3.9259 & 19.0212\\ 
C & 5.7781 & 4.9716 & 18.0831\\ 
C & 6.7463 & 3.3575 & 19.6492\\ 
C & 4.3189 & 3.4507 & 19.3305\\ 
C & 7.073 & 5.4461 & 17.7712\\ 
C & 4.6461 & 5.5387 & 17.4545\\ 
C & 8.0412 & 3.8318 & 19.3372\\ 
C & 3.1868 & 4.0137 & 18.6967\\ 
C & 8.205 & 4.877 & 18.3985\\ 
C & 3.3508 & 5.059 & 17.7576\\ 
C & 9.1734 & 3.2653 & 19.9662\\ 
C & 9.5005 & 5.3511 & 18.088\\ 
C & 10.4688 & 3.7438 & 19.6618\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.6328 & 4.7878 & 18.7213\\ 
H & 6.6202 & 2.5503 & 20.3793\\ 
H & 4.1977 & 2.6449 & 20.0631\\ 
H & 7.1991 & 6.2535 & 17.0412\\ 
H & 4.7767 & 6.3471 & 16.7266\\ 
H & 2.1855 & 3.6403 & 18.9369\\ 
H & 2.4794 & 5.5006 & 17.2619\\ 
H & 9.0429 & 2.4579 & 20.695\\ 
H & 9.6216 & 6.1562 & 17.3544\\ 
H & 11.3402 & 3.302 & 20.1573\\ 
H & 11.634 & 5.1601 & 18.4794\\ 
C & 5.9893 & -1.7443 & 20.9654\\ 
C & 6.1494 & -0.7097 & 20.0145\\ 
C & 7.1242 & -2.3095 & 21.591\\ 
C & 4.6948 & -2.2117 & 21.2894\\ 
C & 7.4432 & -0.2403 & 19.6907\\ 
C & 5.0146 & -0.1488 & 19.3852\\ 
C & 8.4181 & -1.8416 & 21.2656\\ 
C & 3.5598 & -1.6541 & 20.6559\\ 
C & 8.5779 & -0.8046 & 20.3173\\ 
C & 3.7202 & -0.6219 & 19.7019\\ 
C & 9.5532 & -2.406 & 21.8909\\ 
C & 9.8722 & -0.3341 & 19.9963\\ 
C & 10.8475 & -1.9318 & 21.5754\\ 
C & 11.0074 & -0.8942 & 20.6272\\ 
H & 7.001 & -3.1094 & 22.3297\\ 
H & 4.5765 & -3.0078 & 22.0331\\ 
H & 7.5662 & 0.5595 & 18.952\\ 
H & 5.1425 & 0.6497 & 18.6461\\ 
H & 2.5594 & -2.022 & 20.9076\\ 
H & 2.8468 & -0.1851 & 19.2056\\ 
H & 9.4259 & -3.2086 & 22.6257\\ 
H & 9.99 & 0.4656 & 19.2565\\ 
H & 11.7211 & -2.3718 & 22.0686\\ 
H & 12.0077 & -0.5249 & 20.377\\ 
C & 6.2742 & -7.3356 & 22.9225\\ 
C & 6.4492 & -6.334 & 21.9396\\ 
C & 7.4011 & -7.9011 & 23.5624\\ 
C & 4.9726 & -7.7696 & 23.2646\\ 
C & 7.7497 & -5.8967 & 21.5986\\ 
C & 5.3226 & -5.7735 & 21.2955\\ 
C & 8.7019 & -7.4654 & 23.2197\\ 
C & 3.8456 & -7.2107 & 22.6181\\ 
C & 8.8764 & -6.4606 & 22.2398\\ 
C & 4.0211 & -6.2122 & 21.6316\\ 
C & 9.8293 & -8.0294 & 23.8596\\ 
C & 10.1771 & -6.0211 & 21.9019\\ 
C & 11.1303 & -7.5869 & 23.5257\\ 
C & 11.3046 & -6.5811 & 22.5463\\ 
H & 7.2663 & -8.6752 & 24.3261\\ 
H & 4.8422 & -8.5401 & 24.0328\\ 
H & 7.8841 & -5.1213 & 20.8362\\ 
H & 5.4623 & -5.0008 & 20.5314\\ 
H & 2.8395 & -7.5517 & 22.8848\\ 
H & 3.1537 & -5.7749 & 21.1252\\ 
H & 9.6909 & -8.8059 & 24.62\\ 
H & 10.3058 & -5.2447 & 21.1393\\ 
H & 11.9986 & -8.0257 & 24.0292\\ 
H & 12.3101 & -6.2358 & 22.2829\\ 
C & 6.3674 & -13.131 & 24.7852\\ 
C & 6.5551 & -12.0443 & 23.899\\ 
C & 7.4875 & -13.7548 & 25.3843\\ 
C & 5.0597 & -13.5903 & 25.0708\\ 
C & 7.8597 & -11.5833 & 23.6099\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.438 & -11.418 & 23.301\\ 
C & 8.7935 & -13.2915 & 25.0968\\ 
C & 3.9419 & -12.9631 & 24.471\\ 
C & 8.9786 & -12.2059 & 24.2084\\ 
C & 4.1312 & -11.876 & 23.5859\\ 
C & 9.9157 & -13.9102 & 25.697\\ 
C & 10.2822 & -11.7415 & 23.9188\\ 
C & 11.2201 & -13.4432 & 25.4091\\ 
C & 11.4035 & -12.3589 & 24.5191\\ 
H & 7.3437 & -14.5965 & 26.071\\ 
H & 4.9127 & -14.4328 & 25.7559\\ 
H & 8.0039 & -10.7439 & 22.9196\\ 
H & 5.5897 & -10.5792 & 22.6118\\ 
H & 2.9294 & -13.3197 & 24.6908\\ 
H & 3.2706 & -11.3869 & 23.1163\\ 
H & 9.7744 & -14.7514 & 26.3849\\ 
H & 10.4191 & -10.9039 & 23.225\\ 
H & 12.0888 & -13.9231 & 25.8735\\ 
H & 12.4116 & -11.9961 & 24.2905\\ 
C & 4.77 & 13.4122 & 19.2758\\ 
C & 4.8385 & 14.8219 & 19.375\\ 
C & 5.948 & 12.6381 & 19.3804\\ 
C & 3.5246 & 12.7765 & 19.0664\\ 
C & 6.0866 & 15.4563 & 19.58\\ 
C & 3.6586 & 15.5944 & 19.2639\\ 
C & 7.1944 & 13.2714 & 19.5892\\ 
C & 2.3444 & 13.5479 & 18.961\\ 
C & 7.265 & 14.6808 & 19.6895\\ 
C & 2.4117 & 14.9576 & 19.0596\\ 
C & 8.3716 & 12.4955 & 19.6885\\ 
C & 8.5154 & 15.3115 & 19.8909\\ 
C & 9.6214 & 13.1248 & 19.8904\\ 
C & 9.6933 & 14.5339 & 19.9921\\ 
H & 5.896 & 11.5468 & 19.2944\\ 
H & 3.4799 & 11.6847 & 18.9825\\ 
H & 6.1414 & 16.5487 & 19.6474\\ 
H & 3.7121 & 16.6869 & 19.3313\\ 
H & 1.3816 & 13.0513 & 18.7982\\ 
H & 1.4994 & 15.5581 & 18.9719\\ 
H & 8.3132 & 11.4049 & 19.6005\\ 
H & 8.5716 & 16.4038 & 19.9595\\ 
H & 10.5298 & 12.5164 & 19.9613\\ 
H & 10.6613 & 15.0243 & 20.1433\\ 
C & 5.1423 & 7.7102 & 21.1613\\ 
C & 5.1809 & 9.1097 & 21.3608\\ 
C & 6.338 & 6.9576 & 21.2079\\ 
C & 3.9084 & 7.0655 & 20.9145\\ 
C & 6.4138 & 9.7544 & 21.6129\\ 
C & 3.9846 & 9.8615 & 21.3124\\ 
C & 7.5711 & 7.6026 & 21.4569\\ 
C & 2.7109 & 7.8168 & 20.8722\\ 
C & 7.6096 & 9.0014 & 21.6604\\ 
C & 2.7494 & 9.2168 & 21.071\\ 
C & 8.7675 & 6.8509 & 21.498\\ 
C & 8.8439 & 9.6447 & 21.9103\\ 
C & 10.0031 & 7.4944 & 21.7397\\ 
C & 10.0415 & 8.8931 & 21.947\\ 
H & 6.3096 & 5.8739 & 21.0485\\ 
H & 3.8855 & 5.9814 & 20.7564\\ 
H & 6.4423 & 10.8379 & 21.7722\\ 
H & 4.0167 & 10.9453 & 21.4679\\ 
H & 1.7574 & 7.3123 & 20.6824\\ 
H & 1.8264 & 9.8061 & 21.0399\\ 
H & 8.7344 & 5.7679 & 21.3355\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 8.8678 & 10.7279 & 22.0735\\ 
H & 10.926 & 6.9046 & 21.7643\\ 
H & 10.9959 & 9.396 & 22.1369\\ 
C & 5.5333 & 2.1189 & 23.035\\ 
C & 5.5783 & 3.5199 & 23.2224\\ 
C & 6.7272 & 1.3628 & 23.0753\\ 
C & 4.2948 & 1.476 & 22.8063\\ 
C & 6.8159 & 4.1632 & 23.4544\\ 
C & 4.384 & 4.2751 & 23.1819\\ 
C & 7.9649 & 2.0064 & 23.3048\\ 
C & 3.0994 & 2.231 & 22.7709\\ 
C & 8.0099 & 3.4071 & 23.4941\\ 
C & 3.1444 & 3.6324 & 22.9585\\ 
C & 9.1595 & 1.2513 & 23.3398\\ 
C & 9.2489 & 4.0493 & 23.7226\\ 
C & 10.3997 & 1.8937 & 23.5603\\ 
C & 10.4447 & 3.2945 & 23.7525\\ 
H & 6.6938 & 0.2777 & 22.9258\\ 
H & 4.2669 & 0.3907 & 22.6567\\ 
H & 6.8493 & 5.2481 & 23.6036\\ 
H & 4.4215 & 5.36 & 23.3288\\ 
H & 2.1422 & 1.7283 & 22.5953\\ 
H & 2.2232 & 4.2249 & 22.9325\\ 
H & 9.1214 & 0.1668 & 23.1889\\ 
H & 9.2772 & 5.134 & 23.8748\\ 
H & 11.3211 & 1.3015 & 23.58\\ 
H & 11.4026 & 3.7965 & 23.9259\\ 
C & 5.8984 & -3.4572 & 24.9972\\ 
C & 5.9646 & -2.0525 & 25.1488\\ 
C & 7.082 & -4.229 & 25.0446\\ 
C & 4.6489 & -4.0884 & 24.7973\\ 
C & 7.2135 & -1.4202 & 25.3487\\ 
C & 4.7802 & -1.282 & 25.1049\\ 
C & 8.331 & -3.5965 & 25.2424\\ 
C & 3.4636 & -3.3176 & 24.7569\\ 
C & 8.3976 & -2.1915 & 25.3923\\ 
C & 3.5295 & -1.9129 & 24.9113\\ 
C & 9.5153 & -4.3672 & 25.2851\\ 
C & 9.648 & -1.5599 & 25.5863\\ 
C & 10.7668 & -3.7357 & 25.4712\\ 
C & 10.8336 & -2.3306 & 25.6214\\ 
H & 7.0321 & -5.317 & 24.9245\\ 
H & 4.6044 & -5.1763 & 24.6735\\ 
H & 7.2632 & -0.3323 & 25.4703\\ 
H & 4.834 & -0.1946 & 25.2262\\ 
H & 2.4977 & -3.811 & 24.6043\\ 
H & 2.6161 & -1.3088 & 24.8823\\ 
H & 9.4602 & -5.4551 & 25.167\\ 
H & 9.6928 & -0.4719 & 25.7087\\ 
H & 11.6801 & -4.34 & 25.4983\\ 
H & 11.8007 & -1.8379 & 25.7681\\ 
C & 6.0534 & -9.2097 & 26.9588\\ 
C & 6.1121 & -7.8037 & 27.1039\\ 
C & 7.2409 & -9.9762 & 27.0169\\ 
C & 4.8076 & -9.8462 & 26.7502\\ 
C & 7.3568 & -7.1648 & 27.3082\\ 
C & 4.9264 & -7.0365 & 27.0412\\ 
C & 8.4864 & -9.3367 & 27.2184\\ 
C & 3.621 & -9.0783 & 26.6882\\ 
C & 8.5438 & -7.9306 & 27.3641\\ 
C & 3.6805 & -7.6723 & 26.8342\\ 
C & 9.6762 & -10.1001 & 27.2668\\ 
C & 9.789 & -7.29 & 27.5604\\ 
C & 10.9225 & -9.4587 & 27.4575\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.9789 & -8.0529 & 27.6058\\ 
H & 7.1972 & -11.0647 & 26.8989\\ 
H & 4.7657 & -10.9349 & 26.6325\\ 
H & 7.4016 & -6.0754 & 27.4209\\ 
H & 4.9769 & -5.9475 & 27.1555\\ 
H & 2.6576 & -9.5739 & 26.5259\\ 
H & 2.7656 & -7.0716 & 26.7887\\ 
H & 9.6315 & -11.1886 & 27.1486\\ 
H & 9.8268 & -6.2006 & 27.676\\ 
H & 11.842 & -10.0533 & 27.4897\\ 
H & 11.9412 & -7.5519 & 27.7569\\ 
C & 5.6988 & 11.3052 & 12.1282\\ 
C & 5.7441 & 12.7057 & 12.3236\\ 
C & 6.8908 & 10.5464 & 12.1722\\ 
C & 4.4608 & 10.6633 & 11.8943\\ 
C & 6.9821 & 13.3464 & 12.5636\\ 
C & 4.5495 & 13.4622 & 12.2863\\ 
C & 8.1281 & 11.1864 & 12.4142\\ 
C & 3.2661 & 11.4191 & 11.86\\ 
C & 8.1745 & 12.5867 & 12.61\\ 
C & 3.3104 & 12.8192 & 12.0574\\ 
C & 9.3187 & 10.4259 & 12.4643\\ 
C & 9.4127 & 13.2241 & 12.8575\\ 
C & 10.5571 & 11.0626 & 12.71\\ 
C & 10.6042 & 12.4628 & 12.9074\\ 
H & 6.8554 & 9.4613 & 12.0216\\ 
H & 4.4321 & 9.5784 & 11.7414\\ 
H & 7.0163 & 14.4304 & 12.7205\\ 
H & 4.5848 & 14.5462 & 12.4426\\ 
H & 2.3094 & 10.9171 & 11.6795\\ 
H & 2.3871 & 13.4084 & 12.0338\\ 
H & 9.2778 & 9.3414 & 12.3109\\ 
H & 9.4451 & 14.3081 & 13.0147\\ 
H & 11.476 & 10.4673 & 12.7461\\ 
H & 11.5615 & 12.9591 & 13.1\\ 
C & 5.8988 & 5.4771 & 13.9965\\ 
C & 5.9485 & 6.8828 & 14.1453\\ 
C & 7.0903 & 4.7184 & 14.056\\ 
C & 4.6579 & 4.8319 & 13.7886\\ 
C & 7.1885 & 7.5286 & 14.3569\\ 
C & 4.7566 & 7.6407 & 14.0872\\ 
C & 8.3302 & 5.3642 & 14.2673\\ 
C & 3.4647 & 5.5896 & 13.7368\\ 
C & 8.3798 & 6.7697 & 14.4179\\ 
C & 3.5144 & 6.9955 & 13.8862\\ 
C & 9.5221 & 4.6063 & 14.3247\\ 
C & 9.6204 & 7.414 & 14.6301\\ 
C & 10.7641 & 5.2506 & 14.5294\\ 
C & 10.8135 & 6.656 & 14.6831\\ 
H & 7.0532 & 3.6298 & 13.9372\\ 
H & 4.6263 & 3.743 & 13.6688\\ 
H & 7.2256 & 8.6171 & 14.4765\\ 
H & 4.7984 & 8.7291 & 14.2051\\ 
H & 2.5053 & 5.0853 & 13.5788\\ 
H & 2.5949 & 7.5897 & 13.8473\\ 
H & 9.4804 & 3.5181 & 14.2049\\ 
H & 9.652 & 8.5023 & 14.7537\\ 
H & 11.6834 & 4.6562 & 14.5687\\ 
H & 11.7723 & 7.1599 & 14.8455\\ 
C & 6.2329 & -0.2673 & 15.9033\\ 
C & 6.2727 & 1.138 & 16.0581\\ 
C & 7.4298 & -1.0177 & 15.9598\\ 
C & 4.9965 & -0.92 & 15.6913\\ 
C & 7.5082 & 1.7916 & 16.2711\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.0753 & 1.8874 & 16.0038\\ 
C & 8.6651 & -0.3642 & 16.1744\\ 
C & 3.7978 & -0.1708 & 15.6439\\ 
C & 8.7049 & 1.0411 & 16.3288\\ 
C & 3.8375 & 1.2347 & 15.8006\\ 
C & 9.8623 & -1.1137 & 16.2301\\ 
C & 9.9413 & 1.6937 & 16.5409\\ 
C & 11.1 & -0.4613 & 16.4355\\ 
C & 11.1398 & 0.9442 & 16.5913\\ 
H & 7.4006 & -2.106 & 15.8356\\ 
H & 4.973 & -2.0082 & 15.5641\\ 
H & 7.5376 & 2.88 & 16.3941\\ 
H & 5.1094 & 2.9756 & 16.1264\\ 
H & 2.8421 & -0.6811 & 15.4831\\ 
H & 2.9138 & 1.8226 & 15.7654\\ 
H & 9.8284 & -2.2019 & 16.1076\\ 
H & 9.9652 & 2.782 & 16.6661\\ 
H & 12.0232 & -1.0498 & 16.4727\\ 
H & 12.0952 & 1.4544 & 16.7534\\ 
C & 6.6204 & -5.9275 & 17.7723\\ 
C & 6.6645 & -4.5253 & 17.95\\ 
C & 7.8143 & -6.6832 & 17.8228\\ 
C & 5.3824 & -6.5718 & 17.5443\\ 
C & 7.9014 & -3.8796 & 18.178\\ 
C & 5.47 & -3.7708 & 17.904\\ 
C & 9.0512 & -6.0376 & 18.0522\\ 
C & 4.1869 & -5.8173 & 17.502\\ 
C & 9.0954 & -4.635 & 18.2277\\ 
C & 4.2309 & -4.4149 & 17.6826\\ 
C & 10.2456 & -6.7922 & 18.1021\\ 
C & 10.3331 & -3.9899 & 18.4537\\ 
C & 11.4847 & -6.1471 & 18.3223\\ 
C & 11.5287 & -4.7441 & 18.4982\\ 
H & 7.7813 & -7.7693 & 17.6823\\ 
H & 5.3545 & -7.6579 & 17.401\\ 
H & 7.9341 & -2.7935 & 18.3184\\ 
H & 5.5075 & -2.6851 & 18.0461\\ 
H & 3.2302 & -6.3211 & 17.3275\\ 
H & 3.3097 & -3.8229 & 17.6526\\ 
H & 10.2084 & -7.8783 & 17.9635\\ 
H & 10.3602 & -2.9035 & 18.5939\\ 
H & 12.4062 & -6.7384 & 18.3545\\ 
H & 12.4853 & -4.2395 & 18.671\\ 
C & 6.8791 & -11.5654 & 19.957\\ 
C & 6.9677 & -10.1537 & 19.983\\ 
C & 8.0507 & -12.3487 & 20.0835\\ 
C & 5.6179 & -12.1903 & 19.8126\\ 
C & 8.2248 & -9.5258 & 20.1365\\ 
C & 5.7978 & -9.3695 & 19.8647\\ 
C & 9.3095 & -11.7199 & 20.2322\\ 
C & 4.4472 & -11.4043 & 19.6934\\ 
C & 9.3957 & -10.3079 & 20.2591\\ 
C & 4.5372 & -9.9928 & 19.7194\\ 
C & 10.4827 & -12.5001 & 20.3601\\ 
C & 10.6517 & -9.6776 & 20.4144\\ 
C & 11.7403 & -11.869 & 20.5095\\ 
C & 11.825 & -10.4571 & 20.5368\\ 
H & 7.9822 & -13.4423 & 20.0733\\ 
H & 5.5479 & -13.2838 & 19.8022\\ 
H & 8.2907 & -8.4323 & 20.1655\\ 
H & 5.8707 & -8.2766 & 19.8936\\ 
H & 3.4708 & -11.8896 & 19.5863\\ 
H & 3.635 & -9.3774 & 19.6329\\ 
H & 10.4156 & -13.5939 & 20.3487\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.7098 & -8.5837 & 20.4435\\ 
H & 12.6473 & -12.4753 & 20.6103\\ 
H & 12.7961 & -9.9646 & 20.6572\\ 
C & 4.3379 & 11.8845 & 24.4328\\ 
C & 4.5318 & 12.9015 & 23.468\\ 
C & 5.4504 & 11.3253 & 25.1039\\ 
C & 3.0317 & 11.4242 & 24.7218\\ 
C & 5.8377 & 13.3567 & 23.1722\\ 
C & 3.4196 & 13.4563 & 22.7927\\ 
C & 6.7571 & 11.7763 & 24.8039\\ 
C & 1.9205 & 11.9742 & 24.0408\\ 
C & 6.9508 & 12.7923 & 23.8379\\ 
C & 2.1147 & 12.9901 & 23.0756\\ 
C & 7.8708 & 11.2098 & 25.4667\\ 
C & 8.2578 & 13.2392 & 23.5335\\ 
C & 9.178 & 11.656 & 25.1614\\ 
C & 9.3716 & 12.6714 & 24.1953\\ 
H & 5.3004 & 10.538 & 25.8522\\ 
H & 2.8836 & 10.638 & 25.4712\\ 
H & 5.9873 & 14.1404 & 22.4208\\ 
H & 3.5714 & 14.2418 & 22.0438\\ 
H & 0.91 & 11.6143 & 24.2636\\ 
H & 1.2567 & 13.4189 & 22.546\\ 
H & 7.7191 & 10.4236 & 26.2158\\ 
H & 8.4042 & 14.0223 & 22.7807\\ 
H & 10.0388 & 11.2139 & 25.6756\\ 
H & 10.3832 & 13.0186 & 23.9578\\ 
C & 4.7514 & 6.3016 & 26.3708\\ 
C & 4.9423 & 7.2861 & 25.3728\\ 
C & 5.8676 & 5.7536 & 27.0452\\ 
C & 3.4446 & 5.8629 & 26.6888\\ 
C & 6.2478 & 7.7205 & 25.0473\\ 
C & 3.8276 & 7.829 & 24.6932\\ 
C & 7.1742 & 6.1851 & 26.7165\\ 
C & 2.3301 & 6.4025 & 26.0044\\ 
C & 7.364 & 7.1691 & 25.7176\\ 
C & 2.5218 & 7.3857 & 25.0055\\ 
C & 8.2921 & 5.6309 & 27.3826\\ 
C & 8.6699 & 7.5971 & 25.3842\\ 
C & 9.5986 & 6.0585 & 27.0486\\ 
C & 9.7878 & 7.0428 & 26.0501\\ 
H & 5.7207 & 4.9897 & 27.8179\\ 
H & 3.2985 & 5.1004 & 27.4629\\ 
H & 6.3944 & 8.4786 & 24.2695\\ 
H & 3.979 & 8.5881 & 23.9177\\ 
H & 1.3193 & 6.0584 & 26.2494\\ 
H & 1.663 & 7.8056 & 24.4701\\ 
H & 8.1443 & 4.8675 & 28.1557\\ 
H & 8.8109 & 8.3551 & 24.6052\\ 
H & 10.4623 & 5.6251 & 27.5652\\ 
H & 10.7986 & 7.3749 & 25.7888\\ 
C & 5.1388 & 0.8155 & 28.2913\\ 
C & 5.316 & 1.7672 & 27.2597\\ 
C & 6.2645 & 0.2865 & 28.9653\\ 
C & 3.836 & 0.3905 & 28.6432\\ 
C & 6.6171 & 2.1864 & 26.8991\\ 
C & 4.1921 & 2.2928 & 26.5819\\ 
C & 7.5668 & 0.703 & 28.6016\\ 
C & 2.7122 & 0.912 & 27.9601\\ 
C & 7.7427 & 1.6525 & 27.5676\\ 
C & 2.8903 & 1.8637 & 26.9287\\ 
C & 8.6943 & 0.1681 & 29.2675\\ 
C & 9.044 & 2.0642 & 27.1981\\ 
C & 9.9963 & 0.5796 & 28.8972\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.1715 & 1.5284 & 27.8626\\ 
H & 6.1284 & -0.4522 & 29.764\\ 
H & 3.7001 & -0.348 & 29.442\\ 
H & 6.753 & 2.9199 & 26.0961\\ 
H & 4.3331 & 3.0281 & 25.7818\\ 
H & 1.7044 & 0.5785 & 28.2312\\ 
H & 2.0242 & 2.27 & 26.3947\\ 
H & 8.5578 & -0.569 & 30.0677\\ 
H & 9.1736 & 2.7964 & 26.3929\\ 
H & 10.8677 & 0.1611 & 29.4132\\ 
H & 11.1784 & 1.8479 & 27.5725\\ 
C & 5.7159 & -4.8877 & 29.9305\\ 
C & 5.8616 & -3.7854 & 29.0558\\ 
C & 6.8605 & -5.4902 & 30.5042\\ 
C & 4.4261 & -5.3918 & 30.2208\\ 
C & 7.1496 & -3.2864 & 28.755\\ 
C & 4.7198 & -3.1888 & 28.4735\\ 
C & 8.1495 & -4.9898 & 30.2039\\ 
C & 3.2838 & -4.7947 & 29.6368\\ 
C & 8.2933 & -3.8877 & 29.3285\\ 
C & 3.4308 & -3.6928 & 28.7619\\ 
C & 9.2963 & -5.5953 & 30.7695\\ 
C & 9.5811 & -3.3925 & 29.0194\\ 
C & 10.5846 & -5.0976 & 30.4623\\ 
C & 10.7274 & -3.9958 & 29.5865\\ 
H & 6.7491 & -6.3504 & 31.1739\\ 
H & 4.3139 & -6.2511 & 30.8915\\ 
H & 7.2614 & -2.4385 & 28.0699\\ 
H & 4.8373 & -2.3404 & 27.7901\\ 
H & 2.2864 & -5.1895 & 29.8593\\ 
H & 2.5511 & -3.2302 & 28.301\\ 
H & 9.1855 & -6.4547 & 31.4404\\ 
H & 9.6858 & -2.5444 & 28.3336\\ 
H & 11.4712 & -5.5702 & 30.8994\\ 
H & 11.7236 & -3.6113 & 29.3421\\ 
C & 5.9599 & 7.3556 & 10.0572\\ 
C & 6.1169 & 8.4602 & 9.1872\\ 
C & 7.0949 & 6.7513 & 10.6441\\ 
C & 4.668 & 6.8586 & 10.3449\\ 
C & 7.4104 & 8.9597 & 8.9052\\ 
C & 4.9787 & 9.0667 & 8.6056\\ 
C & 8.3874 & 7.2476 & 10.3595\\ 
C & 3.5306 & 7.4612 & 9.7596\\ 
C & 8.5465 & 8.3522 & 9.49\\ 
C & 3.6863 & 8.5658 & 8.8896\\ 
C & 9.5205 & 6.6449 & 10.9516\\ 
C & 9.8413 & 8.8518 & 9.2143\\ 
C & 10.8146 & 7.1432 & 10.6767\\ 
C & 10.9751 & 8.2474 & 9.8071\\ 
H & 6.9725 & 5.9012 & 11.3249\\ 
H & 4.5529 & 6.0082 & 11.0265\\ 
H & 7.5317 & 9.8217 & 8.2394\\ 
H & 5.099 & 9.9284 & 7.9391\\ 
H & 2.5313 & 7.0735 & 9.986\\ 
H & 2.8061 & 9.0387 & 8.4398\\ 
H & 9.3918 & 5.7953 & 11.6315\\ 
H & 9.9641 & 9.7132 & 8.5481\\ 
H & 11.6873 & 6.674 & 11.1443\\ 
H & 11.9765 & 8.6387 & 9.5964\\ 
C & 6.399 & 1.595 & 11.9534\\ 
C & 6.5517 & 2.6379 & 11.0106\\ 
C & 7.5378 & 1.0324 & 12.574\\ 
C & 5.1079 & 1.1165 & 12.2748\\ 
C & 7.8429 & 3.1143 & 10.6859\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.4122 & 3.1998 & 10.3908\\ 
C & 8.8286 & 1.5104 & 12.2512\\ 
C & 3.9683 & 1.6751 & 11.6507\\ 
C & 8.9818 & 2.5518 & 11.3068\\ 
C & 4.1209 & 2.7183 & 10.7075\\ 
C & 9.9669 & 0.9516 & 12.8757\\ 
C & 10.2736 & 3.0291 & 10.9856\\ 
C & 11.2585 & 1.4335 & 12.5609\\ 
C & 11.4123 & 2.4732 & 11.6141\\ 
H & 7.4201 & 0.2273 & 13.3079\\ 
H & 4.9956 & 0.3114 & 13.0095\\ 
H & 7.9606 & 3.9194 & 9.9523\\ 
H & 5.533 & 4.0066 & 9.6598\\ 
H & 2.9704 & 1.2998 & 11.9019\\ 
H & 3.2434 & 3.1561 & 10.2192\\ 
H & 9.8441 & 0.1479 & 13.6101\\ 
H & 10.3876 & 3.8323 & 10.2491\\ 
H & 12.1347 & 0.9986 & 13.0541\\ 
H & 12.4107 & 2.8486 & 11.3652\\ 
C & 6.8362 & -4.0916 & 13.7918\\ 
C & 6.9981 & -3.0352 & 12.8653\\ 
C & 7.9686 & -4.6621 & 14.417\\ 
C & 5.5421 & -4.5757 & 14.0925\\ 
C & 8.2917 & -2.5504 & 12.5637\\ 
C & 5.8654 & -2.4677 & 12.238\\ 
C & 9.2619 & -4.1755 & 14.1174\\ 
C & 4.4092 & -4.0101 & 13.4622\\ 
C & 9.424 & -3.1181 & 13.192\\ 
C & 4.5713 & -2.9553 & 12.5335\\ 
C & 10.3941 & -4.7421 & 14.7463\\ 
C & 10.7179 & -2.6302 & 12.896\\ 
C & 11.6876 & -4.249 & 14.4575\\ 
C & 11.85 & -3.1917 & 13.5316\\ 
H & 7.844 & -5.479 & 15.1366\\ 
H & 5.4222 & -5.39 & 14.8159\\ 
H & 8.4165 & -1.7349 & 11.8427\\ 
H & 5.994 & -1.6519 & 11.5183\\ 
H & 3.409 & -4.39 & 13.6965\\ 
H & 3.6991 & -2.5127 & 12.0401\\ 
H & 10.2648 & -5.5602 & 15.4634\\ 
H & 10.8383 & -1.8155 & 12.1732\\ 
H & 12.559 & -4.6905 & 14.9531\\ 
H & 12.8503 & -2.8089 & 13.3029\\ 
C & 7.0545 & -9.8845 & 15.7882\\ 
C & 7.2094 & -8.8535 & 14.8317\\ 
C & 8.1924 & -10.4408 & 16.4181\\ 
C & 5.7614 & -10.3533 & 16.1177\\ 
C & 8.5009 & -8.3795 & 14.5051\\ 
C & 6.0724 & -8.2937 & 14.2052\\ 
C & 9.4842 & -9.9651 & 16.0929\\ 
C & 4.6237 & -9.7941 & 15.4895\\ 
C & 9.6379 & -8.934 & 15.1362\\ 
C & 4.7795 & -8.7639 & 14.5322\\ 
C & 10.6226 & -10.513 & 16.729\\ 
C & 10.9285 & -8.4535 & 14.8155\\ 
C & 11.9132 & -10.0285 & 16.412\\ 
C & 12.0665 & -8.9991 & 15.4536\\ 
H & 8.0732 & -11.2352 & 17.1636\\ 
H & 5.6443 & -11.1475 & 16.8638\\ 
H & 8.6202 & -7.58 & 13.7646\\ 
H & 6.1974 & -7.4955 & 13.4644\\ 
H & 3.6233 & -10.159 & 15.7466\\ 
H & 3.9029 & -8.3272 & 14.0414\\ 
H & 10.5023 & -11.3079 & 17.4738\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 11.0417 & -7.6561 & 14.0719\\ 
H & 12.7916 & -10.4526 & 16.9107\\ 
H & 13.0641 & -8.6228 & 15.2027\\ 
C & 6.4782 & 3.0758 & 6.8401\\ 
C & 6.5289 & 4.4763 & 7.0371\\ 
C & 7.6711 & 2.3159 & 6.8573\\ 
C & 5.2339 & 2.436 & 6.6312\\ 
C & 7.7713 & 5.1161 & 7.2545\\ 
C & 5.3353 & 5.2352 & 7.0257\\ 
C & 8.9134 & 2.9549 & 7.0803\\ 
C & 4.0399 & 3.1944 & 6.6272\\ 
C & 8.9634 & 4.3552 & 7.279\\ 
C & 4.0906 & 4.5943 & 6.8251\\ 
C & 10.1054 & 2.194 & 7.1083\\ 
C & 10.2047 & 4.9934 & 7.5081\\ 
C & 11.3468 & 2.8322 & 7.3383\\ 
C & 11.3967 & 4.2321 & 7.5375\\ 
H & 7.6324 & 1.231 & 6.7038\\ 
H & 5.1972 & 1.3513 & 6.4766\\ 
H & 7.8089 & 6.2 & 7.4125\\ 
H & 5.3757 & 6.3194 & 7.1809\\ 
H & 3.0768 & 2.6968 & 6.4684\\ 
H & 3.1681 & 5.1855 & 6.8226\\ 
H & 10.0651 & 1.1094 & 6.9529\\ 
H & 10.2388 & 6.0774 & 7.6672\\ 
H & 12.2682 & 2.2397 & 7.3609\\ 
H & 12.3571 & 4.7283 & 7.7155\\ 
C & 6.9437 & -2.5914 & 8.6003\\ 
C & 6.9786 & -1.2022 & 8.8659\\ 
C & 8.1443 & -3.3397 & 8.5935\\ 
C & 5.7072 & -3.2309 & 8.3476\\ 
C & 8.2116 & -0.5625 & 9.1288\\ 
C & 5.7787 & -0.4545 & 8.8784\\ 
C & 9.3777 & -2.7001 & 8.8603\\ 
C & 4.5063 & -2.4831 & 8.3664\\ 
C & 9.4109 & -1.3113 & 9.1287\\ 
C & 4.542 & -1.0941 & 8.6322\\ 
C & 10.5782 & -3.4482 & 8.8635\\ 
C & 10.6421 & -0.6723 & 9.4029\\ 
C & 11.8099 & -2.8089 & 9.1382\\ 
C & 11.8423 & -1.4203 & 9.4074\\ 
H & 8.1182 & -4.4166 & 8.3889\\ 
H & 5.6813 & -4.3076 & 8.1427\\ 
H & 8.2363 & 0.5126 & 9.3407\\ 
H & 5.8087 & 0.6207 & 9.0878\\ 
H & 3.5494 & -2.9809 & 8.1745\\ 
H & 3.6152 & -0.5102 & 8.6503\\ 
H & 10.5519 & -4.5247 & 8.6565\\ 
H & 10.6607 & 0.4027 & 9.616\\ 
H & 12.7377 & -3.3918 & 9.1424\\ 
H & 12.7945 & -0.9229 & 9.6219\\ 
C & 7.4948 & -8.181 & 10.7908\\ 
C & 7.5323 & -6.7676 & 10.8405\\ 
C & 8.6933 & -8.9239 & 10.9081\\ 
C & 6.257 & -8.8485 & 10.6348\\ 
C & 8.7662 & -6.0981 & 11.0076\\ 
C & 6.3346 & -6.024 & 10.7336\\ 
C & 9.9283 & -8.2536 & 11.0743\\ 
C & 5.0586 & -8.1036 & 10.5293\\ 
C & 9.9638 & -6.8402 & 11.1247\\ 
C & 5.0973 & -6.6904 & 10.5794\\ 
C & 11.1272 & -8.9941 & 11.2003\\ 
C & 11.1957 & -6.1689 & 11.301\\ 
C & 12.3601 & -8.3219 & 11.3738\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.3945 & -6.9086 & 11.4248\\ 
H & 8.6639 & -10.019 & 10.8796\\ 
H & 6.2271 & -9.9435 & 10.605\\ 
H & 8.7926 & -5.0036 & 11.0555\\ 
H & 6.3669 & -4.9298 & 10.7805\\ 
H & 4.1007 & -8.6226 & 10.4132\\ 
H & 4.1723 & -6.1081 & 10.505\\ 
H & 11.0986 & -10.0892 & 11.1702\\ 
H & 11.2151 & -5.0744 & 11.3484\\ 
H & 13.2867 & -8.8979 & 11.4739\\ 
H & 13.3466 & -6.385 & 11.5644\\ 
\hline\hline
C392H280\\ 
\hline\hline
C & 3.041 & 26.757 & 24.5796\\ 
C & 3.0225 & 27.2965 & 23.2719\\ 
C & 4.276 & 26.5075 & 25.2233\\ 
C & 1.8239 & 26.4577 & 25.2362\\ 
C & 4.237 & 27.5862 & 22.609\\ 
C & 1.7894 & 27.5359 & 22.623\\ 
C & 5.4916 & 26.7986 & 24.56\\ 
C & 0.5902 & 26.6971 & 24.5858\\ 
C & 5.4713 & 27.3379 & 23.2522\\ 
C & 0.5729 & 27.2359 & 23.278\\ 
C & 6.728 & 26.5422 & 25.198\\ 
C & 6.685 & 27.6202 & 22.5841\\ 
C & 7.9423 & 26.8274 & 24.5301\\ 
C & 7.921 & 27.3665 & 23.2223\\ 
H & 4.2913 & 26.08 & 26.2322\\ 
H & 1.8385 & 26.0315 & 26.2457\\ 
H & 4.2213 & 27.9947 & 21.5923\\ 
H & 1.7793 & 27.9454 & 21.6067\\ 
H & -0.3508 & 26.4603 & 25.0944\\ 
H & -0.3788 & 27.4171 & 22.7664\\ 
H & 6.7438 & 26.1158 & 26.2074\\ 
H & 6.6626 & 28.029 & 21.5678\\ 
H & 8.8985 & 26.6252 & 25.0254\\ 
H & 8.8593 & 27.5836 & 22.7003\\ 
C & 2.2984 & 9.2249 & 4.1665\\ 
C & 2.2919 & 10.5566 & 3.6878\\ 
C & 3.5267 & 8.5562 & 4.3791\\ 
C & 1.0765 & 8.5653 & 4.4372\\ 
C & 3.5128 & 11.2207 & 3.4266\\ 
C & 1.0639 & 11.227 & 3.48\\ 
C & 4.7482 & 9.2226 & 4.1236\\ 
C & -0.1511 & 9.2391 & 4.2369\\ 
C & 4.7411 & 10.5554 & 3.6482\\ 
C & -0.1573 & 10.5705 & 3.7584\\ 
C & 5.977 & 8.5587 & 4.3469\\ 
C & 5.9622 & 11.2245 & 3.4001\\ 
C & 7.1983 & 9.2285 & 4.1001\\ 
C & 7.191 & 10.5616 & 3.6263\\ 
H & 3.5323 & 7.5241 & 4.749\\ 
H & 1.0833 & 7.5334 & 4.807\\ 
H & 3.5068 & 12.254 & 3.0611\\ 
H & 1.0608 & 12.2591 & 3.1112\\ 
H & -1.0964 & 8.7281 & 4.4504\\ 
H & -1.1059 & 11.0957 & 3.6014\\ 
H & 5.9812 & 7.5256 & 4.7142\\ 
H & 5.9527 & 12.2586 & 3.0366\\ 
H & 8.1487 & 8.7124 & 4.2763\\ 
H & 8.1356 & 11.0825 & 3.4344\\ 
C & 2.0027 & 14.5457 & 4.9966\\ 
C & 2.0049 & 15.0902 & 3.6907\\ 
C & 3.2255 & 14.2846 & 5.6557\\ 
C & 0.7778 & 14.2679 & 5.646\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.2317 & 15.3732 & 3.045\\ 
C & 0.7794 & 15.3564 & 3.0359\\ 
C & 4.4512 & 14.5638 & 5.0094\\ 
C & -0.4471 & 14.5289 & 4.9897\\ 
C & 4.4556 & 15.1083 & 3.7036\\ 
C & -0.4461 & 15.0736 & 3.6841\\ 
C & 5.6728 & 14.307 & 5.6726\\ 
C & 5.6843 & 15.3949 & 3.0633\\ 
C & 6.901 & 14.593 & 5.0335\\ 
C & 6.9068 & 15.137 & 3.7277\\ 
H & 3.2236 & 13.8714 & 6.6708\\ 
H & 0.7832 & 13.8543 & 6.6608\\ 
H & 3.2338 & 15.805 & 2.0377\\ 
H & 0.7806 & 15.7877 & 2.0284\\ 
H & -1.3938 & 14.3132 & 5.4971\\ 
H & -1.3938 & 15.2833 & 3.1759\\ 
H & 5.6644 & 13.894 & 6.6875\\ 
H & 5.6877 & 15.8259 & 2.0557\\ 
H & 7.8434 & 14.3967 & 5.5568\\ 
H & 7.8571 & 15.3646 & 3.2323\\ 
C & 1.7847 & 18.9775 & 4.8596\\ 
C & 1.7853 & 20.2737 & 4.2928\\ 
C & 3.0087 & 18.3276 & 5.1393\\ 
C & 0.56 & 18.3345 & 5.1529\\ 
C & 3.0107 & 20.9186 & 4.0043\\ 
C & 0.5597 & 20.9262 & 4.0228\\ 
C & 4.2337 & 18.9732 & 4.8537\\ 
C & -0.6654 & 18.9879 & 4.8856\\ 
C & 4.2354 & 20.2687 & 4.2853\\ 
C & -0.6653 & 20.2854 & 4.3219\\ 
C & 5.4572 & 18.3258 & 5.1405\\ 
C & 5.4619 & 20.9146 & 4.0045\\ 
C & 6.6838 & 18.9699 & 4.8576\\ 
C & 6.6863 & 20.2656 & 4.2895\\ 
H & 3.0079 & 17.3242 & 5.58\\ 
H & 0.5654 & 17.329 & 5.589\\ 
H & 3.0108 & 21.9246 & 3.5699\\ 
H & 0.5611 & 21.9325 & 3.5888\\ 
H & -1.6114 & 18.4861 & 5.1159\\ 
H & -1.6119 & 20.7969 & 4.1157\\ 
H & 5.4507 & 17.3224 & 5.5811\\ 
H & 5.4598 & 21.9206 & 3.5698\\ 
H & 7.6281 & 18.4612 & 5.0803\\ 
H & 7.6345 & 20.7688 & 4.0713\\ 
C & 1.428 & 24.7208 & 4.3903\\ 
C & 1.398 & 24.1459 & 5.6827\\ 
C & 2.6685 & 25.004 & 3.7712\\ 
C & 0.2166 & 25.0169 & 3.7222\\ 
C & 2.6066 & 23.853 & 6.3545\\ 
C & 0.1596 & 23.8688 & 6.3061\\ 
C & 3.8783 & 24.7077 & 4.4425\\ 
C & -1.0225 & 24.7337 & 4.3438\\ 
C & 3.8459 & 24.1314 & 5.7342\\ 
C & -1.0513 & 24.1596 & 5.6364\\ 
C & 5.1207 & 24.9941 & 3.829\\ 
C & 5.0532 & 23.8414 & 6.4096\\ 
C & 6.3289 & 24.7036 & 4.506\\ 
C & 6.2951 & 24.1268 & 5.7972\\ 
H & 2.6922 & 25.4595 & 2.7748\\ 
H & 0.2393 & 25.4712 & 2.7252\\ 
H & 2.5831 & 23.4149 & 7.3587\\ 
H & 0.1438 & 23.4318 & 7.311\\ 
H & -1.9594 & 24.9658 & 3.8253\\ 
H & -2.0084 & 23.9432 & 6.1232\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.1458 & 25.4498 & 2.8327\\ 
H & 5.0229 & 23.4019 & 7.4128\\ 
H & 7.2901 & 24.9303 & 4.0317\\ 
H & 7.226 & 23.9032 & 6.3298\\ 
C & 1.2424 & 28.5412 & 5.5361\\ 
C & 1.2785 & 29.7983 & 4.8875\\ 
C & 2.4478 & 27.8885 & 5.8807\\ 
C & 0.0013 & 27.9368 & 5.8413\\ 
C & 2.5223 & 30.4005 & 4.582\\ 
C & 0.0699 & 30.4508 & 4.5473\\ 
C & 3.6901 & 28.4911 & 5.5778\\ 
C & -1.2064 & 28.5889 & 5.5021\\ 
C & 3.729 & 29.7467 & 4.9269\\ 
C & -1.172 & 29.8468 & 4.8556\\ 
C & 4.8938 & 27.8371 & 5.9258\\ 
C & 4.9748 & 30.3455 & 4.6238\\ 
C & 6.1389 & 28.4344 & 5.623\\ 
C & 6.1795 & 29.6893 & 4.9713\\ 
H & 2.4191 & 26.9134 & 6.3807\\ 
H & -0.0199 & 26.9599 & 6.3383\\ 
H & 2.5509 & 31.3732 & 4.0782\\ 
H & 0.0958 & 31.4242 & 4.0447\\ 
H & -2.1655 & 28.1158 & 5.7398\\ 
H & -2.1077 & 30.352 & 4.5912\\ 
H & 4.8577 & 26.8625 & 6.426\\ 
H & 5.0066 & 31.3174 & 4.1185\\ 
H & 7.0675 & 27.9197 & 5.8933\\ 
H & 7.1441 & 30.1521 & 4.7348\\ 
C & 3.4039 & 5.3091 & 8.6411\\ 
C & 3.3827 & 6.5794 & 8.0187\\ 
C & 4.6404 & 4.6877 & 8.936\\ 
C & 2.1882 & 4.6682 & 8.9774\\ 
C & 4.5959 & 7.2272 & 7.6915\\ 
C & 2.1482 & 7.2067 & 7.7335\\ 
C & 5.8546 & 5.3357 & 8.6074\\ 
C & 0.953 & 5.2969 & 8.6921\\ 
C & 5.8315 & 6.6061 & 7.9851\\ 
C & 0.933 & 6.5674 & 8.0704\\ 
C & 7.0925 & 4.7205 & 8.9086\\ 
C & 7.0438 & 7.2595 & 7.6648\\ 
C & 8.3054 & 5.3735 & 8.5855\\ 
C & 8.2813 & 6.6439 & 7.9635\\ 
H & 4.6578 & 3.7083 & 9.4273\\ 
H & 2.2049 & 3.6882 & 9.4675\\ 
H & 4.5779 & 8.2155 & 7.2184\\ 
H & 2.1358 & 8.1945 & 7.2595\\ 
H & 0.013 & 4.8008 & 8.9575\\ 
H & -0.0199 & 7.0625 & 7.8531\\ 
H & 7.1104 & 3.7405 & 9.3989\\ 
H & 7.0192 & 8.2474 & 7.1914\\ 
H & 9.2626 & 4.896 & 8.8224\\ 
H & 9.2184 & 7.1546 & 7.7166\\ 
C & 2.9432 & 10.3777 & 9.3547\\ 
C & 2.9478 & 10.8591 & 8.0249\\ 
C & 4.1657 & 10.1519 & 10.0279\\ 
C & 1.7163 & 10.1229 & 10.0097\\ 
C & 4.1743 & 11.1134 & 7.3686\\ 
C & 1.7247 & 11.0814 & 7.3517\\ 
C & 5.392 & 10.409 & 9.3729\\ 
C & 0.4928 & 10.3419 & 9.3348\\ 
C & 5.3969 & 10.8915 & 8.0433\\ 
C & 0.4972 & 10.821 & 8.0038\\ 
C & 6.6143 & 10.1886 & 10.0479\\ 
C & 6.6244 & 11.1513 & 7.3906\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.8418 & 10.456 & 9.3989\\ 
C & 7.8472 & 10.9382 & 8.0689\\ 
H & 4.163 & 9.7808 & 11.0589\\ 
H & 1.7188 & 9.7554 & 11.0419\\ 
H & 4.177 & 11.4819 & 6.3369\\ 
H & 1.7309 & 11.4512 & 6.3207\\ 
H & -0.4548 & 10.141 & 9.8459\\ 
H & -0.446 & 10.9916 & 7.4734\\ 
H & 6.6064 & 9.8161 & 11.0782\\ 
H & 6.6231 & 11.5187 & 6.3583\\ 
H & 8.7843 & 10.2873 & 9.9311\\ 
H & 8.7959 & 11.1442 & 7.5619\\ 
C & 2.4726 & 14.77 & 9.3384\\ 
C & 2.4815 & 16.0655 & 8.7707\\ 
C & 3.693 & 14.114 & 9.6192\\ 
C & 1.2434 & 14.1324 & 9.6247\\ 
C & 3.71 & 16.7042 & 8.4845\\ 
C & 1.2608 & 16.7227 & 8.4941\\ 
C & 4.9215 & 14.7537 & 9.3353\\ 
C & 0.0222 & 14.7925 & 9.3538\\ 
C & 4.9305 & 16.0485 & 8.7663\\ 
C & 0.0312 & 16.0893 & 8.7883\\ 
C & 6.1422 & 14.0984 & 9.616\\ 
C & 6.1599 & 16.686 & 8.4806\\ 
C & 7.3721 & 14.7326 & 9.3248\\ 
C & 7.3811 & 16.0281 & 8.7567\\ 
H & 3.6872 & 13.1091 & 10.0563\\ 
H & 1.2428 & 13.1257 & 10.0578\\ 
H & 3.716 & 17.7088 & 8.0472\\ 
H & 1.2715 & 17.7274 & 8.0572\\ 
H & -0.9275 & 14.2964 & 9.5808\\ 
H & -0.9102 & 16.6075 & 8.5755\\ 
H & 6.1318 & 13.0948 & 10.0554\\ 
H & 6.1609 & 17.6914 & 8.0452\\ 
H & 8.3132 & 14.2157 & 9.5418\\ 
H & 8.3308 & 16.5255 & 8.5321\\ 
C & 2.153 & 19.9631 & 10.0535\\ 
C & 2.1728 & 20.4153 & 8.7135\\ 
C & 3.3678 & 19.7352 & 10.7397\\ 
C & 0.9185 & 19.7397 & 10.7057\\ 
C & 3.4069 & 20.638 & 8.0602\\ 
C & 0.9574 & 20.6407 & 8.0274\\ 
C & 4.6018 & 19.9584 & 10.0867\\ 
C & -0.2974 & 19.9609 & 10.0179\\ 
C & 4.6219 & 20.4111 & 8.7469\\ 
C & -0.2776 & 20.4116 & 8.677\\ 
C & 5.8166 & 19.7335 & 10.7735\\ 
C & 5.8568 & 20.6361 & 8.0959\\ 
C & 7.052 & 19.9643 & 10.1253\\ 
C & 7.0724 & 20.416 & 8.7849\\ 
H & 3.3534 & 19.3879 & 11.7789\\ 
H & 0.9097 & 19.3948 & 11.7459\\ 
H & 3.4215 & 20.9846 & 7.0208\\ 
H & 0.9759 & 20.9878 & 6.9884\\ 
H & -1.251 & 19.784 & 10.5267\\ 
H & -1.215 & 20.584 & 8.137\\ 
H & 5.7972 & 19.3854 & 11.8123\\ 
H & 5.8667 & 20.9812 & 7.0558\\ 
H & 7.9886 & 19.7917 & 10.6666\\ 
H & 8.0266 & 20.5939 & 8.2775\\ 
C & 1.8366 & 24.3653 & 10.022\\ 
C & 1.8609 & 25.6741 & 9.4863\\ 
C & 3.049 & 23.6926 & 10.2978\\ 
C & 0.6 & 23.7306 & 10.2813\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.0972 & 26.3108 & 9.2299\\ 
C & 0.6479 & 26.3464 & 9.2121\\ 
C & 4.2851 & 24.3286 & 10.0401\\ 
C & -0.6135 & 24.4052 & 10.0119\\ 
C & 4.3098 & 25.638 & 9.5057\\ 
C & -0.5893 & 25.7145 & 9.4766\\ 
C & 5.4976 & 23.6551 & 10.3127\\ 
C & 5.5471 & 26.2728 & 9.2491\\ 
C & 6.7353 & 24.2862 & 10.0493\\ 
C & 6.7603 & 25.5969 & 9.5174\\ 
H & 3.031 & 22.6774 & 10.7098\\ 
H & 0.5876 & 22.7146 & 10.692\\ 
H & 3.1154 & 27.3268 & 8.8198\\ 
H & 0.6698 & 27.3614 & 8.8\\ 
H & -1.569 & 23.9105 & 10.217\\ 
H & -1.525 & 26.2436 & 9.2656\\ 
H & 5.4745 & 22.6398 & 10.7241\\ 
H & 5.5607 & 27.2903 & 8.8425\\ 
H & 7.6701 & 23.7555 & 10.2599\\ 
H & 7.7162 & 26.0914 & 9.3147\\ 
C & 1.4921 & 29.6174 & 10.6897\\ 
C & 1.505 & 30.1012 & 9.3603\\ 
C & 2.7099 & 29.3768 & 11.3662\\ 
C & 0.2614 & 29.3687 & 11.3399\\ 
C & 2.7366 & 30.3457 & 8.7089\\ 
C & 0.2856 & 30.3324 & 8.6819\\ 
C & 3.9409 & 29.6183 & 10.7142\\ 
C & -0.9578 & 29.5974 & 10.661\\ 
C & 3.955 & 30.1037 & 9.3856\\ 
C & -0.9455 & 30.078 & 9.3305\\ 
C & 5.1582 & 29.3705 & 11.3889\\ 
C & 5.1878 & 30.341 & 8.734\\ 
C & 6.391 & 29.6092 & 10.7389\\ 
C & 6.4059 & 30.0945 & 9.4101\\ 
H & 2.6995 & 29.0007 & 12.3956\\ 
H & 0.2573 & 28.9972 & 12.371\\ 
H & 2.7463 & 30.7158 & 7.6776\\ 
H & 0.2964 & 30.7018 & 7.6503\\ 
H & -1.9086 & 29.402 & 11.1686\\ 
H & -1.8875 & 30.254 & 8.7996\\ 
H & 5.142 & 28.9947 & 12.4182\\ 
H & 5.1957 & 30.712 & 7.7029\\ 
H & 7.3303 & 29.4169 & 11.2688\\ 
H & 7.359 & 30.2785 & 8.9024\\ 
C & 3.6337 & 6.213 & 13.818\\ 
C & 3.6289 & 6.6754 & 12.481\\ 
C & 4.8616 & 5.9933 & 14.4852\\ 
C & 2.4105 & 5.9763 & 14.4875\\ 
C & 4.8505 & 6.9171 & 11.8116\\ 
C & 2.4021 & 6.8999 & 11.8154\\ 
C & 6.0837 & 6.2381 & 13.8164\\ 
C & 1.1829 & 6.1998 & 13.8207\\ 
C & 6.0777 & 6.6999 & 12.4791\\ 
C & 1.1788 & 6.6615 & 12.4834\\ 
C & 7.3124 & 6.0296 & 14.4854\\ 
C & 7.2989 & 6.9502 & 11.8118\\ 
C & 8.534 & 6.2857 & 13.8197\\ 
C & 8.5274 & 6.7448 & 12.4815\\ 
H & 4.8665 & 5.6405 & 15.5227\\ 
H & 2.4177 & 5.6236 & 15.525\\ 
H & 4.8462 & 7.2755 & 10.7757\\ 
H & 2.4034 & 7.2574 & 10.7793\\ 
H & 0.2372 & 6.016 & 14.342\\ 
H & 0.232 & 6.8354 & 11.9606\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.3161 & 5.6767 & 15.5229\\ 
H & 7.2882 & 7.3048 & 10.7747\\ 
H & 9.483 & 6.1274 & 14.3434\\ 
H & 9.4708 & 6.9413 & 11.9607\\ 
C & 3.2301 & 10.6637 & 13.699\\ 
C & 3.245 & 11.9735 & 13.1657\\ 
C & 4.4477 & 9.9974 & 13.9684\\ 
C & 1.9976 & 10.022 & 13.9616\\ 
C & 4.4765 & 12.6168 & 12.9036\\ 
C & 2.0275 & 12.6405 & 12.8992\\ 
C & 5.6793 & 10.6413 & 13.7077\\ 
C & 0.7794 & 10.6913 & 13.6992\\ 
C & 5.694 & 11.9509 & 13.1739\\ 
C & 0.7946 & 12.0022 & 13.1676\\ 
C & 6.8972 & 9.9757 & 13.9761\\ 
C & 6.926 & 12.5932 & 12.9114\\ 
C & 8.1299 & 10.6152 & 13.7089\\ 
C & 8.1445 & 11.9257 & 13.1761\\ 
H & 4.437 & 8.9809 & 14.3775\\ 
H & 1.9917 & 9.0045 & 14.3685\\ 
H & 4.487 & 13.6327 & 12.4932\\ 
H & 2.0431 & 13.6565 & 12.4893\\ 
H & -0.1728 & 10.1913 & 13.9064\\ 
H & -0.1441 & 12.5279 & 12.9621\\ 
H & 6.8826 & 8.9598 & 14.3861\\ 
H & 6.9309 & 13.6097 & 12.5024\\ 
H & 9.0692 & 10.0908 & 13.9152\\ 
H & 9.0962 & 12.4267 & 12.9691\\ 
C & 2.8786 & 15.88 & 14.4663\\ 
C & 2.8991 & 16.3384 & 13.1284\\ 
C & 4.0932 & 15.6496 & 15.1522\\ 
C & 1.6437 & 15.6531 & 15.1165\\ 
C & 4.1333 & 16.5648 & 12.4768\\ 
C & 1.6842 & 16.566 & 12.4424\\ 
C & 5.3274 & 15.8761 & 14.5007\\ 
C & 0.4282 & 15.8761 & 14.4284\\ 
C & 5.3479 & 16.335 & 13.1629\\ 
C & 0.4488 & 16.3326 & 13.0896\\ 
C & 6.5422 & 15.6482 & 15.1868\\ 
C & 6.5828 & 16.563 & 12.5129\\ 
C & 7.7776 & 15.8826 & 14.5398\\ 
C & 7.7982 & 16.3404 & 13.2013\\ 
H & 4.0783 & 15.2977 & 16.1899\\ 
H & 1.6342 & 15.3044 & 16.1554\\ 
H & 4.1481 & 16.9165 & 11.4391\\ 
H & 1.7037 & 16.9183 & 11.4051\\ 
H & -0.5258 & 15.6966 & 14.9356\\ 
H & -0.4878 & 16.5072 & 12.549\\ 
H & 6.5226 & 15.2951 & 16.2239\\ 
H & 6.5921 & 16.9124 & 11.4743\\ 
H & 8.7142 & 15.7081 & 15.0804\\ 
H & 8.7523 & 16.5211 & 12.6948\\ 
C & 2.5265 & 20.2613 & 14.4322\\ 
C & 2.5455 & 21.5596 & 13.8713\\ 
C & 3.7419 & 19.5968 & 14.7153\\ 
C & 1.2924 & 19.6292 & 14.709\\ 
C & 3.779 & 22.1935 & 13.5961\\ 
C & 1.3298 & 22.2241 & 13.5903\\ 
C & 4.9754 & 20.2305 & 14.4395\\ 
C & 0.0761 & 20.2963 & 14.4329\\ 
C & 4.9943 & 21.529 & 13.8792\\ 
C & 0.0951 & 21.5955 & 13.8732\\ 
C & 6.1909 & 19.5655 & 14.7198\\ 
C & 6.2286 & 22.1614 & 13.6031\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.4257 & 20.1941 & 14.4369\\ 
C & 7.4448 & 21.4937 & 13.8783\\ 
H & 3.7282 & 18.5896 & 15.1466\\ 
H & 1.284 & 18.6208 & 15.1378\\ 
H & 3.7927 & 23.2009 & 13.1654\\ 
H & 1.3482 & 23.2307 & 13.1581\\ 
H & -0.8773 & 19.8036 & 14.6514\\ 
H & -0.8421 & 22.1196 & 13.6568\\ 
H & 6.1724 & 18.5587 & 15.1515\\ 
H & 6.2369 & 23.1703 & 13.1756\\ 
H & 8.3629 & 19.6697 & 14.6529\\ 
H & 8.3983 & 21.9865 & 13.6603\\ 
C & 2.1387 & 25.4379 & 15.1744\\ 
C & 2.1539 & 25.9102 & 13.8412\\ 
C & 3.3559 & 25.2059 & 15.8551\\ 
C & 0.9064 & 25.1978 & 15.8251\\ 
C & 3.3856 & 26.1492 & 13.1892\\ 
C & 0.9365 & 26.1385 & 13.1599\\ 
C & 4.5875 & 25.4433 & 15.2026\\ 
C & -0.3115 & 25.4204 & 15.1412\\ 
C & 4.6029 & 25.9162 & 13.8697\\ 
C & -0.2962 & 25.891 & 13.8071\\ 
C & 5.8049 & 25.2121 & 15.8827\\ 
C & 5.8354 & 26.1547 & 13.219\\ 
C & 7.0379 & 25.4566 & 15.235\\ 
C & 7.0534 & 25.9281 & 13.9014\\ 
H & 3.3451 & 24.8429 & 16.889\\ 
H & 0.901 & 24.8382 & 16.8603\\ 
H & 3.3966 & 26.5119 & 12.1554\\ 
H & 0.952 & 26.5014 & 12.1262\\ 
H & -1.2636 & 25.2295 & 15.6479\\ 
H & -1.2351 & 26.0657 & 13.2706\\ 
H & 5.7895 & 24.8473 & 16.9157\\ 
H & 5.8414 & 26.5149 & 12.1843\\ 
H & 7.9764 & 25.2783 & 15.7711\\ 
H & 8.0055 & 26.1159 & 13.3937\\ 
C & 1.6699 & 29.7814 & 15.1155\\ 
C & 1.6753 & 31.0486 & 14.4862\\ 
C & 2.8911 & 29.1414 & 15.4266\\ 
C & 0.4434 & 29.1512 & 15.4282\\ 
C & 2.9038 & 31.6749 & 14.1687\\ 
C & 0.4514 & 31.6839 & 14.1701\\ 
C & 4.1185 & 29.7686 & 15.1129\\ 
C & -0.78 & 29.7883 & 15.1171\\ 
C & 4.1261 & 31.0357 & 14.4839\\ 
C & -0.7757 & 31.0552 & 14.4876\\ 
C & 5.3385 & 29.1241 & 15.4199\\ 
C & 5.3565 & 31.6565 & 14.1634\\ 
C & 6.5684 & 29.7437 & 15.1004\\ 
C & 6.5774 & 31.011 & 14.472\\ 
H & 2.8868 & 28.1557 & 15.9057\\ 
H & 0.4463 & 28.1659 & 15.9079\\ 
H & 2.9084 & 32.6516 & 13.6717\\ 
H & 0.4551 & 32.6609 & 13.6735\\ 
H & -1.7278 & 29.2958 & 15.3602\\ 
H & -1.7223 & 31.5481 & 14.2393\\ 
H & 5.3276 & 28.1383 & 15.8984\\ 
H & 5.3625 & 32.6336 & 13.6673\\ 
H & 7.5095 & 29.2348 & 15.3364\\ 
H & 7.5291 & 31.4909 & 14.2184\\ 
C & 3.9716 & 6.665 & 18.2491\\ 
C & 4.002 & 7.92 & 17.5968\\ 
C & 5.1824 & 6.0149 & 18.5859\\ 
C & 2.7301 & 6.067 & 18.5703\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.2404 & 8.5252 & 17.2833\\ 
C & 2.7937 & 8.5744 & 17.2658\\ 
C & 6.422 & 6.6185 & 18.2675\\ 
C & 1.5209 & 6.7229 & 18.2385\\ 
C & 6.4501 & 7.8745 & 17.6167\\ 
C & 1.5528 & 7.9775 & 17.5857\\ 
C & 7.6344 & 5.9717 & 18.6038\\ 
C & 7.6875 & 8.4829 & 17.3043\\ 
C & 8.8726 & 6.5779 & 18.2854\\ 
C & 8.8994 & 7.8342 & 17.6355\\ 
H & 5.1601 & 5.0473 & 19.0998\\ 
H & 2.7065 & 5.0996 & 19.0844\\ 
H & 5.2623 & 9.5016 & 16.7861\\ 
H & 2.8224 & 9.5498 & 16.7673\\ 
H & 0.5604 & 6.2608 & 18.4919\\ 
H & 0.621 & 8.4938 & 17.3296\\ 
H & 7.6132 & 5.0033 & 19.1164\\ 
H & 7.7017 & 9.4601 & 16.8084\\ 
H & 9.8103 & 6.076 & 18.5486\\ 
H & 9.8558 & 8.3093 & 17.3914\\ 
C & 3.5341 & 11.7806 & 18.8545\\ 
C & 3.5626 & 12.2348 & 17.5154\\ 
C & 4.7448 & 11.5467 & 19.5465\\ 
C & 2.295 & 11.562 & 19.4998\\ 
C & 4.8006 & 12.4544 & 16.8687\\ 
C & 2.3521 & 12.4655 & 16.8229\\ 
C & 5.9829 & 11.7651 & 18.8994\\ 
C & 1.0838 & 11.7881 & 18.8052\\ 
C & 6.0111 & 12.2207 & 17.5606\\ 
C & 1.1126 & 12.2399 & 17.4649\\ 
C & 7.194 & 11.5332 & 19.5909\\ 
C & 7.2495 & 12.4422 & 16.9152\\ 
C & 8.433 & 11.7603 & 18.9481\\ 
C & 8.461 & 12.2153 & 17.6088\\ 
H & 4.7236 & 11.1989 & 20.5854\\ 
H & 2.2785 & 11.2176 & 20.54\\ 
H & 4.8216 & 12.8043 & 15.8306\\ 
H & 2.3782 & 12.8148 & 15.7848\\ 
H & 0.1264 & 11.6151 & 19.3082\\ 
H & 0.1794 & 12.4173 & 16.9195\\ 
H & 7.1691 & 11.1835 & 20.629\\ 
H & 7.2648 & 12.7905 & 15.8763\\ 
H & 9.3671 & 11.5827 & 19.492\\ 
H & 9.4179 & 12.3909 & 17.1056\\ 
C & 3.2207 & 16.1594 & 18.8516\\ 
C & 3.2431 & 17.4595 & 18.2952\\ 
C & 4.4343 & 15.4917 & 19.1346\\ 
C & 1.9846 & 15.5288 & 19.1237\\ 
C & 4.4781 & 18.0917 & 18.0234\\ 
C & 2.0293 & 18.1276 & 18.0148\\ 
C & 5.6695 & 16.1238 & 18.8625\\ 
C & 0.7702 & 16.1992 & 18.8474\\ 
C & 5.6918 & 17.4239 & 18.3059\\ 
C & 0.7928 & 17.5004 & 18.2929\\ 
C & 6.8834 & 15.4555 & 19.1421\\ 
C & 6.9275 & 18.0545 & 18.0324\\ 
C & 8.1197 & 16.0827 & 18.8627\\ 
C & 8.142 & 17.3838 & 18.3074\\ 
H & 4.418 & 14.4831 & 19.5623\\ 
H & 1.9732 & 14.5189 & 19.5486\\ 
H & 4.4945 & 19.1001 & 17.5951\\ 
H & 2.0506 & 19.1355 & 17.5861\\ 
H & -0.1846 & 15.7074 & 19.0618\\ 
H & -0.143 & 18.027 & 18.0764\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.8625 & 14.4473 & 19.5703\\ 
H & 6.9384 & 19.0641 & 17.6065\\ 
H & 9.0558 & 15.5564 & 19.0785\\ 
H & 9.0967 & 17.8751 & 18.0915\\ 
C & 2.8949 & 21.3627 & 19.5762\\ 
C & 2.9096 & 21.8108 & 18.2348\\ 
C & 4.1125 & 21.1415 & 20.2599\\ 
C & 1.6626 & 21.1367 & 20.2319\\ 
C & 4.141 & 22.0348 & 17.5771\\ 
C & 1.692 & 22.03 & 17.5509\\ 
C & 5.344 & 21.3648 & 19.6019\\ 
C & 0.4443 & 21.3514 & 19.546\\ 
C & 5.3586 & 21.8123 & 18.2603\\ 
C & 0.4593 & 21.7985 & 18.2039\\ 
C & 6.562 & 21.1452 & 20.2851\\ 
C & 6.5905 & 22.0363 & 17.6035\\ 
C & 7.7946 & 21.3746 & 19.6308\\ 
C & 7.8091 & 21.8202 & 18.2882\\ 
H & 4.102 & 20.7988 & 21.3007\\ 
H & 1.6569 & 20.7952 & 21.2732\\ 
H & 4.1513 & 22.3785 & 16.5367\\ 
H & 1.7073 & 22.3742 & 16.5108\\ 
H & -0.5077 & 21.1727 & 20.0571\\ 
H & -0.4795 & 21.9665 & 17.6651\\ 
H & 6.5475 & 20.8025 & 21.3256\\ 
H & 6.5953 & 22.3776 & 16.5622\\ 
H & 8.7339 & 21.2063 & 20.1686\\ 
H & 8.7607 & 21.9973 & 17.7758\\ 
C & 2.5995 & 27.0101 & 19.0004\\ 
C & 2.597 & 25.7149 & 19.5686\\ 
C & 3.825 & 27.6524 & 18.7085\\ 
C & 1.3752 & 27.6629 & 18.7292\\ 
C & 3.8206 & 25.0621 & 19.843\\ 
C & 1.3711 & 25.0742 & 19.8616\\ 
C & 5.0488 & 26.9979 & 18.979\\ 
C & 0.1487 & 27.0253 & 19.0273\\ 
C & 5.0459 & 25.7029 & 19.5478\\ 
C & 0.1465 & 25.7289 & 19.5936\\ 
C & 6.2753 & 27.6363 & 18.682\\ 
C & 6.2694 & 25.0478 & 19.8166\\ 
C & 7.4993 & 26.9774 & 18.9437\\ 
C & 7.496 & 25.6818 & 19.5118\\ 
H & 3.8261 & 28.6576 & 18.2729\\ 
H & 1.3797 & 28.6671 & 18.2919\\ 
H & 3.8196 & 24.0579 & 20.2812\\ 
H & 1.3754 & 24.0686 & 20.2968\\ 
H & -0.7955 & 27.5399 & 18.8184\\ 
H & -0.8003 & 25.229 & 19.8243\\ 
H & 6.2724 & 28.6423 & 18.2479\\ 
H & 6.2631 & 24.0441 & 20.2558\\ 
H & 8.4473 & 27.473 & 18.7086\\ 
H & 8.4394 & 25.1649 & 19.7187\\ 
C & 1.9371 & 31.3548 & 19.0103\\ 
C & 1.9382 & 30.965 & 20.3706\\ 
C & 3.1607 & 31.5756 & 18.3364\\ 
C & 0.7121 & 31.5139 & 18.3215\\ 
C & 3.1636 & 30.8011 & 21.058\\ 
C & 0.7137 & 30.7342 & 21.0406\\ 
C & 4.3862 & 31.4025 & 19.021\\ 
C & -0.5117 & 31.2754 & 18.989\\ 
C & 4.3878 & 31.0161 & 20.3823\\ 
C & -0.511 & 30.8857 & 20.3489\\ 
C & 5.61 & 31.6098 & 18.3431\\ 
C & 5.6138 & 30.8413 & 21.0657\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.8361 & 31.432 & 19.0257\\ 
C & 6.8378 & 31.0474 & 20.3872\\ 
H & 3.159 & 31.872 & 17.2812\\ 
H & 0.7131 & 31.8138 & 17.2674\\ 
H & 3.165 & 30.5001 & 22.1123\\ 
H & 0.7163 & 30.4332 & 22.0946\\ 
H & -1.4581 & 31.3943 & 18.4499\\ 
H & -1.4583 & 30.7032 & 20.8682\\ 
H & 5.6048 & 31.904 & 17.2872\\ 
H & 5.6137 & 30.5431 & 22.1208\\ 
H & 7.7827 & 31.5921 & 18.4979\\ 
H & 7.786 & 30.9088 & 20.9185\\ 
C & 4.1075 & 7.4731 & 23.2526\\ 
C & 4.1482 & 8.0404 & 21.9572\\ 
C & 5.3133 & 7.1728 & 23.9297\\ 
C & 2.8608 & 7.2088 & 23.8678\\ 
C & 5.3914 & 8.3043 & 21.3382\\ 
C & 2.9454 & 8.3438 & 21.2797\\ 
C & 6.5579 & 7.4393 & 23.311\\ 
C & 1.6571 & 7.5114 & 23.1881\\ 
C & 6.5958 & 8.0041 & 22.0142\\ 
C & 1.6995 & 8.0797 & 21.8933\\ 
C & 7.7656 & 7.1435 & 23.9865\\ 
C & 7.8378 & 8.2702 & 21.3933\\ 
C & 9.0084 & 7.4126 & 23.3658\\ 
C & 9.0446 & 7.9755 & 22.0684\\ 
H & 5.2833 & 6.7336 & 24.9332\\ 
H & 2.8277 & 6.7681 & 24.8705\\ 
H & 5.4215 & 8.7394 & 20.3325\\ 
H & 2.983 & 8.7793 & 20.2746\\ 
H & 0.6918 & 7.3049 & 23.6636\\ 
H & 0.7717 & 8.3149 & 21.3603\\ 
H & 7.7383 & 6.7056 & 24.9906\\ 
H & 7.8605 & 8.7022 & 20.386\\ 
H & 9.9434 & 7.1827 & 23.8889\\ 
H & 10.0044 & 8.1825 & 21.5824\\ 
C & 3.8754 & 11.9461 & 23.3142\\ 
C & 3.8923 & 13.2395 & 22.7414\\ 
C & 5.0925 & 11.287 & 23.6063\\ 
C & 2.6413 & 11.3118 & 23.5884\\ 
C & 5.1247 & 13.8742 & 22.4635\\ 
C & 2.6765 & 13.8959 & 22.4427\\ 
C & 6.3254 & 11.9208 & 23.3252\\ 
C & 1.4246 & 11.9699 & 23.2915\\ 
C & 6.3411 & 13.2154 & 22.7548\\ 
C & 1.4423 & 13.2632 & 22.7184\\ 
C & 7.5436 & 11.2592 & 23.6065\\ 
C & 7.5732 & 13.848 & 22.47\\ 
C & 8.7761 & 11.8896 & 23.3159\\ 
C & 8.791 & 13.1857 & 22.749\\ 
H & 5.0807 & 10.2825 & 24.0439\\ 
H & 2.6313 & 10.3077 & 24.0272\\ 
H & 5.1371 & 14.8765 & 22.0202\\ 
H & 2.6948 & 14.8978 & 21.9989\\ 
H & 0.4704 & 11.4757 & 23.5043\\ 
H & 0.5042 & 13.7791 & 22.4863\\ 
H & 7.5306 & 10.2541 & 24.0429\\ 
H & 7.5792 & 14.8526 & 22.0318\\ 
H & 9.717 & 11.3715 & 23.531\\ 
H & 9.7428 & 13.6795 & 22.5253\\ 
C & 3.6769 & 17.0754 & 23.8974\\ 
C & 3.6988 & 17.6507 & 22.6051\\ 
C & 4.892 & 16.7879 & 24.5629\\ 
C & 2.4397 & 16.7808 & 24.5174\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.9331 & 17.9362 & 21.9781\\ 
C & 2.4861 & 17.932 & 21.9357\\ 
C & 6.1274 & 17.0784 & 23.9371\\ 
C & 1.2261 & 17.062 & 23.8461\\ 
C & 6.1471 & 17.6518 & 22.6438\\ 
C & 1.2494 & 17.6382 & 22.5544\\ 
C & 7.3441 & 16.7903 & 24.599\\ 
C & 7.3805 & 17.9351 & 22.0133\\ 
C & 8.5782 & 17.0799 & 23.9704\\ 
C & 8.5966 & 17.6524 & 22.6769\\ 
H & 4.8764 & 16.3329 & 25.5597\\ 
H & 2.4229 & 16.3255 & 25.5141\\ 
H & 4.9485 & 18.3728 & 20.973\\ 
H & 2.5082 & 18.3708 & 20.9318\\ 
H & 0.269 & 16.8286 & 24.3254\\ 
H & 0.3143 & 17.8545 & 22.0262\\ 
H & 7.3294 & 16.3368 & 25.5966\\ 
H & 7.3883 & 18.3699 & 21.0074\\ 
H & 9.5192 & 16.8536 & 24.4841\\ 
H & 9.5499 & 17.8733 & 22.1844\\ 
C & 3.3013 & 21.5355 & 24.0278\\ 
C & 3.2909 & 22.8376 & 23.4749\\ 
C & 4.5319 & 20.8909 & 24.2947\\ 
C & 2.0809 & 20.8777 & 24.3076\\ 
C & 4.5099 & 23.4951 & 23.1902\\ 
C & 2.0614 & 23.4802 & 23.2031\\ 
C & 5.7512 & 21.5474 & 24.0068\\ 
C & 0.8505 & 21.5215 & 24.037\\ 
C & 5.7398 & 22.85 & 23.4547\\ 
C & 0.8409 & 22.824 & 23.4847\\ 
C & 6.9827 & 20.9003 & 24.2626\\ 
C & 6.9583 & 23.5047 & 23.1617\\ 
C & 8.2016 & 21.5528 & 23.9636\\ 
C & 8.1896 & 22.8565 & 23.4143\\ 
H & 4.5411 & 19.88 & 24.7177\\ 
H & 2.0924 & 19.8667 & 24.7306\\ 
H & 4.5013 & 24.504 & 22.7619\\ 
H & 2.0585 & 24.4894 & 22.7754\\ 
H & -0.093 & 21.0092 & 24.2545\\ 
H & -0.1081 & 23.3289 & 23.2737\\ 
H & 6.9906 & 19.8894 & 24.6857\\ 
H & 6.9434 & 24.5152 & 22.7373\\ 
H & 9.1527 & 21.0456 & 24.1589\\ 
H & 9.1309 & 23.3672 & 23.1844\\ 
\hline\hline
C406H290\\ 
\hline\hline
C & 3.9142 & 12.335 & -18.3519\\ 
C & 4.6607 & 11.4411 & -17.549\\ 
C & 4.2332 & 13.7129 & -18.3575\\ 
C & 2.8654 & 11.8446 & -19.1644\\ 
C & 5.7115 & 11.9253 & -16.7367\\ 
C & 4.3667 & 10.0592 & -17.5714\\ 
C & 5.2983 & 14.195 & -17.5611\\ 
C & 2.5725 & 10.461 & -19.1866\\ 
C & 6.0333 & 13.302 & -16.7453\\ 
C & 3.3246 & 9.5678 & -18.3894\\ 
C & 5.6366 & 15.5681 & -17.5881\\ 
C & 7.0987 & 13.7831 & -15.9493\\ 
C & 6.7045 & 16.049 & -16.7947\\ 
C & 7.4346 & 15.1568 & -15.9742\\ 
H & 3.6662 & 14.4033 & -18.9924\\ 
H & 2.2898 & 12.5368 & -19.7884\\ 
H & 6.2822 & 11.2287 & -16.1113\\ 
H & 4.951 & 9.3678 & -16.9552\\ 
H & 1.7687 & 10.0813 & -19.8259\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.1035 & 8.4953 & -18.3964\\ 
H & 5.0741 & 16.2555 & -18.2306\\ 
H & 7.6647 & 13.0863 & -15.3202\\ 
H & 6.9656 & 17.1127 & -16.8185\\ 
H & 8.2635 & 15.5272 & -15.3609\\ 
C & 7.9751 & 11.4464 & -20.077\\ 
C & 9.0998 & 10.6095 & -20.257\\ 
C & 8.1537 & 12.7816 & -19.6477\\ 
C & 6.6766 & 10.9438 & -20.3236\\ 
C & 10.4023 & 11.1073 & -20.0242\\ 
C & 8.921 & 9.2717 & -20.6709\\ 
C & 9.4559 & 13.279 & -19.4066\\ 
C & 6.4974 & 9.6051 & -20.7423\\ 
C & 10.5812 & 12.443 & -19.5992\\ 
C & 7.6235 & 8.768 & -20.9131\\ 
C & 9.6349 & 14.6143 & -18.9774\\ 
C & 11.8845 & 12.9437 & -19.3735\\ 
C & 10.9378 & 15.1153 & -18.7486\\ 
C & 12.0629 & 14.2809 & -18.9492\\ 
H & 7.2816 & 13.4282 & -19.4993\\ 
H & 5.8053 & 11.5922 & -20.1863\\ 
H & 11.2718 & 10.4579 & -20.1763\\ 
H & 9.7948 & 8.6266 & -20.8016\\ 
H & 5.4884 & 9.2194 & -20.9286\\ 
H & 7.4979 & 7.7296 & -21.2324\\ 
H & 8.7598 & 15.257 & -18.8268\\ 
H & 12.7536 & 12.2953 & -19.5368\\ 
H & 11.0736 & 16.1511 & -18.4188\\ 
H & 13.0737 & 14.6676 & -18.779\\ 
C & 14.5527 & 7.4658 & -25.6051\\ 
C & 15.4541 & 6.453 & -26.007\\ 
C & 13.1624 & 7.278 & -25.773\\ 
C & 15.0409 & 8.6672 & -25.0411\\ 
C & 14.9647 & 5.2658 & -26.6012\\ 
C & 16.8443 & 6.638 & -25.8283\\ 
C & 12.6725 & 6.0915 & -26.3661\\ 
C & 16.4315 & 8.8544 & -24.8676\\ 
C & 13.5744 & 5.0891 & -26.7908\\ 
C & 17.3336 & 7.8374 & -25.2595\\ 
C & 11.2819 & 5.9139 & -26.5486\\ 
C & 13.084 & 3.9198 & -27.4174\\ 
C & 10.7916 & 4.7463 & -27.178\\ 
C & 11.6939 & 3.7488 & -27.6143\\ 
H & 12.4674 & 8.0624 & -25.4537\\ 
H & 14.3401 & 9.4541 & -24.739\\ 
H & 15.6641 & 4.4882 & -26.9281\\ 
H & 17.5404 & 5.8506 & -26.1369\\ 
H & 16.8024 & 9.7854 & -24.4241\\ 
H & 18.4118 & 7.9764 & -25.1249\\ 
H & 10.5918 & 6.6934 & -26.2076\\ 
H & 13.7854 & 3.1503 & -27.7599\\ 
H & 9.7156 & 4.6195 & -27.3367\\ 
H & 11.3205 & 2.8464 & -28.1116\\ 
C & 14.1341 & 7.3484 & -18.5474\\ 
C & 13.0784 & 8.2666 & -18.3335\\ 
C & 13.8498 & 6.0337 & -18.9831\\ 
C & 15.4728 & 7.7432 & -18.3194\\ 
C & 11.7394 & 7.8716 & -18.5593\\ 
C & 13.3609 & 9.5776 & -17.886\\ 
C & 12.5096 & 5.638 & -19.1989\\ 
C & 15.7551 & 9.055 & -17.8712\\ 
C & 11.4549 & 6.5562 & -18.9922\\ 
C & 14.6992 & 9.9722 & -17.655\\ 
C & 12.222 & 4.324 & -19.6278\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.1183 & 6.1558 & -19.2188\\ 
C & 10.8861 & 3.9238 & -19.854\\ 
C & 9.8301 & 4.8394 & -19.6442\\ 
H & 14.664 & 5.3193 & -19.1518\\ 
H & 16.285 & 7.0263 & -18.4874\\ 
H & 10.9214 & 8.5808 & -18.39\\ 
H & 12.538 & 10.2819 & -17.7157\\ 
H & 16.7918 & 9.36 & -17.6909\\ 
H & 14.9143 & 10.9896 & -17.3101\\ 
H & 13.0406 & 3.6163 & -19.7884\\ 
H & 9.3034 & 6.8688 & -19.0628\\ 
H & 10.6804 & 2.9056 & -20.1974\\ 
H & 8.7899 & 4.5346 & -19.8018\\ 
C & 13.6298 & 11.742 & -22.5662\\ 
C & 14.3176 & 10.7844 & -21.7842\\ 
C & 12.451 & 11.3777 & -23.2562\\ 
C & 14.1189 & 13.0653 & -22.6554\\ 
C & 13.8204 & 9.4646 & -21.684\\ 
C & 15.4993 & 11.149 & -21.0985\\ 
C & 11.9516 & 10.0598 & -23.1523\\ 
C & 15.2984 & 13.4316 & -21.9664\\ 
C & 12.6329 & 9.1052 & -22.3617\\ 
C & 15.9895 & 12.4728 & -21.1886\\ 
C & 10.7674 & 9.6975 & -23.8326\\ 
C & 12.122 & 7.7935 & -22.2435\\ 
C & 10.2506 & 8.3885 & -23.7055\\ 
C & 10.9279 & 7.4352 & -22.9096\\ 
H & 11.9193 & 12.1164 & -23.8663\\ 
H & 13.5783 & 13.8023 & -23.26\\ 
H & 14.3472 & 8.7213 & -21.0751\\ 
H & 16.0282 & 10.4024 & -20.4956\\ 
H & 15.6754 & 14.4577 & -22.0382\\ 
H & 16.904 & 12.7549 & -20.6552\\ 
H & 10.245 & 10.434 & -24.4528\\ 
H & 12.6449 & 7.0586 & -21.6221\\ 
H & 9.3191 & 8.1283 & -24.2178\\ 
H & 10.5256 & 6.4247 & -22.7863\\ 
C & 5.4811 & 15.3551 & -21.5933\\ 
C & 4.3548 & 16.209 & -21.5318\\ 
C & 5.3179 & 13.9946 & -21.939\\ 
C & 6.7713 & 15.8633 & -21.3174\\ 
C & 3.0661 & 15.7006 & -21.8212\\ 
C & 4.5219 & 17.5717 & -21.1901\\ 
C & 4.03 & 13.4842 & -22.2206\\ 
C & 6.9387 & 17.2248 & -20.976\\ 
C & 2.9031 & 14.3376 & -22.165\\ 
C & 5.813 & 18.0792 & -20.9111\\ 
C & 3.8692 & 12.1212 & -22.5602\\ 
C & 1.6164 & 13.8262 & -22.4572\\ 
C & 2.5835 & 11.6089 & -22.848\\ 
C & 1.4562 & 12.4619 & -22.7975\\ 
H & 6.1921 & 13.3363 & -21.9926\\ 
H & 7.6428 & 15.2013 & -21.3763\\ 
H & 2.195 & 16.3644 & -21.7854\\ 
H & 3.6511 & 18.2357 & -21.1507\\ 
H & 7.9424 & 17.6123 & -20.7688\\ 
H & 5.9411 & 19.1357 & -20.651\\ 
H & 4.7441 & 11.4626 & -22.5977\\ 
H & 0.7448 & 14.4896 & -22.424\\ 
H & 2.469 & 10.5515 & -23.1076\\ 
H & 0.4593 & 12.0681 & -23.0234\\ 
C & 6.0886 & 6.0104 & -22.9167\\ 
C & 5.5438 & 6.7119 & -24.0168\\ 
C & 5.3362 & 5.8748 & -21.7263\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.3837 & 5.4476 & -23.0121\\ 
C & 4.2449 & 7.2647 & -23.935\\ 
C & 6.295 & 6.8549 & -25.2047\\ 
C & 4.0285 & 6.4106 & -21.6498\\ 
C & 8.1213 & 5.5659 & -24.2129\\ 
C & 3.4809 & 7.1004 & -22.7572\\ 
C & 7.5779 & 6.2739 & -25.3099\\ 
C & 3.2613 & 6.2518 & -20.4722\\ 
C & 2.1673 & 7.6207 & -22.6912\\ 
C & 1.9468 & 6.7694 & -20.4064\\ 
C & 1.3989 & 7.4544 & -21.5157\\ 
H & 5.7627 & 5.3419 & -20.8688\\ 
H & 7.8149 & 4.9135 & -22.1581\\ 
H & 3.825 & 7.8046 & -24.7913\\ 
H & 5.8769 & 7.4102 & -26.0494\\ 
H & 9.1161 & 5.1139 & -24.2902\\ 
H & 8.1427 & 6.3793 & -26.2424\\ 
H & 3.6776 & 5.72 & -19.6098\\ 
H & 1.7473 & 8.1487 & -23.5546\\ 
H & 1.358 & 6.6411 & -19.4909\\ 
H & 0.3819 & 7.8583 & -21.462\\ 
C & 4.2511 & 2.674 & -24.6328\\ 
C & 4.0242 & 1.3623 & -24.154\\ 
C & 5.5122 & 3.0239 & -25.1681\\ 
C & 3.2165 & 3.6356 & -24.5752\\ 
C & 5.0713 & 0.4125 & -24.1761\\ 
C & 2.7521 & 1.0039 & -23.6503\\ 
C & 6.5538 & 2.0686 & -25.2071\\ 
C & 1.9479 & 3.2818 & -24.0606\\ 
C & 6.3386 & 0.7691 & -24.6928\\ 
C & 1.7131 & 1.9626 & -23.6061\\ 
C & 7.8079 & 2.4079 & -25.7648\\ 
C & 7.388 & -0.1768 & -24.7075\\ 
C & 8.8515 & 1.4538 & -25.7961\\ 
C & 8.6459 & 0.1632 & -25.2552\\ 
H & 5.6816 & 4.0356 & -25.5527\\ 
H & 3.4049 & 4.6571 & -24.9233\\ 
H & 4.8992 & -0.6024 & -23.7993\\ 
H & 2.5763 & -0.0166 & -23.2909\\ 
H & 1.1509 & 4.0323 & -24.012\\ 
H & 0.7302 & 1.6848 & -23.2095\\ 
H & 7.9619 & 3.4095 & -26.1798\\ 
H & 7.2197 & -1.1787 & -24.2996\\ 
H & 9.8209 & 1.7195 & -26.2317\\ 
H & 9.4504 & -0.5808 & -25.268\\ 
C & 6.7824 & 15.9889 & -28.5395\\ 
C & 7.855 & 15.0913 & -28.7528\\ 
C & 5.4525 & 15.5678 & -28.7723\\ 
C & 7.0415 & 17.3053 & -28.0911\\ 
C & 7.5977 & 13.7749 & -29.2004\\ 
C & 9.1846 & 15.5112 & -28.5188\\ 
C & 5.1957 & 14.2532 & -29.2273\\ 
C & 8.3723 & 17.7259 & -27.8607\\ 
C & 6.2687 & 13.3565 & -29.4421\\ 
C & 9.4446 & 16.8279 & -28.0737\\ 
C & 3.8665 & 13.8342 & -29.4674\\ 
C & 6.0117 & 12.0448 & -29.9038\\ 
C & 3.6099 & 12.5257 & -29.9388\\ 
C & 4.6838 & 11.6335 & -30.1649\\ 
H & 4.6213 & 16.2612 & -28.602\\ 
H & 6.2091 & 17.9976 & -27.9209\\ 
H & 8.4307 & 13.0819 & -29.3662\\ 
H & 10.0133 & 14.8138 & -28.6878\\ 
H & 8.5699 & 18.7464 & -27.5148\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.4774 & 17.1467 & -27.8956\\ 
H & 3.0374 & 14.5288 & -29.2931\\ 
H & 6.8477 & 11.3559 & -30.0708\\ 
H & 2.5799 & 12.2074 & -30.1339\\ 
H & 4.4881 & 10.6265 & -30.5493\\ 
C & 16.9371 & -1.2297 & -22.0964\\ 
C & 17.3942 & -2.4796 & -21.6162\\ 
C & 15.6744 & -1.1328 & -22.7242\\ 
C & 17.7416 & -0.0765 & -21.9482\\ 
C & 16.5884 & -3.6331 & -21.7698\\ 
C & 18.6561 & -2.5719 & -20.9824\\ 
C & 14.866 & -2.2832 & -22.8714\\ 
C & 19.0022 & -0.1684 & -21.315\\ 
C & 15.323 & -3.5351 & -22.3966\\ 
C & 19.459 & -1.4165 & -20.8307\\ 
C & 13.6011 & -2.1817 & -23.4945\\ 
C & 14.5127 & -4.6853 & -22.5487\\ 
C & 12.7952 & -3.3321 & -23.6536\\ 
C & 13.2499 & -4.5845 & -23.179\\ 
H & 15.3244 & -0.1642 & -23.0989\\ 
H & 17.3877 & 0.8881 & -22.3305\\ 
H & 16.9435 & -4.602 & -21.401\\ 
H & 19.0123 & -3.5389 & -20.6099\\ 
H & 19.6207 & 0.7293 & -21.2045\\ 
H & 20.4369 & -1.4889 & -20.3416\\ 
H & 13.2535 & -1.2096 & -23.8621\\ 
H & 14.8662 & -5.6557 & -22.1821\\ 
H & 11.82 & -3.2474 & -24.1448\\ 
H & 12.6258 & -5.4767 & -23.3026\\ 
C & 6.4628 & 3.8832 & -13.0858\\ 
C & 7.3727 & 2.8315 & -13.3499\\ 
C & 6.9292 & 5.1035 & -12.5421\\ 
C & 5.0873 & 3.7163 & -13.3707\\ 
C & 8.7497 & 3.0038 & -13.0751\\ 
C & 6.9064 & 1.6127 & -13.8962\\ 
C & 8.3088 & 5.2824 & -12.2855\\ 
C & 4.6216 & 2.4987 & -13.9195\\ 
C & 9.2192 & 4.2337 & -12.5567\\ 
C & 5.5309 & 1.4469 & -14.1798\\ 
C & 8.7811 & 6.5119 & -11.7685\\ 
C & 10.6011 & 4.4205 & -12.3224\\ 
C & 10.165 & 6.7014 & -11.5445\\ 
C & 11.076 & 5.6565 & -11.8258\\ 
H & 6.2236 & 5.9163 & -12.3345\\ 
H & 4.3841 & 4.5326 & -13.1677\\ 
H & 9.4572 & 2.1928 & -13.2836\\ 
H & 7.6103 & 0.7971 & -14.0988\\ 
H & 3.5556 & 2.3707 & -14.1366\\ 
H & 5.1717 & 0.5002 & -14.5975\\ 
H & 8.0751 & 7.3216 & -11.5514\\ 
H & 11.3057 & 3.61 & -12.5389\\ 
H & 10.5306 & 7.6581 & -11.1553\\ 
H & 12.15 & 5.8009 & -11.6627\\ 
C & 5.0246 & -3.2213 & -20.2435\\ 
C & 5.0832 & -1.8998 & -20.7449\\ 
C & 6.1875 & -4.0283 & -20.2425\\ 
C & 3.8025 & -3.7306 & -19.7446\\ 
C & 6.3031 & -1.3854 & -21.2391\\ 
C & 3.9247 & -1.0897 & -20.7469\\ 
C & 7.4076 & -3.5136 & -20.7421\\ 
C & 2.6422 & -2.9202 & -19.7494\\ 
C & 7.4653 & -2.1893 & -21.2364\\ 
C & 2.7029 & -1.5984 & -20.25\\ 
C & 8.5732 & -4.3157 & -20.7399\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.6858 & -1.665 & -21.7208\\ 
C & 9.7943 & -3.7913 & -21.2257\\ 
C & 9.8506 & -2.4652 & -21.7145\\ 
H & 6.1439 & -5.0503 & -19.8487\\ 
H & 3.7556 & -4.7515 & -19.3488\\ 
H & 6.3467 & -0.3597 & -21.6203\\ 
H & 3.9783 & -0.0637 & -21.1271\\ 
H & 1.6982 & -3.3148 & -19.3572\\ 
H & 1.8102 & -0.9625 & -20.2451\\ 
H & 8.5319 & -5.3396 & -20.3509\\ 
H & 8.725 & -0.6366 & -22.097\\ 
H & 10.6991 & -4.4097 & -21.2165\\ 
H & 10.7977 & -2.0533 & -22.08\\ 
C & 7.2461 & -3.0907 & -26.9373\\ 
C & 7.6279 & -3.6611 & -25.6995\\ 
C & 5.9067 & -2.6871 & -27.1484\\ 
C & 8.2052 & -2.9204 & -27.9628\\ 
C & 6.6668 & -3.8367 & -24.6761\\ 
C & 8.9707 & -4.0503 & -25.4839\\ 
C & 4.9501 & -2.8445 & -26.1185\\ 
C & 9.5469 & -3.3133 & -27.749\\ 
C & 5.3298 & -3.4237 & -24.8846\\ 
C & 9.93 & -3.8774 & -26.5093\\ 
C & 3.6158 & -2.4191 & -26.3192\\ 
C & 4.3731 & -3.5809 & -23.8556\\ 
C & 2.6628 & -2.5646 & -25.2839\\ 
C & 3.0417 & -3.1462 & -24.0514\\ 
H & 5.6114 & -2.2436 & -28.1067\\ 
H & 7.9059 & -2.4842 & -28.9234\\ 
H & 6.9598 & -4.2772 & -23.7159\\ 
H & 9.2625 & -4.4874 & -24.5219\\ 
H & 10.2854 & -3.1846 & -28.5484\\ 
H & 10.9679 & -4.1886 & -26.3463\\ 
H & 3.3224 & -1.9714 & -27.2759\\ 
H & 4.6663 & -4.0339 & -22.9025\\ 
H & 1.6314 & -2.2285 & -25.4384\\ 
H & 2.308 & -3.2611 & -23.2454\\ 
C & 7.9377 & -2.6096 & -16.702\\ 
C & 8.0147 & -3.1113 & -15.3811\\ 
C & 6.7265 & -2.0586 & -17.1799\\ 
C & 9.0698 & -2.6662 & -17.5472\\ 
C & 6.8824 & -3.0504 & -14.5348\\ 
C & 9.222 & -3.6796 & -14.9106\\ 
C & 5.588 & -2.0217 & -16.3423\\ 
C & 10.275 & -3.2388 & -17.0785\\ 
C & 5.6668 & -2.5106 & -15.017\\ 
C & 10.3504 & -3.7487 & -15.7613\\ 
C & 4.3675 & -1.5032 & -16.8321\\ 
C & 4.5271 & -2.4659 & -14.1793\\ 
C & 3.2255 & -1.4678 & -15.9993\\ 
C & 3.3066 & -1.9449 & -14.6703\\ 
H & 6.6647 & -1.6757 & -18.2051\\ 
H & 9.0082 & -2.2718 & -18.5674\\ 
H & 6.9429 & -3.4345 & -13.5101\\ 
H & 9.2817 & -4.0708 & -13.8886\\ 
H & 11.1518 & -3.2839 & -17.7339\\ 
H & 11.2859 & -4.1898 & -15.3992\\ 
H & 4.3076 & -1.136 & -17.8627\\ 
H & 4.5884 & -2.8411 & -13.1513\\ 
H & 2.2798 & -1.0742 & -16.3886\\ 
H & 2.4235 & -1.9159 & -14.022\\ 
C & 15.703 & 2.112 & -17.7017\\ 
C & 16.6272 & 1.0972 & -18.0454\\ 
C & 14.319 & 1.9018 & -17.8957\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 16.1623 & 3.3397 & -17.1709\\ 
C & 16.1652 & -0.1248 & -18.5885\\ 
C & 18.0124 & 1.3099 & -17.8524\\ 
C & 13.8576 & 0.6857 & -18.45\\ 
C & 17.547 & 3.5532 & -16.9804\\ 
C & 14.7805 & -0.3288 & -18.795\\ 
C & 18.4721 & 2.5379 & -17.3202\\ 
C & 12.4751 & 0.4873 & -18.6689\\ 
C & 14.3174 & -1.542 & -19.3545\\ 
C & 12.0124 & -0.7231 & -19.2343\\ 
C & 12.9351 & -1.7382 & -19.5792\\ 
H & 13.6055 & 2.6874 & -17.6229\\ 
H & 15.4422 & 4.1247 & -16.9103\\ 
H & 16.8795 & -0.9097 & -18.8619\\ 
H & 18.7263 & 0.5227 & -18.1198\\ 
H & 17.8977 & 4.5057 & -16.5679\\ 
H & 19.5449 & 2.7025 & -17.1705\\ 
H & 11.7669 & 1.2787 & -18.4025\\ 
H & 15.0329 & -2.3267 & -19.6227\\ 
H & 10.9406 & -0.8709 & -19.4029\\ 
H & 12.5846 & -2.6759 & -20.024\\ 
C & 17.2368 & 0.5914 & -25.5523\\ 
C & 16.4544 & 1.7253 & -25.2309\\ 
C & 16.6206 & -0.5589 & -26.0989\\ 
C & 18.633 & 0.6101 & -25.3232\\ 
C & 15.0571 & 1.7046 & -25.4438\\ 
C & 17.069 & 2.8778 & -24.6905\\ 
C & 15.2241 & -0.5731 & -26.3272\\ 
C & 19.2459 & 1.7616 & -24.7749\\ 
C & 14.4412 & 0.5575 & -25.9948\\ 
C & 18.4633 & 2.8969 & -24.4592\\ 
C & 14.6084 & -1.7171 & -26.8866\\ 
C & 13.0433 & 0.5397 & -26.2099\\ 
C & 13.2128 & -1.7289 & -27.116\\ 
C & 12.4289 & -0.602 & -26.7748\\ 
H & 17.2251 & -1.4397 & -26.3434\\ 
H & 19.2379 & -0.2719 & -25.562\\ 
H & 14.4524 & 2.5798 & -25.1802\\ 
H & 16.4613 & 3.7555 & -24.4444\\ 
H & 20.3259 & 1.7719 & -24.5907\\ 
H & 18.9285 & 3.7914 & -24.0296\\ 
H & 15.214 & -2.595 & -27.1384\\ 
H & 12.4433 & 1.414 & -25.9333\\ 
H & 12.7408 & -2.6162 & -27.5512\\ 
H & 11.3472 & -0.6166 & -26.9436\\ 
C & 17.5142 & 5.1587 & -29.4934\\ 
C & 18.0113 & 4.0948 & -28.7037\\ 
C & 16.3552 & 4.972 & -30.2825\\ 
C & 18.1765 & 6.4086 & -29.4932\\ 
C & 17.3421 & 2.8489 & -28.6934\\ 
C & 19.175 & 4.2784 & -27.9208\\ 
C & 15.6867 & 3.7256 & -30.2727\\ 
C & 19.338 & 6.5933 & -28.7072\\ 
C & 16.1772 & 2.6656 & -29.4742\\ 
C & 19.8392 & 5.5274 & -27.9231\\ 
C & 14.5272 & 3.5376 & -31.0603\\ 
C & 15.5015 & 1.4235 & -29.4562\\ 
C & 13.8477 & 2.2973 & -31.0365\\ 
C & 14.3333 & 1.2402 & -30.2318\\ 
H & 15.9737 & 5.7943 & -30.8993\\ 
H & 17.7872 & 7.2325 & -30.1027\\ 
H & 17.7231 & 2.0274 & -28.0762\\ 
H & 19.5565 & 3.4515 & -27.3111\\ 
H & 19.8491 & 7.5625 & -28.708\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 20.7401 & 5.6693 & -27.316\\ 
H & 14.1562 & 4.356 & -31.6882\\ 
H & 15.883 & 0.6045 & -28.8368\\ 
H & 12.9486 & 2.1591 & -31.6461\\ 
H & 13.8123 & 0.2768 & -30.2091\\ 
C & 15.7734 & 3.6929 & -21.5138\\ 
C & 15.3149 & 4.8542 & -22.1786\\ 
C & 14.9852 & 2.5182 & -21.5172\\ 
C & 17.0177 & 3.7115 & -20.8427\\ 
C & 14.0715 & 4.8385 & -22.8496\\ 
C & 16.0973 & 6.0318 & -22.171\\ 
C & 13.7286 & 2.5112 & -22.1664\\ 
C & 17.8001 & 4.8898 & -20.8321\\ 
C & 13.2708 & 3.6744 & -22.828\\ 
C & 17.3403 & 6.0507 & -21.4973\\ 
C & 12.9185 & 1.3525 & -22.1347\\ 
C & 12.0026 & 3.6816 & -23.4506\\ 
C & 11.6425 & 1.3639 & -22.7441\\ 
C & 11.1823 & 2.5327 & -23.3934\\ 
H & 15.3359 & 1.6209 & -20.9951\\ 
H & 17.3702 & 2.8123 & -20.3256\\ 
H & 13.7194 & 5.7355 & -23.3699\\ 
H & 15.7348 & 6.9282 & -22.6871\\ 
H & 18.7606 & 4.9003 & -20.3054\\ 
H & 17.9426 & 6.9657 & -21.4929\\ 
H & 13.2758 & 0.4541 & -21.6188\\ 
H & 11.6548 & 4.5858 & -23.9608\\ 
H & 11.0109 & 0.4706 & -22.7076\\ 
H & 10.1867 & 2.5574 & -23.8451\\ 
C & 13.6696 & 3.9451 & -14.525\\ 
C & 12.7789 & 4.7247 & -15.2994\\ 
C & 13.4172 & 2.5665 & -14.337\\ 
C & 14.8118 & 4.5442 & -13.9431\\ 
C & 11.6425 & 4.1277 & -15.8931\\ 
C & 13.0272 & 6.1033 & -15.4819\\ 
C & 12.268 & 1.974 & -14.9112\\ 
C & 15.063 & 5.9234 & -14.1344\\ 
C & 11.3802 & 2.7532 & -15.6913\\ 
C & 14.1689 & 6.7037 & -14.9037\\ 
C & 12.0074 & 0.6002 & -14.7041\\ 
C & 10.2338 & 2.1576 & -16.2682\\ 
C & 10.855 & 0.0091 & -15.2694\\ 
C & 9.9702 & 0.7849 & -16.0523\\ 
H & 14.1082 & 1.9579 & -13.7431\\ 
H & 15.5043 & 3.937 & -13.3494\\ 
H & 10.9654 & 4.7334 & -16.507\\ 
H & 12.3338 & 6.7048 & -16.0792\\ 
H & 15.9495 & 6.3875 & -13.6885\\ 
H & 14.3584 & 7.7714 & -15.0634\\ 
H & 12.6971 & -0.0059 & -14.1064\\ 
H & 9.5544 & 2.7617 & -16.8806\\ 
H & 10.6489 & -1.0531 & -15.1049\\ 
H & 9.0849 & 0.3123 & -16.4889\\ 
C & 12.0934 & 13.1592 & -26.5169\\ 
C & 13.1333 & 12.2312 & -26.7622\\ 
C & 10.7447 & 12.768 & -26.6783\\ 
C & 12.4008 & 14.4766 & -26.1059\\ 
C & 12.8231 & 10.9172 & -27.1842\\ 
C & 14.482 & 12.6202 & -26.5909\\ 
C & 10.436 & 11.4557 & -27.1014\\ 
C & 13.75 & 14.8686 & -25.9439\\ 
C & 11.4745 & 10.533 & -27.3635\\ 
C & 14.7902 & 13.9396 & -26.1838\\ 
C & 9.0878 & 11.0631 & -27.2555\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 11.1614 & 9.2278 & -27.8062\\ 
C & 8.7733 & 9.7479 & -27.6629\\ 
C & 9.8118 & 8.8326 & -27.9497\\ 
H & 9.9364 & 13.4797 & -26.476\\ 
H & 11.5892 & 15.1878 & -25.9124\\ 
H & 13.6246 & 10.1963 & -27.3785\\ 
H & 15.2844 & 11.8968 & -26.7748\\ 
H & 13.9867 & 15.8898 & -25.6255\\ 
H & 15.8354 & 14.2394 & -26.05\\ 
H & 8.2855 & 11.7788 & -27.0502\\ 
H & 11.9668 & 8.5207 & -28.0323\\ 
H & 7.724 & 9.4496 & -27.7516\\ 
H & 9.5789 & 7.8156 & -28.28\\ 
C & 3.1705 & 6.6441 & -27.5303\\ 
C & 3.5824 & 7.951 & -27.8866\\ 
C & 4.0089 & 5.5377 & -27.8052\\ 
C & 1.9255 & 6.4474 & -26.888\\ 
C & 4.824 & 8.1479 & -28.5348\\ 
C & 2.7563 & 9.0605 & -27.5892\\ 
C & 5.2616 & 5.7394 & -28.4301\\ 
C & 1.1003 & 7.5568 & -26.5891\\ 
C & 5.6608 & 7.0417 & -28.8107\\ 
C & 1.5169 & 8.8635 & -26.9367\\ 
C & 6.1218 & 4.6422 & -28.6633\\ 
C & 6.9054 & 7.2388 & -29.4506\\ 
C & 7.3724 & 4.8401 & -29.2928\\ 
C & 7.7613 & 6.1396 & -29.6918\\ 
H & 3.6987 & 4.5235 & -27.5259\\ 
H & 1.6038 & 5.4348 & -26.6189\\ 
H & 5.1482 & 9.158 & -28.807\\ 
H & 3.0772 & 10.0721 & -27.8644\\ 
H & 0.1371 & 7.4025 & -26.0897\\ 
H & 0.8773 & 9.7229 & -26.7063\\ 
H & 5.8176 & 3.6382 & -28.3495\\ 
H & 7.2092 & 8.2469 & -29.7523\\ 
H & 8.0344 & 3.9858 & -29.4751\\ 
H & 8.7281 & 6.2997 & -30.1814\\ 
C & 11.0628 & 12.8055 & -30.9166\\ 
C & 10.372 & 13.7796 & -31.6749\\ 
C & 10.5978 & 11.4708 & -30.8868\\ 
C & 12.2139 & 13.1678 & -30.1805\\ 
C & 9.2184 & 13.4152 & -32.4089\\ 
C & 10.8318 & 15.1177 & -31.6899\\ 
C & 9.4464 & 11.106 & -31.6215\\ 
C & 12.6719 & 14.5052 & -30.1915\\ 
C & 8.7576 & 12.0775 & -32.3854\\ 
C & 11.9804 & 15.4808 & -30.9474\\ 
C & 8.982 & 9.771 & -31.5891\\ 
C & 7.6044 & 11.7103 & -33.1182\\ 
C & 7.836 & 9.4014 & -32.3312\\ 
C & 7.1456 & 10.3722 & -33.0936\\ 
H & 11.1288 & 10.7204 & -30.29\\ 
H & 12.745 & 12.4102 & -29.5942\\ 
H & 8.6783 & 14.1709 & -32.9903\\ 
H & 10.2913 & 15.8748 & -32.2691\\ 
H & 13.5565 & 14.7815 & -29.6067\\ 
H & 12.3309 & 16.5187 & -30.9541\\ 
H & 9.5177 & 9.0256 & -30.9896\\ 
H & 7.0655 & 12.4649 & -33.7024\\ 
H & 7.4838 & 8.3637 & -32.3146\\ 
H & 6.2534 & 10.0894 & -33.6636\\ 
C & 9.7256 & 8.5132 & -15.5252\\ 
C & 8.9888 & 9.3332 & -16.4116\\ 
C & 9.4087 & 7.1405 & -15.4085\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.7796 & 9.0649 & -14.7602\\ 
C & 7.9386 & 8.7813 & -17.1821\\ 
C & 9.3105 & 10.7042 & -16.5339\\ 
C & 8.3626 & 6.5888 & -16.1837\\ 
C & 11.1032 & 10.4362 & -14.8874\\ 
C & 7.6261 & 7.4065 & -17.0726\\ 
C & 10.3688 & 11.2561 & -15.7762\\ 
C & 8.0548 & 5.215 & -16.0701\\ 
C & 6.5922 & 6.8432 & -17.8586\\ 
C & 7.0202 & 4.652 & -16.8496\\ 
C & 6.2942 & 5.4642 & -17.7502\\ 
H & 9.9742 & 6.5015 & -14.7201\\ 
H & 11.348 & 8.4239 & -14.0762\\ 
H & 7.3758 & 9.4191 & -17.8729\\ 
H & 8.742 & 11.3373 & -17.224\\ 
H & 11.9252 & 10.8613 & -14.3012\\ 
H & 10.6183 & 12.3176 & -15.8874\\ 
H & 8.6225 & 4.588 & -15.3757\\ 
H & 6.0259 & 7.4767 & -18.5511\\ 
H & 6.7818 & 3.5879 & -16.749\\ 
H & 5.4963 & 5.0194 & -18.3534\\ 
C & 5.5233 & 2.3329 & -20.344\\ 
C & 5.8041 & 1.8143 & -19.059\\ 
C & 4.211 & 2.75 & -20.6652\\ 
C & 6.5529 & 2.4232 & -21.3084\\ 
C & 4.7752 & 1.715 & -18.0948\\ 
C & 7.1122 & 1.3853 & -18.7394\\ 
C & 3.1762 & 2.6281 & -19.709\\ 
C & 7.862 & 1.9938 & -20.9895\\ 
C & 3.4573 & 2.1062 & -18.4246\\ 
C & 8.1415 & 1.4714 & -19.7046\\ 
C & 1.859 & 3.0231 & -20.0381\\ 
C & 2.4192 & 1.9672 & -17.4744\\ 
C & 0.8188 & 2.8774 & -19.091\\ 
C & 1.0976 & 2.3433 & -17.8108\\ 
H & 3.9928 & 3.1535 & -21.661\\ 
H & 6.3307 & 2.8163 & -22.3069\\ 
H & 4.9982 & 1.3171 & -17.0985\\ 
H & 7.3186 & 0.9818 & -17.7427\\ 
H & 8.6557 & 2.0644 & -21.7415\\ 
H & 9.1531 & 1.1329 & -19.4547\\ 
H & 1.6489 & 3.4404 & -21.0297\\ 
H & 2.6411 & 1.5622 & -16.4807\\ 
H & -0.2023 & 3.1792 & -19.3501\\ 
H & 0.2924 & 2.2305 & -17.076\\ 
C & 2.097 & 16.2801 & -26.8032\\ 
C & 2.8574 & 15.4054 & -25.9919\\ 
C & 2.4606 & 17.6441 & -26.9049\\ 
C & 0.9761 & 15.7876 & -27.5129\\ 
C & 3.9743 & 15.8956 & -25.277\\ 
C & 2.5019 & 14.0404 & -25.8956\\ 
C & 3.5835 & 18.1325 & -26.1952\\ 
C & 0.6194 & 14.4218 & -27.4143\\ 
C & 4.3384 & 17.2575 & -25.3791\\ 
C & 1.3836 & 13.5474 & -26.6064\\ 
C & 3.954 & 19.4943 & -26.2993\\ 
C & 5.4579 & 17.7435 & -24.6653\\ 
C & 5.0766 & 19.9794 & -25.5873\\ 
C & 5.8281 & 19.104 & -24.7688\\ 
H & 1.8734 & 18.3222 & -27.5343\\ 
H & 0.3847 & 16.4645 & -28.1398\\ 
H & 4.5587 & 15.2198 & -24.6418\\ 
H & 3.0947 & 13.3684 & -25.2643\\ 
H & -0.2488 & 14.0412 & -27.9639\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.1121 & 12.4895 & -26.5262\\ 
H & 3.3705 & 20.1738 & -26.9306\\ 
H & 6.0348 & 17.0635 & -24.0276\\ 
H & 5.3621 & 21.0343 & -25.6667\\ 
H & 6.6945 & 19.4749 & -24.2101\\ 
C & 4.2772 & 9.701 & -14.0285\\ 
C & 5.2624 & 8.6923 & -14.1434\\ 
C & 2.9664 & 9.4643 & -14.5055\\ 
C & 4.6119 & 10.9525 & -13.4594\\ 
C & 4.9371 & 7.4475 & -14.7307\\ 
C & 6.5797 & 8.9376 & -13.6939\\ 
C & 2.6472 & 8.2274 & -15.1148\\ 
C & 5.9324 & 11.1985 & -13.0146\\ 
C & 3.6334 & 7.2188 & -15.2271\\ 
C & 6.9181 & 10.1911 & -13.1345\\ 
C & 1.3486 & 8.0056 & -15.6303\\ 
C & 3.3217 & 5.99 & -15.8538\\ 
C & 1.0389 & 6.7795 & -16.2641\\ 
C & 2.0266 & 5.7735 & -16.3773\\ 
H & 2.2071 & 10.2508 & -14.43\\ 
H & 3.8521 & 11.7384 & -13.3812\\ 
H & 5.7043 & 6.6709 & -14.8292\\ 
H & 7.3426 & 8.1593 & -13.8\\ 
H & 6.1926 & 12.1728 & -12.5862\\ 
H & 7.9461 & 10.3806 & -12.8056\\ 
H & 0.5886 & 8.7909 & -15.5489\\ 
H & 4.088 & 5.2112 & -15.9419\\ 
H & 0.0348 & 6.61 & -16.6682\\ 
H & 1.7931 & 4.8267 & -16.8736\\ 
C & 9.339 & 14.1741 & -23.4515\\ 
C & 8.6824 & 15.0849 & -24.3115\\ 
C & 8.8884 & 12.8372 & -23.361\\ 
C & 10.4422 & 14.6033 & -22.6787\\ 
C & 7.5838 & 14.6536 & -25.0902\\ 
C & 9.1249 & 16.4257 & -24.3911\\ 
C & 7.7883 & 12.4065 & -24.1379\\ 
C & 10.8848 & 15.9438 & -22.7571\\ 
C & 7.1374 & 13.3149 & -25.0051\\ 
C & 10.2249 & 16.8565 & -23.6131\\ 
C & 7.3376 & 11.0691 & -24.0502\\ 
C & 6.0443 & 12.882 & -25.7908\\ 
C & 6.245 & 10.6374 & -24.8367\\ 
C & 5.5988 & 11.5426 & -25.7097\\ 
H & 9.3921 & 12.1345 & -22.6877\\ 
H & 10.9505 & 13.895 & -22.015\\ 
H & 7.0789 & 15.3551 & -25.7634\\ 
H & 8.6095 & 17.1274 & -25.0561\\ 
H & 11.7364 & 16.2698 & -22.1499\\ 
H & 10.5648 & 17.896 & -23.6744\\ 
H & 7.836 & 10.3676 & -23.3715\\ 
H & 5.5474 & 13.5852 & -26.468\\ 
H & 5.8989 & 9.6027 & -24.7602\\ 
H & 4.7533 & 11.2123 & -26.3218\\ 
C & 12.1266 & 6.5596 & -31.1074\\ 
C & 11.8104 & 7.5307 & -32.0861\\ 
C & 13.1537 & 6.8116 & -30.1692\\ 
C & 11.42 & 5.335 & -31.0708\\ 
C & 12.5109 & 8.7599 & -32.1151\\ 
C & 10.7902 & 7.2728 & -33.0319\\ 
C & 13.8621 & 8.0347 & -30.2055\\ 
C & 10.4018 & 5.0769 & -32.0173\\ 
C & 13.5349 & 9.0138 & -31.1723\\ 
C & 10.0854 & 6.0468 & -32.9971\\ 
C & 14.8961 & 8.2796 & -29.273\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.2321 & 10.2448 & -31.1932\\ 
C & 15.597 & 9.5072 & -29.2962\\ 
C & 15.2604 & 10.4929 & -30.2534\\ 
H & 13.4047 & 6.0577 & -29.4148\\ 
H & 11.667 & 4.5865 & -30.3097\\ 
H & 12.2575 & 9.5181 & -32.8656\\ 
H & 10.5435 & 8.0278 & -33.7877\\ 
H & 9.8533 & 4.1296 & -31.9846\\ 
H & 9.2937 & 5.8503 & -33.7288\\ 
H & 15.1531 & 7.5162 & -28.5308\\ 
H & 13.9715 & 11.0083 & -31.9357\\ 
H & 16.393 & 9.6916 & -28.5658\\ 
H & 15.795 & 11.4493 & -30.2685\\ 
C & 7.7657 & 0.7519 & -29.5573\\ 
C & 7.488 & 1.3345 & -30.8162\\ 
C & 6.7249 & 0.5728 & -28.6175\\ 
C & 9.0842 & 0.3537 & -29.2357\\ 
C & 6.1714 & 1.7493 & -31.1285\\ 
C & 8.5303 & 1.5081 & -31.7567\\ 
C & 5.4119 & 0.9971 & -28.9243\\ 
C & 10.128 & 0.5356 & -30.172\\ 
C & 5.1344 & 1.5896 & -30.1787\\ 
C & 9.8492 & 1.1094 & -31.4347\\ 
C & 4.382 & 0.8513 & -27.9669\\ 
C & 3.8248 & 2.0386 & -30.471\\ 
C & 3.0756 & 1.3083 & -28.2545\\ 
C & 2.797 & 1.9018 & -29.5079\\ 
H & 6.9363 & 0.1211 & -27.6419\\ 
H & 9.2907 & -0.0969 & -28.259\\ 
H & 5.9566 & 2.2102 & -32.0993\\ 
H & 8.3151 & 1.954 & -32.7346\\ 
H & 11.1494 & 0.2283 & -29.9203\\ 
H & 10.6537 & 1.243 & -32.1666\\ 
H & 4.6012 & 0.3971 & -26.9945\\ 
H & 3.6091 & 2.5047 & -31.4391\\ 
H & 2.2855 & 1.2056 & -27.5018\\ 
H & 1.7854 & 2.2583 & -29.7324\\ 
\hline\hline
C420H300\\ 
\hline\hline
C & 5.204 & 15.5298 & 15.3059\\ 
C & 5.3859 & 16.6397 & 14.4473\\ 
C & 6.3239 & 14.9025 & 15.8975\\ 
C & 3.9026 & 15.0461 & 15.5727\\ 
C & 6.6897 & 17.1224 & 14.1827\\ 
C & 4.2627 & 17.2633 & 13.8541\\ 
C & 7.6264 & 15.3831 & 15.6313\\ 
C & 2.7803 & 15.6685 & 14.9793\\ 
C & 7.8109 & 16.494 & 14.7749\\ 
C & 2.9606 & 16.7771 & 14.1192\\ 
C & 8.7445 & 14.7522 & 16.2226\\ 
C & 9.1164 & 16.9728 & 14.5123\\ 
C & 10.0491 & 15.2299 & 15.9608\\ 
C & 10.2352 & 16.3411 & 15.1054\\ 
H & 6.1821 & 14.0445 & 16.5649\\ 
H & 3.768 & 14.1896 & 16.2435\\ 
H & 6.831 & 17.983 & 13.5191\\ 
H & 4.4015 & 18.1233 & 13.1893\\ 
H & 1.7739 & 15.2906 & 15.1903\\ 
H & 2.0911 & 17.2608 & 13.6602\\ 
H & 8.5953 & 13.8948 & 16.8889\\ 
H & 9.2608 & 17.8341 & 13.8503\\ 
H & 10.9105 & 14.7373 & 16.4253\\ 
H & 11.2459 & 16.7131 & 14.9036\\ 
C & 5.3423 & 9.7199 & 17.1813\\ 
C & 5.5183 & 10.7507 & 16.2289\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.4671 & 9.1488 & 17.8194\\ 
C & 4.042 & 9.2617 & 17.4949\\ 
C & 6.8188 & 11.2062 & 15.9115\\ 
C & 4.3928 & 11.3213 & 15.5914\\ 
C & 7.7672 & 9.6056 & 17.5035\\ 
C & 2.9164 & 9.8287 & 16.853\\ 
C & 7.9437 & 10.6343 & 16.5491\\ 
C & 3.0922 & 10.8599 & 15.9006\\ 
C & 8.8918 & 9.0375 & 18.1444\\ 
C & 9.245 & 11.0888 & 16.233\\ 
C & 10.1929 & 9.4966 & 17.8345\\ 
C & 10.3699 & 10.5229 & 16.8772\\ 
H & 6.3314 & 8.3529 & 18.5603\\ 
H & 3.9119 & 8.4658 & 18.2368\\ 
H & 6.9548 & 12.0009 & 15.1694\\ 
H & 4.5324 & 12.1178 & 14.8522\\ 
H & 1.9112 & 9.4688 & 17.0973\\ 
H & 2.2254 & 11.304 & 15.3992\\ 
H & 8.7509 & 8.2433 & 18.8859\\ 
H & 9.3767 & 11.8803 & 15.4868\\ 
H & 11.0586 & 9.0533 & 18.3386\\ 
H & 11.3757 & 10.8798 & 16.6312\\ 
C & 5.6185 & 3.9953 & 19.0665\\ 
C & 5.7805 & 5.047 & 18.1348\\ 
C & 6.7513 & 3.4257 & 19.6919\\ 
C & 4.3241 & 3.5151 & 19.372\\ 
C & 7.0745 & 5.5261 & 17.8265\\ 
C & 4.6475 & 5.6157 & 17.5094\\ 
C & 8.0453 & 3.9054 & 19.3843\\ 
C & 3.1909 & 4.08 & 18.7415\\ 
C & 8.2074 & 4.956 & 18.4514\\ 
C & 3.3531 & 5.1316 & 17.8091\\ 
C & 9.1782 & 3.3384 & 20.0115\\ 
C & 9.502 & 5.4349 & 18.1447\\ 
C & 10.4726 & 3.8222 & 19.7115\\ 
C & 10.635 & 4.8713 & 18.7764\\ 
H & 6.6266 & 2.6138 & 20.417\\ 
H & 4.2045 & 2.7041 & 20.0991\\ 
H & 7.1993 & 6.3381 & 17.1013\\ 
H & 4.7767 & 6.4291 & 16.7868\\ 
H & 2.1905 & 3.703 & 18.9794\\ 
H & 2.481 & 5.5748 & 17.3162\\ 
H & 9.0488 & 2.5267 & 20.7359\\ 
H & 9.6218 & 6.2441 & 17.4155\\ 
H & 11.3445 & 3.3804 & 20.206\\ 
H & 11.6354 & 5.2477 & 18.5377\\ 
C & 5.9711 & -1.7501 & 21.0258\\ 
C & 6.1332 & -0.6994 & 20.0929\\ 
C & 7.1039 & -2.3201 & 21.6507\\ 
C & 4.6765 & -2.2289 & 21.3325\\ 
C & 7.4271 & -0.2197 & 19.7853\\ 
C & 5.0003 & -0.1324 & 19.4657\\ 
C & 8.398 & -1.841 & 21.3424\\ 
C & 3.5435 & -1.6653 & 20.7008\\ 
C & 8.5599 & -0.7893 & 20.4107\\ 
C & 3.7058 & -0.6162 & 19.7657\\ 
C & 9.531 & -2.4097 & 21.9678\\ 
C & 9.8544 & -0.3091 & 20.1053\\ 
C & 10.8254 & -1.9256 & 21.6681\\ 
C & 10.9875 & -0.874 & 20.7357\\ 
H & 6.9791 & -3.1321 & 22.3759\\ 
H & 4.5567 & -3.0381 & 22.0617\\ 
H & 7.5519 & 0.5922 & 19.0602\\ 
H & 5.1297 & 0.6793 & 18.7413\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.543 & -2.0417 & 20.9395\\ 
H & 2.8339 & -0.1744 & 19.2712\\ 
H & 9.4017 & -3.2231 & 22.6904\\ 
H & 9.974 & 0.5019 & 19.3781\\ 
H & 11.6974 & -2.3688 & 22.161\\ 
H & 11.9879 & -0.497 & 20.4979\\ 
C & 6.2347 & -7.4283 & 22.9281\\ 
C & 6.4112 & -6.3996 & 21.9737\\ 
C & 7.3597 & -8.0002 & 23.5657\\ 
C & 4.9335 & -7.8828 & 23.2442\\ 
C & 7.7114 & -5.9428 & 21.6578\\ 
C & 5.2866 & -5.8315 & 21.3329\\ 
C & 8.6602 & -7.5447 & 23.2483\\ 
C & 3.8085 & -7.317 & 22.6\\ 
C & 8.8361 & -6.5139 & 22.296\\ 
C & 3.9856 & -6.2906 & 21.6427\\ 
C & 9.7856 & -8.1153 & 23.8858\\ 
C & 10.1365 & -6.0557 & 21.9823\\ 
C & 11.0862 & -7.6539 & 23.5766\\ 
C & 11.2621 & -6.6227 & 22.6242\\ 
H & 7.2237 & -8.7949 & 24.3078\\ 
H & 4.8017 & -8.6743 & 23.9905\\ 
H & 7.8471 & -5.1469 & 20.917\\ 
H & 5.4276 & -5.0373 & 20.5913\\ 
H & 2.8027 & -7.6738 & 22.8461\\ 
H & 3.1199 & -5.8473 & 21.1387\\ 
H & 9.646 & -8.9118 & 24.625\\ 
H & 10.2666 & -5.2598 & 21.2404\\ 
H & 11.953 & -8.098 & 24.078\\ 
H & 12.2672 & -6.2628 & 22.3799\\ 
C & 6.3676 & -13.288 & 24.7023\\ 
C & 6.5521 & -12.1771 & 23.8459\\ 
C & 7.4888 & -13.9165 & 25.2946\\ 
C & 5.0621 & -13.7668 & 24.9649\\ 
C & 7.8546 & -11.6965 & 23.5798\\ 
C & 5.434 & -11.5462 & 23.2547\\ 
C & 8.7926 & -13.4337 & 25.0299\\ 
C & 3.9433 & -13.1352 & 24.3718\\ 
C & 8.9744 & -12.3239 & 24.1714\\ 
C & 4.1294 & -12.024 & 23.5164\\ 
C & 9.9158 & -14.0573 & 25.6232\\ 
C & 10.2759 & -11.8401 & 23.9046\\ 
C & 11.2179 & -13.5711 & 25.3581\\ 
C & 11.3982 & -12.4625 & 24.4979\\ 
H & 7.3475 & -14.777 & 25.9581\\ 
H & 4.9177 & -14.6281 & 25.6269\\ 
H & 7.9964 & -10.8385 & 22.9124\\ 
H & 5.5832 & -10.6888 & 22.5884\\ 
H & 2.9326 & -13.5071 & 24.5736\\ 
H & 3.268 & -11.5314 & 23.052\\ 
H & 9.777 & -14.9174 & 26.288\\ 
H & 10.4105 & -10.9836 & 23.2337\\ 
H & 12.0874 & -14.0548 & 25.817\\ 
H & 12.4046 & -12.0846 & 24.287\\ 
C & 4.7886 & 13.5409 & 19.2093\\ 
C & 4.8622 & 14.953 & 19.2592\\ 
C & 5.9654 & 12.7671 & 19.3285\\ 
C & 3.5393 & 12.9025 & 19.0346\\ 
C & 6.1145 & 15.5901 & 19.4272\\ 
C & 3.6832 & 15.725 & 19.1352\\ 
C & 7.2158 & 13.4032 & 19.5013\\ 
C & 2.3601 & 13.6736 & 18.9161\\ 
C & 7.2918 & 14.8151 & 19.55\\ 
C & 2.4323 & 15.0856 & 18.9666\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.3915 & 12.6273 & 19.6165\\ 
C & 8.5465 & 15.4484 & 19.7135\\ 
C & 9.6455 & 13.2592 & 19.7807\\ 
C & 9.7231 & 14.6708 & 19.8292\\ 
H & 5.9092 & 11.6736 & 19.2819\\ 
H & 3.491 & 11.8086 & 18.9876\\ 
H & 6.1733 & 16.684 & 19.4551\\ 
H & 3.7407 & 16.819 & 19.1644\\ 
H & 1.3943 & 13.1747 & 18.7808\\ 
H & 1.5208 & 15.6856 & 18.8688\\ 
H & 8.3283 & 11.5344 & 19.5705\\ 
H & 8.6068 & 16.5423 & 19.7415\\ 
H & 10.5523 & 12.6502 & 19.8647\\ 
H & 10.6943 & 15.1627 & 19.9511\\ 
C & 5.1118 & 7.8303 & 21.1637\\ 
C & 5.1493 & 9.2314 & 21.3527\\ 
C & 6.3082 & 7.079 & 21.2148\\ 
C & 3.8782 & 7.1825 & 20.9233\\ 
C & 6.382 & 9.8796 & 21.5965\\ 
C & 3.9522 & 9.9818 & 21.302\\ 
C & 7.5411 & 7.7273 & 21.457\\ 
C & 2.68 & 7.9326 & 20.8773\\ 
C & 7.5785 & 9.1281 & 21.6479\\ 
C & 2.7173 & 9.334 & 21.0668\\ 
C & 8.738 & 6.9768 & 21.5045\\ 
C & 8.8124 & 9.775 & 21.89\\ 
C & 9.9731 & 7.6238 & 21.7401\\ 
C & 10.0105 & 9.0246 & 21.9337\\ 
H & 6.2807 & 5.994 & 21.0645\\ 
H & 3.8563 & 6.0973 & 20.7731\\ 
H & 6.4097 & 10.9645 & 21.7477\\ 
H & 3.9841 & 11.0666 & 21.4518\\ 
H & 1.7267 & 7.4258 & 20.6931\\ 
H & 1.7937 & 9.922 & 21.034\\ 
H & 8.7057 & 5.8923 & 21.3523\\ 
H & 8.835 & 10.8598 & 22.0437\\ 
H & 10.8964 & 7.035 & 21.7712\\ 
H & 10.9641 & 9.5304 & 22.1194\\ 
C & 5.4976 & 2.1274 & 23.0489\\ 
C & 5.5361 & 3.5332 & 23.1998\\ 
C & 6.6945 & 1.3777 & 23.1131\\ 
C & 4.2625 & 1.4736 & 22.8338\\ 
C & 6.7702 & 4.1879 & 23.418\\ 
C & 4.3388 & 4.282 & 23.137\\ 
C & 7.9288 & 2.0325 & 23.3291\\ 
C & 3.0639 & 2.2223 & 22.7762\\ 
C & 7.9672 & 3.4382 & 23.4811\\ 
C & 3.1023 & 3.6283 & 22.9281\\ 
C & 9.1263 & 1.2838 & 23.3893\\ 
C & 9.2023 & 4.092 & 23.6968\\ 
C & 10.363 & 1.9377 & 23.596\\ 
C & 10.4012 & 3.3435 & 23.7504\\ 
H & 6.6661 & 0.2889 & 22.9928\\ 
H & 4.2396 & 0.3848 & 22.7119\\ 
H & 6.7983 & 5.2765 & 23.5399\\ 
H & 4.3716 & 5.3705 & 23.2566\\ 
H & 2.1094 & 1.7111 & 22.6114\\ 
H & 2.179 & 4.2162 & 22.8853\\ 
H & 9.0932 & 0.1953 & 23.2685\\ 
H & 9.2247 & 5.1805 & 23.8221\\ 
H & 11.2868 & 1.3504 & 23.6358\\ 
H & 11.356 & 3.8546 & 23.914\\ 
C & 5.8069 & -3.6019 & 25.0126\\ 
C & 5.8579 & -2.1947 & 25.1445\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.9975 & -4.3612 & 25.0829\\ 
C & 4.5656 & -4.2478 & 24.8094\\ 
C & 7.0984 & -1.5474 & 25.348\\ 
C & 4.6669 & -1.4364 & 25.0763\\ 
C & 8.2381 & -3.7139 & 25.2858\\ 
C & 3.3733 & -3.4894 & 24.746\\ 
C & 8.2891 & -2.3065 & 25.4174\\ 
C & 3.4242 & -2.0821 & 24.8802\\ 
C & 9.4294 & -4.4721 & 25.3524\\ 
C & 9.5306 & -1.66 & 25.6179\\ 
C & 10.6722 & -3.8257 & 25.5456\\ 
C & 10.7231 & -2.4181 & 25.6786\\ 
H & 6.9594 & -5.451 & 24.9769\\ 
H & 4.5328 & -5.3376 & 24.7006\\ 
H & 7.1366 & -0.4574 & 25.4527\\ 
H & 4.7098 & -0.3467 & 25.1807\\ 
H & 2.414 & -3.9944 & 24.5902\\ 
H & 2.5057 & -1.4872 & 24.8322\\ 
H & 9.3866 & -5.5618 & 25.2468\\ 
H & 9.5632 & -0.5699 & 25.7248\\ 
H & 11.5912 & -4.4201 & 25.5911\\ 
H & 11.683 & -1.9129 & 25.8306\\ 
C & 6.0112 & -9.4066 & 26.9293\\ 
C & 6.0598 & -8.0018 & 27.0884\\ 
C & 7.203 & -10.1662 & 26.9908\\ 
C & 4.7714 & -10.0489 & 26.7032\\ 
C & 7.2985 & -7.3572 & 27.3098\\ 
C & 4.8698 & -7.2415 & 27.0219\\ 
C & 8.4426 & -9.5209 & 27.2096\\ 
C & 3.5806 & -9.2879 & 26.6376\\ 
C & 8.4899 & -8.116 & 27.3694\\ 
C & 3.6298 & -7.883 & 26.7976\\ 
C & 9.6367 & -10.2773 & 27.2612\\ 
C & 9.7292 & -7.4697 & 27.5829\\ 
C & 10.8772 & -9.63 & 27.4691\\ 
C & 10.9235 & -8.2254 & 27.6316\\ 
H & 7.1673 & -11.2537 & 26.8618\\ 
H & 4.7375 & -11.1366 & 26.5746\\ 
H & 7.3355 & -6.2687 & 27.4323\\ 
H & 4.9125 & -6.1534 & 27.1463\\ 
H & 2.622 & -9.788 & 26.4615\\ 
H & 2.7116 & -7.2877 & 26.7489\\ 
H & 9.6 & -11.3648 & 27.1319\\ 
H & 9.7595 & -6.3813 & 27.7087\\ 
H & 11.8001 & -10.2193 & 27.5036\\ 
H & 11.8813 & -7.72 & 27.7959\\ 
C & 5.6886 & 11.322 & 12.1078\\ 
C & 5.7359 & 12.7269 & 12.2676\\ 
C & 6.88 & 10.5632 & 12.1675\\ 
C & 4.4492 & 10.6757 & 11.8944\\ 
C & 6.9755 & 13.3722 & 12.4864\\ 
C & 4.5418 & 13.4833 & 12.2161\\ 
C & 8.1187 & 11.2078 & 12.3888\\ 
C & 3.255 & 11.4314 & 11.8456\\ 
C & 8.1673 & 12.6126 & 12.5479\\ 
C & 3.3013 & 12.836 & 12.0081\\ 
C & 9.3086 & 10.4475 & 12.4553\\ 
C & 9.407 & 13.2548 & 12.774\\ 
C & 10.5486 & 11.089 & 12.6796\\ 
C & 10.5979 & 12.4938 & 12.8396\\ 
H & 6.8429 & 9.4747 & 12.045\\ 
H & 4.419 & 9.5873 & 11.7685\\ 
H & 7.0112 & 14.4597 & 12.6154\\ 
H & 4.5785 & 14.5708 & 12.3453\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.2972 & 10.926 & 11.6814\\ 
H & 2.3784 & 13.4253 & 11.9736\\ 
H & 9.266 & 9.3594 & 12.331\\ 
H & 9.4409 & 14.3426 & 12.9026\\ 
H & 11.4669 & 10.4936 & 12.7283\\ 
H & 11.5565 & 12.994 & 13.0157\\ 
C & 5.8893 & 5.5125 & 14.0598\\ 
C & 5.9403 & 6.9199 & 14.1914\\ 
C & 7.08 & 4.7534 & 14.1292\\ 
C & 4.6478 & 4.866 & 13.8593\\ 
C & 7.1809 & 7.5671 & 14.3943\\ 
C & 4.7491 & 7.6781 & 14.1249\\ 
C & 8.3205 & 5.4006 & 14.3327\\ 
C & 3.4553 & 5.6241 & 13.7986\\ 
C & 8.3715 & 6.8079 & 14.4646\\ 
C & 3.5062 & 7.0317 & 13.9317\\ 
C & 9.5116 & 4.6424 & 14.4009\\ 
C & 9.6129 & 7.4538 & 14.6678\\ 
C & 10.7542 & 5.288 & 14.597\\ 
C & 10.8051 & 6.6954 & 14.7312\\ 
H & 7.0418 & 3.6634 & 14.0245\\ 
H & 4.6153 & 3.7758 & 13.7524\\ 
H & 7.2191 & 8.657 & 14.5003\\ 
H & 4.7919 & 8.7678 & 14.2304\\ 
H & 2.4955 & 5.1189 & 13.6466\\ 
H & 2.5872 & 7.6261 & 13.8861\\ 
H & 9.4687 & 3.5527 & 14.2964\\ 
H & 9.6456 & 8.5436 & 14.7767\\ 
H & 11.6728 & 4.6931 & 14.645\\ 
H & 11.7644 & 7.2004 & 14.887\\ 
C & 6.2113 & -0.2322 & 15.9961\\ 
C & 6.2496 & 1.1735 & 16.1481\\ 
C & 7.4083 & -0.9819 & 16.0592\\ 
C & 4.9761 & -0.886 & 15.7804\\ 
C & 7.484 & 1.8283 & 16.3641\\ 
C & 5.0521 & 1.9222 & 16.0879\\ 
C & 8.6424 & -0.3272 & 16.2774\\ 
C & 3.7772 & -0.1374 & 15.7268\\ 
C & 8.6808 & 1.0786 & 16.4283\\ 
C & 3.8155 & 1.2683 & 15.8812\\ 
C & 9.8397 & -1.076 & 16.3402\\ 
C & 9.916 & 1.7324 & 16.6434\\ 
C & 11.0761 & -0.4223 & 16.5491\\ 
C & 11.1146 & 0.9837 & 16.701\\ 
H & 7.3802 & -2.0705 & 15.9372\\ 
H & 4.9537 & -1.9745 & 15.6551\\ 
H & 7.5124 & 2.9171 & 16.4844\\ 
H & 5.0853 & 3.0107 & 16.2087\\ 
H & 2.8224 & -0.6485 & 15.5632\\ 
H & 2.8917 & 1.8556 & 15.8414\\ 
H & 9.8068 & -2.1645 & 16.2206\\ 
H & 9.9389 & 2.8212 & 16.7653\\ 
H & 11.9994 & -1.0102 & 16.5919\\ 
H & 12.069 & 1.4949 & 16.8658\\ 
C & 6.5999 & -5.9221 & 17.8293\\ 
C & 6.6374 & -4.5213 & 18.0202\\ 
C & 7.7964 & -6.6736 & 17.8807\\ 
C & 5.3661 & -6.569 & 17.5872\\ 
C & 7.8702 & -3.873 & 18.2624\\ 
C & 5.4404 & -3.7708 & 17.9727\\ 
C & 9.0292 & -6.0254 & 18.1246\\ 
C & 4.1679 & -5.8186 & 17.5435\\ 
C & 9.0667 & -4.6243 & 18.3135\\ 
C & 4.2053 & -4.4178 & 17.7371\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.2262 & -6.7758 & 18.1753\\ 
C & 10.3003 & -3.9765 & 18.554\\ 
C & 11.4611 & -6.128 & 18.4104\\ 
C & 11.4984 & -4.7266 & 18.5999\\ 
H & 7.7687 & -7.7585 & 17.7296\\ 
H & 5.3434 & -7.6538 & 17.4335\\ 
H & 7.8978 & -2.788 & 18.4127\\ 
H & 5.4728 & -2.6863 & 18.1249\\ 
H & 3.2144 & -6.3244 & 17.3579\\ 
H & 3.2821 & -3.829 & 17.706\\ 
H & 10.1943 & -7.8606 & 18.0255\\ 
H & 10.3222 & -2.8913 & 18.7041\\ 
H & 12.3848 & -6.716 & 18.4433\\ 
H & 12.4517 & -4.2198 & 18.7841\\ 
C & 6.8867 & -11.6091 & 19.9272\\ 
C & 6.9627 & -10.1973 & 19.9759\\ 
C & 8.064 & -12.3842 & 20.0501\\ 
C & 5.632 & -12.2425 & 19.7638\\ 
C & 8.2131 & -9.5611 & 20.1488\\ 
C & 5.787 & -9.4213 & 19.8607\\ 
C & 9.3163 & -11.747 & 20.2181\\ 
C & 4.4554 & -11.4648 & 19.6481\\ 
C & 9.3899 & -10.3349 & 20.268\\ 
C & 4.533 & -10.0532 & 19.6965\\ 
C & 10.4953 & -12.519 & 20.3421\\ 
C & 10.6391 & -9.6965 & 20.4427\\ 
C & 11.7462 & -11.8796 & 20.5107\\ 
C & 11.8184 & -10.4676 & 20.5612\\ 
H & 8.0052 & -13.478 & 20.0222\\ 
H & 5.5717 & -13.3363 & 19.7358\\ 
H & 8.2693 & -8.4676 & 20.1954\\ 
H & 5.8502 & -8.3284 & 19.9067\\ 
H & 3.4841 & -11.9568 & 19.5262\\ 
H & 3.6262 & -9.4442 & 19.6125\\ 
H & 10.4378 & -13.613 & 20.3129\\ 
H & 10.6875 & -8.6026 & 20.4896\\ 
H & 12.6577 & -12.4796 & 20.6085\\ 
H & 12.7841 & -9.9687 & 20.6965\\ 
C & 4.5168 & 12.086 & 24.3002\\ 
C & 4.6696 & 13.1335 & 23.3614\\ 
C & 5.6537 & 11.5278 & 24.9283\\ 
C & 3.2273 & 11.593 & 24.6062\\ 
C & 5.9603 & 13.6222 & 23.0514\\ 
C & 3.5314 & 13.6849 & 22.7279\\ 
C & 6.9441 & 12.0145 & 24.6166\\ 
C & 2.0896 & 12.1421 & 23.9706\\ 
C & 7.098 & 13.0622 & 23.6784\\ 
C & 2.242 & 13.1877 & 23.0298\\ 
C & 8.081 & 11.4509 & 25.2397\\ 
C & 8.3901 & 13.5442 & 23.3642\\ 
C & 9.3729 & 11.9341 & 24.9279\\ 
C & 9.5277 & 12.9812 & 23.9891\\ 
H & 5.5351 & 10.7158 & 25.6551\\ 
H & 3.1149 & 10.7834 & 25.3365\\ 
H & 6.0788 & 14.4297 & 22.3201\\ 
H & 3.651 & 14.4926 & 21.997\\ 
H & 1.0929 & 11.756 & 24.21\\ 
H & 1.3639 & 13.6146 & 22.533\\ 
H & 7.9567 & 10.6397 & 25.9665\\ 
H & 8.5064 & 14.3517 & 22.6324\\ 
H & 10.2493 & 11.4942 & 25.4163\\ 
H & 10.5272 & 13.3564 & 23.7438\\ 
C & 4.7348 & 6.269 & 26.1934\\ 
C & 4.899 & 7.3279 & 25.2702\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.8652 & 5.7028 & 26.8263\\ 
C & 3.4404 & 5.7782 & 26.4828\\ 
C & 6.1927 & 7.8176 & 24.9775\\ 
C & 3.7687 & 7.8926 & 24.6363\\ 
C & 7.1593 & 6.1905 & 26.5313\\ 
C & 2.3103 & 6.3381 & 25.8425\\ 
C & 7.3234 & 7.2487 & 25.6072\\ 
C & 2.4749 & 7.3966 & 24.9184\\ 
C & 8.2902 & 5.6242 & 27.1628\\ 
C & 8.6179 & 7.7359 & 25.3136\\ 
C & 9.5847 & 6.1148 & 26.8742\\ 
C & 9.749 & 7.1716 & 25.9481\\ 
H & 5.7387 & 4.8861 & 27.5457\\ 
H & 3.3183 & 4.9626 & 27.2044\\ 
H & 6.3191 & 8.6358 & 24.2598\\ 
H & 3.8999 & 8.7117 & 23.9206\\ 
H & 1.3096 & 5.953 & 26.066\\ 
H & 1.6049 & 7.8368 & 24.4191\\ 
H & 8.1599 & 4.8069 & 27.8804\\ 
H & 8.7395 & 8.5519 & 24.5923\\ 
H & 10.4554 & 5.6729 & 27.3708\\ 
H & 10.7495 & 7.5539 & 25.7192\\ 
C & 5.1892 & 0.629 & 28.0889\\ 
C & 5.3448 & 1.66 & 27.1336\\ 
C & 6.3266 & 0.0733 & 28.7188\\ 
C & 3.8966 & 0.1549 & 28.4117\\ 
C & 6.6363 & 2.1349 & 26.8092\\ 
C & 4.2081 & 2.2116 & 26.4998\\ 
C & 7.6185 & 0.5463 & 28.3923\\ 
C & 2.7596 & 0.7037 & 27.774\\ 
C & 7.7736 & 1.5792 & 27.4389\\ 
C & 2.9158 & 1.7329 & 26.8163\\ 
C & 8.7565 & -0.0089 & 29.0208\\ 
C & 9.0655 & 2.0545 & 27.1159\\ 
C & 10.0486 & 0.4692 & 28.7022\\ 
C & 10.2035 & 1.5025 & 27.7485\\ 
H & 6.207 & -0.7238 & 29.4607\\ 
H & 3.7809 & -0.6402 & 29.1566\\ 
H & 6.7559 & 2.9321 & 26.0671\\ 
H & 4.3328 & 3.0072 & 25.7568\\ 
H & 1.7605 & 0.3306 & 28.0241\\ 
H & 2.0408 & 2.162 & 26.3158\\ 
H & 8.6339 & -0.808 & 29.7599\\ 
H & 9.1795 & 2.852 & 26.3731\\ 
H & 10.9249 & 0.0365 & 29.1972\\ 
H & 11.202 & 1.8753 & 27.4959\\ 
C & 5.635 & -5.1391 & 29.9569\\ 
C & 5.7934 & -4.0451 & 29.074\\ 
C & 6.7715 & -5.7391 & 30.5487\\ 
C & 4.3405 & -5.636 & 30.2387\\ 
C & 7.0857 & -3.5515 & 28.7833\\ 
C & 4.66 & -3.4503 & 28.4744\\ 
C & 8.0647 & -5.2425 & 30.2605\\ 
C & 3.2063 & -5.0394 & 29.6387\\ 
C & 8.221 & -4.1481 & 29.3775\\ 
C & 3.3662 & -3.946 & 28.7556\\ 
C & 9.2033 & -5.8416 & 30.8489\\ 
C & 9.5127 & -3.6539 & 29.0837\\ 
C & 10.4955 & -5.3434 & 30.5588\\ 
C & 10.6505 & -4.2489 & 29.6759\\ 
H & 6.6507 & -6.5933 & 31.2246\\ 
H & 4.2183 & -6.4895 & 30.9152\\ 
H & 7.2076 & -2.7099 & 28.0921\\ 
H & 4.7884 & -2.6092 & 27.7839\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.2051 & -5.4288 & 29.8541\\ 
H & 2.4934 & -3.483 & 28.2821\\ 
H & 9.0836 & -6.6955 & 31.5254\\ 
H & 9.6272 & -2.8117 & 28.3919\\ 
H & 11.3759 & -5.8106 & 31.0139\\ 
H & 11.6495 & -3.8635 & 29.4447\\ 
C & 5.9575 & 7.3541 & 10.0998\\ 
C & 6.1138 & 8.4484 & 9.2168\\ 
C & 7.0928 & 6.7575 & 10.6939\\ 
C & 4.6658 & 6.8599 & 10.3935\\ 
C & 7.407 & 8.9451 & 8.9286\\ 
C & 4.9752 & 9.0476 & 8.6284\\ 
C & 8.385 & 7.251 & 10.4032\\ 
C & 3.528 & 7.4549 & 9.8013\\ 
C & 8.5435 & 8.3451 & 9.5204\\ 
C & 3.683 & 8.5494 & 8.9184\\ 
C & 9.5185 & 6.6563 & 11.0028\\ 
C & 9.838 & 8.8419 & 9.2386\\ 
C & 10.8123 & 7.1519 & 10.7217\\ 
C & 10.9722 & 8.2454 & 9.8386\\ 
H & 6.9709 & 5.9158 & 11.3851\\ 
H & 4.5513 & 6.0176 & 11.0853\\ 
H & 7.5278 & 9.7993 & 8.2527\\ 
H & 5.0949 & 9.9015 & 7.9519\\ 
H & 2.529 & 7.0694 & 10.0325\\ 
H & 2.8026 & 9.0167 & 8.4634\\ 
H & 9.3901 & 5.8152 & 11.6933\\ 
H & 9.9602 & 9.6954 & 8.5621\\ 
H & 11.6851 & 6.689 & 11.1951\\ 
H & 11.9733 & 8.6347 & 9.6232\\ 
C & 6.4049 & 1.6267 & 12.0383\\ 
C & 6.5599 & 2.6596 & 11.0849\\ 
C & 7.5421 & 1.0711 & 12.6679\\ 
C & 5.113 & 1.1515 & 12.3613\\ 
C & 7.8519 & 3.1326 & 10.7584\\ 
C & 5.4219 & 3.2149 & 10.4563\\ 
C & 8.8336 & 1.5459 & 12.3436\\ 
C & 3.9749 & 1.7035 & 11.7286\\ 
C & 8.9892 & 2.577 & 11.3883\\ 
C & 4.1298 & 2.7367 & 10.775\\ 
C & 9.9703 & 0.9943 & 12.9774\\ 
C & 10.2818 & 3.0511 & 11.0654\\ 
C & 11.2627 & 1.4731 & 12.6609\\ 
C & 11.4189 & 2.5023 & 11.7031\\ 
H & 7.4225 & 0.2739 & 13.4101\\ 
H & 4.9989 & 0.354 & 13.1041\\ 
H & 7.9715 & 3.9298 & 10.0164\\ 
H & 5.5445 & 4.014 & 9.7173\\ 
H & 2.9764 & 1.3307 & 11.9813\\ 
H & 3.2536 & 3.1695 & 10.28\\ 
H & 9.8456 & 0.1988 & 13.7204\\ 
H & 10.3976 & 3.8462 & 10.3205\\ 
H & 12.1376 & 1.0439 & 13.1613\\ 
H & 12.4179 & 2.8753 & 11.453\\ 
C & 6.855 & -4.0426 & 13.8699\\ 
C & 7.0191 & -2.9845 & 12.9459\\ 
C & 7.9857 & -4.6116 & 14.4997\\ 
C & 5.5605 & -4.5299 & 14.1636\\ 
C & 8.3132 & -2.4968 & 12.6509\\ 
C & 5.8882 & -2.4182 & 12.3144\\ 
C & 9.2794 & -4.1218 & 14.207\\ 
C & 4.4294 & -3.9656 & 13.529\\ 
C & 9.4437 & -3.063 & 13.2837\\ 
C & 4.5937 & -2.9088 & 12.603\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.4097 & -4.6866 & 14.8409\\ 
C & 10.738 & -2.5722 & 12.9943\\ 
C & 11.7035 & -4.1906 & 14.5588\\ 
C & 11.8682 & -3.1321 & 13.6347\\ 
H & 7.8593 & -5.4298 & 15.2175\\ 
H & 5.439 & -5.3459 & 14.8849\\ 
H & 8.4397 & -1.6801 & 11.9314\\ 
H & 6.0186 & -1.601 & 11.5967\\ 
H & 3.429 & -4.3479 & 13.758\\ 
H & 3.723 & -2.4669 & 12.1063\\ 
H & 10.2785 & -5.5057 & 15.5566\\ 
H & 10.8601 & -1.7567 & 12.2728\\ 
H & 12.5735 & -4.6308 & 15.0581\\ 
H & 12.8688 & -2.747 & 13.4112\\ 
C & 7.0804 & -9.8562 & 15.7989\\ 
C & 7.2344 & -8.8085 & 14.8607\\ 
C & 8.2182 & -10.4162 & 16.4259\\ 
C & 5.7883 & -10.3383 & 16.1131\\ 
C & 8.5247 & -8.3218 & 14.549\\ 
C & 6.0974 & -8.2449 & 14.2375\\ 
C & 9.5088 & -9.9275 & 16.1159\\ 
C & 4.6508 & -9.7752 & 15.4881\\ 
C & 9.6617 & -8.88 & 15.1771\\ 
C & 4.8056 & -8.7281 & 14.5494\\ 
C & 10.647 & -10.4789 & 16.7493\\ 
C & 10.9512 & -8.387 & 14.8711\\ 
C & 11.9364 & -9.9817 & 16.4475\\ 
C & 12.0889 & -8.9361 & 15.5067\\ 
H & 8.0997 & -11.2237 & 17.1572\\ 
H & 5.672 & -11.1457 & 16.8449\\ 
H & 8.6434 & -7.5098 & 13.8222\\ 
H & 6.2218 & -7.4337 & 13.5108\\ 
H & 3.6512 & -10.1504 & 15.7335\\ 
H & 3.9292 & -8.2882 & 14.061\\ 
H & 10.5274 & -11.2866 & 17.4803\\ 
H & 11.0636 & -7.5774 & 14.1408\\ 
H & 12.8146 & -10.4086 & 16.9442\\ 
H & 13.0856 & -8.55 & 15.2673\\ 
C & 4.1868 & 9.9765 & 28.284\\ 
C & 4.2162 & 11.3897 & 28.3458\\ 
C & 5.3871 & 9.2386 & 28.3999\\ 
C & 2.9585 & 9.3016 & 28.0975\\ 
C & 5.4477 & 12.0638 & 28.5225\\ 
C & 3.0147 & 12.1261 & 28.2207\\ 
C & 6.6174 & 9.9118 & 28.5776\\ 
C & 1.757 & 10.0371 & 27.9747\\ 
C & 6.6488 & 11.3249 & 28.6389\\ 
C & 1.7853 & 11.4502 & 28.0368\\ 
C & 7.8177 & 9.1724 & 28.6833\\ 
C & 7.8831 & 11.9962 & 28.8056\\ 
C & 9.0516 & 9.8426 & 28.8483\\ 
C & 9.0842 & 11.2554 & 28.9103\\ 
H & 5.3655 & 8.1444 & 28.3432\\ 
H & 2.9439 & 8.2073 & 28.0414\\ 
H & 5.4724 & 13.1587 & 28.5599\\ 
H & 3.0386 & 13.221 & 28.2593\\ 
H & 0.8078 & 9.5106 & 27.8271\\ 
H & 0.8567 & 12.023 & 27.9374\\ 
H & 7.7902 & 8.0784 & 28.6272\\ 
H & 7.9083 & 13.0911 & 28.8444\\ 
H & 9.9786 & 9.2634 & 28.922\\ 
H & 10.0393 & 11.7775 & 29.0347\\ 
C & 4.7619 & 4.4907 & 30.2695\\ 
C & 4.7888 & 5.8773 & 30.5495\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.9641 & 3.7465 & 30.2672\\ 
C & 3.5342 & 3.8492 & 29.9859\\ 
C & 6.0189 & 6.5194 & 30.8256\\ 
C & 3.5854 & 6.6207 & 30.5484\\ 
C & 7.1938 & 4.3889 & 30.5393\\ 
C & 2.3311 & 4.5925 & 29.9834\\ 
C & 7.2224 & 5.7759 & 30.8165\\ 
C & 2.3571 & 5.9789 & 30.2642\\ 
C & 8.3967 & 3.646 & 30.5243\\ 
C & 8.4555 & 6.4181 & 31.0785\\ 
C & 9.63 & 4.2883 & 30.7797\\ 
C & 9.6594 & 5.6752 & 31.0572\\ 
H & 5.9444 & 2.6731 & 30.0466\\ 
H & 3.5205 & 2.7759 & 29.7642\\ 
H & 6.04 & 7.5947 & 31.039\\ 
H & 3.6068 & 7.6956 & 30.7639\\ 
H & 1.3816 & 4.0931 & 29.7615\\ 
H & 1.4271 & 6.5583 & 30.2615\\ 
H & 8.3714 & 2.5725 & 30.3061\\ 
H & 8.4765 & 7.4931 & 31.2921\\ 
H & 10.5592 & 3.7081 & 30.7597\\ 
H & 10.6138 & 6.1751 & 31.2562\\ 
C & 5.2178 & -1.136 & 32.1409\\ 
C & 5.2655 & 0.265 & 32.3355\\ 
C & 6.411 & -1.895 & 32.1701\\ 
C & 3.978 & -1.7766 & 31.911\\ 
C & 6.5063 & 0.9064 & 32.5592\\ 
C & 4.0724 & 1.024 & 32.3027\\ 
C & 7.6521 & -1.2528 & 32.3879\\ 
C & 2.785 & -1.0171 & 31.8767\\ 
C & 7.7003 & 0.1483 & 32.5808\\ 
C & 2.8325 & 0.3835 & 32.0718\\ 
C & 8.8468 & -2.0098 & 32.4035\\ 
C & 8.9433 & 0.7906 & 32.7901\\ 
C & 10.0902 & -1.3665 & 32.6043\\ 
C & 10.1385 & 0.034 & 32.7982\\ 
H & 6.3753 & -2.9795 & 32.0152\\ 
H & 3.9458 & -2.8611 & 31.7552\\ 
H & 6.5432 & 1.9918 & 32.7096\\ 
H & 4.1108 & 2.1091 & 32.4549\\ 
H & 1.8257 & -1.5153 & 31.6979\\ 
H & 1.9103 & 0.9746 & 32.0452\\ 
H & 8.8083 & -3.0944 & 32.2513\\ 
H & 8.9779 & 1.8758 & 32.9417\\ 
H & 11.0136 & -1.9562 & 32.6099\\ 
H & 11.1005 & 0.5336 & 32.9572\\ 
C & 6.4782 & 3.0577 & 6.8963\\ 
C & 6.5263 & 4.4588 & 7.0893\\ 
C & 7.6721 & 2.2996 & 6.9179\\ 
C & 5.2352 & 2.4154 & 6.687\\ 
C & 7.7675 & 5.101 & 7.3071\\ 
C & 5.3316 & 5.2158 & 7.0736\\ 
C & 8.913 & 2.941 & 7.1416\\ 
C & 4.04 & 3.172 & 6.6789\\ 
C & 8.9606 & 4.342 & 7.3363\\ 
C & 4.0883 & 4.5725 & 6.8729\\ 
C & 10.1061 & 2.182 & 7.1744\\ 
C & 10.2005 & 4.9826 & 7.5661\\ 
C & 11.346 & 2.8225 & 7.4054\\ 
C & 11.3935 & 4.2231 & 7.6005\\ 
H & 7.6353 & 1.2142 & 6.7675\\ 
H & 5.2005 & 1.3303 & 6.5354\\ 
H & 7.8031 & 6.1855 & 7.462\\ 
H & 5.3701 & 6.3005 & 7.2259\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.078 & 2.6724 & 6.52\\ 
H & 3.1649 & 5.1623 & 6.8672\\ 
H & 10.0676 & 1.0969 & 7.0222\\ 
H & 10.2327 & 6.0671 & 7.722\\ 
H & 12.2682 & 2.2314 & 7.4319\\ 
H & 12.3527 & 4.7212 & 7.7793\\ 
C & 6.956 & -2.5699 & 8.6606\\ 
C & 6.9846 & -1.1829 & 8.9379\\ 
C & 8.1596 & -3.3134 & 8.6515\\ 
C & 5.7229 & -3.2121 & 8.3987\\ 
C & 8.2143 & -0.5405 & 9.21\\ 
C & 5.7818 & -0.44 & 8.9528\\ 
C & 9.3896 & -2.6713 & 8.9277\\ 
C & 4.519 & -2.4692 & 8.42\\ 
C & 9.4165 & -1.2847 & 9.2077\\ 
C & 4.5484 & -1.0823 & 8.6975\\ 
C & 10.593 & -3.4147 & 8.9288\\ 
C & 10.6443 & -0.6432 & 9.4913\\ 
C & 11.8213 & -2.7729 & 9.213\\ 
C & 11.8474 & -1.3865 & 9.4937\\ 
H & 8.1384 & -4.3887 & 8.4382\\ 
H & 5.7019 & -4.2871 & 8.185\\ 
H & 8.2341 & 0.5329 & 9.4306\\ 
H & 5.807 & 0.6335 & 9.171\\ 
H & 3.5646 & -2.9691 & 8.221\\ 
H & 3.6192 & -0.5021 & 8.7174\\ 
H & 10.5716 & -4.4896 & 8.7133\\ 
H & 10.6579 & 0.4301 & 9.7129\\ 
H & 12.7513 & -3.3523 & 9.2157\\ 
H & 12.7968 & -0.8871 & 9.7156\\ 
C & 7.5297 & -8.1189 & 10.8384\\ 
C & 7.5611 & -6.7058 & 10.8997\\ 
C & 8.7307 & -8.8578 & 10.9548\\ 
C & 6.2953 & -8.7902 & 10.6717\\ 
C & 8.7914 & -6.0326 & 11.0773\\ 
C & 6.3607 & -5.9664 & 10.7939\\ 
C & 9.9623 & -8.1837 & 11.1315\\ 
C & 5.0943 & -8.0495 & 10.567\\ 
C & 9.9917 & -6.7706 & 11.1932\\ 
C & 5.1268 & -6.6366 & 10.6289\\ 
C & 11.1638 & -8.9201 & 11.2566\\ 
C & 11.22 & -6.0956 & 11.3798\\ 
C & 12.3931 & -8.2442 & 11.4405\\ 
C & 12.4214 & -6.8311 & 11.5025\\ 
H & 8.7061 & -9.9527 & 10.9175\\ 
H & 6.2701 & -9.8851 & 10.633\\ 
H & 8.813 & -4.9385 & 11.134\\ 
H & 6.3882 & -4.8724 & 10.85\\ 
H & 4.1391 & -8.5715 & 10.4426\\ 
H & 4.1998 & -6.0574 & 10.5553\\ 
H & 11.1398 & -10.0151 & 11.218\\ 
H & 11.2345 & -5.0014 & 11.4358\\ 
H & 13.3217 & -8.8171 & 11.5399\\ 
H & 13.3706 & -6.3047 & 11.6501\\ 
\end{tabular}
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
\hline\hline
C18H12\\ 
\hline\hline
C & 4.1625 & 3.9491 & 4.4728\\ 
C & 3.0956 & 3.0234 & 4.5622\\ 
C & 1.998 & 3.1216 & 3.6749\\ 
C & 3.1273 & 2.0002 & 5.539\\ 
C & 5.2602 & 3.8508 & 5.3601\\ 
C & 4.1308 & 4.9722 & 3.496\\ 
C & 1.9662 & 4.1448 & 2.6982\\ 
C & 4.225 & 1.9019 & 6.4263\\ 
C & 5.2919 & 2.8276 & 6.3368\\ 
C & 3.0331 & 5.0705 & 2.6087\\ 
C & 0.8686 & 4.2432 & 1.8108\\ 
C & 4.2568 & 0.8787 & 7.4031\\ 
C & 6.3896 & 2.7293 & 7.2242\\ 
C & 3.0014 & 6.0937 & 1.6319\\ 
C & 0.8373 & 5.2663 & 0.8344\\ 
C & 5.3545 & 0.7809 & 8.29\\ 
C & 6.4208 & 1.7061 & 8.2006\\ 
C & 1.9037 & 6.1916 & 0.745\\ 
H & 1.1719 & 2.4049 & 3.7442\\ 
H & 2.3012 & 1.2834 & 5.6083\\ 
H & 6.0863 & 4.5676 & 5.2908\\ 
H & 4.9569 & 5.689 & 3.4268\\ 
H & 0.0424 & 3.5265 & 1.8799\\ 
H & 3.4308 & 0.1619 & 7.4725\\ 
H & 7.2157 & 3.4459 & 7.1551\\ 
H & 3.8274 & 6.8106 & 1.5625\\ 
H & -0.013 & 5.3422 & 0.1473\\ 
H & 5.3787 & -0.0117 & 9.0464\\ 
H & 7.2711 & 1.6302 & 8.8877\\ 
H & 1.8794 & 6.9842 & -0.0114\\ 
\hline\hline
C36H24\\ 
\hline\hline
C & 6.2913 & 2.0489 & 25.1365\\ 
C & 7.5354 & 1.8433 & 25.7785\\ 
C & 8.7396 & 2.0011 & 25.0533\\ 
C & 7.5747 & 1.4607 & 27.1399\\ 
C & 5.0866 & 1.8697 & 25.8558\\ 
C & 6.2515 & 2.414 & 23.7704\\ 
C & 8.6996 & 2.351 & 23.6833\\ 
C & 6.3696 & 1.2677 & 27.8554\\ 
C & 5.1254 & 1.472 & 27.2128\\ 
C & 7.4554 & 2.558 & 23.0415\\ 
C & 9.9035 & 2.4819 & 22.9522\\ 
C & 6.4068 & 0.8607 & 29.2098\\ 
C & 3.9197 & 1.2667 & 27.9236\\ 
C & 7.4166 & 2.8986 & 21.6689\\ 
C & 9.8643 & 2.8204 & 21.5795\\ 
C & 5.2009 & 0.6555 & 29.9203\\ 
C & 3.9572 & 0.8578 & 29.2771\\ 
C & 8.6208 & 3.0295 & 20.938\\ 
H & 9.7025 & 1.8281 & 25.547\\ 
H & 8.5398 & 1.2953 & 27.6314\\ 
H & 4.123 & 2.0152 & 25.3546\\ 
H & 5.2861 & 2.5651 & 23.2749\\ 
H & 10.8646 & 2.3148 & 23.4517\\ 
H & 7.3707 & 0.7028 & 29.7065\\ 
H & 2.9582 & 1.4202 & 27.4204\\ 
H & 6.4528 & 3.0587 & 21.1727\\ 
H & 10.7973 & 2.9222 & 21.0139\\ 
H & 5.2301 & 0.3408 & 30.9696\\ 
H & 3.0228 & 0.6995 & 29.8272\\ 
H & 8.5903 & 3.2938 & 19.875\\ 
C & 6.8875 & -1.2485 & 23.8513\\ 
C & 6.7844 & -1.6181 & 25.2132\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.9543 & -1.845 & 25.9756\\ 
C & 5.5115 & -1.7413 & 25.8178\\ 
C & 5.718 & -1.0042 & 23.0937\\ 
C & 8.1608 & -1.104 & 23.2525\\ 
C & 9.2279 & -1.6866 & 25.3806\\ 
C & 4.3426 & -1.4821 & 25.0646\\ 
C & 4.4455 & -1.1137 & 23.7021\\ 
C & 9.3309 & -1.3157 & 24.0187\\ 
C & 10.399 & -1.8888 & 26.1482\\ 
C & 3.0713 & -1.5793 & 25.6773\\ 
C & 3.276 & -0.8453 & 22.9525\\ 
C & 10.604 & -1.1446 & 23.4262\\ 
C & 11.672 & -1.7175 & 25.5553\\ 
C & 1.9024 & -1.309 & 24.9282\\ 
C & 2.0048 & -0.9427 & 23.5656\\ 
C & 11.7746 & -1.3447 & 24.1945\\ 
H & 7.8704 & -2.1237 & 27.0318\\ 
H & 5.4324 & -2.0139 & 26.8762\\ 
H & 5.8022 & -0.711 & 22.0414\\ 
H & 8.2406 & -0.8041 & 22.2016\\ 
H & 10.3183 & -2.176 & 27.2026\\ 
H & 2.9964 & -1.859 & 26.7344\\ 
H & 3.3567 & -0.5602 & 21.8976\\ 
H & 10.6792 & -0.8514 & 22.3729\\ 
H & 12.5788 & -1.8748 & 26.1501\\ 
H & 0.9179 & -1.3851 & 25.4034\\ 
H & 1.0992 & -0.7354 & 22.9845\\ 
H & 12.7604 & -1.2126 & 23.7347\\ 
\hline\hline
C54H36\\ 
\hline\hline
C & 4.7346 & 2.977 & 5.9737\\ 
C & 4.2085 & 3.6475 & 7.1035\\ 
C & 2.9703 & 4.324 & 7.0117\\ 
C & 4.9227 & 3.6448 & 8.3239\\ 
C & 5.9759 & 2.3039 & 6.0663\\ 
C & 4.0206 & 2.9841 & 4.752\\ 
C & 2.2575 & 4.3325 & 5.7905\\ 
C & 6.1638 & 2.9735 & 8.416\\ 
C & 6.6914 & 2.3027 & 7.2871\\ 
C & 2.7822 & 3.6626 & 4.6598\\ 
C & 1.022 & 5.0143 & 5.6989\\ 
C & 6.8793 & 2.9765 & 9.6357\\ 
C & 7.9354 & 1.635 & 7.3807\\ 
C & 2.0689 & 3.6758 & 3.4377\\ 
C & 0.31 & 5.0291 & 4.4772\\ 
C & 8.1235 & 2.3108 & 9.7288\\ 
C & 8.6515 & 1.6394 & 8.601\\ 
C & 0.8333 & 4.3592 & 3.3464\\ 
H & 2.5649 & 4.8453 & 7.8862\\ 
H & 4.5159 & 4.1665 & 9.1976\\ 
H & 6.3841 & 1.7849 & 5.1916\\ 
H & 4.4276 & 2.4655 & 3.8766\\ 
H & 0.6199 & 5.5337 & 6.576\\ 
H & 6.4686 & 3.4989 & 10.5071\\ 
H & 8.3447 & 1.1147 & 6.5073\\ 
H & 2.4741 & 3.157 & 2.5616\\ 
H & -0.646 & 5.5604 & 4.4103\\ 
H & 8.6753 & 2.3175 & 10.6754\\ 
H & 9.6147 & 1.1218 & 8.6731\\ 
H & 0.2811 & 4.3688 & 2.3999\\ 
C & 6.5268 & 8.7445 & 6.2922\\ 
C & 6.2072 & 7.3848 & 6.0639\\ 
C & 5.0701 & 7.0447 & 5.2953\\ 
C & 7.0225 & 6.3654 & 6.6076\\ 
C & 7.6629 & 9.083 & 7.065\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.7075 & 9.7633 & 5.7507\\ 
C & 4.2505 & 8.0628 & 4.7557\\ 
C & 8.1568 & 6.7037 & 7.3811\\ 
C & 8.4777 & 8.0628 & 7.6104\\ 
C & 4.5686 & 9.4228 & 4.9831\\ 
C & 3.1105 & 7.7208 & 3.9921\\ 
C & 8.9678 & 5.683 & 7.9288\\ 
C & 9.6111 & 8.3987 & 8.3881\\ 
C & 3.7447 & 10.4398 & 4.4453\\ 
C & 2.2859 & 8.737 & 3.4562\\ 
C & 10.0995 & 6.0186 & 8.7075\\ 
C & 10.4216 & 7.3769 & 8.9368\\ 
C & 2.6034 & 10.0969 & 3.6824\\ 
H & 4.8217 & 5.9917 & 5.1214\\ 
H & 6.7728 & 5.3129 & 6.4327\\ 
H & 7.9107 & 10.1357 & 7.2425\\ 
H & 5.9542 & 10.8164 & 5.9275\\ 
H & 2.8661 & 6.6665 & 3.82\\ 
H & 8.7149 & 4.6317 & 7.7508\\ 
H & 9.8609 & 9.4509 & 8.566\\ 
H & 3.9903 & 11.4934 & 4.6203\\ 
H & 1.4024 & 8.4673 & 2.8668\\ 
H & 10.7239 & 5.2243 & 9.1315\\ 
H & 11.2994 & 7.6375 & 9.5387\\ 
H & 1.9658 & 10.8848 & 3.2658\\ 
C & 3.7229 & 7.1619 & 9.6446\\ 
C & 2.8772 & 6.4728 & 10.5462\\ 
C & 1.4776 & 6.4673 & 10.338\\ 
C & 3.433 & 5.7869 & 11.6521\\ 
C & 5.1221 & 7.165 & 9.8488\\ 
C & 3.1697 & 7.8443 & 8.5366\\ 
C & 0.9242 & 7.1487 & 9.2281\\ 
C & 4.8333 & 5.7886 & 11.8554\\ 
C & 5.6775 & 6.4782 & 10.9529\\ 
C & 1.7712 & 7.8373 & 8.3276\\ 
C & -0.4746 & 7.1399 & 9.0147\\ 
C & 5.3919 & 5.0987 & 12.9574\\ 
C & 7.0775 & 6.4776 & 11.1524\\ 
C & 1.2201 & 8.5155 & 7.2158\\ 
C & -1.0253 & 7.8176 & 7.9013\\ 
C & 6.7929 & 5.0974 & 13.1557\\ 
C & 7.636 & 5.7866 & 12.2526\\ 
C & -0.1776 & 8.5051 & 7.0013\\ 
H & 0.8222 & 5.9334 & 11.0355\\ 
H & 2.7787 & 5.2527 & 12.3504\\ 
H & 5.7765 & 7.6965 & 9.1486\\ 
H & 3.8254 & 8.3753 & 7.8374\\ 
H & -1.1316 & 6.6073 & 9.7117\\ 
H & 4.7391 & 4.5647 & 13.6571\\ 
H & 7.7282 & 7.011 & 10.4503\\ 
H & 1.8794 & 9.0458 & 6.5195\\ 
H & -2.1087 & 7.8107 & 7.7366\\ 
H & 7.225 & 4.5633 & 14.0094\\ 
H & 8.7215 & 5.7872 & 12.4021\\ 
H & -0.6 & 9.0303 & 6.1373\\ 
\hline\hline
C72H48\\ 
\hline\hline
C & 4.1688 & 4.1962 & 5.2218\\ 
C & 3.3927 & 3.8637 & 6.3575\\ 
C & 1.9883 & 4.0257 & 6.3261\\ 
C & 4.0221 & 3.3759 & 7.5263\\ 
C & 5.5746 & 4.0407 & 5.2565\\ 
C & 3.5393 & 4.6919 & 4.0558\\ 
C & 1.3588 & 4.5199 & 5.1601\\ 
C & 5.4275 & 3.2219 & 7.5614\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.2041 & 3.5535 & 6.426\\ 
C & 2.1341 & 4.8528 & 4.0241\\ 
C & -0.0453 & 4.6866 & 5.1314\\ 
C & 6.0576 & 2.7447 & 8.7343\\ 
C & 7.6108 & 3.4071 & 6.4652\\ 
C & 1.5036 & 5.3531 & 2.8606\\ 
C & -0.6759 & 5.1857 & 3.9679\\ 
C & 7.464 & 2.6014 & 8.7746\\ 
C & 8.2408 & 2.9315 & 7.6394\\ 
C & 0.0988 & 5.5183 & 2.8319\\ 
H & 1.3885 & 3.7731 & 7.2078\\ 
H & 3.4216 & 3.1239 & 8.4077\\ 
H & 6.1766 & 4.3066 & 4.3802\\ 
H & 4.1413 & 4.9576 & 3.1795\\ 
H & -0.6417 & 4.4324 & 6.015\\ 
H & 5.4553 & 2.4937 & 9.6148\\ 
H & 8.2122 & 3.6713 & 5.588\\ 
H & 2.1055 & 5.6182 & 1.984\\ 
H & -1.7636 & 5.3151 & 3.9492\\ 
H & 7.9485 & 2.2362 & 9.6869\\ 
H & 9.3305 & 2.8221 & 7.669\\ 
H & -0.3871 & 5.9075 & 1.9302\\ 
C & 5.4686 & 9.1697 & 5.226\\ 
C & 4.7459 & 8.1127 & 5.8284\\ 
C & 3.3795 & 7.9229 & 5.5191\\ 
C & 5.3895 & 7.2458 & 6.7406\\ 
C & 6.8372 & 9.3555 & 5.5341\\ 
C & 4.8209 & 10.0397 & 4.3172\\ 
C & 2.7325 & 8.7921 & 4.6112\\ 
C & 6.7563 & 7.4325 & 7.0497\\ 
C & 7.4821 & 8.4858 & 6.4453\\ 
C & 3.4522 & 9.8521 & 4.011\\ 
C & 1.3652 & 8.602 & 4.305\\ 
C & 7.3977 & 6.5645 & 7.9626\\ 
C & 8.8512 & 8.6672 & 6.7538\\ 
C & 2.8007 & 10.7235 & 3.1062\\ 
C & 0.7138 & 9.473 & 3.4016\\ 
C & 8.7659 & 6.7441 & 8.2702\\ 
C & 9.4934 & 7.7957 & 7.6651\\ 
C & 1.4317 & 10.5347 & 2.8028\\ 
H & 2.822 & 7.1003 & 5.9818\\ 
H & 4.8293 & 6.426 & 7.2047\\ 
H & 7.3982 & 10.1721 & 5.0657\\ 
H & 5.3794 & 10.8589 & 3.8505\\ 
H & 0.8138 & 7.7753 & 4.7678\\ 
H & 6.8325 & 5.7476 & 8.4255\\ 
H & 9.4151 & 9.4814 & 6.2849\\ 
H & 3.3569 & 11.5446 & 2.64\\ 
H & -0.3454 & 9.3212 & 3.1668\\ 
H & 9.2574 & 6.065 & 8.9756\\ 
H & 10.5542 & 7.9342 & 7.902\\ 
H & 0.9277 & 11.2093 & 2.1015\\ 
C & 2.5115 & 5.8594 & 9.7973\\ 
C & 1.7888 & 4.802 & 10.399\\ 
C & 0.4202 & 4.6162 & 10.0908\\ 
C & 2.4366 & 3.9315 & 11.3073\\ 
C & 3.8778 & 6.0492 & 10.1068\\ 
C & 1.8678 & 6.7267 & 8.8855\\ 
C & -0.2247 & 5.4863 & 9.18\\ 
C & 3.8053 & 4.119 & 11.6138\\ 
C & 4.5248 & 5.1796 & 11.0142\\ 
C & 0.501 & 6.54 & 8.5762\\ 
C & -1.5938 & 5.305 & 8.8714\\ 
C & 4.4568 & 3.2472 & 12.518\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.892 & 5.3697 & 11.3207\\ 
C & -0.1404 & 7.4084 & 7.6638\\ 
C & -2.236 & 6.1769 & 7.9604\\ 
C & 5.8258 & 3.4359 & 12.8217\\ 
C & 6.5435 & 4.4982 & 12.2235\\ 
C & -1.5086 & 7.2289 & 7.356\\ 
H & -0.1406 & 3.7992 & 10.5586\\ 
H & 1.8782 & 3.1119 & 11.7735\\ 
H & 4.4352 & 6.8722 & 9.6447\\ 
H & 2.428 & 7.5468 & 8.4218\\ 
H & -2.1576 & 4.4904 & 9.3399\\ 
H & 3.9007 & 2.4256 & 12.9836\\ 
H & 6.4433 & 6.1968 & 10.8585\\ 
H & 0.4248 & 8.2256 & 7.2013\\ 
H & -3.2968 & 6.0384 & 7.7235\\ 
H & 6.3298 & 2.761 & 13.5226\\ 
H & 7.6027 & 4.65 & 12.4586\\ 
H & -2.0002 & 7.9082 & 6.6508\\ 
C & 3.8664 & 10.1088 & 9.268\\ 
C & 3.0899 & 9.7768 & 10.4036\\ 
C & 1.6842 & 9.9328 & 10.3686\\ 
C & 3.719 & 9.2811 & 11.5698\\ 
C & 5.2707 & 9.9464 & 9.2997\\ 
C & 3.2374 & 10.5967 & 8.099\\ 
C & 1.0551 & 10.4201 & 9.1989\\ 
C & 5.1242 & 9.1198 & 11.6018\\ 
C & 5.8998 & 9.4522 & 10.466\\ 
C & 1.8321 & 10.7512 & 8.0635\\ 
C & -0.3516 & 10.5671 & 9.1593\\ 
C & 5.7543 & 8.6196 & 12.7656\\ 
C & 7.3039 & 9.2853 & 10.4951\\ 
C & 1.2024 & 11.2284 & 6.8905\\ 
C & -0.9811 & 11.0427 & 7.985\\ 
C & 7.159 & 8.4542 & 12.7948\\ 
C & 7.9341 & 8.7865 & 11.6589\\ 
C & -0.204 & 11.3723 & 6.8499\\ 
H & 1.0819 & 9.6674 & 11.2448\\ 
H & 3.1167 & 9.0157 & 12.446\\ 
H & 5.8708 & 10.1987 & 8.4181\\ 
H & 3.8381 & 10.8483 & 7.2177\\ 
H & -0.9532 & 10.3033 & 10.0365\\ 
H & 5.152 & 8.3548 & 13.6421\\ 
H & 7.9005 & 9.5392 & 9.6116\\ 
H & 1.8049 & 11.4791 & 6.0101\\ 
H & -2.0708 & 11.1526 & 7.9551\\ 
H & 7.6446 & 8.0653 & 13.6967\\ 
H & 9.0218 & 8.657 & 11.6779\\ 
H & -0.6881 & 11.7375 & 5.9374\\ 
\hline\hline
C90H60\\ 
\hline\hline
C & 4.2099 & 3.3217 & 5.8646\\ 
C & 4.0149 & 4.296 & 6.8724\\ 
C & 2.7406 & 4.8811 & 7.0536\\ 
C & 5.0957 & 4.6889 & 7.6951\\ 
C & 5.4872 & 2.741 & 5.6813\\ 
C & 3.1284 & 2.9335 & 5.0388\\ 
C & 1.6601 & 4.4941 & 6.2276\\ 
C & 6.3723 & 4.1096 & 7.5111\\ 
C & 6.569 & 3.1353 & 6.5038\\ 
C & 1.8534 & 3.5201 & 5.2194\\ 
C & 0.3879 & 5.0852 & 6.4059\\ 
C & 7.4536 & 4.5085 & 8.3305\\ 
C & 7.8487 & 2.5607 & 6.3182\\ 
C & 0.7719 & 3.1382 & 4.3907\\ 
C & -0.6927 & 4.7046 & 5.5769\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.7329 & 3.9354 & 8.1442\\ 
C & 8.9304 & 2.9608 & 7.138\\ 
C & -0.5007 & 3.7304 & 4.5692\\ 
H & 2.5916 & 5.6387 & 7.8308\\ 
H & 4.945 & 5.4467 & 8.4718\\ 
H & 5.6392 & 1.9875 & 4.9001\\ 
H & 3.279 & 2.1801 & 4.2573\\ 
H & 0.2433 & 5.8421 & 7.1847\\ 
H & 7.2984 & 5.2663 & 9.1064\\ 
H & 8.0023 & 1.8063 & 5.5382\\ 
H & 0.9205 & 2.3842 & 3.6093\\ 
H & -1.676 & 5.1672 & 5.7169\\ 
H & 9.5684 & 4.2495 & 8.7796\\ 
H & 9.9212 & 2.5156 & 6.9936\\ 
H & -1.3377 & 3.4344 & 3.9269\\ 
C & 5.1952 & 8.999 & 3.9476\\ 
C & 5.0027 & 7.6288 & 4.2438\\ 
C & 3.728 & 7.0408 & 4.0728\\ 
C & 6.0842 & 6.8486 & 4.7146\\ 
C & 6.4692 & 9.5877 & 4.1226\\ 
C & 4.1124 & 9.7799 & 3.4805\\ 
C & 2.6443 & 7.8228 & 3.6102\\ 
C & 7.3569 & 7.4384 & 4.894\\ 
C & 7.5496 & 8.8085 & 4.5981\\ 
C & 2.8364 & 9.1929 & 3.3141\\ 
C & 1.3675 & 7.237 & 3.4473\\ 
C & 8.4364 & 6.6605 & 5.3729\\ 
C & 8.8218 & 9.3984 & 4.7821\\ 
C & 1.7508 & 9.9751 & 2.8558\\ 
C & 0.2807 & 8.0204 & 2.9936\\ 
C & 9.7075 & 7.2515 & 5.5615\\ 
C & 9.9002 & 8.6215 & 5.2662\\ 
C & 0.4725 & 9.3905 & 2.698\\ 
H & 3.579 & 5.9802 & 4.3037\\ 
H & 5.9344 & 5.7881 & 4.9453\\ 
H & 6.6177 & 10.6494 & 3.8955\\ 
H & 4.2608 & 10.8416 & 3.2534\\ 
H & 1.2223 & 6.1758 & 3.6776\\ 
H & 8.2836 & 5.5998 & 5.6012\\ 
H & 8.9681 & 10.4603 & 4.5543\\ 
H & 1.9015 & 11.0367 & 2.6292\\ 
H & -0.7073 & 7.563 & 2.8723\\ 
H & 10.5398 & 6.6456 & 5.9361\\ 
H & 10.883 & 9.0834 & 5.4111\\ 
H & -0.3666 & 10.0009 & 2.3466\\ 
C & 5.3305 & 13.4055 & 4.7669\\ 
C & 4.966 & 12.5798 & 5.8567\\ 
C & 3.6068 & 12.2629 & 6.0808\\ 
C & 5.9607 & 12.0706 & 6.7225\\ 
C & 6.6919 & 13.7208 & 4.5442\\ 
C & 4.3331 & 13.9135 & 3.9011\\ 
C & 2.6105 & 12.7701 & 5.2156\\ 
C & 7.3207 & 12.3855 & 6.4997\\ 
C & 7.6876 & 13.2107 & 5.4106\\ 
C & 2.9725 & 13.5958 & 4.1252\\ 
C & 1.2518 & 12.4517 & 5.4415\\ 
C & 8.3138 & 11.8749 & 7.3667\\ 
C & 9.05 & 13.5235 & 5.1903\\ 
C & 1.9727 & 14.1015 & 3.2609\\ 
C & 0.2523 & 12.9574 & 4.5787\\ 
C & 9.6751 & 12.1878 & 7.1474\\ 
C & 10.0434 & 13.0121 & 6.0584\\ 
C & 0.6129 & 13.7822 & 3.4875\\ 
H & 3.325 & 11.6283 & 6.9288\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.6766 & 11.4363 & 7.5699\\ 
H & 6.975 & 14.3607 & 3.7008\\ 
H & 4.6145 & 14.5535 & 3.0573\\ 
H & 0.9763 & 11.8184 & 6.2926\\ 
H & 8.0231 & 11.2429 & 8.2136\\ 
H & 9.3355 & 14.1632 & 4.3476\\ 
H & 2.2517 & 14.7416 & 2.4164\\ 
H & -0.7991 & 12.7099 & 4.7613\\ 
H & 10.4394 & 11.792 & 7.8251\\ 
H & 11.0981 & 13.2559 & 5.8887\\ 
H & -0.1613 & 14.1754 & 2.8192\\ 
C & 3.9473 & 8.4141 & 8.3558\\ 
C & 3.5607 & 7.9492 & 9.6354\\ 
C & 2.1884 & 7.8117 & 9.9521\\ 
C & 4.5471 & 7.6191 & 10.5948\\ 
C & 5.3174 & 8.5481 & 8.0354\\ 
C & 2.9641 & 8.7403 & 7.3942\\ 
C & 1.204 & 8.1414 & 8.9904\\ 
C & 5.9187 & 7.7564 & 10.2751\\ 
C & 6.3027 & 8.2215 & 8.9949\\ 
C & 1.5933 & 8.606 & 7.7117\\ 
C & -0.1692 & 8.0042 & 9.3032\\ 
C & 6.908 & 7.4264 & 11.2316\\ 
C & 7.6723 & 8.3553 & 8.6716\\ 
C & 0.6119 & 8.9318 & 6.7479\\ 
C & -1.1511 & 8.3341 & 8.3391\\ 
C & 8.2788 & 7.5641 & 10.9085\\ 
C & 8.661 & 8.0288 & 9.6281\\ 
C & -0.7604 & 8.7981 & 7.061\\ 
H & 1.8879 & 7.4491 & 10.9418\\ 
H & 4.2489 & 7.2564 & 11.5851\\ 
H & 5.6156 & 8.903 & 7.0419\\ 
H & 3.265 & 9.095 & 6.4015\\ 
H & -0.4726 & 7.6424 & 10.2923\\ 
H & 6.6127 & 7.0639 & 12.2228\\ 
H & 7.9641 & 8.7107 & 7.6765\\ 
H & 0.9191 & 9.286 & 5.7569\\ 
H & -2.2146 & 8.2286 & 8.5813\\ 
H & 9.0451 & 7.3092 & 11.6493\\ 
H & 9.7209 & 8.1347 & 9.3715\\ 
H & -1.5162 & 9.0523 & 6.3096\\ 
C & 4.0712 & 13.5755 & 9.4429\\ 
C & 3.8191 & 12.2922 & 9.9832\\ 
C & 2.5157 & 11.7459 & 9.9294\\ 
C & 4.8717 & 11.5535 & 10.5716\\ 
C & 5.3767 & 14.1186 & 9.4909\\ 
C & 3.0191 & 14.3112 & 8.8483\\ 
C & 1.4637 & 12.4817 & 9.3362\\ 
C & 6.1765 & 12.0968 & 10.6208\\ 
C & 6.4292 & 13.3801 & 10.0812\\ 
C & 1.715 & 13.7652 & 8.7961\\ 
C & 0.1619 & 11.9322 & 9.2768\\ 
C & 7.2302 & 11.3548 & 11.2035\\ 
C & 7.7362 & 13.9198 & 10.1251\\ 
C & 0.6632 & 14.4976 & 8.1971\\ 
C & -0.8896 & 12.6641 & 8.6779\\ 
C & 8.5369 & 11.8941 & 11.2473\\ 
C & 8.7897 & 13.1775 & 10.7088\\ 
C & -0.639 & 13.9477 & 8.1387\\ 
H & 2.322 & 10.7504 & 10.3433\\ 
H & 4.6772 & 10.558 & 10.9853\\ 
H & 5.574 & 15.1082 & 9.0637\\ 
H & 3.2164 & 15.3008 & 8.4211\\ 
H & -0.0288 & 10.9362 & 9.6912\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.0328 & 10.3593 & 11.6161\\ 
H & 7.9328 & 14.9099 & 9.6986\\ 
H & 0.8608 & 15.4876 & 7.7709\\ 
H & -1.8962 & 12.2343 & 8.6305\\ 
H & 9.3516 & 11.3155 & 11.6964\\ 
H & 9.8017 & 13.5963 & 10.7385\\ 
H & -1.4511 & 14.5155 & 7.6712\\ 
\hline\hline
C108H72\\ 
\hline\hline
C & 2.6013 & 3.0103 & 4.5518\\ 
C & 2.3669 & 1.7692 & 5.1902\\ 
C & 1.0618 & 1.4304 & 5.6185\\ 
C & 3.4393 & 0.8724 & 5.4075\\ 
C & 3.9072 & 3.3541 & 4.1324\\ 
C & 1.531 & 3.9098 & 4.3392\\ 
C & -0.0084 & 2.3316 & 5.4084\\ 
C & 4.7456 & 1.2157 & 4.9861\\ 
C & 4.9794 & 2.4579 & 4.35\\ 
C & 0.2267 & 3.5716 & 4.7685\\ 
C & -1.312 & 1.9991 & 5.8464\\ 
C & 5.8199 & 0.3221 & 5.2069\\ 
C & 6.2862 & 2.8056 & 3.9363\\ 
C & -0.8412 & 4.4765 & 4.566\\ 
C & -2.3792 & 2.9061 & 5.6465\\ 
C & 7.1268 & 0.6694 & 4.791\\ 
C & 7.3603 & 1.9122 & 4.1565\\ 
C & -2.1435 & 4.1456 & 5.0069\\ 
H & 0.8817 & 0.4734 & 6.1211\\ 
H & 3.259 & -0.0854 & 5.9086\\ 
H & 4.0888 & 4.318 & 3.6435\\ 
H & 1.7135 & 4.8726 & 3.8486\\ 
H & -1.4919 & 1.0417 & 6.3485\\ 
H & 5.6393 & -0.6367 & 5.7061\\ 
H & 6.4637 & 3.7709 & 3.4489\\ 
H & -0.6564 & 5.4381 & 4.0739\\ 
H & -3.3874 & 2.6484 & 5.9895\\ 
H & 7.9576 & -0.0235 & 4.9643\\ 
H & 8.3718 & 2.1851 & 3.8362\\ 
H & -2.9663 & 4.8525 & 4.8531\\ 
C & 3.1476 & 7.2927 & 4.9017\\ 
C & 3.0696 & 6.7264 & 6.1961\\ 
C & 1.845 & 6.7429 & 6.9027\\ 
C & 4.2181 & 6.1502 & 6.7855\\ 
C & 4.3752 & 7.285 & 4.1995\\ 
C & 1.9985 & 7.8694 & 4.3128\\ 
C & 0.6956 & 7.3171 & 6.3128\\ 
C & 5.4447 & 6.1399 & 6.0822\\ 
C & 5.5246 & 6.7103 & 4.7901\\ 
C & 0.7722 & 7.88 & 5.0171\\ 
C & -0.5294 & 7.3333 & 7.019\\ 
C & 6.5944 & 5.5683 & 6.6736\\ 
C & 6.7552 & 6.7097 & 4.0931\\ 
C & -0.3778 & 8.4554 & 4.4286\\ 
C & -1.6803 & 7.9063 & 6.4295\\ 
C & 7.8255 & 5.5684 & 5.978\\ 
C & 7.9065 & 6.1412 & 4.687\\ 
C & -1.6041 & 8.4681 & 5.1334\\ 
H & 1.788 & 6.3133 & 7.909\\ 
H & 4.1588 & 5.7171 & 7.7901\\ 
H & 4.4371 & 7.7297 & 3.2001\\ 
H & 2.0593 & 8.311 & 3.312\\ 
H & -0.5814 & 6.9035 & 8.0255\\ 
H & 6.5307 & 5.1314 & 7.6762\\ 
H & 6.8157 & 7.1569 & 3.0947\\ 
H & -0.3152 & 8.8944 & 3.4266\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.6275 & 7.9167 & 6.9797\\ 
H & 8.713 & 5.1279 & 6.4455\\ 
H & 8.8592 & 6.1477 & 4.1463\\ 
H & -2.4916 & 8.9175 & 4.6742\\ 
C & 3.6341 & 10.0583 & 1.2852\\ 
C & 3.8652 & 10.746 & 2.5004\\ 
C & 2.7934 & 11.381 & 3.1691\\ 
C & 5.1676 & 10.7958 & 3.0485\\ 
C & 4.7073 & 9.4199 & 0.6195\\ 
C & 2.3294 & 10.0068 & 0.7398\\ 
C & 1.4892 & 11.3274 & 2.6254\\ 
C & 6.2397 & 10.1564 & 2.3843\\ 
C & 6.0103 & 9.4677 & 1.1695\\ 
C & 1.2563 & 10.6405 & 1.4102\\ 
C & 0.4173 & 11.9579 & 3.2986\\ 
C & 7.5405 & 10.2027 & 2.9369\\ 
C & 7.0842 & 8.8255 & 0.5087\\ 
C & -0.0502 & 10.5858 & 0.8697\\ 
C & -0.8889 & 11.9011 & 2.7598\\ 
C & 8.6134 & 9.559 & 2.2778\\ 
C & 8.3853 & 8.8707 & 1.063\\ 
C & -1.1226 & 11.2155 & 1.5446\\ 
H & 2.9728 & 11.9115 & 4.1111\\ 
H & 5.3453 & 11.327 & 3.9905\\ 
H & 4.5291 & 8.8872 & -0.3215\\ 
H & 2.1497 & 9.4748 & -0.2014\\ 
H & 0.6014 & 12.4878 & 4.2402\\ 
H & 7.7136 & 10.7359 & 3.8785\\ 
H & 6.9081 & 8.2929 & -0.4328\\ 
H & -0.2316 & 10.0552 & -0.072\\ 
H & -1.7166 & 12.3895 & 3.2861\\ 
H & 9.6192 & 9.5958 & 2.7109\\ 
H & 9.2169 & 8.374 & 0.5506\\ 
H & -2.1342 & 11.1735 & 1.1254\\ 
C & 3.1768 & 2.7585 & 9.0219\\ 
C & 3.1242 & 2.196 & 10.3193\\ 
C & 1.9131 & 2.2199 & 11.0511\\ 
C & 4.2834 & 1.6123 & 10.8832\\ 
C & 4.386 & 2.7383 & 8.29\\ 
C & 2.0205 & 3.3428 & 8.457\\ 
C & 0.7558 & 2.8059 & 10.4857\\ 
C & 5.4944 & 1.594 & 10.1511\\ 
C & 5.5449 & 2.1582 & 8.8545\\ 
C & 0.8108 & 3.3671 & 9.1881\\ 
C & -0.4567 & 2.8325 & 11.2147\\ 
C & 6.6564 & 1.0152 & 10.7141\\ 
C & 6.7547 & 2.1442 & 8.1227\\ 
C & -0.3442 & 3.9523 & 8.621\\ 
C & -1.6127 & 3.4179 & 10.6459\\ 
C & 7.8671 & 1.0027 & 9.9818\\ 
C & 7.9163 & 1.5674 & 8.6857\\ 
C & -1.5565 & 3.9777 & 9.348\\ 
H & 1.8715 & 1.7841 & 12.0557\\ 
H & 4.2437 & 1.1756 & 11.8875\\ 
H & 4.4249 & 3.172 & 7.2837\\ 
H & 2.0615 & 3.7746 & 7.4501\\ 
H & -0.5011 & 2.3975 & 12.2196\\ 
H & 6.6189 & 0.577 & 11.7179\\ 
H & 6.7872 & 2.5801 & 7.1173\\ 
H & -0.2982 & 4.3806 & 7.613\\ 
H & -2.5522 & 3.4357 & 11.2096\\ 
H & 8.7667 & 0.5539 & 10.4179\\ 
H & 8.8511 & 1.5578 & 8.1144\\ 
H & -2.4491 & 4.4286 & 8.9003\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.3948 & 7.9599 & 10.118\\ 
C & 4.0697 & 6.6435 & 10.5228\\ 
C & 2.7249 & 6.2979 & 10.7912\\ 
C & 5.0893 & 5.6719 & 10.6531\\ 
C & 5.7394 & 8.3046 & 9.8462\\ 
C & 3.3748 & 8.9302 & 9.9829\\ 
C & 1.7042 & 7.2671 & 10.6516\\ 
C & 6.4324 & 6.0141 & 10.3721\\ 
C & 6.7577 & 7.3306 & 9.9682\\ 
C & 2.0291 & 8.5832 & 10.246\\ 
C & 0.3584 & 6.9202 & 10.9141\\ 
C & 7.4501 & 5.0386 & 10.4864\\ 
C & 8.1007 & 7.6709 & 9.6828\\ 
C & 1.0077 & 9.551 & 10.1036\\ 
C & -0.6634 & 7.8876 & 10.7694\\ 
C & 8.7914 & 5.376 & 10.191\\ 
C & 9.1171 & 6.693 & 9.7901\\ 
C & -0.3387 & 9.203 & 10.3621\\ 
H & 2.4734 & 5.2778 & 11.1025\\ 
H & 4.8375 & 4.6516 & 10.9634\\ 
H & 5.991 & 9.325 & 9.5345\\ 
H & 3.6272 & 9.9503 & 9.6709\\ 
H & 0.1101 & 5.8996 & 11.2266\\ 
H & 7.1963 & 4.0188 & 10.7966\\ 
H & 8.3499 & 8.6929 & 9.375\\ 
H & 1.2615 & 10.5708 & 9.7913\\ 
H & -1.7053 & 7.616 & 10.972\\ 
H & 9.5758 & 4.6158 & 10.2756\\ 
H & 10.1561 & 6.9577 & 9.5648\\ 
H & -1.1272 & 9.9549 & 10.2471\\ 
C & 4.4764 & 12.4462 & 6.8572\\ 
C & 4.1338 & 11.0734 & 6.8418\\ 
C & 2.7767 & 10.6818 & 6.8943\\ 
C & 5.1481 & 10.0917 & 6.7721\\ 
C & 5.8359 & 12.8351 & 6.8024\\ 
C & 3.4584 & 13.4268 & 6.9252\\ 
C & 1.7598 & 11.6613 & 6.9619\\ 
C & 6.5061 & 10.4802 & 6.7161\\ 
C & 6.8514 & 11.8521 & 6.7315\\ 
C & 2.0997 & 13.0346 & 6.9775\\ 
C & 0.4032 & 11.2667 & 7.0124\\ 
C & 7.5182 & 9.4962 & 6.6423\\ 
C & 8.2119 & 12.2369 & 6.6734\\ 
C & 1.0789 & 14.0123 & 7.0436\\ 
C & -0.617 & 12.2432 & 7.0787\\ 
C & 8.8776 & 9.88 & 6.5828\\ 
C & 9.2246 & 11.2513 & 6.599\\ 
C & -0.2788 & 13.6167 & 7.0941\\ 
H & 2.5132 & 9.6182 & 6.8833\\ 
H & 4.8816 & 9.0288 & 6.7613\\ 
H & 6.1024 & 13.8981 & 6.8139\\ 
H & 3.7223 & 14.4904 & 6.9368\\ 
H & 0.1468 & 10.2014 & 7.0001\\ 
H & 7.2452 & 8.4351 & 6.6322\\ 
H & 8.4814 & 13.2991 & 6.6854\\ 
H & 1.3401 & 15.0766 & 7.0558\\ 
H & -1.6669 & 11.9319 & 7.1163\\ 
H & 9.6569 & 9.112 & 6.5238\\ 
H & 10.2779 & 11.5503 & 6.5538\\ 
H & -1.0686 & 14.3746 & 7.1458\\ 
\hline\hline
C126H84\\ 
\hline\hline
C & 10.3837 & 0.857 & 3.2394\\ 
C & 10.8082 & 0.7202 & 1.8964\\ 
C & 9.8731 & 0.3824 & 0.8903\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.1667 & 0.9251 & 1.5596\\ 
C & 11.3184 & 1.1958 & 4.2453\\ 
C & 9.024 & 0.661 & 3.5749\\ 
C & 8.5124 & 0.1894 & 1.2254\\ 
C & 13.0994 & 1.2748 & 2.5641\\ 
C & 12.6753 & 1.4074 & 3.9075\\ 
C & 8.0877 & 0.3297 & 2.5679\\ 
C & 7.5753 & -0.1419 & 0.219\\ 
C & 14.455 & 1.4967 & 2.2257\\ 
C & 13.607 & 1.761 & 4.9112\\ 
C & 6.7264 & 0.1418 & 2.9023\\ 
C & 6.2135 & -0.3279 & 0.5533\\ 
C & 15.3848 & 1.8581 & 3.2287\\ 
C & 14.9606 & 1.9904 & 4.5718\\ 
C & 5.7888 & -0.1864 & 1.8954\\ 
H & 10.2024 & 0.2751 & -0.1501\\ 
H & 12.4948 & 0.8209 & 0.5186\\ 
H & 10.9896 & 1.3036 & 5.2851\\ 
H & 8.6951 & 0.7715 & 4.6144\\ 
H & 7.9057 & -0.2517 & -0.8208\\ 
H & 14.7818 & 1.3927 & 1.1845\\ 
H & 13.2765 & 1.8655 & 5.9507\\ 
H & 6.4002 & 0.2544 & 3.9425\\ 
H & 5.4897 & -0.5829 & -0.2288\\ 
H & 16.4337 & 2.0327 & 2.9645\\ 
H & 15.6783 & 2.2693 & 5.3513\\ 
H & 4.7347 & -0.3307 & 2.1569\\ 
C & 10.7074 & 2.9784 & -3.5875\\ 
C & 10.3314 & 2.9297 & -2.2243\\ 
C & 8.993 & 2.6452 & -1.8695\\ 
C & 11.292 & 3.1736 & -1.2163\\ 
C & 12.0456 & 3.2727 & -3.9407\\ 
C & 9.7428 & 2.7411 & -4.595\\ 
C & 8.0297 & 2.4046 & -2.876\\ 
C & 12.6292 & 3.4663 & -1.5691\\ 
C & 13.0071 & 3.5164 & -2.9316\\ 
C & 8.404 & 2.452 & -4.2395\\ 
C & 6.6909 & 2.1233 & -2.5189\\ 
C & 13.5864 & 3.7193 & -0.5599\\ 
C & 14.3439 & 3.8199 & -3.2817\\ 
C & 7.4367 & 2.2174 & -5.2449\\ 
C & 5.7243 & 1.8854 & -3.5233\\ 
C & 14.922 & 4.0242 & -0.9092\\ 
C & 15.3012 & 4.0737 & -2.271\\ 
C & 6.0978 & 1.9324 & -4.887\\ 
H & 8.7017 & 2.6161 & -0.8135\\ 
H & 10.9984 & 3.1432 & -0.161\\ 
H & 12.3356 & 3.3193 & -4.9965\\ 
H & 10.0317 & 2.7864 & -5.6512\\ 
H & 6.4059 & 2.0956 & -1.4612\\ 
H & 13.2888 & 3.687 & 0.4941\\ 
H & 14.6352 & 3.8656 & -4.3372\\ 
H & 7.7248 & 2.2613 & -6.3013\\ 
H & 4.6876 & 1.669 & -3.243\\ 
H & 15.657 & 4.2254 & -0.1218\\ 
H & 16.3351 & 4.3119 & -2.5445\\ 
H & 5.3502 & 1.7521 & -5.6675\\ 
C & 9.7654 & 7.9378 & -5.0967\\ 
C & 9.7072 & 6.9178 & -4.1176\\ 
C & 8.5303 & 6.15 & -3.9639\\ 
C & 10.8258 & 6.666 & -3.2912\\ 
C & 10.9444 & 8.7057 & -5.2477\\ 
C & 8.6435 & 8.1888 & -5.9219\\ 
C & 7.409 & 6.4022 & -4.7868\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.0034 & 7.4335 & -3.4415\\ 
C & 12.0641 & 8.4539 & -4.4197\\ 
C & 7.4647 & 7.4216 & -5.7665\\ 
C & 6.2318 & 5.6354 & -4.6286\\ 
C & 13.1206 & 7.1797 & -2.6137\\ 
C & 13.2446 & 9.2201 & -4.5671\\ 
C & 6.3397 & 7.6728 & -6.5873\\ 
C & 5.1071 & 5.8871 & -5.4476\\ 
C & 14.3006 & 7.9444 & -2.7607\\ 
C & 14.3626 & 8.9654 & -3.7378\\ 
C & 5.1611 & 6.9063 & -6.4272\\ 
H & 8.4877 & 5.3582 & -3.2069\\ 
H & 10.7807 & 5.8735 & -2.5352\\ 
H & 10.9906 & 9.4951 & -6.0064\\ 
H & 8.6875 & 8.978 & -6.681\\ 
H & 6.1961 & 4.8444 & -3.8706\\ 
H & 13.0704 & 6.3848 & -1.8608\\ 
H & 13.2937 & 10.01 & -5.3252\\ 
H & 6.3813 & 8.4613 & -7.3472\\ 
H & 4.1977 & 5.2891 & -5.3225\\ 
H & 15.1642 & 7.7392 & -2.1184\\ 
H & 15.2775 & 9.5571 & -3.854\\ 
H & 4.2905 & 7.1006 & -7.0637\\ 
C & 9.3556 & 4.8073 & 1.5344\\ 
C & 9.4204 & 5.8206 & 0.5491\\ 
C & 8.3014 & 6.0749 & -0.2764\\ 
C & 10.6027 & 6.5801 & 0.3919\\ 
C & 10.4746 & 4.553 & 2.3599\\ 
C & 8.1733 & 4.0477 & 1.6916\\ 
C & 7.1176 & 5.3185 & -0.1159\\ 
C & 11.7236 & 6.3221 & 1.2142\\ 
C & 11.6584 & 5.3094 & 2.1995\\ 
C & 7.0524 & 4.3058 & 0.8693\\ 
C & 5.9954 & 5.5782 & -0.9355\\ 
C & 12.9098 & 7.0748 & 1.0522\\ 
C & 12.7805 & 5.0498 & 3.0191\\ 
C & 5.8663 & 3.553 & 1.0312\\ 
C & 4.8059 & 4.8323 & -0.768\\ 
C & 14.0352 & 6.8093 & 1.8669\\ 
C & 13.9701 & 5.7957 & 2.8516\\ 
C & 4.7408 & 3.8186 & 0.2166\\ 
H & 8.3501 & 6.8621 & -1.0367\\ 
H & 10.6507 & 7.3677 & -0.3682\\ 
H & 10.4259 & 3.7658 & 3.1203\\ 
H & 8.1254 & 3.2601 & 2.4517\\ 
H & 6.0479 & 6.3643 & -1.6964\\ 
H & 12.9532 & 7.8628 & 0.2922\\ 
H & 12.728 & 4.2637 & 3.7801\\ 
H & 5.8229 & 2.7649 & 1.7911\\ 
H & 3.9386 & 5.0438 & -1.4031\\ 
H & 14.9539 & 7.3911 & 1.7356\\ 
H & 14.8373 & 5.5843 & 3.4868\\ 
H & 3.8221 & 3.2368 & 0.348\\ 
C & 9.0076 & 2.69 & 7.18\\ 
C & 9.0658 & 3.7098 & 6.2007\\ 
C & 7.9472 & 3.9614 & 5.3742\\ 
C & 10.2426 & 4.4778 & 6.047\\ 
C & 10.1294 & 2.4393 & 8.0054\\ 
C & 7.8287 & 1.9219 & 7.331\\ 
C & 6.7698 & 3.1937 & 5.5245\\ 
C & 11.3638 & 4.2259 & 6.87\\ 
C & 11.3082 & 3.2066 & 7.8499\\ 
C & 6.7091 & 2.1735 & 6.5028\\ 
C & 5.6526 & 3.4473 & 4.6965\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.541 & 4.9928 & 6.7118\\ 
C & 12.4331 & 2.9557 & 8.6709\\ 
C & 5.5287 & 1.4071 & 6.6501\\ 
C & 4.4727 & 2.6824 & 4.8434\\ 
C & 13.6656 & 4.7414 & 7.531\\ 
C & 13.6116 & 3.7223 & 8.5108\\ 
C & 4.4108 & 1.6615 & 5.8207\\ 
H & 7.9923 & 4.7538 & 4.6181\\ 
H & 10.2852 & 5.2694 & 5.2899\\ 
H & 10.0855 & 1.6503 & 8.7646\\ 
H & 7.7825 & 1.1326 & 8.0898\\ 
H & 5.7027 & 4.2421 & 3.9435\\ 
H & 12.5767 & 5.7837 & 5.9536\\ 
H & 12.3915 & 2.1674 & 9.431\\ 
H & 5.4796 & 0.6173 & 7.4083\\ 
H & 3.6091 & 2.8874 & 4.201\\ 
H & 14.575 & 5.3395 & 7.4059\\ 
H & 14.4821 & 3.5284 & 9.1475\\ 
H & 3.4959 & 1.0697 & 5.9368\\ 
C & 8.3884 & 9.7702 & -1.1563\\ 
C & 7.9641 & 9.9071 & 0.1868\\ 
C & 6.6055 & 9.7021 & 0.5236\\ 
C & 8.8992 & 10.2449 & 1.1928\\ 
C & 9.7482 & 9.9661 & -1.4919\\ 
C & 7.4537 & 9.4314 & -2.1622\\ 
C & 5.6728 & 9.3525 & -0.4808\\ 
C & 10.2599 & 10.4378 & 0.8576\\ 
C & 10.6845 & 10.2974 & -0.4849\\ 
C & 6.0968 & 9.2199 & -1.8243\\ 
C & 4.3172 & 9.1306 & -0.1424\\ 
C & 11.197 & 10.7692 & 1.864\\ 
C & 12.0458 & 10.4852 & -0.8193\\ 
C & 5.165 & 8.8663 & -2.8279\\ 
C & 3.3873 & 8.7692 & -1.1453\\ 
C & 12.5588 & 10.9552 & 1.5296\\ 
C & 12.9834 & 10.8135 & 0.1875\\ 
C & 3.8114 & 8.637 & -2.4884\\ 
H & 6.2775 & 9.8064 & 1.5646\\ 
H & 8.57 & 10.3522 & 2.2332\\ 
H & 10.077 & 9.8555 & -2.5313\\ 
H & 7.7824 & 9.3236 & -3.2019\\ 
H & 3.9904 & 9.2346 & 0.8988\\ 
H & 10.8666 & 10.8791 & 2.9037\\ 
H & 12.3719 & 10.3726 & -1.8595\\ 
H & 5.4955 & 8.7619 & -3.8675\\ 
H & 2.3385 & 8.5946 & -0.8811\\ 
H & 13.2827 & 11.2102 & 2.3117\\ 
H & 14.0375 & 10.9577 & -0.0741\\ 
H & 3.0938 & 8.3581 & -3.2679\\ 
C & 8.0658 & 7.6491 & 5.6703\\ 
C & 8.4418 & 7.6976 & 4.3071\\ 
C & 7.4811 & 7.4534 & 3.2992\\ 
C & 9.7801 & 7.9821 & 3.9521\\ 
C & 9.0306 & 7.8866 & 6.6777\\ 
C & 6.7277 & 7.3547 & 6.0237\\ 
C & 6.1439 & 7.1607 & 3.6521\\ 
C & 10.7434 & 8.223 & 4.9584\\ 
C & 10.3692 & 8.1758 & 6.322\\ 
C & 5.7662 & 7.1108 & 5.0147\\ 
C & 5.1866 & 6.9075 & 2.6431\\ 
C & 12.0822 & 8.5043 & 4.6011\\ 
C & 11.3367 & 8.4108 & 7.3272\\ 
C & 4.4294 & 6.8072 & 5.365\\ 
C & 3.851 & 6.6027 & 2.9925\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 13.0488 & 8.7426 & 5.6054\\ 
C & 12.6755 & 8.6959 & 6.9692\\ 
C & 3.472 & 6.5533 & 4.3545\\ 
H & 7.7746 & 7.4837 & 2.2438\\ 
H & 10.0713 & 8.011 & 2.896\\ 
H & 8.7418 & 7.8415 & 7.7338\\ 
H & 6.4378 & 7.3082 & 7.0795\\ 
H & 5.4841 & 6.9398 & 1.5891\\ 
H & 12.3671 & 8.5318 & 3.5434\\ 
H & 11.0486 & 8.3671 & 8.3837\\ 
H & 4.1382 & 6.7616 & 6.4205\\ 
H & 3.116 & 6.4014 & 2.2053\\ 
H & 14.0855 & 8.959 & 5.3249\\ 
H & 13.4231 & 8.8764 & 7.7496\\ 
H & 2.4382 & 6.315 & 4.628\\ 
\hline\hline
C144H96\\ 
\hline\hline
C & 4.4375 & 4.7852 & 6.1298\\ 
C & 3.8663 & 4.3115 & 7.3348\\ 
C & 2.4612 & 4.295 & 7.4925\\ 
C & 4.7007 & 3.8616 & 8.3844\\ 
C & 5.8438 & 4.8112 & 5.9768\\ 
C & 3.6024 & 5.2416 & 5.083\\ 
C & 1.6262 & 4.7516 & 6.4463\\ 
C & 6.1064 & 3.889 & 8.232\\ 
C & 6.6784 & 4.3639 & 7.0279\\ 
C & 2.1965 & 5.2237 & 5.2403\\ 
C & 0.2213 & 4.7417 & 6.6077\\ 
C & 6.9408 & 3.4506 & 9.2865\\ 
C & 8.0851 & 4.4009 & 6.8809\\ 
C & 1.3602 & 5.6852 & 4.1967\\ 
C & -0.615 & 5.2021 & 5.5641\\ 
C & 8.3469 & 3.4906 & 9.1407\\ 
C & 8.9193 & 3.9652 & 7.9372\\ 
C & -0.0453 & 5.6729 & 4.3578\\ 
H & 2.0199 & 3.9342 & 8.4286\\ 
H & 4.2584 & 3.4996 & 9.3195\\ 
H & 6.2865 & 5.1873 & 5.0476\\ 
H & 4.0452 & 5.6164 & 4.1532\\ 
H & -0.216 & 4.3809 & 7.5456\\ 
H & 6.4963 & 3.0876 & 10.2203\\ 
H & 8.5273 & 4.7763 & 5.951\\ 
H & 1.8031 & 6.058 & 3.2661\\ 
H & -1.7029 & 5.1944 & 5.6925\\ 
H & 8.9893 & 3.1552 & 9.9623\\ 
H & 10.0084 & 3.998 & 7.8228\\ 
H & -0.6909 & 6.0323 & 3.5487\\ 
C & 5.092 & 10.0074 & 6.3904\\ 
C & 4.613 & 8.783 & 6.9137\\ 
C & 3.2655 & 8.406 & 6.7106\\ 
C & 5.4803 & 7.9391 & 7.6444\\ 
C & 6.4388 & 10.3859 & 6.5982\\ 
C & 4.2218 & 10.8542 & 5.6649\\ 
C & 2.395 & 9.2538 & 5.9878\\ 
C & 6.8267 & 8.3176 & 7.8523\\ 
C & 7.3066 & 9.5411 & 7.329\\ 
C & 2.873 & 10.4785 & 5.4649\\ 
C & 1.0448 & 8.8809 & 5.7934\\ 
C & 7.6929 & 7.4748 & 8.5858\\ 
C & 8.6528 & 9.9195 & 7.5408\\ 
C & 1.9987 & 11.3294 & 4.7491\\ 
C & 0.1701 & 9.7326 & 5.0796\\ 
C & 9.0397 & 7.8513 & 8.7956\\ 
C & 9.5199 & 9.0753 & 8.2736\\ 
C & 0.6471 & 10.9582 & 4.5583\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.8951 & 7.4575 & 7.1162\\ 
H & 5.1085 & 6.9911 & 8.0496\\ 
H & 6.8084 & 11.3361 & 6.1967\\ 
H & 4.5907 & 11.8049 & 5.2639\\ 
H & 0.6796 & 7.9306 & 6.1993\\ 
H & 7.3177 & 6.5269 & 8.9879\\ 
H & 9.0206 & 10.8701 & 7.1385\\ 
H & 2.3685 & 12.2802 & 4.3491\\ 
H & -0.8752 & 9.4401 & 4.9321\\ 
H & 9.7066 & 7.1917 & 9.3616\\ 
H & 10.5619 & 9.3717 & 8.4359\\ 
H & -0.0276 & 11.6222 & 4.0069\\ 
C & 5.7637 & 14.4239 & 6.3962\\ 
C & 5.1455 & 13.97 & 7.5854\\ 
C & 3.7368 & 13.9855 & 7.7016\\ 
C & 5.9359 & 13.5001 & 8.6587\\ 
C & 7.1743 & 14.4104 & 6.2838\\ 
C & 4.9698 & 14.8896 & 5.3214\\ 
C & 2.9438 & 14.4504 & 6.6278\\ 
C & 7.3449 & 13.4846 & 8.5455\\ 
C & 7.9657 & 13.9413 & 7.3591\\ 
C & 3.5594 & 14.9014 & 5.4363\\ 
C & 1.535 & 14.4634 & 6.7458\\ 
C & 8.133 & 13.0133 & 9.6201\\ 
C & 9.3766 & 13.9272 & 7.2509\\ 
C & 2.7624 & 15.3626 & 4.3619\\ 
C & 0.7384 & 14.9233 & 5.6721\\ 
C & 9.5426 & 12.9993 & 9.513\\ 
C & 10.1649 & 13.4569 & 8.3279\\ 
C & 1.3523 & 15.3722 & 4.4793\\ 
H & 3.2594 & 13.6392 & 8.6256\\ 
H & 5.4559 & 13.1515 & 9.5803\\ 
H & 7.6539 & 14.7642 & 5.3642\\ 
H & 5.4473 & 15.2412 & 4.3999\\ 
H & 1.0644 & 14.1195 & 7.6741\\ 
H & 7.6471 & 12.6649 & 10.5386\\ 
H & 9.859 & 14.2824 & 6.3333\\ 
H & 3.2376 & 15.713 & 3.4387\\ 
H & -0.3528 & 14.9327 & 5.7693\\ 
H & 10.1469 & 12.6363 & 10.3517\\ 
H & 11.2575 & 13.4484 & 8.2452\\ 
H & 0.7355 & 15.7305 & 3.6475\\ 
C & 3.3477 & 6.0888 & 10.9407\\ 
C & 2.8172 & 4.9454 & 11.5838\\ 
C & 1.4448 & 4.6298 & 11.4456\\ 
C & 3.6587 & 4.123 & 12.3694\\ 
C & 4.7161 & 6.4119 & 11.0864\\ 
C & 2.5085 & 6.9123 & 10.1565\\ 
C & 0.6045 & 5.4553 & 10.6617\\ 
C & 5.0301 & 4.4423 & 12.5088\\ 
C & 5.5578 & 5.5884 & 11.8686\\ 
C & 1.138 & 6.5955 & 10.0159\\ 
C & -0.7702 & 5.1479 & 10.5286\\ 
C & 5.8744 & 3.6201 & 13.2914\\ 
C & 6.9264 & 5.9128 & 12.0128\\ 
C & 0.2989 & 7.4241 & 9.2367\\ 
C & -1.6101 & 5.9797 & 9.7509\\ 
C & 7.2454 & 3.9413 & 13.43\\ 
C & 7.7716 & 5.0885 & 12.791\\ 
C & -1.075 & 7.1184 & 9.1042\\ 
H & 1.0311 & 3.7509 & 11.9527\\ 
H & 3.2471 & 3.2416 & 12.8739\\ 
H & 5.1235 & 7.3025 & 10.5949\\ 
H & 2.9192 & 7.8002 & 9.6629\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.1855 & 4.27 & 11.0364\\ 
H & 5.4644 & 2.7368 & 13.7942\\ 
H & 7.3273 & 6.8062 & 11.5211\\ 
H & 0.7149 & 8.3088 & 8.7421\\ 
H & -2.6754 & 5.7433 & 9.6524\\ 
H & 7.8972 & 3.3038 & 14.0376\\ 
H & 8.8317 & 5.3428 & 12.8994\\ 
H & -1.7194 & 7.7688 & 8.5024\\ 
C & 3.6996 & 10.4174 & 10.6184\\ 
C & 3.0922 & 10.0971 & 11.8554\\ 
C & 1.6879 & 10.1833 & 11.9973\\ 
C & 3.8905 & 9.6934 & 12.9501\\ 
C & 5.1037 & 10.3328 & 10.4767\\ 
C & 2.9015 & 10.8202 & 9.5234\\ 
C & 0.8893 & 10.58 & 10.9\\ 
C & 5.2949 & 9.6099 & 12.8086\\ 
C & 5.9021 & 9.9315 & 11.5723\\ 
C & 1.4968 & 10.8995 & 9.6633\\ 
C & -0.5162 & 10.657 & 11.0372\\ 
C & 6.0946 & 9.2117 & 13.9043\\ 
C & 7.307 & 9.8526 & 11.4335\\ 
C & 0.6978 & 11.2925 & 8.5654\\ 
C & -1.3162 & 11.0432 & 9.9365\\ 
C & 7.5003 & 9.1393 & 13.7684\\ 
C & 8.1074 & 9.4603 & 12.5317\\ 
C & -0.7082 & 11.3612 & 8.6993\\ 
H & 1.2188 & 9.9411 & 12.9573\\ 
H & 3.4208 & 9.4499 & 13.9094\\ 
H & 5.5731 & 10.5794 & 9.5177\\ 
H & 3.3716 & 11.0655 & 8.5644\\ 
H & -0.9816 & 10.4158 & 11.9992\\ 
H & 5.6225 & 8.9664 & 14.8618\\ 
H & 7.7721 & 10.0988 & 10.4722\\ 
H & 1.1715 & 11.5372 & 7.6082\\ 
H & -2.4047 & 11.0982 & 10.0449\\ 
H & 8.1134 & 8.8354 & 14.6239\\ 
H & 9.1957 & 9.4044 & 12.4206\\ 
H & -1.321 & 11.6619 & 7.8424\\ 
C & 4.2159 & 15.5552 & 11.1493\\ 
C & 3.7111 & 14.3628 & 11.7198\\ 
C & 2.3557 & 14.0077 & 11.5328\\ 
C & 4.5638 & 13.5214 & 12.4703\\ 
C & 5.5747 & 15.9051 & 11.3317\\ 
C & 3.363 & 16.391 & 10.3904\\ 
C & 1.5022 & 14.8449 & 10.7783\\ 
C & 5.9211 & 13.8713 & 12.6532\\ 
C & 6.4275 & 15.0639 & 12.0849\\ 
C & 2.0054 & 16.037 & 10.2061\\ 
C & 0.1475 & 14.4864 & 10.5901\\ 
C & 6.7748 & 13.0236 & 13.3957\\ 
C & 7.7886 & 15.407 & 12.2626\\ 
C & 1.1513 & 16.8688 & 9.4445\\ 
C & -0.7074 & 15.3191 & 9.8317\\ 
C & 8.1353 & 13.3653 & 13.5727\\ 
C & 8.6422 & 14.5585 & 13.0067\\ 
C & -0.205 & 16.5109 & 9.2587\\ 
H & 1.9683 & 13.0803 & 11.9694\\ 
H & 4.1743 & 12.5938 & 12.9045\\ 
H & 5.9684 & 16.8238 & 10.8827\\ 
H & 3.7556 & 17.3097 & 9.9404\\ 
H & -0.2342 & 13.5584 & 11.0302\\ 
H & 6.3811 & 12.0965 & 13.8269\\ 
H & 8.1826 & 16.3267 & 11.8157\\ 
H & 1.543 & 17.7878 & 8.9942\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.7558 & 15.0368 & 9.6863\\ 
H & 8.7925 & 12.7007 & 14.1443\\ 
H & 9.6967 & 14.8243 & 13.1397\\ 
H & -0.8638 & 17.1559 & 8.6668\\ 
C & 1.9544 & 6.6929 & 15.1076\\ 
C & 1.3515 & 6.3679 & 16.3458\\ 
C & -0.053 & 6.4591 & 16.4932\\ 
C & 2.1548 & 5.9541 & 17.4348\\ 
C & 3.3572 & 6.6043 & 14.9581\\ 
C & 1.1544 & 7.1081 & 14.0188\\ 
C & -0.8537 & 6.875 & 15.4031\\ 
C & 3.5593 & 5.867 & 17.2855\\ 
C & 4.1598 & 6.1926 & 16.0464\\ 
C & -0.2485 & 7.1993 & 14.1661\\ 
C & -2.2584 & 6.9681 & 15.5467\\ 
C & 4.3657 & 5.4576 & 18.3738\\ 
C & 5.5632 & 6.1086 & 15.8957\\ 
C & -1.0462 & 7.6145 & 13.0755\\ 
C & -3.0562 & 7.3836 & 14.4542\\ 
C & 5.7702 & 5.375 & 18.2227\\ 
C & 6.3692 & 5.7004 & 16.9832\\ 
C & -2.4497 & 7.7066 & 13.2178\\ 
H & -0.5207 & 6.207 & 17.4517\\ 
H & 1.6892 & 5.7017 & 18.3942\\ 
H & 3.8227 & 6.854 & 13.9975\\ 
H & 1.6223 & 7.3568 & 13.0592\\ 
H & -2.7289 & 6.7166 & 16.504\\ 
H & 3.9023 & 5.2044 & 19.3341\\ 
H & 6.0227 & 6.3586 & 14.9323\\ 
H & -0.5729 & 7.8596 & 12.1177\\ 
H & -4.1442 & 7.4531 & 14.5651\\ 
H & 6.3941 & 5.057 & 19.0656\\ 
H & 7.456 & 5.6351 & 16.861\\ 
H & -3.0622 & 8.0252 & 12.3669\\ 
C & 2.7134 & 12.1034 & 15.7087\\ 
C & 2.2357 & 10.8465 & 16.1499\\ 
C & 0.8942 & 10.4733 & 15.9027\\ 
C & 3.1018 & 9.9607 & 16.8321\\ 
C & 4.0574 & 12.4733 & 15.9493\\ 
C & 1.8481 & 12.9879 & 15.0233\\ 
C & 0.0306 & 11.3552 & 15.2122\\ 
C & 4.4478 & 10.3271 & 17.0651\\ 
C & 4.9265 & 11.5828 & 16.6221\\ 
C & 0.5075 & 12.6128 & 14.7724\\ 
C & -1.3088 & 10.9786 & 14.9581\\ 
C & 5.3184 & 9.4343 & 17.7325\\ 
C & 6.2754 & 11.9445 & 16.8477\\ 
C & -0.3564 & 13.4934 & 14.0803\\ 
C & -2.1721 & 11.8583 & 14.2641\\ 
C & 6.6692 & 9.7923 & 17.9502\\ 
C & 7.1478 & 11.0479 & 17.508\\ 
C & -1.6953 & 13.1156 & 13.8243\\ 
H & 0.5259 & 9.4984 & 16.2415\\ 
H & 2.7328 & 8.9864 & 17.1719\\ 
H & 4.4273 & 13.4468 & 15.6063\\ 
H & 2.2183 & 13.9619 & 14.6821\\ 
H & -1.6742 & 10.0029 & 15.2979\\ 
H & 4.9468 & 8.4613 & 18.0731\\ 
H & 6.6438 & 12.9185 & 16.5051\\ 
H & 0.0141 & 14.4679 & 13.7406\\ 
H & -3.209 & 11.5641 & 14.0679\\ 
H & 7.3417 & 9.0956 & 18.4628\\ 
H & 8.1931 & 11.3282 & 17.6789\\ 
H & -2.3614 & 13.7994 & 13.2862\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
\hline\hline
C162H108\\ 
\hline\hline
C & 4.3963 & 4.9875 & 7.0177\\ 
C & 3.854 & 3.9208 & 7.7731\\ 
C & 2.4726 & 3.6267 & 7.6899\\ 
C & 4.6916 & 3.1557 & 8.6185\\ 
C & 5.7751 & 5.2881 & 7.1076\\ 
C & 3.5581 & 5.7581 & 6.1788\\ 
C & 1.6338 & 4.3992 & 6.8524\\ 
C & 6.0713 & 3.4559 & 8.7075\\ 
C & 6.6126 & 4.5231 & 7.9524\\ 
C & 2.177 & 5.4655 & 6.0972\\ 
C & 0.25 & 4.1139 & 6.7778\\ 
C & 6.9091 & 2.6957 & 9.5571\\ 
C & 7.9901 & 4.8291 & 8.0471\\ 
C & 1.3368 & 6.2446 & 5.2681\\ 
C & -0.5904 & 4.8954 & 5.9504\\ 
C & 8.2874 & 3.0008 & 9.65\\ 
C & 8.828 & 4.0684 & 8.8954\\ 
C & -0.047 & 5.9616 & 5.1961\\ 
H & 2.0507 & 2.8071 & 8.2825\\ 
H & 4.2697 & 2.3356 & 9.2105\\ 
H & 6.193 & 6.1185 & 6.5271\\ 
H & 3.9772 & 6.5879 & 5.5983\\ 
H & -0.1709 & 3.2931 & 7.3693\\ 
H & 6.4874 & 1.8747 & 10.148\\ 
H & 8.4038 & 5.6602 & 7.4649\\ 
H & 1.7581 & 7.0735 & 4.6879\\ 
H & -1.6623 & 4.6753 & 5.8968\\ 
H & 8.9339 & 2.4118 & 10.3101\\ 
H & 9.8944 & 4.3088 & 8.9678\\ 
H & -0.6948 & 6.5715 & 4.5569\\ 
C & 5.0332 & 9.3153 & 6.4303\\ 
C & 4.404 & 8.9952 & 7.6566\\ 
C & 2.9981 & 9.0818 & 7.7748\\ 
C & 5.1814 & 8.5942 & 8.7668\\ 
C & 6.4413 & 9.2366 & 6.3168\\ 
C & 4.2535 & 9.7202 & 5.3214\\ 
C & 2.2186 & 9.482 & 6.6656\\ 
C & 6.588 & 8.5134 & 8.6529\\ 
C & 7.2194 & 8.8351 & 7.4283\\ 
C & 2.8456 & 9.8002 & 5.4378\\ 
C & 0.8123 & 9.5674 & 6.7853\\ 
C & 7.3643 & 8.1196 & 9.7666\\ 
C & 8.6284 & 8.7633 & 7.3209\\ 
C & 2.0633 & 10.2026 & 4.3299\\ 
C & 0.0297 & 9.9646 & 5.6766\\ 
C & 8.7723 & 8.0485 & 9.6604\\ 
C & 9.4049 & 8.3706 & 8.4368\\ 
C & 0.6557 & 10.2819 & 4.4483\\ 
H & 2.5131 & 8.8413 & 8.7275\\ 
H & 4.6938 & 8.3526 & 9.7178\\ 
H & 6.9299 & 9.4957 & 5.3708\\ 
H & 4.7406 & 9.9772 & 4.374\\ 
H & 0.3333 & 9.3271 & 7.741\\ 
H & 6.8718 & 7.8777 & 10.7149\\ 
H & 9.118 & 9.0225 & 6.3754\\ 
H & 2.5495 & 10.4582 & 3.3816\\ 
H & -1.0595 & 10.0291 & 5.7736\\ 
H & 9.367 & 7.747 & 10.5297\\ 
H & 10.4961 & 8.3204 & 8.3537\\ 
H & 0.0521 & 10.5956 & 3.5894\\ 
C & 5.978 & 14.2594 & 6.2422\\ 
C & 5.3971 & 13.2006 & 6.9796\\ 
C & 4.0167 & 12.9233 & 6.8532\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.1966 & 12.4191 & 7.8442\\ 
C & 7.3608 & 14.5327 & 6.368\\ 
C & 5.1742 & 15.0438 & 5.3812\\ 
C & 3.214 & 13.7068 & 5.9931\\ 
C & 7.5775 & 12.6931 & 7.9712\\ 
C & 8.1616 & 13.7486 & 7.232\\ 
C & 3.7916 & 14.7687 & 5.2578\\ 
C & 1.8332 & 13.429 & 5.8699\\ 
C & 8.3746 & 11.9104 & 8.8371\\ 
C & 9.545 & 14.0176 & 7.3594\\ 
C & 2.9843 & 15.5541 & 4.4013\\ 
C & 1.0262 & 14.2141 & 5.0147\\ 
C & 9.7571 & 12.1775 & 8.964\\ 
C & 10.3429 & 13.2315 & 8.2243\\ 
C & 1.6019 & 15.2777 & 4.2809\\ 
H & 3.5693 & 12.0989 & 7.4204\\ 
H & 5.7459 & 11.5975 & 8.4127\\ 
H & 7.8117 & 15.351 & 5.7955\\ 
H & 5.6226 & 15.8645 & 4.8102\\ 
H & 1.3926 & 12.6005 & 6.4366\\ 
H & 7.9179 & 11.0909 & 9.4037\\ 
H & 9.9992 & 14.8338 & 6.7863\\ 
H & 3.4302 & 16.3767 & 3.8308\\ 
H & -0.043 & 13.9939 & 4.9218\\ 
H & 10.3689 & 11.5637 & 9.6342\\ 
H & 11.4146 & 13.4381 & 8.321\\ 
H & 0.9772 & 15.8857 & 3.6169\\ 
C & 3.09 & 5.7986 & 11.2809\\ 
C & 2.4848 & 5.572 & 12.5397\\ 
C & 1.0841 & 5.7045 & 12.6844\\ 
C & 3.282 & 5.2187 & 13.6535\\ 
C & 4.4905 & 5.669 & 11.136\\ 
C & 2.2951 & 6.16 & 10.1692\\ 
C & 0.2887 & 6.0648 & 11.5715\\ 
C & 4.6835 & 5.0946 & 13.5095\\ 
C & 5.2875 & 5.3188 & 12.2499\\ 
C & 0.895 & 6.2937 & 10.3141\\ 
C & -1.1118 & 6.2002 & 11.7149\\ 
C & 5.4836 & 4.7541 & 14.6251\\ 
C & 6.6893 & 5.1995 & 12.1067\\ 
C & 0.1008 & 6.6588 & 9.203\\ 
C & -1.9067 & 6.5629 & 10.6022\\ 
C & 6.8863 & 4.6408 & 14.4831\\ 
C & 7.4896 & 4.8619 & 13.2227\\ 
C & -1.2999 & 6.7916 & 9.3449\\ 
H & 0.6162 & 5.5323 & 13.6601\\ 
H & 2.8147 & 5.0486 & 14.6299\\ 
H & 4.9584 & 5.8433 & 10.1603\\ 
H & 2.7647 & 6.336 & 9.1947\\ 
H & -1.5779 & 6.0262 & 12.6912\\ 
H & 5.0156 & 4.5858 & 15.6017\\ 
H & 7.1522 & 5.3712 & 11.1281\\ 
H & 0.5742 & 6.8339 & 8.2303\\ 
H & -2.9912 & 6.6666 & 10.7165\\ 
H & 7.5025 & 4.3815 & 15.351\\ 
H & 8.5752 & 4.7719 & 13.1074\\ 
H & -1.9095 & 7.0706 & 8.4786\\ 
C & 3.902 & 11.0618 & 11.1642\\ 
C & 3.356 & 9.9107 & 11.7794\\ 
C & 1.9925 & 9.5876 & 11.5913\\ 
C & 4.1751 & 9.0826 & 12.5806\\ 
C & 5.2655 & 11.3849 & 11.3522\\ 
C & 3.0829 & 11.8899 & 10.363\\ 
C & 1.1725 & 10.4181 & 10.7933\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.5395 & 9.4036 & 12.7653\\ 
C & 6.0855 & 10.5543 & 12.1502\\ 
C & 1.7185 & 11.5688 & 10.1782\\ 
C & -0.1933 & 10.1003 & 10.6108\\ 
C & 6.3611 & 8.5716 & 13.5599\\ 
C & 7.4513 & 10.8721 & 12.3327\\ 
C & 0.8969 & 12.4008 & 9.3837\\ 
C & -1.0166 & 10.9361 & 9.821\\ 
C & 7.7287 & 8.8847 & 13.7366\\ 
C & 8.2746 & 10.0363 & 13.1225\\ 
C & -0.4707 & 12.0877 & 9.2069\\ 
H & 1.5713 & 8.6938 & 12.0653\\ 
H & 3.7532 & 8.1889 & 13.054\\ 
H & 5.6867 & 12.2786 & 10.8782\\ 
H & 3.5048 & 12.7835 & 9.8896\\ 
H & -0.61 & 9.2047 & 11.0853\\ 
H & 5.9362 & 7.679 & 14.0324\\ 
H & 7.868 & 11.7678 & 11.8582\\ 
H & 1.3218 & 13.2934 & 8.9111\\ 
H & -2.0747 & 10.6881 & 9.685\\ 
H & 8.3599 & 8.2324 & 14.3499\\ 
H & 9.3328 & 10.2843 & 13.2584\\ 
H & -1.102 & 12.74 & 8.5936\\ 
C & 4.7733 & 15.4004 & 10.4038\\ 
C & 4.1681 & 15.1739 & 11.6626\\ 
C & 2.7677 & 15.3034 & 11.8077\\ 
C & 4.9631 & 14.8124 & 12.7744\\ 
C & 6.1739 & 15.2679 & 10.2591\\ 
C & 3.976 & 15.7536 & 9.2901\\ 
C & 1.9706 & 15.6537 & 10.6938\\ 
C & 6.3632 & 14.6787 & 12.6294\\ 
C & 6.9694 & 14.9076 & 11.3719\\ 
C & 2.5745 & 15.8777 & 9.4342\\ 
C & 0.5688 & 15.7729 & 10.8371\\ 
C & 7.1575 & 14.3137 & 13.7404\\ 
C & 8.3699 & 14.7721 & 11.2285\\ 
C & 1.7744 & 16.2183 & 8.3186\\ 
C & -0.2315 & 16.1106 & 9.7211\\ 
C & 8.5581 & 14.1808 & 13.5984\\ 
C & 9.1649 & 14.4095 & 12.3411\\ 
C & 0.3716 & 16.3316 & 8.4607\\ 
H & 2.2998 & 15.1292 & 12.7834\\ 
H & 4.4935 & 14.6365 & 13.7489\\ 
H & 6.6419 & 15.44 & 9.2833\\ 
H & 4.4433 & 15.9237 & 8.3136\\ 
H & 0.106 & 15.6013 & 11.8157\\ 
H & 6.6841 & 14.1386 & 14.7132\\ 
H & 8.836 & 14.9461 & 10.2521\\ 
H & 2.2423 & 16.3865 & 7.342\\ 
H & -1.3171 & 16.2005 & 9.8364\\ 
H & 9.1678 & 13.9018 & 14.4647\\ 
H & 10.2494 & 14.3057 & 12.2268\\ 
H & -0.2446 & 16.5908 & 7.5928\\ 
C & 1.8611 & 7.7718 & 15.964\\ 
C & 1.2802 & 6.713 & 16.7014\\ 
C & -0.1026 & 6.4397 & 16.5755\\ 
C & 2.0839 & 5.9286 & 17.5624\\ 
C & 3.2415 & 8.049 & 16.0905\\ 
C & 1.0617 & 8.5533 & 15.0994\\ 
C & -0.9034 & 7.2238 & 15.7114\\ 
C & 3.4665 & 6.2037 & 17.6858\\ 
C & 4.0442 & 7.2655 & 16.9505\\ 
C & -0.3193 & 8.2792 & 14.9723\\ 
C & -2.2868 & 6.9548 & 15.584\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.2738 & 5.4182 & 18.5424\\ 
C & 5.425 & 7.5434 & 17.0738\\ 
C & -1.1163 & 9.062 & 14.1065\\ 
C & -3.0846 & 7.7409 & 14.7191\\ 
C & 5.6562 & 5.6946 & 18.6629\\ 
C & 6.2319 & 6.7582 & 17.929\\ 
C & -2.4988 & 8.7949 & 13.9795\\ 
H & -0.5535 & 5.6213 & 17.148\\ 
H & 1.6355 & 5.1078 & 18.1334\\ 
H & 3.689 & 8.8734 & 15.5233\\ 
H & 1.5124 & 9.3749 & 14.5309\\ 
H & -2.741 & 6.1386 & 16.1571\\ 
H & 3.8279 & 4.5956 & 19.1129\\ 
H & 5.8656 & 8.3718 & 16.5072\\ 
H & -0.6596 & 9.8815 & 13.5398\\ 
H & -4.1563 & 7.5343 & 14.6223\\ 
H & 6.2808 & 5.0866 & 19.3268\\ 
H & 7.3011 & 6.9784 & 18.022\\ 
H & -3.1106 & 9.4087 & 13.3092\\ 
C & 2.8541 & 11.9773 & 15.2869\\ 
C & 2.2249 & 11.6571 & 16.5132\\ 
C & 0.8168 & 11.7358 & 16.6267\\ 
C & 3.0047 & 11.2522 & 17.6221\\ 
C & 4.26 & 11.8907 & 15.1687\\ 
C & 2.0766 & 12.3782 & 14.1767\\ 
C & 0.0387 & 12.1374 & 15.5153\\ 
C & 4.4125 & 11.1722 & 17.5057\\ 
C & 5.0395 & 11.4904 & 16.2779\\ 
C & 0.67 & 12.4591 & 14.2907\\ 
C & -1.3703 & 12.2091 & 15.6227\\ 
C & 5.1948 & 10.7698 & 18.6135\\ 
C & 6.4457 & 11.4051 & 16.1582\\ 
C & -0.1063 & 12.8529 & 13.177\\ 
C & -2.1468 & 12.6018 & 14.5068\\ 
C & 6.6025 & 10.6905 & 18.4951\\ 
C & 7.2284 & 11.0078 & 17.2668\\ 
C & -1.5143 & 12.9239 & 13.2832\\ 
H & 0.3282 & 11.4767 & 17.5728\\ 
H & 2.5175 & 10.9951 & 18.5695\\ 
H & 4.7449 & 12.1313 & 14.216\\ 
H & 2.5643 & 12.6199 & 13.2257\\ 
H & -1.8599 & 11.9499 & 16.5682\\ 
H & 4.7086 & 10.5141 & 19.5618\\ 
H & 6.9247 & 11.6454 & 15.2024\\ 
H & 0.3862 & 13.0948 & 12.2287\\ 
H & -3.238 & 12.652 & 14.5899\\ 
H & 7.2061 & 10.3767 & 19.354\\ 
H & 8.3176 & 10.9434 & 17.1698\\ 
H & -2.109 & 13.2255 & 12.4139\\ 
C & 3.4042 & 17.0517 & 15.1706\\ 
C & 2.8619 & 15.9849 & 15.926\\ 
C & 1.4831 & 15.6844 & 15.836\\ 
C & 3.7001 & 15.2142 & 16.7648\\ 
C & 4.7856 & 17.3457 & 15.2538\\ 
C & 2.5666 & 17.8169 & 14.3253\\ 
C & 0.6457 & 16.4494 & 14.9912\\ 
C & 5.0812 & 15.5069 & 16.8464\\ 
C & 5.6244 & 16.5732 & 16.0912\\ 
C & 1.1869 & 17.5167 & 14.2362\\ 
C & -0.7318 & 16.1435 & 14.8965\\ 
C & 5.9214 & 14.7277 & 17.6755\\ 
C & 7.0082 & 16.8584 & 16.1659\\ 
C & 0.3492 & 18.2769 & 13.3866\\ 
C & -1.5698 & 16.9042 & 14.0482\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.3052 & 15.0107 & 17.7475\\ 
C & 7.8487 & 16.0769 & 16.9932\\ 
C & -1.0292 & 17.9718 & 13.2937\\ 
H & 1.0653 & 14.854 & 16.4164\\ 
H & 3.281 & 14.3845 & 17.3452\\ 
H & 5.2075 & 18.1654 & 14.6612\\ 
H & 2.9885 & 18.637 & 13.7333\\ 
H & -1.1456 & 15.3122 & 15.4786\\ 
H & 5.5001 & 13.8988 & 18.2555\\ 
H & 7.4292 & 17.6793 & 15.5744\\ 
H & 0.7709 & 19.098 & 12.7958\\ 
H & -2.6361 & 16.6638 & 13.9759\\ 
H & 7.9531 & 14.4007 & 18.3866\\ 
H & 8.9206 & 16.2969 & 17.0468\\ 
H & -1.6756 & 18.5609 & 12.6337\\ 
\hline\hline
C180H120\\ 
\hline\hline
C & 4.3406 & 8.73 & 5.6764\\ 
C & 3.8164 & 9.8878 & 5.055\\ 
C & 2.6288 & 9.8049 & 4.2922\\ 
C & 4.4797 & 11.128 & 5.1994\\ 
C & 5.5295 & 8.8122 & 6.4371\\ 
C & 3.6762 & 7.4903 & 5.5345\\ 
C & 1.9685 & 8.5634 & 4.144\\ 
C & 5.6672 & 11.2106 & 5.9624\\ 
C & 6.1923 & 10.0526 & 6.5817\\ 
C & 2.4912 & 7.4066 & 4.768\\ 
C & 0.7866 & 8.4767 & 3.3723\\ 
C & 6.3277 & 12.4515 & 6.1126\\ 
C & 7.379 & 10.1368 & 7.3459\\ 
C & 1.8309 & 6.1655 & 4.6193\\ 
C & 0.1304 & 7.2333 & 3.2171\\ 
C & 7.5106 & 12.5379 & 6.8827\\ 
C & 8.0375 & 11.3791 & 7.4995\\ 
C & 0.6528 & 6.0768 & 3.8423\\ 
H & 2.2212 & 10.7028 & 3.8146\\ 
H & 4.0708 & 12.0259 & 4.7231\\ 
H & 5.9371 & 7.914 & 6.9145\\ 
H & 4.0835 & 6.593 & 6.0138\\ 
H & 0.383 & 9.3765 & 2.8947\\ 
H & 5.9167 & 13.348 & 5.636\\ 
H & 7.7848 & 9.2353 & 7.8186\\ 
H & 2.2396 & 5.2708 & 5.1022\\ 
H & -0.7827 & 7.1689 & 2.6155\\ 
H & 8.0137 & 13.5042 & 6.9989\\ 
H & 8.9549 & 11.4397 & 8.095\\ 
H & 0.15 & 5.1102 & 3.7277\\ 
C & 6.2972 & 9.2305 & 1.8055\\ 
C & 6.5123 & 9.7971 & 0.527\\ 
C & 5.6899 & 9.422 & -0.5604\\ 
C & 7.5517 & 10.7365 & 0.3373\\ 
C & 7.1197 & 9.6046 & 2.8928\\ 
C & 5.2581 & 8.2913 & 1.9957\\ 
C & 4.6457 & 8.4881 & -0.3682\\ 
C & 8.3753 & 11.1093 & 1.4244\\ 
C & 8.1602 & 10.5426 & 2.7024\\ 
C & 4.431 & 7.9221 & 0.9102\\ 
C & 3.8154 & 8.1196 & -1.4521\\ 
C & 9.419 & 12.0437 & 1.2343\\ 
C & 8.9872 & 10.9131 & 3.7879\\ 
C & 3.385 & 6.9911 & 1.1029\\ 
C & 2.7636 & 7.1942 & -1.2572\\ 
C & 10.2517 & 12.4086 & 2.3175\\ 
C & 10.0355 & 11.8429 & 3.5959\\ 
C & 2.5483 & 6.6294 & 0.0219\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.8608 & 9.8564 & -1.5515\\ 
H & 7.7217 & 11.1714 & -0.6537\\ 
H & 6.9513 & 9.1663 & 3.8828\\ 
H & 5.0906 & 7.8537 & 2.9861\\ 
H & 3.9906 & 8.5545 & -2.4423\\ 
H & 9.5859 & 12.4787 & 0.243\\ 
H & 8.8131 & 10.4746 & 4.7768\\ 
H & 3.2213 & 6.5554 & 2.0947\\ 
H & 2.1202 & 6.9135 & -2.098\\ 
H & 11.0624 & 13.1284 & 2.1605\\ 
H & 10.6762 & 12.1234 & 4.4388\\ 
H & 1.7372 & 5.9105 & 0.1809\\ 
C & 3.9077 & 5.5785 & 9.3256\\ 
C & 4.3748 & 4.4487 & 10.0381\\ 
C & 3.6825 & 3.2182 & 9.9423\\ 
C & 5.5337 & 4.551 & 10.8437\\ 
C & 4.5991 & 6.8078 & 9.417\\ 
C & 2.7495 & 5.4795 & 8.5213\\ 
C & 2.5252 & 3.1182 & 9.134\\ 
C & 6.2258 & 5.7819 & 10.9353\\ 
C & 5.7579 & 6.9095 & 10.2201\\ 
C & 2.059 & 4.2499 & 8.4243\\ 
C & 1.8335 & 1.888 & 9.0323\\ 
C & 7.385 & 5.8884 & 11.7399\\ 
C & 6.4479 & 8.1398 & 10.309\\ 
C & 0.9027 & 4.1525 & 7.6166\\ 
C & 0.6781 & 1.7903 & 8.2213\\ 
C & 8.0746 & 7.1209 & 11.8291\\ 
C & 7.6059 & 8.2472 & 11.1129\\ 
C & 0.2121 & 2.9231 & 7.5136\\ 
H & 4.0431 & 2.3425 & 10.4936\\ 
H & 5.8949 & 3.677 & 11.3973\\ 
H & 4.2343 & 7.6831 & 8.8672\\ 
H & 2.3859 & 6.3569 & 7.9738\\ 
H & 2.1927 & 1.0106 & 9.582\\ 
H & 7.7476 & 5.0164 & 12.2958\\ 
H & 6.0783 & 9.0115 & 9.7569\\ 
H & 0.543 & 5.0345 & 7.0742\\ 
H & 0.1422 & 0.8377 & 8.1433\\ 
H & 8.9708 & 7.204 & 12.454\\ 
H & 8.1333 & 9.2051 & 11.1794\\ 
H & -0.6841 & 2.8532 & 6.8874\\ 
C & 8.5329 & 5.9904 & 0.7819\\ 
C & 8.9908 & 4.8475 & 1.4793\\ 
C & 8.2879 & 3.6245 & 1.3692\\ 
C & 10.1452 & 4.9324 & 2.2931\\ 
C & 9.2285 & 7.2156 & 0.8978\\ 
C & 7.3744 & 5.9102 & -0.024\\ 
C & 7.1304 & 3.5435 & 0.5595\\ 
C & 10.8418 & 6.1586 & 2.4081\\ 
C & 10.3824 & 7.3001 & 1.71\\ 
C & 6.674 & 4.6873 & -0.137\\ 
C & 6.423 & 2.3231 & 0.4514\\ 
C & 11.9909 & 6.2489 & 3.2286\\ 
C & 11.0709 & 8.5288 & 1.8329\\ 
C & 5.513 & 4.6102 & -0.9403\\ 
C & 5.2631 & 2.2456 & -0.3551\\ 
C & 12.6793 & 7.4791 & 3.3513\\ 
C & 12.2185 & 8.6201 & 2.6536\\ 
C & 4.8075 & 3.3897 & -1.0514\\ 
H & 8.6366 & 2.7416 & 1.9168\\ 
H & 10.4944 & 4.0501 & 2.8413\\ 
H & 8.8683 & 8.1025 & 0.3645\\ 
H & 7.0162 & 6.7985 & -0.5564\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.7716 & 1.4395 & 0.9979\\ 
H & 12.3418 & 5.3666 & 3.7758\\ 
H & 10.7073 & 9.4131 & 1.2976\\ 
H & 5.1602 & 5.5017 & -1.4707\\ 
H & 4.716 & 1.2997 & -0.4354\\ 
H & 13.5665 & 7.5476 & 3.9904\\ 
H & 12.7433 & 9.5771 & 2.7495\\ 
H & 3.9071 & 3.3344 & -1.6729\\ 
C & 1.7542 & 9.4057 & 8.7918\\ 
C & 1.5747 & 8.7859 & 10.0511\\ 
C & 0.5573 & 7.8178 & 10.2229\\ 
C & 2.4187 & 9.129 & 11.1337\\ 
C & 2.7762 & 10.3664 & 8.6156\\ 
C & 0.9173 & 9.0586 & 7.7068\\ 
C & -0.2824 & 7.4728 & 9.1375\\ 
C & 3.4406 & 10.0916 & 10.9574\\ 
C & 3.619 & 10.7096 & 9.6973\\ 
C & -0.1019 & 8.0941 & 7.8793\\ 
C & -1.2977 & 6.5021 & 9.3055\\ 
C & 4.2918 & 10.4302 & 12.0356\\ 
C & 4.6473 & 11.6628 & 9.5164\\ 
C & -0.9356 & 7.7456 & 6.7918\\ 
C & -2.1335 & 6.1556 & 8.2177\\ 
C & 5.3207 & 11.3845 & 11.8538\\ 
C & 5.4994 & 12.0005 & 10.5929\\ 
C & -1.9525 & 6.7775 & 6.96\\ 
H & 0.4238 & 7.3307 & 11.1954\\ 
H & 2.286 & 8.6426 & 12.1067\\ 
H & 2.9203 & 10.8394 & 7.6379\\ 
H & 1.063 & 9.5335 & 6.7302\\ 
H & -1.4322 & 6.0149 & 10.2778\\ 
H & 4.1586 & 9.9458 & 13.0095\\ 
H & 4.7883 & 12.1327 & 8.5369\\ 
H & -0.786 & 8.2249 & 5.818\\ 
H & -2.9179 & 5.4021 & 8.35\\ 
H & 5.9812 & 11.6421 & 12.689\\ 
H & 6.2985 & 12.7349 & 10.4438\\ 
H & -2.5952 & 6.5083 & 6.1146\\ 
C & 6.5243 & 14.2445 & -3.6534\\ 
C & 6.3012 & 13.6913 & -2.3702\\ 
C & 5.2627 & 12.7526 & -2.1755\\ 
C & 7.1174 & 14.0755 & -1.2819\\ 
C & 7.5658 & 15.1829 & -3.8461\\ 
C & 5.7068 & 13.8568 & -4.7416\\ 
C & 4.446 & 12.3655 & -3.2624\\ 
C & 8.1586 & 15.0119 & -1.4746\\ 
C & 8.3836 & 15.5663 & -2.7568\\ 
C & 4.6671 & 12.9169 & -4.5464\\ 
C & 3.4077 & 11.427 & -3.0647\\ 
C & 8.9758 & 15.3921 & -0.3852\\ 
C & 9.4283 & 16.5015 & -2.947\\ 
C & 3.8479 & 12.5263 & -5.6321\\ 
C & 2.5882 & 11.0369 & -4.1487\\ 
C & 10.0202 & 16.3259 & -0.5752\\ 
C & 10.2467 & 16.8806 & -1.8567\\ 
C & 2.8087 & 11.5867 & -5.4333\\ 
H & 5.0894 & 12.3266 & -1.1806\\ 
H & 6.9423 & 13.6477 & -0.288\\ 
H & 7.7394 & 15.6123 & -4.8393\\ 
H & 5.8786 & 14.2852 & -5.7356\\ 
H & 3.2375 & 11.0062 & -2.0671\\ 
H & 8.7948 & 14.9619 & 0.6065\\ 
H & 9.6038 & 16.9324 & -3.9393\\ 
H & 4.0173 & 12.9532 & -6.6272\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.7828 & 10.3117 & -3.9874\\ 
H & 10.6498 & 16.6187 & 0.2722\\ 
H & 11.055 & 17.6056 & -2.0045\\ 
H & 2.173 & 11.2863 & -6.2738\\ 
C & 9.3939 & 9.1634 & -2.6234\\ 
C & 8.8375 & 10.3331 & -3.1934\\ 
C & 7.6361 & 10.2558 & -3.9355\\ 
C & 9.4796 & 11.5807 & -3.0156\\ 
C & 10.5909 & 9.2424 & -1.8737\\ 
C & 8.7508 & 7.916 & -2.8001\\ 
C & 6.9896 & 9.0095 & -4.1066\\ 
C & 10.6723 & 11.6606 & -2.2598\\ 
C & 11.227 & 10.4919 & -1.6865\\ 
C & 7.5473 & 7.8393 & -3.5395\\ 
C & 5.7838 & 8.9336 & -4.8419\\ 
C & 11.306 & 12.9107 & -2.0688\\ 
C & 12.4147 & 10.5746 & -0.9223\\ 
C & 6.9 & 6.5934 & -3.7108\\ 
C & 5.135 & 7.6881 & -5.0109\\ 
C & 12.4889 & 12.9946 & -1.2982\\ 
C & 13.0435 & 11.8263 & -0.7249\\ 
C & 5.693 & 6.5178 & -4.4446\\ 
H & 7.2036 & 11.1626 & -4.3731\\ 
H & 9.0482 & 12.4869 & -3.4554\\ 
H & 11.0208 & 8.336 & -1.431\\ 
H & 9.1829 & 7.0096 & -2.3596\\ 
H & 5.3529 & 9.8423 & -5.2773\\ 
H & 10.8743 & 13.8151 & -2.512\\ 
H & 12.8434 & 9.6678 & -0.48\\ 
H & 7.334 & 5.687 & -3.2721\\ 
H & 4.2007 & 7.6318 & -5.5804\\ 
H & 12.9739 & 13.9656 & -1.1482\\ 
H & 13.9615 & 11.889 & -0.1301\\ 
H & 5.193 & 5.5514 & -4.5739\\ 
C & 6.6692 & 5.3852 & 4.7996\\ 
C & 6.4373 & 4.8292 & 6.08\\ 
C & 5.3886 & 3.8985 & 6.2665\\ 
C & 7.2506 & 5.209 & 7.1731\\ 
C & 7.7126 & 6.3206 & 4.6133\\ 
C & 5.8546 & 5.0092 & 3.7069\\ 
C & 4.5712 & 3.5255 & 5.1741\\ 
C & 8.2954 & 6.1441 & 6.9863\\ 
C & 8.5255 & 6.7002 & 5.706\\ 
C & 4.8051 & 4.0807 & 3.894\\ 
C & 3.5149 & 2.6035 & 5.3609\\ 
C & 9.1082 & 6.5273 & 8.0786\\ 
C & 9.567 & 7.6377 & 5.5196\\ 
C & 3.9855 & 3.7115 & 2.8025\\ 
C & 2.6913 & 2.2387 & 4.2702\\ 
C & 10.1517 & 7.4641 & 7.8914\\ 
C & 10.3815 & 8.0194 & 6.6106\\ 
C & 2.9277 & 2.7918 & 2.9897\\ 
H & 5.2049 & 3.4716 & 7.2587\\ 
H & 7.0681 & 4.7816 & 8.1654\\ 
H & 7.8911 & 6.751 & 3.6213\\ 
H & 6.0355 & 5.4397 & 2.7154\\ 
H & 3.331 & 2.1778 & 6.3537\\ 
H & 8.9245 & 6.0987 & 9.0702\\ 
H & 9.7425 & 8.0647 & 4.5256\\ 
H & 4.1737 & 4.142 & 1.8124\\ 
H & 1.8716 & 1.5277 & 4.4205\\ 
H & 10.7796 & 7.7588 & 8.7393\\ 
H & 11.1889 & 8.744 & 6.4581\\ 
H & 2.295 & 2.5095 & 2.1413\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.8973 & 13.9113 & 4.9177\\ 
C & 1.6097 & 13.4243 & 6.215\\ 
C & 0.5317 & 12.5298 & 6.4116\\ 
C & 2.4029 & 13.8289 & 7.3142\\ 
C & 2.9765 & 14.8039 & 4.7205\\ 
C & 1.1099 & 13.5004 & 3.8172\\ 
C & -0.2537 & 12.1161 & 5.3102\\ 
C & 3.4892 & 14.7127 & 7.1151\\ 
C & 3.7744 & 15.2019 & 5.8182\\ 
C & 0.0359 & 12.6011 & 4.0128\\ 
C & -1.3276 & 11.2162 & 5.5047\\ 
C & 4.2942 & 15.104 & 8.2107\\ 
C & 4.8637 & 16.0817 & 5.6183\\ 
C & -0.7464 & 12.1841 & 2.9108\\ 
C & -2.1092 & 10.7983 & 4.4022\\ 
C & 5.3886 & 15.9772 & 8.0088\\ 
C & 5.6736 & 16.4659 & 6.7122\\ 
C & -1.8191 & 11.2828 & 3.105\\ 
H & 0.308 & 12.1539 & 7.417\\ 
H & 2.1803 & 13.4508 & 8.319\\ 
H & 3.2005 & 15.1799 & 3.7158\\ 
H & 1.3358 & 13.8749 & 2.8123\\ 
H & -1.5522 & 10.8424 & 6.5107\\ 
H & 4.0708 & 14.7255 & 9.215\\ 
H & 5.0842 & 16.4587 & 4.6132\\ 
H & -0.517 & 12.5594 & 1.9068\\ 
H & -2.9399 & 10.1003 & 4.5558\\ 
H & 6.013 & 16.2767 & 8.8578\\ 
H & 6.5197 & 17.1433 & 6.5519\\ 
H & -2.4236 & 10.9612 & 2.2497\\ 
C & 3.9727 & 14.3275 & 0.8914\\ 
C & 4.4358 & 13.1932 & 1.5992\\ 
C & 3.7432 & 11.9653 & 1.4984\\ 
C & 5.5952 & 13.2847 & 2.4025\\ 
C & 4.6706 & 15.5543 & 0.9897\\ 
C & 2.8161 & 14.2315 & 0.082\\ 
C & 2.5862 & 11.87 & 0.6922\\ 
C & 6.2889 & 14.5119 & 2.5059\\ 
C & 5.827 & 15.6476 & 1.7997\\ 
C & 2.1218 & 13.0026 & -0.0171\\ 
C & 1.8988 & 10.6393 & 0.5876\\ 
C & 7.4468 & 14.602 & 3.3122\\ 
C & 6.5255 & 16.8736 & 1.902\\ 
C & 0.9688 & 12.901 & -0.8308\\ 
C & 0.7471 & 10.5366 & -0.2258\\ 
C & 8.1418 & 15.8288 & 3.4196\\ 
C & 7.6807 & 16.965 & 2.7139\\ 
C & 0.2815 & 11.6684 & -0.9353\\ 
H & 4.1076 & 11.0852 & 2.0404\\ 
H & 5.9576 & 12.4028 & 2.9429\\ 
H & 4.3176 & 16.4313 & 0.4353\\ 
H & 2.4625 & 15.1071 & -0.474\\ 
H & 2.2666 & 9.7622 & 1.1318\\ 
H & 7.8039 & 13.7165 & 3.8502\\ 
H & 6.1731 & 17.7516 & 1.3488\\ 
H & 0.6136 & 13.7759 & -1.3871\\ 
H & 0.2237 & 9.5774 & -0.3064\\ 
H & 9.0383 & 15.8945 & 4.0458\\ 
H & 8.2207 & 17.9153 & 2.7908\\ 
H & -0.6084 & 11.5903 & -1.5697\\ 
\hline\hline
C198H132\\ 
\hline\hline
C & 1.9852 & 16.5947 & 17.2483\\ 
C & 2.1527 & 16.1275 & 18.5735\\ 
C & 1.0647 & 16.1607 & 19.4773\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.405 & 15.6183 & 18.9907\\ 
C & 3.0694 & 16.5523 & 16.3414\\ 
C & 0.7315 & 17.0967 & 16.8282\\ 
C & -0.19 & 16.6605 & 19.0562\\ 
C & 4.49 & 15.5772 & 18.0837\\ 
C & 4.3213 & 16.0433 & 16.7583\\ 
C & -0.3564 & 17.1284 & 17.7311\\ 
C & -1.2822 & 16.6828 & 19.9554\\ 
C & 5.7412 & 15.0627 & 18.4975\\ 
C & 5.4029 & 15.9945 & 15.8485\\ 
C & -1.6133 & 17.6189 & 17.307\\ 
C & -2.54 & 17.1708 & 19.5297\\ 
C & 6.8236 & 15.0162 & 17.5877\\ 
C & 6.6541 & 15.4812 & 16.2624\\ 
C & -2.7058 & 17.6382 & 18.2049\\ 
H & 1.1915 & 15.7895 & 20.5006\\ 
H & 3.532 & 15.2482 & 20.0144\\ 
H & 2.9368 & 16.9082 & 15.3134\\ 
H & 0.6005 & 17.4534 & 15.8003\\ 
H & -1.1544 & 16.3127 & 20.979\\ 
H & 5.8686 & 14.6943 & 19.5218\\ 
H & 5.266 & 16.3509 & 14.8212\\ 
H & -1.7418 & 17.9762 & 16.2789\\ 
H & -3.3855 & 17.1839 & 20.2264\\ 
H & 7.7912 & 14.6156 & 17.91\\ 
H & 7.4897 & 15.4434 & 15.5549\\ 
H & -3.679 & 18.0139 & 17.8702\\ 
C & -2.6025 & 5.2828 & 9.0579\\ 
C & -2.4621 & 4.8677 & 10.4033\\ 
C & -3.5589 & 4.96 & 11.2902\\ 
C & -1.2221 & 4.369 & 10.864\\ 
C & -1.5008 & 5.1977 & 8.1741\\ 
C & -3.8414 & 5.7913 & 8.6015\\ 
C & -4.7982 & 5.4641 & 10.8333\\ 
C & -0.1216 & 4.2834 & 9.9809\\ 
C & -0.2603 & 4.697 & 8.635\\ 
C & -4.9402 & 5.8804 & 9.4886\\ 
C & -5.893 & 5.5593 & 11.723\\ 
C & 1.1208 & 3.7948 & 10.4462\\ 
C & 0.8457 & 4.6195 & 7.7561\\ 
C & -6.1787 & 6.3931 & 9.0362\\ 
C & -7.1322 & 6.0682 & 11.2704\\ 
C & 2.2267 & 3.7183 & 9.5687\\ 
C & 2.0888 & 4.13 & 8.2225\\ 
C & -7.2749 & 6.4854 & 9.9261\\ 
H & -3.4458 & 4.6461 & 12.3339\\ 
H & -1.1114 & 4.0566 & 11.9085\\ 
H & -1.6062 & 5.5284 & 7.1347\\ 
H & -3.9477 & 6.1226 & 7.5624\\ 
H & -5.774 & 5.2425 & 12.7651\\ 
H & 1.227 & 3.484 & 11.4915\\ 
H & 0.7404 & 4.948 & 6.7159\\ 
H & -6.2859 & 6.7243 & 7.9971\\ 
H & -7.9774 & 6.1427 & 11.9632\\ 
H & 3.1883 & 3.3449 & 9.9379\\ 
H & 2.9449 & 4.0751 & 7.5411\\ 
H & -8.2322 & 6.885 & 9.5736\\ 
C & -1.577 & 10.3756 & 8.9395\\ 
C & -1.7504 & 9.1881 & 9.6892\\ 
C & -3.0029 & 8.9001 & 10.2784\\ 
C & -0.67 & 8.2914 & 9.8533\\ 
C & -0.3231 & 10.6633 & 8.3517\\ 
C & -2.6564 & 11.2764 & 8.7834\\ 
C & -4.081 & 9.8015 & 10.124\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.5836 & 8.5796 & 9.2667\\ 
C & 0.7573 & 9.7649 & 8.5143\\ 
C & -3.9077 & 10.9909 & 9.3778\\ 
C & -5.3309 & 9.5168 & 10.7207\\ 
C & 1.6645 & 7.684 & 9.4339\\ 
C & 2.0126 & 10.0516 & 7.9289\\ 
C & -4.9848 & 11.8962 & 9.2333\\ 
C & -6.407 & 10.4233 & 10.5788\\ 
C & 2.919 & 7.9688 & 8.8469\\ 
C & 3.0934 & 9.1538 & 8.0939\\ 
C & -6.2331 & 11.6148 & 9.8363\\ 
H & -3.137 & 7.979 & 10.8569\\ 
H & -0.8052 & 7.3723 & 10.4347\\ 
H & -0.1882 & 11.5844 & 7.7739\\ 
H & -2.5214 & 12.199 & 8.2079\\ 
H & -5.4607 & 8.5913 & 11.2931\\ 
H & 1.5248 & 6.7664 & 10.0165\\ 
H & 2.145 & 10.9726 & 7.3501\\ 
H & -4.8485 & 12.8198 & 8.6595\\ 
H & -7.373 & 10.1987 & 11.0438\\ 
H & 3.7509 & 7.2682 & 8.9776\\ 
H & 4.0643 & 9.3783 & 7.639\\ 
H & -7.0631 & 12.3212 & 9.7256\\ 
C & -0.9048 & 14.7842 & 8.4091\\ 
C & -0.778 & 14.3616 & 9.7536\\ 
C & -1.88 & 14.459 & 10.6335\\ 
C & 0.4509 & 13.8405 & 10.2181\\ 
C & 0.2005 & 14.6872 & 7.5307\\ 
C & -2.1376 & 15.3015 & 7.9453\\ 
C & -3.1116 & 14.9751 & 10.1701\\ 
C & 1.5546 & 13.7423 & 9.3404\\ 
C & 1.4313 & 14.1667 & 7.9965\\ 
C & -3.2417 & 15.3956 & 8.8254\\ 
C & -4.2132 & 15.0688 & 11.0513\\ 
C & 2.7822 & 13.2203 & 9.8076\\ 
C & 2.5393 & 14.069 & 7.1217\\ 
C & -4.4772 & 15.9078 & 8.3633\\ 
C & -5.4481 & 15.5795 & 10.5896\\ 
C & 3.89 & 13.1233 & 8.9347\\ 
C & 3.7686 & 13.5482 & 7.5908\\ 
C & -5.5803 & 15.9985 & 9.2449\\ 
H & -1.7788 & 14.136 & 11.6762\\ 
H & 0.5486 & 13.5162 & 11.2606\\ 
H & 0.1036 & 15.0159 & 6.4899\\ 
H & -2.2373 & 15.6287 & 6.9043\\ 
H & -4.1046 & 14.7474 & 12.0936\\ 
H & 2.8735 & 12.8975 & 10.851\\ 
H & 2.4458 & 14.3986 & 6.0808\\ 
H & -4.5797 & 16.2343 & 7.3223\\ 
H & -6.2985 & 15.651 & 11.2766\\ 
H & 4.8392 & 12.7209 & 9.3053\\ 
H & 4.6272 & 13.4748 & 6.9141\\ 
H & -6.5368 & 16.3957 & 8.8868\\ 
C & -0.4227 & 1.5098 & 19.121\\ 
C & -0.2297 & 2.7229 & 18.4186\\ 
C & -1.3017 & 3.6316 & 18.2685\\ 
C & 1.0349 & 3.0271 & 17.865\\ 
C & 0.6518 & 0.6008 & 19.2681\\ 
C & -1.6901 & 1.2071 & 19.673\\ 
C & -2.5678 & 3.3293 & 18.8199\\ 
C & 2.1079 & 2.1185 & 18.0107\\ 
C & 1.9172 & 0.9047 & 18.7123\\ 
C & -2.7634 & 2.1171 & 19.5227\\ 
C & -3.6381 & 4.24 & 18.6685\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.3708 & 2.4233 & 17.4528\\ 
C & 2.9925 & -0.0041 & 18.854\\ 
C & -4.0324 & 1.8179 & 20.0727\\ 
C & -4.906 & 3.9424 & 19.2187\\ 
C & 4.4451 & 1.515 & 17.5935\\ 
C & 4.2558 & 0.3007 & 18.2941\\ 
C & -5.1033 & 2.7303 & 19.921\\ 
H & -1.1503 & 4.5722 & 17.7264\\ 
H & 1.1836 & 3.9684 & 17.3232\\ 
H & 0.5037 & -0.339 & 19.8119\\ 
H & -1.8403 & 0.268 & 20.2176\\ 
H & -3.48 & 5.18 & 18.1274\\ 
H & 3.5137 & 3.3667 & 16.9134\\ 
H & 2.8468 & -0.9446 & 19.3975\\ 
H & -4.1854 & 0.8797 & 20.618\\ 
H & -5.73 & 4.6548 & 19.1007\\ 
H & 5.4223 & 1.7563 & 17.1608\\ 
H & 5.0884 & -0.4031 & 18.4049\\ 
H & -6.0852 & 2.4993 & 20.3491\\ 
C & -0.9839 & 6.6096 & 13.781\\ 
C & -1.1782 & 5.3993 & 14.4874\\ 
C & -2.4427 & 5.1016 & 15.0461\\ 
C & -0.108 & 4.4868 & 14.6316\\ 
C & 0.2795 & 6.9068 & 13.2205\\ 
C & -2.0532 & 7.5227 & 13.6374\\ 
C & -3.5102 & 6.0186 & 14.9087\\ 
C & 1.1555 & 4.7841 & 14.0709\\ 
C & 1.3492 & 5.9936 & 13.3637\\ 
C & -3.3149 & 7.2289 & 14.2034\\ 
C & -4.7727 & 5.7276 & 15.4759\\ 
C & 2.2249 & 3.87 & 14.21\\ 
C & 2.6117 & 6.2875 & 12.7989\\ 
C & -4.3809 & 8.1476 & 14.0697\\ 
C & -5.8371 & 6.6504 & 15.3485\\ 
C & 3.486 & 4.16 & 13.6396\\ 
C & 3.6798 & 5.3702 & 12.9333\\ 
C & -5.6407 & 7.8618 & 14.6448\\ 
H & -2.5944 & 4.1612 & 15.5872\\ 
H & -0.2596 & 3.5473 & 15.1742\\ 
H & 0.429 & 7.8447 & 12.6743\\ 
H & -1.902 & 8.4609 & 13.092\\ 
H & -4.9215 & 4.7851 & 16.0143\\ 
H & 2.0716 & 2.9324 & 14.755\\ 
H & 2.7573 & 7.2277 & 12.2554\\ 
H & -4.2251 & 9.0848 & 13.5241\\ 
H & -6.8126 & 6.4237 & 15.7922\\ 
H & 4.308 & 3.4438 & 13.747\\ 
H & 4.6549 & 5.6008 & 12.4909\\ 
H & -6.4603 & 8.581 & 14.5403\\ 
C & -0.2353 & 10.8828 & 13.1696\\ 
C & -0.0713 & 10.5798 & 14.5417\\ 
C & -1.1573 & 10.7315 & 15.4342\\ 
C & 1.1793 & 10.1264 & 15.0202\\ 
C & 0.8497 & 10.7271 & 12.2764\\ 
C & -1.4852 & 11.3387 & 12.6916\\ 
C & -2.4086 & 11.1829 & 14.9552\\ 
C & 2.2656 & 9.9756 & 14.1279\\ 
C & 2.101 & 10.2757 & 12.7555\\ 
C & -2.5715 & 11.4891 & 13.584\\ 
C & -3.4978 & 11.3267 & 15.8455\\ 
C & 3.5186 & 9.5296 & 14.607\\ 
C & 3.1883 & 10.1247 & 11.8643\\ 
C & -3.8233 & 11.9392 & 13.1056\\ 
C & -4.7517 & 11.7719 & 15.3659\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.6086 & 9.3858 & 13.7176\\ 
C & 4.4431 & 9.6826 & 12.3444\\ 
C & -4.9142 & 12.0791 & 13.9946\\ 
H & -1.0288 & 10.4978 & 16.4972\\ 
H & 1.3077 & 9.8959 & 16.0837\\ 
H & 0.7202 & 10.9563 & 11.2127\\ 
H & -1.6132 & 11.5698 & 11.6282\\ 
H & -3.3654 & 11.0902 & 16.9074\\ 
H & 3.6443 & 9.3019 & 15.6714\\ 
H & 3.0535 & 10.3518 & 10.8008\\ 
H & -3.9476 & 12.172 & 12.0422\\ 
H & -5.5935 & 11.8793 & 16.0584\\ 
H & 5.5778 & 9.0447 & 14.0974\\ 
H & 5.2833 & 9.5699 & 11.6507\\ 
H & -5.8824 & 12.4241 & 13.6154\\ 
C & 0.5087 & 15.9883 & 13.1269\\ 
C & 0.3665 & 14.8577 & 13.9659\\ 
C & -0.8696 & 14.5981 & 14.6006\\ 
C & 1.4588 & 13.9832 & 14.1653\\ 
C & 1.744 & 16.241 & 12.485\\ 
C & -0.5869 & 16.8606 & 12.9261\\ 
C & -1.9632 & 15.4717 & 14.403\\ 
C & 2.6936 & 14.2369 & 13.5259\\ 
C & 2.8372 & 15.3652 & 12.6846\\ 
C & -1.8221 & 16.6044 & 13.5669\\ 
C & -3.1987 & 15.2108 & 15.0389\\ 
C & 3.7826 & 13.357 & 13.7206\\ 
C & 4.0714 & 15.6102 & 12.0375\\ 
C & -2.9186 & 17.4761 & 13.3694\\ 
C & -4.2936 & 16.0845 & 14.8455\\ 
C & 5.0158 & 13.6004 & 13.0737\\ 
C & 5.1604 & 14.7277 & 12.2315\\ 
C & -4.1531 & 17.218 & 14.0108\\ 
H & -0.9804 & 13.7178 & 15.2436\\ 
H & 1.3459 & 13.1049 & 14.8105\\ 
H & 1.8511 & 17.11 & 11.826\\ 
H & -0.4803 & 17.7315 & 12.2695\\ 
H & -3.3039 & 14.328 & 15.6793\\ 
H & 3.6651 & 12.481 & 14.3681\\ 
H & 4.1794 & 16.4784 & 11.3777\\ 
H & -2.8123 & 18.3484 & 12.7146\\ 
H & -5.249 & 15.8787 & 15.3403\\ 
H & 5.8535 & 12.9109 & 13.2262\\ 
H & 6.1139 & 14.9157 & 11.7258\\ 
H & -5.0015 & 17.8935 & 13.8548\\ 
C & -1.7103 & 1.2525 & 13.3417\\ 
C & -1.5387 & 0.9896 & 14.7216\\ 
C & -2.6241 & 1.1539 & 15.6132\\ 
C & -0.2799 & 0.5689 & 15.2102\\ 
C & -0.6221 & 1.0966 & 12.4514\\ 
C & -2.9687 & 1.6753 & 12.8536\\ 
C & -3.8808 & 1.583 & 15.1261\\ 
C & 0.81 & 0.4207 & 14.3212\\ 
C & 0.6398 & 0.6868 & 12.9419\\ 
C & -4.0533 & 1.8433 & 13.7459\\ 
C & -4.9639 & 1.7553 & 16.019\\ 
C & 2.0732 & 0.0159 & 14.8123\\ 
C & 1.7334 & 0.5479 & 12.0551\\ 
C & -5.3101 & 2.2732 & 13.2597\\ 
C & -6.22 & 2.1879 & 15.5332\\ 
C & 3.1684 & -0.1149 & 13.9271\\ 
C & 2.9984 & 0.151 & 12.5481\\ 
C & -6.3928 & 2.4475 & 14.1533\\ 
H & -2.4896 & 0.9541 & 16.6822\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.1462 & 0.3672 & 16.2789\\ 
H & -0.7551 & 1.302 & 11.3826\\ 
H & -3.1016 & 1.878 & 11.7842\\ 
H & -4.826 & 1.5556 & 17.0877\\ 
H & 2.2039 & -0.1878 & 15.881\\ 
H & 1.5991 & 0.7536 & 10.9867\\ 
H & -5.4428 & 2.4736 & 12.1899\\ 
H & -7.0574 & 2.3213 & 16.2269\\ 
H & 4.1466 & -0.4234 & 14.3123\\ 
H & 3.845 & 0.0473 & 11.8604\\ 
H & -7.3645 & 2.7827 & 13.7736\\ 
C & 0.5586 & 7.0409 & 17.8445\\ 
C & 0.6703 & 6.5785 & 19.1772\\ 
C & -0.4476 & 6.6398 & 20.0424\\ 
C & 1.8981 & 6.0496 & 19.6403\\ 
C & 1.671 & 6.9708 & 16.9753\\ 
C & -0.6675 & 7.5677 & 17.3791\\ 
C & -1.6751 & 7.1672 & 19.5762\\ 
C & 3.014 & 5.9875 & 18.7725\\ 
C & 2.8991 & 6.4469 & 17.4392\\ 
C & -1.7832 & 7.6326 & 18.2445\\ 
C & -2.7974 & 7.2226 & 20.436\\ 
C & 4.2439 & 5.4621 & 19.2337\\ 
C & 4.011 & 6.379 & 16.5686\\ 
C & -3.0101 & 8.1546 & 17.7753\\ 
C & -4.0261 & 7.7429 & 19.9646\\ 
C & 5.3585 & 5.401 & 18.3643\\ 
C & 5.2421 & 5.8592 & 17.0309\\ 
C & -4.1323 & 8.2095 & 18.6334\\ 
H & -0.3649 & 6.2715 & 21.0712\\ 
H & 1.9834 & 5.684 & 20.6699\\ 
H & 1.58 & 7.3202 & 15.9405\\ 
H & -0.7546 & 7.9197 & 16.345\\ 
H & -2.7165 & 6.8535 & 21.4647\\ 
H & 4.3311 & 5.0983 & 20.2638\\ 
H & 3.9126 & 6.7282 & 15.5345\\ 
H & -3.0911 & 8.5087 & 16.7416\\ 
H & -4.8957 & 7.7808 & 20.6299\\ 
H & 6.3098 & 4.9926 & 18.7233\\ 
H & 6.1015 & 5.8094 & 16.3534\\ 
H & -5.081 & 8.6104 & 18.2597\\ 
C & 1.4116 & 12.169 & 18.0807\\ 
C & 1.2576 & 10.9728 & 18.8205\\ 
C & 0.0104 & 10.6626 & 19.4108\\ 
C & 2.3496 & 10.0853 & 18.9641\\ 
C & 2.6568 & 12.4775 & 17.4862\\ 
C & 0.3187 & 13.0531 & 17.9306\\ 
C & -1.0829 & 11.5476 & 19.2611\\ 
C & 3.5937 & 10.3916 & 18.365\\ 
C & 3.7472 & 11.5885 & 17.6264\\ 
C & -0.9283 & 12.7429 & 18.5205\\ 
C & -2.3318 & 11.2373 & 19.8479\\ 
C & 4.6829 & 9.4989 & 18.4965\\ 
C & 4.9892 & 11.8919 & 17.0221\\ 
C & -2.0219 & 13.6256 & 18.3678\\ 
C & -3.4253 & 12.1222 & 19.6973\\ 
C & 5.9234 & 9.7997 & 17.887\\ 
C & 6.0772 & 10.9978 & 17.1507\\ 
C & -3.2699 & 13.318 & 18.9575\\ 
H & -0.1096 & 9.7341 & 19.9802\\ 
H & 2.2297 & 9.1564 & 19.5328\\ 
H & 2.7757 & 13.4046 & 16.9136\\ 
H & 0.4387 & 13.9793 & 17.3572\\ 
H & -2.4495 & 10.3081 & 20.4168\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.5619 & 8.5698 & 19.0649\\ 
H & 5.1039 & 12.8217 & 16.453\\ 
H & -1.8977 & 14.5514 & 17.7946\\ 
H & -4.3911 & 11.8793 & 20.1537\\ 
H & 6.7626 & 9.1027 & 17.9875\\ 
H & 7.0371 & 11.2363 & 16.6799\\ 
H & -4.1118 & 14.0087 & 18.8388\\ 
\hline\hline
C216H144\\ 
\hline\hline
C & 3.3604 & 2.6663 & 20.4581\\ 
C & 3.2686 & 3.8916 & 19.7562\\ 
C & 4.2303 & 4.2172 & 18.773\\ 
C & 2.2159 & 4.7919 & 20.0379\\ 
C & 2.3962 & 2.3427 & 21.4421\\ 
C & 4.4171 & 1.7682 & 20.1763\\ 
C & 5.2855 & 3.3199 & 18.4911\\ 
C & 1.2541 & 4.4697 & 21.0224\\ 
C & 1.3431 & 3.2446 & 21.7247\\ 
C & 5.3805 & 2.095 & 19.1926\\ 
C & 6.2455 & 3.6478 & 17.5068\\ 
C & 0.2045 & 5.3737 & 21.3053\\ 
C & 0.3796 & 2.9257 & 22.7108\\ 
C & 6.4393 & 1.2001 & 18.9087\\ 
C & 7.3031 & 2.754 & 17.2219\\ 
C & -0.7576 & 5.0559 & 22.2915\\ 
C & -0.6698 & 3.8314 & 22.9945\\ 
C & 7.4004 & 1.5296 & 17.9236\\ 
H & 4.1563 & 5.1651 & 18.2278\\ 
H & 2.1451 & 5.74 & 19.4923\\ 
H & 2.4657 & 1.3938 & 21.9858\\ 
H & 4.4888 & 0.819 & 20.7194\\ 
H & 6.1643 & 4.5955 & 16.9623\\ 
H & 0.1389 & 6.32 & 20.756\\ 
H & 0.4465 & 1.977 & 23.2553\\ 
H & 6.514 & 0.2505 & 19.4506\\ 
H & 8.0417 & 3.0131 & 16.4552\\ 
H & -1.57 & 5.7588 & 22.5061\\ 
H & -1.4161 & 3.5836 & 23.7577\\ 
H & 8.2188 & 0.8352 & 17.7024\\ 
C & 9.5872 & 16.3545 & 19.7367\\ 
C & 10.1234 & 17.6423 & 19.9733\\ 
C & 9.3896 & 18.584 & 20.7329\\ 
C & 11.3884 & 17.9888 & 19.4425\\ 
C & 10.315 & 15.4147 & 18.9717\\ 
C & 8.3195 & 16.0092 & 20.2582\\ 
C & 8.1214 & 18.2377 & 21.2561\\ 
C & 12.1182 & 17.0468 & 18.6794\\ 
C & 11.5806 & 15.7594 & 18.4446\\ 
C & 7.5868 & 16.9497 & 21.0175\\ 
C & 7.3814 & 19.1798 & 22.0089\\ 
C & 13.3814 & 17.3918 & 18.144\\ 
C & 12.3053 & 14.819 & 17.6768\\ 
C & 6.3147 & 16.606 & 21.5297\\ 
C & 6.1083 & 18.8349 & 22.5213\\ 
C & 14.1075 & 16.4495 & 17.3779\\ 
C & 13.5693 & 15.1623 & 17.1439\\ 
C & 5.574 & 17.5474 & 22.2807\\ 
H & 9.8003 & 19.5846 & 20.9088\\ 
H & 11.8 & 18.9892 & 19.6175\\ 
H & 9.8949 & 14.4203 & 18.7835\\ 
H & 7.9014 & 15.0145 & 20.0676\\ 
H & 7.792 & 20.18 & 22.1869\\ 
H & 13.7941 & 18.3918 & 18.3188\\ 
H & 11.8799 & 13.8261 & 17.4931\\ 
H & 5.9005 & 15.6103 & 21.3359\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.5352 & 19.5674 & 23.1004\\ 
H & 15.0847 & 16.72 & 16.9627\\ 
H & 14.1267 & 14.4318 & 16.5475\\ 
H & 4.5861 & 17.276 & 22.6688\\ 
C & 8.309 & 12.3349 & 21.6561\\ 
C & 7.6833 & 11.1461 & 21.2122\\ 
C & 6.3638 & 10.846 & 21.6214\\ 
C & 8.3744 & 10.2604 & 20.3541\\ 
C & 9.6281 & 12.6355 & 21.2429\\ 
C & 7.6132 & 13.2238 & 22.5088\\ 
C & 5.6663 & 11.7374 & 22.4685\\ 
C & 9.6917 & 10.5623 & 19.9386\\ 
C & 10.3191 & 11.7499 & 20.3829\\ 
C & 6.2898 & 12.9275 & 22.9114\\ 
C & 4.3414 & 11.4434 & 22.865\\ 
C & 10.38 & 9.678 & 19.0763\\ 
C & 11.6361 & 12.0512 & 19.9641\\ 
C & 5.5861 & 13.8222 & 23.7515\\ 
C & 3.6352 & 12.3406 & 23.6989\\ 
C & 11.6968 & 9.9787 & 18.6577\\ 
C & 12.3244 & 11.1666 & 19.1009\\ 
C & 4.2582 & 13.5306 & 24.1427\\ 
H & 5.8787 & 9.926 & 21.2759\\ 
H & 7.8873 & 9.3413 & 20.009\\ 
H & 10.1126 & 13.5578 & 21.5849\\ 
H & 8.0968 & 14.1469 & 22.8497\\ 
H & 3.8608 & 10.5215 & 22.5188\\ 
H & 9.8876 & 8.7607 & 18.7337\\ 
H & 12.1213 & 12.9731 & 20.3065\\ 
H & 6.0702 & 14.7447 & 24.0931\\ 
H & 2.6067 & 12.1098 & 23.9976\\ 
H & 12.2272 & 9.292 & 17.9889\\ 
H & 13.344 & 11.4041 & 18.7771\\ 
H & 3.7135 & 14.2268 & 24.7901\\ 
C & 5.8563 & 5.8257 & 22.6009\\ 
C & 6.4199 & 7.0782 & 22.942\\ 
C & 5.6856 & 7.9926 & 23.7329\\ 
C & 7.7162 & 7.4171 & 22.4892\\ 
C & 6.588 & 4.914 & 21.8049\\ 
C & 4.5586 & 5.4884 & 23.0509\\ 
C & 4.3838 & 7.6592 & 24.1744\\ 
C & 8.4462 & 6.5072 & 21.6893\\ 
C & 7.8823 & 5.2552 & 21.3476\\ 
C & 3.8211 & 6.4061 & 23.8346\\ 
C & 3.6425 & 8.5795 & 24.9519\\ 
C & 9.7396 & 6.8488 & 21.2299\\ 
C & 8.6115 & 4.3465 & 20.5456\\ 
C & 2.5171 & 6.0755 & 24.2714\\ 
C & 2.3354 & 8.2515 & 25.3819\\ 
C & 10.4678 & 5.9411 & 20.4259\\ 
C & 9.9043 & 4.689 & 20.0847\\ 
C & 1.7723 & 6.9993 & 25.0409\\ 
H & 6.123 & 8.9625 & 23.9975\\ 
H & 8.1533 & 8.3868 & 22.7553\\ 
H & 6.1496 & 3.9458 & 21.538\\ 
H & 4.1207 & 4.5198 & 22.7849\\ 
H & 4.0822 & 9.5482 & 25.2165\\ 
H & 10.1759 & 7.8186 & 21.4972\\ 
H & 8.1707 & 3.3789 & 20.2801\\ 
H & 2.0817 & 5.1057 & 24.0056\\ 
H & 1.7616 & 8.9669 & 25.9813\\ 
H & 11.4687 & 6.2102 & 20.0704\\ 
H & 10.4672 & 3.9838 & 19.4633\\ 
H & 0.7606 & 6.7413 & 25.3729\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.728 & 19.3532 & 16.5987\\ 
C & 8.7173 & 20.641 & 16.0124\\ 
C & 7.7143 & 21.5725 & 16.3718\\ 
C & 9.7091 & 20.9943 & 15.0669\\ 
C & 9.7297 & 18.4214 & 16.2429\\ 
C & 7.7368 & 18.9966 & 17.5408\\ 
C & 6.7219 & 21.2153 & 17.3152\\ 
C & 10.7095 & 20.0601 & 14.7078\\ 
C & 10.7193 & 18.7738 & 15.2972\\ 
C & 6.7336 & 19.9262 & 17.8981\\ 
C & 5.7173 & 22.1439 & 17.6773\\ 
C & 11.7 & 20.4085 & 13.7592\\ 
C & 11.7183 & 17.839 & 14.9408\\ 
C & 5.7428 & 19.5665 & 18.8397\\ 
C & 4.726 & 21.7831 & 18.6206\\ 
C & 12.6976 & 19.4713 & 13.4004\\ 
C & 12.7072 & 18.1862 & 13.9919\\ 
C & 4.7387 & 20.4935 & 19.2019\\ 
H & 7.7066 & 22.5708 & 15.9198\\ 
H & 9.702 & 21.9914 & 14.6123\\ 
H & 9.7397 & 17.4258 & 16.7018\\ 
H & 7.7482 & 17.9998 & 17.9967\\ 
H & 5.7079 & 23.1434 & 17.2281\\ 
H & 11.6944 & 21.4045 & 13.3024\\ 
H & 11.7241 & 16.8463 & 15.4058\\ 
H & 5.7596 & 18.5682 & 19.292\\ 
H & 3.9495 & 22.5028 & 18.9027\\ 
H & 13.465 & 19.7417 & 12.6664\\ 
H & 13.4798 & 17.4586 & 13.7201\\ 
H & 3.9761 & 20.2083 & 19.9351\\ 
C & 6.9601 & 13.6911 & 17.6525\\ 
C & 6.8836 & 14.9311 & 16.9758\\ 
C & 5.8474 & 15.8424 & 17.2837\\ 
C & 7.8421 & 15.2569 & 15.989\\ 
C & 7.9955 & 12.7791 & 17.3435\\ 
C & 6.0019 & 13.3654 & 18.6394\\ 
C & 4.8904 & 15.5172 & 18.2724\\ 
C & 8.8742 & 14.3426 & 15.6764\\ 
C & 8.9501 & 13.1023 & 16.3519\\ 
C & 4.9673 & 14.2779 & 18.9493\\ 
C & 3.8565 & 16.4298 & 18.5851\\ 
C & 9.8274 & 14.6641 & 14.6832\\ 
C & 9.98 & 12.1867 & 16.0345\\ 
C & 4.0122 & 13.9552 & 19.9403\\ 
C & 2.9045 & 16.1094 & 19.5809\\ 
C & 10.8529 & 13.7458 & 14.3596\\ 
C & 10.9292 & 12.5054 & 15.0354\\ 
C & 2.9826 & 14.8704 & 20.2592\\ 
H & 5.7864 & 16.8008 & 16.7561\\ 
H & 7.781 & 16.2158 & 15.4624\\ 
H & 8.0567 & 11.821 & 17.8715\\ 
H & 6.0639 & 12.4072 & 19.1668\\ 
H & 3.7978 & 17.3861 & 18.0532\\ 
H & 9.7644 & 15.6246 & 14.1599\\ 
H & 10.0379 & 11.23 & 16.5653\\ 
H & 4.0764 & 12.996 & 20.4652\\ 
H & 2.1077 & 16.8211 & 19.8225\\ 
H & 11.5847 & 14.0005 & 13.5852\\ 
H & 11.7235 & 11.7924 & 14.7894\\ 
H & 2.2497 & 14.6149 & 21.0323\\ 
C & 5.1064 & 8.2622 & 18.9926\\ 
C & 5.0106 & 9.4797 & 18.2787\\ 
C & 3.9607 & 10.3838 & 18.5596\\ 
C & 5.9638 & 9.791 & 17.2825\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.1593 & 7.3605 & 18.7141\\ 
C & 4.15 & 7.9495 & 19.9857\\ 
C & 3.0077 & 10.0735 & 19.5566\\ 
C & 7.0124 & 8.8861 & 16.9994\\ 
C & 7.1111 & 7.6706 & 17.7155\\ 
C & 3.1007 & 8.8544 & 20.2675\\ 
C & 1.9624 & 10.9813 & 19.8441\\ 
C & 7.9596 & 9.1926 & 15.9959\\ 
C & 8.1606 & 6.7668 & 17.4304\\ 
C & 2.1471 & 8.5453 & 21.2642\\ 
C & 1.0132 & 10.6755 & 20.847\\ 
C & 9.0043 & 8.2854 & 15.7042\\ 
C & 9.1057 & 7.0713 & 16.423\\ 
C & 1.1053 & 9.4555 & 21.5571\\ 
H & 3.8872 & 11.3262 & 18.0052\\ 
H & 5.887 & 10.732 & 16.7264\\ 
H & 6.2366 & 6.4204 & 19.2714\\ 
H & 4.2252 & 7.0078 & 20.5403\\ 
H & 1.8933 & 11.9228 & 19.2876\\ 
H & 7.8779 & 10.1334 & 15.4402\\ 
H & 8.237 & 5.8296 & 17.9926\\ 
H & 2.2217 & 7.6012 & 21.8147\\ 
H & 0.2072 & 11.3834 & 21.0689\\ 
H & 9.731 & 8.5284 & 14.9213\\ 
H & 9.9151 & 6.3668 & 16.2029\\ 
H & 0.3739 & 9.2111 & 22.3353\\ 
C & 0.7821 & 8.078 & 12.7633\\ 
C & 0.678 & 9.2769 & 12.0184\\ 
C & -0.3667 & 10.1907 & 12.2913\\ 
C & 1.6213 & 9.5631 & 11.0039\\ 
C & 1.8322 & 7.1689 & 12.4977\\ 
C & -0.1605 & 7.7919 & 13.7782\\ 
C & -1.3027 & 9.9098 & 13.314\\ 
C & 2.6731 & 8.6548 & 10.7397\\ 
C & 2.7791 & 7.4581 & 11.4876\\ 
C & -1.201 & 8.7087 & 14.0555\\ 
C & -2.3376 & 10.8312 & 13.5997\\ 
C & 3.6202 & 8.9429 & 9.7294\\ 
C & 3.8339 & 6.5525 & 11.2275\\ 
C & -2.1346 & 8.4296 & 15.0807\\ 
C & -3.2661 & 10.5553 & 14.6308\\ 
C & 4.6755 & 8.0373 & 9.4697\\ 
C & 4.7823 & 6.8417 & 10.2186\\ 
C & -3.1644 & 9.3543 & 15.3715\\ 
H & -0.4464 & 11.12 & 11.7149\\ 
H & 1.5389 & 10.4908 & 10.4252\\ 
H & 1.9148 & 6.243 & 13.0783\\ 
H & -0.0796 & 6.8642 & 14.3561\\ 
H & -2.4158 & 11.7606 & 13.0237\\ 
H & 3.5355 & 9.8692 & 9.1488\\ 
H & 3.915 & 5.6285 & 11.8115\\ 
H & -2.054 & 7.4996 & 15.6549\\ 
H & -4.0652 & 11.2712 & 14.8527\\ 
H & 5.4082 & 8.2634 & 8.6869\\ 
H & 5.5983 & 6.1385 & 10.0187\\ 
H & -3.8823 & 9.1366 & 16.17\\ 
C & 5.475 & 16.6039 & 13.3767\\ 
C & 6.0664 & 17.8448 & 13.7125\\ 
C & 5.3643 & 18.7654 & 14.525\\ 
C & 7.3617 & 18.1607 & 13.2401\\ 
C & 6.1783 & 15.6803 & 12.5698\\ 
C & 4.1824 & 16.2851 & 13.852\\ 
C & 4.0711 & 18.4459 & 15.0011\\ 
C & 8.0665 & 17.2352 & 12.4356\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.4745 & 15.9945 & 12.1009\\ 
C & 3.4805 & 17.2054 & 14.6639\\ 
C & 3.3689 & 19.3632 & 15.8172\\ 
C & 9.3664 & 17.5446 & 11.9715\\ 
C & 8.1813 & 15.0661 & 11.3023\\ 
C & 2.189 & 16.8848 & 15.1411\\ 
C & 2.0763 & 19.0423 & 16.2943\\ 
C & 10.0754 & 16.6136 & 11.1769\\ 
C & 9.4822 & 15.374 & 10.841\\ 
C & 1.4856 & 17.8023 & 15.9554\\ 
H & 5.8245 & 19.724 & 14.7892\\ 
H & 7.8223 & 19.1193 & 13.5036\\ 
H & 5.7195 & 14.7191 & 12.3108\\ 
H & 3.7249 & 15.3238 & 13.5912\\ 
H & 3.8309 & 20.3211 & 16.081\\ 
H & 9.8261 & 18.5037 & 12.2353\\ 
H & 7.7168 & 14.1073 & 11.0446\\ 
H & 1.7344 & 15.9235 & 14.8755\\ 
H & 1.5352 & 19.7548 & 16.9264\\ 
H & 11.0838 & 16.8556 & 10.8235\\ 
H & 10.0263 & 14.6513 & 10.2234\\ 
H & 0.4841 & 17.5482 & 16.3195\\ 
C & 3.5865 & 10.9513 & 14.662\\ 
C & 4.1461 & 12.2201 & 14.9421\\ 
C & 3.425 & 13.1553 & 15.7194\\ 
C & 5.4276 & 12.5516 & 14.4461\\ 
C & 4.3093 & 10.0151 & 13.8872\\ 
C & 2.3034 & 10.6215 & 15.1557\\ 
C & 2.142 & 12.8253 & 16.2129\\ 
C & 6.1525 & 11.6134 & 13.6762\\ 
C & 5.595 & 10.3435 & 13.3988\\ 
C & 1.5811 & 11.558 & 15.9306\\ 
C & 1.4181 & 13.7616 & 16.9867\\ 
C & 7.438 & 11.9413 & 13.1881\\ 
C & 6.3245 & 9.4037 & 12.6341\\ 
C & 0.2951 & 11.2318 & 16.4188\\ 
C & 0.1296 & 13.4367 & 17.4712\\ 
C & 8.1714 & 10.9994 & 12.4303\\ 
C & 7.6146 & 9.7287 & 12.1536\\ 
C & -0.4329 & 12.1705 & 17.1859\\ 
H & 3.8611 & 14.1363 & 15.9388\\ 
H & 5.8614 & 13.5339 & 14.6639\\ 
H & 3.8737 & 9.0341 & 13.6675\\ 
H & 1.8672 & 9.6413 & 14.934\\ 
H & 1.8601 & 14.7396 & 17.2072\\ 
H & 7.8673 & 12.9256 & 13.4053\\ 
H & 5.8864 & 8.4231 & 12.4173\\ 
H & -0.1393 & 10.2514 & 16.1951\\ 
H & -0.4287 & 14.1668 & 18.0671\\ 
H & 9.1691 & 11.2602 & 12.0606\\ 
H & 8.1784 & 8.9971 & 11.5648\\ 
H & -1.4314 & 11.9125 & 17.5555\\ 
C & 2.897 & 14.8183 & 10.7003\\ 
C & 2.8819 & 13.5388 & 11.3042\\ 
C & 1.8823 & 13.2148 & 12.25\\ 
C & 3.8717 & 12.5868 & 10.9691\\ 
C & 3.9031 & 15.1438 & 9.7602\\ 
C & 1.9118 & 15.7736 & 11.045\\ 
C & 0.8976 & 14.1689 & 12.5939\\ 
C & 4.8756 & 12.9108 & 10.0277\\ 
C & 4.8915 & 14.1895 & 9.4222\\ 
C & 0.9117 & 15.4492 & 11.9918\\ 
C & -0.0948 & 13.8472 & 13.5481\\ 
C & 5.8678 & 11.9591 & 9.6975\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.9015 & 14.5142 & 8.4863\\ 
C & -0.0682 & 16.4061 & 12.3466\\ 
C & -1.073 & 14.8037 & 13.9046\\ 
C & 6.8758 & 12.2822 & 8.7599\\ 
C & 6.8923 & 13.5604 & 8.1537\\ 
C & -1.0602 & 16.0838 & 13.3028\\ 
H & 1.8764 & 12.2269 & 12.7239\\ 
H & 3.8645 & 11.5999 & 11.4451\\ 
H & 3.9205 & 16.1378 & 9.2992\\ 
H & 1.9291 & 16.7682 & 10.5851\\ 
H & -0.098 & 12.8579 & 14.0188\\ 
H & 5.8552 & 10.9737 & 10.1763\\ 
H & 5.9186 & 15.5075 & 8.0237\\ 
H & -0.0523 & 17.4005 & 11.8861\\ 
H & -1.8343 & 14.5504 & 14.6506\\ 
H & 7.6443 & 11.5433 & 8.508\\ 
H & 7.6744 & 13.8151 & 7.43\\ 
H & -1.8153 & 16.8279 & 13.5792\\ 
C & 2.2477 & 6.649 & 16.4605\\ 
C & 1.7476 & 5.3379 & 16.2786\\ 
C & 0.4907 & 4.9805 & 16.8209\\ 
C & 2.5078 & 4.3852 & 15.5601\\ 
C & 3.5051 & 7.0071 & 15.9235\\ 
C & 1.4937 & 7.6002 & 17.1847\\ 
C & -0.2672 & 5.9349 & 17.5397\\ 
C & 3.7659 & 4.7444 & 15.0214\\ 
C & 4.2633 & 6.0563 & 15.2032\\ 
C & 0.2354 & 7.2449 & 17.7218\\ 
C & -1.5255 & 5.5811 & 18.0808\\ 
C & 4.5321 & 3.7923 & 14.3084\\ 
C & 5.5236 & 6.4145 & 14.6728\\ 
C & -0.5184 & 8.1985 & 18.444\\ 
C & -2.2822 & 6.5373 & 18.7984\\ 
C & 5.7939 & 4.1517 & 13.7782\\ 
C & 6.2902 & 5.4637 & 13.9608\\ 
C & -1.7785 & 7.8468 & 18.9803\\ 
H & 0.106 & 3.963 & 16.6875\\ 
H & 2.1254 & 3.3668 & 15.4273\\ 
H & 3.8948 & 8.0204 & 16.0714\\ 
H & 1.8863 & 8.6126 & 17.3321\\ 
H & -1.9118 & 4.5642 & 17.9471\\ 
H & 4.151 & 2.7735 & 14.1747\\ 
H & 5.9087 & 7.4291 & 14.8227\\ 
H & -0.1201 & 9.2091 & 18.5881\\ 
H & -3.256 & 6.2606 & 19.2177\\ 
H & 6.3881 & 3.4117 & 13.2306\\ 
H & 7.2689 & 5.7476 & 13.5582\\ 
H & -2.3597 & 8.5886 & 19.539\\ 
\hline\hline
C234H156\\ 
\hline\hline
C & 2.7394 & 11.536 & 20.269\\ 
C & 2.8284 & 11.4678 & 21.6795\\ 
C & 4.0477 & 11.097 & 22.2931\\ 
C & 1.7 & 11.7766 & 22.4745\\ 
C & 1.5231 & 11.9125 & 19.6547\\ 
C & 3.8681 & 11.233 & 19.4733\\ 
C & 5.1777 & 10.7969 & 21.497\\ 
C & 0.4828 & 12.1527 & 21.8596\\ 
C & 0.395 & 12.2205 & 20.4494\\ 
C & 5.0874 & 10.8648 & 20.0867\\ 
C & 6.401 & 10.4368 & 22.1091\\ 
C & -0.6458 & 12.4655 & 22.6527\\ 
C & -0.8202 & 12.5994 & 19.8345\\ 
C & 6.2186 & 10.571 & 19.2906\\ 
C & 7.5337 & 10.1476 & 21.3128\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.8622 & 12.8435 & 22.0371\\ 
C & -1.9496 & 12.9097 & 20.6266\\ 
C & 7.4422 & 10.2133 & 19.9026\\ 
H & 4.1192 & 11.0495 & 23.3854\\ 
H & 1.7706 & 11.729 & 23.5669\\ 
H & 1.4553 & 11.9658 & 18.5621\\ 
H & 3.7983 & 11.2869 & 18.3808\\ 
H & 6.4716 & 10.3902 & 23.2016\\ 
H & -0.5734 & 12.4176 & 23.745\\ 
H & -0.8839 & 12.6489 & 18.7415\\ 
H & 6.1425 & 10.6234 & 18.1984\\ 
H & 8.4804 & 9.8736 & 21.7912\\ 
H & -2.7342 & 13.0858 & 22.6543\\ 
H & -2.8888 & 13.2002 & 20.1432\\ 
H & 8.3161 & 9.9877 & 19.2818\\ 
C & 1.7928 & 10.3093 & 16.0602\\ 
C & 1.5978 & 9.3303 & 17.0631\\ 
C & 2.6748 & 8.5044 & 17.4626\\ 
C & 0.3282 & 9.1837 & 17.6702\\ 
C & 0.7186 & 11.1368 & 15.6612\\ 
C & 3.0634 & 10.4651 & 15.4607\\ 
C & 3.9448 & 8.656 & 16.8576\\ 
C & -0.7464 & 10.0136 & 17.2722\\ 
C & -0.5504 & 10.989 & 16.2662\\ 
C & 4.139 & 9.6385 & 15.8581\\ 
C & 5.0231 & 7.8308 & 17.2545\\ 
C & -2.0146 & 9.8767 & 17.8845\\ 
C & -1.6214 & 11.8228 & 15.8717\\ 
C & 5.4096 & 9.7964 & 15.2584\\ 
C & 6.2929 & 7.985 & 16.6497\\ 
C & -3.0852 & 10.7142 & 17.4914\\ 
C & -2.8885 & 11.6877 & 16.484\\ 
C & 6.4866 & 8.9688 & 15.6517\\ 
H & 2.5267 & 7.7519 & 18.2454\\ 
H & 0.1801 & 8.434 & 18.4557\\ 
H & 0.8719 & 11.8979 & 14.8881\\ 
H & 3.215 & 11.2294 & 14.6903\\ 
H & 4.8751 & 7.076 & 18.0352\\ 
H & -2.1634 & 9.1282 & 18.671\\ 
H & -1.4641 & 12.5803 & 15.0958\\ 
H & 5.5557 & 10.5642 & 14.4904\\ 
H & 7.1271 & 7.3461 & 16.9603\\ 
H & -4.0652 & 10.6107 & 17.9702\\ 
H & -3.7118 & 12.3416 & 16.1764\\ 
H & 7.4694 & 9.0945 & 15.1845\\ 
C & 3.585 & 15.6251 & 20.2586\\ 
C & 3.8403 & 16.6923 & 19.3658\\ 
C & 5.1392 & 16.879 & 18.8391\\ 
C & 2.7963 & 17.5733 & 19.002\\ 
C & 2.2862 & 15.4384 & 20.7851\\ 
C & 4.6288 & 14.7435 & 20.6215\\ 
C & 6.1815 & 15.9933 & 19.197\\ 
C & 1.4979 & 17.3876 & 19.5299\\ 
C & 1.2427 & 16.3212 & 20.4231\\ 
C & 5.9261 & 14.9264 & 20.0897\\ 
C & 7.4785 & 16.1724 & 18.6627\\ 
C & 0.4547 & 18.2711 & 19.1703\\ 
C & -0.0555 & 16.139 & 20.953\\ 
C & 6.9677 & 14.0391 & 20.4445\\ 
C & 8.5189 & 15.2801 & 19.0121\\ 
C & -0.8421 & 18.0943 & 19.7055\\ 
C & -1.0977 & 17.0271 & 20.5982\\ 
C & 8.263 & 14.2125 & 19.9042\\ 
H & 5.3371 & 17.709 & 18.1519\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.9951 & 18.4021 & 18.3139\\ 
H & 2.0886 & 14.6095 & 21.474\\ 
H & 4.4305 & 13.9147 & 21.3102\\ 
H & 7.6725 & 17.0046 & 17.977\\ 
H & 0.6561 & 19.0975 & 18.4803\\ 
H & -0.2491 & 15.3078 & 21.6402\\ 
H & 6.7661 & 13.2121 & 21.1344\\ 
H & 9.5215 & 15.4194 & 18.5936\\ 
H & -1.6434 & 18.7871 & 19.426\\ 
H & -2.1008 & 16.8845 & 21.0143\\ 
H & 9.0635 & 13.5176 & 20.1804\\ 
C & 0.3772 & 8.1343 & 12.9692\\ 
C & 0.2883 & 8.4004 & 11.5821\\ 
C & 1.4257 & 8.2367 & 10.7569\\ 
C & -0.9351 & 8.8395 & 11.0235\\ 
C & -0.7563 & 8.3081 & 13.7966\\ 
C & 1.6016 & 7.7017 & 13.5296\\ 
C & 2.6513 & 7.8071 & 11.3181\\ 
C & -2.0696 & 9.0119 & 11.8512\\ 
C & -1.9791 & 8.7477 & 13.2384\\ 
C & 2.7389 & 7.5395 & 12.7049\\ 
C & 3.7927 & 7.6549 & 10.496\\ 
C & -3.2921 & 9.4566 & 11.2951\\ 
C & -3.11 & 8.9288 & 14.0679\\ 
C & 3.9663 & 7.1187 & 13.2678\\ 
C & 5.0211 & 7.2372 & 11.0602\\ 
C & -4.4239 & 9.6355 & 12.125\\ 
C & -4.3325 & 9.3727 & 13.5121\\ 
C & 5.1079 & 6.9697 & 12.4466\\ 
H & 1.3597 & 8.4526 & 9.6845\\ 
H & -1.0016 & 9.0537 & 9.9508\\ 
H & -0.6846 & 8.1083 & 14.8718\\ 
H & 1.6716 & 7.5004 & 14.6046\\ 
H & 3.7259 & 7.8701 & 9.4236\\ 
H & -3.359 & 9.6686 & 10.2219\\ 
H & -3.0338 & 8.7291 & 15.1429\\ 
H & 4.0334 & 6.9164 & 14.3429\\ 
H & 5.9047 & 7.1233 & 10.4226\\ 
H & -5.3692 & 9.9815 & 11.6924\\ 
H & -5.2064 & 9.5134 & 14.1576\\ 
H & 6.0579 & 6.6487 & 12.888\\ 
C & 1.0322 & 12.4018 & 11.5037\\ 
C & 1.2415 & 13.4803 & 10.6118\\ 
C & 2.526 & 13.7056 & 10.0646\\ 
C & 0.1672 & 14.3358 & 10.2733\\ 
C & -0.25 & 12.1798 & 12.0567\\ 
C & 2.1068 & 11.5497 & 11.8472\\ 
C & 3.601 & 12.8528 & 10.408\\ 
C & -1.1146 & 14.1158 & 10.8293\\ 
C & -1.3229 & 13.0375 & 11.7213\\ 
C & 3.3908 & 11.7744 & 11.2993\\ 
C & 4.887 & 13.0789 & 9.8646\\ 
C & -2.187 & 14.9777 & 10.5014\\ 
C & -2.6024 & 12.822 & 12.2835\\ 
C & 4.4657 & 10.9237 & 11.6448\\ 
C & 5.9619 & 12.2258 & 10.2084\\ 
C & -3.4657 & 14.7649 & 11.0675\\ 
C & -3.674 & 13.6857 & 11.9581\\ 
C & 5.7507 & 11.1465 & 11.0983\\ 
H & 2.6888 & 14.544 & 9.3779\\ 
H & 0.3295 & 15.1739 & 9.5862\\ 
H & -0.4113 & 11.3449 & 12.7482\\ 
H & 1.9439 & 10.7148 & 12.5382\\ 
H & 5.0477 & 13.9185 & 9.1788\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.0239 & 15.8155 & 9.8138\\ 
H & -2.7591 & 11.9847 & 12.9733\\ 
H & 4.2983 & 10.0885 & 12.3344\\ 
H & 6.9566 & 12.4029 & 9.7849\\ 
H & -4.2922 & 15.4379 & 10.8141\\ 
H & -4.6633 & 13.5156 & 12.3967\\ 
H & 6.5782 & 10.4807 & 11.3668\\ 
C & 2.323 & 14.3354 & 16.2779\\ 
C & 2.2549 & 14.4542 & 14.8698\\ 
C & 3.3971 & 14.1843 & 14.0813\\ 
C & 1.0441 & 14.8423 & 14.2517\\ 
C & 1.1824 & 14.6104 & 17.0666\\ 
C & 3.5326 & 13.944 & 16.8958\\ 
C & 4.6088 & 13.7991 & 14.7\\ 
C & -0.0979 & 15.112 & 15.0403\\ 
C & -0.0289 & 14.997 & 16.4483\\ 
C & 4.6753 & 13.6762 & 16.1075\\ 
C & 5.7546 & 13.5387 & 13.9133\\ 
C & -1.3114 & 15.4921 & 14.4225\\ 
C & -1.1717 & 15.2674 & 17.2359\\ 
C & 5.8872 & 13.292 & 16.7254\\ 
C & 6.969 & 13.1607 & 14.5322\\ 
C & -2.4571 & 15.7541 & 15.2089\\ 
C & -2.387 & 15.6429 & 16.6174\\ 
C & 7.0349 & 13.0367 & 15.9399\\ 
H & 3.3432 & 14.2755 & 12.9906\\ 
H & 0.9899 & 14.9297 & 13.1608\\ 
H & 1.2376 & 14.5233 & 18.1574\\ 
H & 3.5858 & 13.854 & 17.9864\\ 
H & 5.6971 & 13.6328 & 12.823\\ 
H & -1.3631 & 15.5762 & 13.3313\\ 
H & -1.1105 & 15.1835 & 18.3266\\ 
H & 5.9362 & 13.1997 & 17.816\\ 
H & 7.8548 & 12.9623 & 13.9194\\ 
H & -3.3953 & 16.0422 & 14.7224\\ 
H & -3.2706 & 15.8478 & 17.2314\\ 
H & 7.9713 & 12.7439 & 16.4275\\ 
C & 3.8701 & 23.9064 & 14.9346\\ 
C & 3.8177 & 23.9789 & 13.5222\\ 
C & 4.9713 & 23.6918 & 12.756\\ 
C & 2.6097 & 24.332 & 12.8768\\ 
C & 2.7148 & 24.1876 & 15.7007\\ 
C & 5.0769 & 23.5495 & 15.58\\ 
C & 6.1767 & 23.3295 & 13.4013\\ 
C & 1.4523 & 24.6044 & 13.6426\\ 
C & 1.5042 & 24.5308 & 15.0547\\ 
C & 6.2293 & 23.2577 & 14.8135\\ 
C & 7.3286 & 23.0354 & 12.635\\ 
C & 0.2399 & 24.9414 & 12.9968\\ 
C & 0.3442 & 24.7963 & 15.8195\\ 
C & 7.4342 & 22.8928 & 15.4582\\ 
C & 8.5331 & 22.6687 & 13.2798\\ 
C & -0.9223 & 25.1975 & 13.761\\ 
C & -0.87 & 25.1257 & 15.1729\\ 
C & 8.5853 & 22.596 & 14.6917\\ 
H & 4.9291 & 23.7445 & 11.6623\\ 
H & 2.5679 & 24.3852 & 11.7832\\ 
H & 2.7562 & 24.132 & 16.7949\\ 
H & 5.1176 & 23.4952 & 16.6744\\ 
H & 7.2837 & 23.0891 & 11.5413\\ 
H & 0.2004 & 24.9955 & 11.9031\\ 
H & 0.3883 & 24.7418 & 16.9135\\ 
H & 7.4737 & 22.8392 & 16.5527\\ 
H & 9.424 & 22.4408 & 12.6843\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.8608 & 25.453 & 13.2567\\ 
H & -1.7682 & 25.3276 & 15.7669\\ 
H & 9.5162 & 22.3116 & 15.1949\\ 
C & 4.3826 & 21.0814 & 19.8557\\ 
C & 4.272 & 21.0001 & 18.4476\\ 
C & 5.3918 & 20.626 & 17.6702\\ 
C & 3.0395 & 21.287 & 17.8172\\ 
C & 3.2589 & 21.4488 & 20.6328\\ 
C & 5.6155 & 20.7904 & 20.4853\\ 
C & 6.6231 & 20.3319 & 18.2996\\ 
C & 1.915 & 21.6478 & 18.5942\\ 
C & 2.0234 & 21.7275 & 20.0024\\ 
C & 6.7356 & 20.4142 & 19.7073\\ 
C & 7.741 & 19.9529 & 17.521\\ 
C & 0.6791 & 21.9195 & 17.9636\\ 
C & 0.8941 & 22.0798 & 20.7783\\ 
C & 7.9678 & 20.1173 & 20.3352\\ 
C & 8.9731 & 19.6562 & 18.1484\\ 
C & -0.4517 & 22.2648 & 18.739\\ 
C & -0.344 & 22.3454 & 20.1472\\ 
C & 9.0859 & 19.7373 & 19.5562\\ 
H & 5.3038 & 20.5615 & 16.5796\\ 
H & 2.9539 & 21.2225 & 16.7265\\ 
H & 3.3436 & 21.5077 & 21.7244\\ 
H & 5.701 & 20.8507 & 21.5768\\ 
H & 7.647 & 19.8893 & 16.431\\ 
H & 0.5983 & 21.8554 & 16.8727\\ 
H & 0.9794 & 22.1398 & 21.8696\\ 
H & 8.0539 & 20.1781 & 21.4266\\ 
H & 9.837 & 19.3618 & 17.5424\\ 
H & -1.408 & 22.4684 & 18.2445\\ 
H & -1.2184 & 22.6142 & 20.7501\\ 
H & 10.0383 & 19.506 & 20.0463\\ 
C & 1.8663 & 17.805 & 9.6776\\ 
C & 1.8736 & 17.5197 & 11.0636\\ 
C & 3.0563 & 17.0578 & 11.6842\\ 
C & 0.7 & 17.702 & 11.8301\\ 
C & 0.6816 & 18.2688 & 9.0587\\ 
C & 3.0451 & 17.632 & 8.9144\\ 
C & 4.2329 & 16.8812 & 10.9211\\ 
C & -0.4848 & 18.1612 & 11.2111\\ 
C & -0.4953 & 18.4432 & 9.8246\\ 
C & 4.2291 & 17.1699 & 9.5361\\ 
C & 5.4162 & 16.4245 & 11.5449\\ 
C & -1.658 & 18.3418 & 11.9792\\ 
C & -1.6822 & 18.904 & 9.2078\\ 
C & 5.412 & 17.0033 & 8.7778\\ 
C & 6.5987 & 16.2585 & 10.7883\\ 
C & -2.8459 & 18.7972 & 11.362\\ 
C & -2.8579 & 19.0779 & 9.9755\\ 
C & 6.5968 & 16.5484 & 9.4037\\ 
H & 3.0623 & 16.8425 & 12.7585\\ 
H & 0.7099 & 17.4896 & 12.9051\\ 
H & 0.6769 & 18.4974 & 7.9869\\ 
H & 3.0429 & 17.8635 & 7.8432\\ 
H & 5.4161 & 16.2071 & 12.6187\\ 
H & -1.6409 & 18.1297 & 13.0541\\ 
H & -1.6886 & 19.1304 & 8.1355\\ 
H & 5.4118 & 17.2358 & 7.7068\\ 
H & 7.5129 & 15.9093 & 11.2808\\ 
H & -3.753 & 18.935 & 11.9605\\ 
H & -3.7756 & 19.4361 & 9.4959\\ 
H & 7.5132 & 16.4245 & 8.8163\\ 
C & 3.3831 & 19.6397 & 14.2899\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.1167 & 18.5147 & 15.105\\ 
C & 4.1587 & 17.6175 & 15.4326\\ 
C & 1.8086 & 18.2863 & 15.59\\ 
C & 2.3393 & 20.5337 & 13.9583\\ 
C & 4.6929 & 19.8703 & 13.8096\\ 
C & 5.4664 & 17.8439 & 14.9459\\ 
C & 0.766 & 19.183 & 15.2624\\ 
C & 1.0309 & 20.3051 & 14.4433\\ 
C & 5.7344 & 18.971 & 14.1347\\ 
C & 6.506 & 16.9406 & 15.2643\\ 
C & -0.5408 & 18.9596 & 15.7539\\ 
C & -0.0126 & 21.2008 & 14.1162\\ 
C & 7.0434 & 19.1957 & 13.6491\\ 
C & 7.8132 & 17.1599 & 14.7718\\ 
C & -1.5833 & 19.8597 & 15.4324\\ 
C & -1.3188 & 20.9811 & 14.6115\\ 
C & 8.0827 & 18.2895 & 13.9642\\ 
H & 3.9513 & 16.7436 & 16.0604\\ 
H & 1.6037 & 17.4144 & 16.2214\\ 
H & 2.5456 & 21.4063 & 13.329\\ 
H & 4.9 & 20.7453 & 13.1836\\ 
H & 6.2937 & 16.0661 & 15.8894\\ 
H & -0.7407 & 18.0871 & 16.3862\\ 
H & 0.1949 & 22.0701 & 13.483\\ 
H & 7.2476 & 20.074 & 13.027\\ 
H & 8.6119 & 16.4519 & 15.0189\\ 
H & -2.5935 & 19.684 & 15.8176\\ 
H & -2.1207 & 21.683 & 14.3577\\ 
H & 9.0945 & 18.4652 & 13.5829\\ 
C & 3.0276 & 22.838 & 9.1764\\ 
C & 2.7667 & 21.7258 & 10.0114\\ 
C & 3.8138 & 20.8437 & 10.3622\\ 
C & 1.4591 & 21.4959 & 10.4967\\ 
C & 1.9774 & 23.7198 & 8.827\\ 
C & 4.3381 & 23.0674 & 8.6943\\ 
C & 5.1228 & 21.0726 & 9.8804\\ 
C & 0.4106 & 22.378 & 10.1496\\ 
C & 0.6687 & 23.4903 & 9.314\\ 
C & 5.3866 & 22.1847 & 9.0465\\ 
C & 6.168 & 20.1886 & 10.2324\\ 
C & -0.8955 & 22.1485 & 10.64\\ 
C & -0.3826 & 24.3726 & 8.9699\\ 
C & 6.6987 & 22.4112 & 8.5674\\ 
C & 7.479 & 20.4136 & 9.7533\\ 
C & -1.9459 & 23.0307 & 10.2973\\ 
C & -1.6893 & 24.1432 & 9.462\\ 
C & 7.7446 & 21.5259 & 8.9207\\ 
H & 3.6097 & 19.9806 & 11.0064\\ 
H & 1.2581 & 20.6327 & 11.1419\\ 
H & 2.1779 & 24.5813 & 8.1799\\ 
H & 4.541 & 23.9285 & 8.0475\\ 
H & 5.9572 & 19.3254 & 10.8742\\ 
H & -1.0902 & 21.2833 & 11.2843\\ 
H & -0.1847 & 25.2343 & 8.3223\\ 
H & 6.9046 & 23.2717 & 7.9208\\ 
H & 8.2835 & 19.7221 & 10.0274\\ 
H & -2.9566 & 22.8478 & 10.6785\\ 
H & -2.5032 & 24.8264 & 9.1947\\ 
H & 8.76 & 21.7003 & 8.5475\\ 
C & 4.8882 & 18.0601 & 23.2927\\ 
C & 4.9476 & 17.9096 & 24.6983\\ 
C & 6.1506 & 17.4894 & 25.3131\\ 
C & 3.8012 & 18.1714 & 25.4855\\ 
C & 3.6847 & 18.471 & 22.6754\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.0298 & 17.7918 & 22.5036\\ 
C & 7.2943 & 17.2241 & 24.5233\\ 
C & 2.5972 & 18.5844 & 24.8675\\ 
C & 2.5398 & 18.7333 & 23.4618\\ 
C & 7.233 & 17.3758 & 23.1181\\ 
C & 8.4976 & 16.8001 & 25.1348\\ 
C & 1.4468 & 18.8391 & 25.6508\\ 
C & 1.3344 & 19.1346 & 22.8416\\ 
C & 8.3727 & 17.1049 & 22.3264\\ 
C & 9.6387 & 16.5318 & 24.3425\\ 
C & 0.2408 & 19.2411 & 25.0294\\ 
C & 0.1842 & 19.388 & 23.6236\\ 
C & 9.5765 & 16.6841 & 22.9373\\ 
H & 6.1946 & 17.3637 & 26.4008\\ 
H & 3.8439 & 18.0463 & 26.5732\\ 
H & 3.6373 & 18.5796 & 21.586\\ 
H & 5.9798 & 17.9023 & 21.4145\\ 
H & 8.5428 & 16.6744 & 26.2225\\ 
H & 1.4891 & 18.7161 & 26.7389\\ 
H & 1.2918 & 19.2411 & 21.7519\\ 
H & 8.316 & 17.2181 & 21.238\\ 
H & 10.5687 & 16.2016 & 24.8184\\ 
H & -0.6498 & 19.4339 & 25.6376\\ 
H & -0.748 & 19.6928 & 23.1352\\ 
H & 10.4566 & 16.473 & 22.3203\\ 
C & 4.064 & 13.9786 & 24.7784\\ 
C & 3.8349 & 12.9873 & 25.7619\\ 
C & 2.5486 & 12.8438 & 26.3341\\ 
C & 4.8928 & 12.1408 & 26.1705\\ 
C & 5.3484 & 14.1257 & 24.2068\\ 
C & 3.0085 & 14.8231 & 24.366\\ 
C & 1.4919 & 13.6898 & 25.9214\\ 
C & 6.1776 & 12.2855 & 25.5953\\ 
C & 6.4046 & 13.2792 & 24.614\\ 
C & 1.723 & 14.6783 & 24.9359\\ 
C & 0.2042 & 13.5498 & 26.4914\\ 
C & 7.2366 & 11.4379 & 25.9985\\ 
C & 7.6878 & 13.4268 & 24.039\\ 
C & 0.6689 & 15.5236 & 24.5209\\ 
C & -0.8503 & 14.3972 & 26.076\\ 
C & 8.5198 & 11.5838 & 25.4203\\ 
C & 8.7457 & 12.5791 & 24.4406\\ 
C & -0.6177 & 15.3844 & 25.0899\\ 
H & 2.371 & 12.078 & 27.0975\\ 
H & 4.7168 & 11.3729 & 26.9322\\ 
H & 5.5257 & 14.8977 & 23.449\\ 
H & 3.1881 & 15.5928 & 23.6065\\ 
H & 0.0241 & 12.786 & 27.2563\\ 
H & 7.0628 & 10.6684 & 26.7592\\ 
H & 7.8587 & 14.203 & 23.2841\\ 
H & 0.8548 & 16.2911 & 23.7608\\ 
H & -1.8467 & 14.2905 & 26.5191\\ 
H & 9.3398 & 10.928 & 25.7334\\ 
H & 9.7384 & 12.6984 & 23.9928\\ 
H & -1.4287 & 16.0459 & 24.7655\\ 
\hline\hline
C252H168\\ 
\hline\hline
C & 4.7813 & 17.819 & 18.7498\\ 
C & 4.2821 & 18.9211 & 19.4834\\ 
C & 3.4962 & 19.9033 & 18.8356\\ 
C & 4.5648 & 19.0356 & 20.865\\ 
C & 5.5616 & 16.8333 & 19.396\\ 
C & 4.4947 & 17.6989 & 17.3711\\ 
C & 3.2118 & 19.7844 & 17.4547\\ 
C & 5.3511 & 18.0521 & 21.5103\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.8495 & 16.951 & 20.7748\\ 
C & 3.7115 & 18.6812 & 16.7233\\ 
C & 2.4211 & 20.7612 & 16.8048\\ 
C & 5.637 & 18.1649 & 22.8912\\ 
C & 6.6322 & 15.9653 & 21.4188\\ 
C & 3.4197 & 18.5553 & 15.3461\\ 
C & 2.1302 & 20.6348 & 15.4258\\ 
C & 6.4249 & 17.1811 & 23.5341\\ 
C & 6.923 & 16.0807 & 22.7977\\ 
C & 2.6293 & 19.5306 & 14.6959\\ 
H & 3.1011 & 20.7519 & 19.4054\\ 
H & 4.1706 & 19.8838 & 21.4361\\ 
H & 5.9405 & 15.9762 & 18.828\\ 
H & 4.8743 & 16.8403 & 16.8059\\ 
H & 2.0263 & 21.611 & 17.3732\\ 
H & 5.2435 & 19.0128 & 23.4634\\ 
H & 7.0089 & 15.1111 & 20.8449\\ 
H & 3.8007 & 17.6942 & 14.7857\\ 
H & 1.5134 & 21.3895 & 14.9255\\ 
H & 6.6435 & 17.2699 & 24.6041\\ 
H & 7.5298 & 15.3147 & 23.2928\\ 
H & 2.4027 & 19.4225 & 13.6295\\ 
C & 2.6532 & 5.3907 & 12.6228\\ 
C & 1.4542 & 5.5879 & 13.3483\\ 
C & 0.3213 & 6.1398 & 12.7056\\ 
C & 1.3902 & 5.237 & 14.7171\\ 
C & 3.7889 & 4.8479 & 13.2673\\ 
C & 2.7181 & 5.7431 & 11.2546\\ 
C & 0.3899 & 6.5028 & 11.3401\\ 
C & 2.5272 & 4.6969 & 15.3626\\ 
C & 3.7269 & 4.5032 & 14.6376\\ 
C & 1.5879 & 6.3019 & 10.6142\\ 
C & -0.7368 & 7.0718 & 10.701\\ 
C & 2.4663 & 4.3522 & 16.7331\\ 
C & 4.8654 & 3.968 & 15.284\\ 
C & 1.658 & 6.6694 & 9.2502\\ 
C & -0.6635 & 7.4465 & 9.3389\\ 
C & 3.6054 & 3.8179 & 17.3798\\ 
C & 4.8051 & 3.6252 & 16.655\\ 
C & 0.5343 & 7.2455 & 8.6134\\ 
H & -0.607 & 6.2935 & 13.2683\\ 
H & 0.4605 & 5.3881 & 15.2785\\ 
H & 4.7184 & 4.6997 & 12.7058\\ 
H & 3.6471 & 5.5922 & 10.6931\\ 
H & -1.6644 & 7.2256 & 11.2645\\ 
H & 1.5355 & 4.501 & 17.2933\\ 
H & 5.7939 & 3.8228 & 14.7201\\ 
H & 2.587 & 6.5149 & 8.6897\\ 
H & -1.536 & 7.8897 & 8.8462\\ 
H & 3.5555 & 3.5529 & 18.4418\\ 
H & 5.6884 & 3.2109 & 17.1535\\ 
H & 0.5946 & 7.5336 & 7.5581\\ 
C & 6.5995 & 6.3732 & 10.577\\ 
C & 6.1016 & 7.4747 & 11.3126\\ 
C & 5.3197 & 8.4606 & 10.6688\\ 
C & 6.3912 & 7.5937 & 12.6908\\ 
C & 7.3873 & 5.3909 & 11.2222\\ 
C & 6.3137 & 6.2597 & 9.196\\ 
C & 5.0286 & 8.3438 & 9.2906\\ 
C & 7.1762 & 6.6112 & 13.336\\ 
C & 7.6747 & 5.5089 & 12.6026\\ 
C & 5.5255 & 7.2433 & 8.5532\\ 
C & 4.2441 & 9.3298 & 8.6491\\ 
C & 7.471 & 6.7362 & 14.7127\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.4674 & 4.5319 & 13.2499\\ 
C & 5.2363 & 7.1314 & 7.1729\\ 
C & 3.9501 & 9.2152 & 7.2708\\ 
C & 8.2634 & 5.7607 & 15.3602\\ 
C & 8.7615 & 4.6574 & 14.6283\\ 
C & 4.4467 & 8.1154 & 6.5325\\ 
H & 4.9418 & 9.3172 & 11.2383\\ 
H & 6.0126 & 8.4518 & 13.2575\\ 
H & 7.7815 & 4.5429 & 10.6508\\ 
H & 6.7067 & 5.412 & 8.6233\\ 
H & 3.8687 & 10.1836 & 9.2244\\ 
H & 7.0909 & 7.5966 & 15.2747\\ 
H & 8.8614 & 3.6828 & 12.6799\\ 
H & 5.6286 & 6.2839 & 6.5992\\ 
H & 3.3421 & 9.9815 & 6.7776\\ 
H & 8.4924 & 5.868 & 16.4263\\ 
H & 9.3798 & 3.9025 & 15.1266\\ 
H & 4.2256 & 8.0273 & 5.463\\ 
C & 11.0639 & 7.8112 & 8.5788\\ 
C & 9.9263 & 8.188 & 9.3312\\ 
C & 8.8297 & 8.8111 & 8.693\\ 
C & 9.8855 & 7.9425 & 10.7224\\ 
C & 12.1598 & 7.1863 & 9.22\\ 
C & 11.1038 & 8.0618 & 7.1866\\ 
C & 8.8697 & 9.0618 & 7.3025\\ 
C & 10.9805 & 7.3191 & 11.3632\\ 
C & 12.1181 & 6.9393 & 10.6128\\ 
C & 10.0072 & 8.6884 & 6.5484\\ 
C & 7.7727 & 9.6874 & 6.6669\\ 
C & 10.9371 & 7.0749 & 12.7546\\ 
C & 13.2115 & 6.3137 & 11.2576\\ 
C & 10.0459 & 8.9444 & 5.1573\\ 
C & 7.8114 & 9.9441 & 5.2771\\ 
C & 12.0285 & 6.4491 & 13.3995\\ 
C & 13.1664 & 6.0681 & 12.6505\\ 
C & 8.9488 & 9.5731 & 4.5222\\ 
H & 7.9473 & 9.0986 & 9.2763\\ 
H & 9.0028 & 8.2327 & 11.3036\\ 
H & 13.0404 & 6.8926 & 8.6376\\ 
H & 11.9843 & 7.7709 & 6.6028\\ 
H & 6.8919 & 9.9691 & 7.2552\\ 
H & 10.0515 & 7.3673 & 13.3303\\ 
H & 14.0928 & 6.0177 & 10.6775\\ 
H & 10.9259 & 8.6555 & 4.5716\\ 
H & 6.9582 & 10.4278 & 4.7889\\ 
H & 11.9859 & 6.2601 & 14.4778\\ 
H & 14.0121 & 5.5816 & 13.1493\\ 
H & 8.9789 & 9.7704 & 3.4447\\ 
C & -0.4193 & 8.272 & 16.875\\ 
C & -1.5495 & 8.6327 & 17.6461\\ 
C & -2.654 & 9.2646 & 17.0274\\ 
C & -1.569 & 8.37 & 19.0362\\ 
C & 0.6893 & 7.6496 & 17.4931\\ 
C & -0.394 & 8.5422 & 15.4876\\ 
C & -2.6286 & 9.5345 & 15.6386\\ 
C & -0.4607 & 7.7439 & 19.654\\ 
C & 0.6687 & 7.3841 & 18.8816\\ 
C & -1.4977 & 9.173 & 14.8693\\ 
C & -3.7273 & 10.1755 & 15.0191\\ 
C & -0.4756 & 7.4847 & 21.0447\\ 
C & 1.7804 & 6.7658 & 19.4988\\ 
C & -1.4661 & 9.4528 & 13.4838\\ 
C & -3.6947 & 10.4557 & 13.6325\\ 
C & 0.6358 & 6.8633 & 21.6615\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.7647 & 6.5038 & 20.8883\\ 
C & -2.5628 & 10.095 & 12.8644\\ 
H & -3.5253 & 9.5535 & 17.626\\ 
H & -2.44 & 8.6581 & 19.6355\\ 
H & 1.5675 & 7.3794 & 16.8961\\ 
H & 0.4853 & 8.2709 & 14.8928\\ 
H & -4.5997 & 10.4629 & 15.6168\\ 
H & -1.3468 & 7.7716 & 21.6445\\ 
H & 2.6553 & 6.4971 & 18.8966\\ 
H & -0.5849 & 9.1796 & 12.8927\\ 
H & -4.5447 & 10.9561 & 13.1558\\ 
H & 0.6225 & 6.6656 & 22.7391\\ 
H & 2.6288 & 6.0268 & 21.3636\\ 
H & -2.5285 & 10.3153 & 11.7918\\ 
C & 3.2119 & 9.2301 & 14.7803\\ 
C & 2.7811 & 10.3694 & 15.4999\\ 
C & 2.0278 & 11.3736 & 14.8496\\ 
C & 3.106 & 10.5043 & 16.869\\ 
C & 3.9661 & 8.2264 & 15.4309\\ 
C & 2.8858 & 9.0951 & 13.4113\\ 
C & 1.7018 & 11.2385 & 13.4807\\ 
C & 3.8663 & 9.5043 & 17.5174\\ 
C & 4.2984 & 8.3656 & 16.7982\\ 
C & 2.1315 & 10.0991 & 12.7614\\ 
C & 0.9449 & 12.2403 & 12.8305\\ 
C & 4.2003 & 9.6444 & 18.8838\\ 
C & 5.0628 & 7.3685 & 17.4474\\ 
C & 1.8 & 9.9625 & 11.3939\\ 
C & 0.6095 & 12.1014 & 11.4636\\ 
C & 4.972 & 8.6521 & 19.5314\\ 
C & 5.4043 & 7.513 & 18.8125\\ 
C & 1.037 & 10.9605 & 10.7447\\ 
H & 1.6967 & 12.2566 & 15.4074\\ 
H & 2.7736 & 11.3874 & 17.4257\\ 
H & 4.2951 & 7.3418 & 14.8743\\ 
H & 3.2147 & 8.2105 & 12.8552\\ 
H & 0.619 & 13.1232 & 13.3915\\ 
H & 3.8651 & 10.5285 & 19.4373\\ 
H & 5.39 & 6.4852 & 16.8878\\ 
H & 2.1304 & 9.0773 & 10.8399\\ 
H & 0.0203 & 12.8787 & 10.9653\\ 
H & 5.2308 & 8.7712 & 20.5891\\ 
H & 6.0 & 6.7408 & 19.3111\\ 
H & 0.7793 & 10.8443 & 9.6863\\ 
C & 7.7118 & 11.0208 & 12.6505\\ 
C & 6.5329 & 11.2882 & 13.3856\\ 
C & 5.4111 & 11.8577 & 12.7408\\ 
C & 6.4765 & 10.984 & 14.7649\\ 
C & 8.8338 & 10.4518 & 13.2959\\ 
C & 7.768 & 11.3255 & 11.2712\\ 
C & 5.4686 & 12.1657 & 11.3622\\ 
C & 7.597 & 10.411 & 15.4091\\ 
C & 8.7757 & 10.1437 & 14.6746\\ 
C & 6.6471 & 11.8984 & 10.6272\\ 
C & 4.3496 & 12.7422 & 10.7182\\ 
C & 7.5384 & 10.0996 & 16.7867\\ 
C & 9.8946 & 9.5684 & 15.32\\ 
C & 6.7051 & 12.2105 & 9.2496\\ 
C & 4.4098 & 13.0603 & 9.3414\\ 
C & 8.6541 & 9.5169 & 17.4311\\ 
C & 9.8339 & 9.2513 & 16.6971\\ 
C & 5.589 & 12.7941 & 8.6065\\ 
H & 4.4976 & 12.0617 & 13.3106\\ 
H & 5.5626 & 11.1885 & 15.3336\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.7483 & 10.2497 & 12.7271\\ 
H & 8.6826 & 11.1232 & 10.7028\\ 
H & 3.4375 & 12.9421 & 11.2917\\ 
H & 6.6229 & 10.3057 & 17.3521\\ 
H & 10.808 & 9.37 & 14.7481\\ 
H & 7.6207 & 12.0063 & 8.6836\\ 
H & 3.5419 & 13.5104 & 8.8475\\ 
H & 8.5987 & 9.2746 & 18.498\\ 
H & 10.7023 & 8.8036 & 17.1923\\ 
H & 5.6436 & 13.0383 & 7.54\\ 
C & 11.5207 & 11.8569 & 10.5025\\ 
C & 11.094 & 12.996 & 11.2253\\ 
C & 10.34 & 14.0024 & 10.5791\\ 
C & 11.4173 & 13.1263 & 12.5953\\ 
C & 12.272 & 10.8491 & 11.151\\ 
C & 11.1905 & 11.7244 & 9.1334\\ 
C & 10.0075 & 13.8685 & 9.2116\\ 
C & 12.1678 & 12.1186 & 13.2436\\ 
C & 12.5962 & 10.98 & 12.5217\\ 
C & 10.432 & 12.729 & 8.4884\\ 
C & 9.2455 & 14.871 & 8.5683\\ 
C & 12.4882 & 12.248 & 14.6144\\ 
C & 13.345 & 9.972 & 13.1728\\ 
C & 10.0906 & 12.5928 & 7.1225\\ 
C & 8.9014 & 14.7333 & 7.2036\\ 
C & 13.2388 & 11.2419 & 15.2654\\ 
C & 13.6673 & 10.1027 & 14.5442\\ 
C & 9.3229 & 13.5926 & 6.4808\\ 
H & 10.0111 & 14.8851 & 11.1395\\ 
H & 11.0862 & 14.0089 & 13.1543\\ 
H & 12.599 & 9.9652 & 10.592\\ 
H & 11.5162 & 10.8402 & 8.5742\\ 
H & 8.9229 & 15.7534 & 9.1327\\ 
H & 12.1556 & 13.1327 & 15.1693\\ 
H & 13.6716 & 9.0891 & 12.612\\ 
H & 10.4157 & 11.7077 & 6.5641\\ 
H & 8.31 & 15.5121 & 6.7099\\ 
H & 13.4862 & 11.3506 & 16.3271\\ 
H & 14.2478 & 9.3207 & 15.0457\\ 
H & 9.0569 & 13.4808 & 5.4239\\ 
C & -0.629 & 13.4318 & 19.5696\\ 
C & -0.2019 & 12.2928 & 18.8468\\ 
C & -0.5251 & 12.1625 & 17.4768\\ 
C & 0.5522 & 11.2866 & 19.4931\\ 
C & -0.2993 & 13.5642 & 20.9388\\ 
C & -1.3803 & 14.4395 & 18.9209\\ 
C & -1.2757 & 13.17 & 16.8284\\ 
C & 0.8844 & 11.4205 & 20.8607\\ 
C & 0.4592 & 12.5597 & 21.584\\ 
C & -1.7044 & 14.3086 & 17.5502\\ 
C & -1.5961 & 13.0404 & 15.4577\\ 
C & 1.6467 & 10.4183 & 21.504\\ 
C & 0.7999 & 12.6958 & 22.95\\ 
C & -2.4534 & 15.3163 & 16.899\\ 
C & -2.347 & 14.0463 & 14.8065\\ 
C & 1.9902 & 10.5558 & 22.8689\\ 
C & 1.5678 & 11.6961 & 23.5919\\ 
C & -2.7757 & 15.1854 & 15.5277\\ 
H & -0.1938 & 11.2799 & 16.9178\\ 
H & 0.8816 & 10.4041 & 18.9327\\ 
H & -0.6254 & 14.4482 & 21.498\\ 
H & -1.7076 & 15.3233 & 19.4798\\ 
H & -1.2634 & 12.1556 & 14.903\\ 
H & 1.97 & 9.5361 & 20.9396\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.4741 & 13.5806 & 23.5084\\ 
H & -2.7803 & 16.1992 & 17.4597\\ 
H & -2.5943 & 13.9374 & 13.7449\\ 
H & 2.5817 & 9.7772 & 23.3626\\ 
H & 1.8332 & 11.8078 & 24.6489\\ 
H & -3.3564 & 15.9672 & 15.0261\\ 
C & 4.358 & 14.0018 & 16.6841\\ 
C & 3.1785 & 14.2702 & 17.4177\\ 
C & 2.0573 & 14.839 & 16.7708\\ 
C & 3.1209 & 13.9667 & 18.7973\\ 
C & 5.4789 & 13.4322 & 17.3303\\ 
C & 4.416 & 14.3052 & 15.3047\\ 
C & 2.117 & 15.1463 & 15.392\\ 
C & 4.2409 & 13.3939 & 19.4428\\ 
C & 5.4199 & 13.1252 & 18.7091\\ 
C & 3.2965 & 14.8784 & 14.659\\ 
C & 0.9989 & 15.7215 & 14.7449\\ 
C & 4.1815 & 13.0831 & 20.8206\\ 
C & 6.5379 & 12.5485 & 19.3546\\ 
C & 3.3569 & 15.1894 & 13.2813\\ 
C & 1.0615 & 16.0382 & 13.3678\\ 
C & 5.2966 & 12.4992 & 21.4653\\ 
C & 6.4763 & 12.2315 & 20.7316\\ 
C & 2.2422 & 15.7722 & 12.6354\\ 
H & 1.1422 & 15.0417 & 17.3385\\ 
H & 2.2058 & 14.1701 & 19.3646\\ 
H & 6.3929 & 13.2273 & 16.7616\\ 
H & 5.3305 & 14.1001 & 14.7372\\ 
H & 0.0848 & 15.9202 & 15.3156\\ 
H & 3.2655 & 13.2885 & 21.3856\\ 
H & 7.4504 & 12.3475 & 18.7821\\ 
H & 4.2731 & 14.9829 & 12.7172\\ 
H & 0.1939 & 16.4861 & 12.8714\\ 
H & 5.2408 & 12.256 & 22.5319\\ 
H & 7.3434 & 11.7813 & 21.2267\\ 
H & 2.2991 & 16.0142 & 11.5686\\ 
C & 8.1126 & 14.9192 & 14.5751\\ 
C & 7.6811 & 16.0589 & 15.2938\\ 
C & 6.9282 & 17.0627 & 14.6418\\ 
C & 8.0051 & 16.194 & 16.6633\\ 
C & 8.8652 & 13.9153 & 15.2266\\ 
C & 7.7895 & 14.7839 & 13.2057\\ 
C & 6.5978 & 16.9231 & 13.2741\\ 
C & 8.7583 & 15.1901 & 17.3145\\ 
C & 9.1893 & 14.0507 & 16.596\\ 
C & 7.0302 & 15.7839 & 12.5559\\ 
C & 5.8347 & 17.9203 & 12.6235\\ 
C & 9.0873 & 15.3267 & 18.6826\\ 
C & 9.9454 & 13.0491 & 17.2474\\ 
C & 6.6977 & 15.6433 & 11.1893\\ 
C & 5.4947 & 17.7753 & 11.2581\\ 
C & 9.8493 & 14.3287 & 19.3331\\ 
C & 10.2784 & 13.1881 & 18.6149\\ 
C & 5.9272 & 16.6356 & 10.5403\\ 
H & 6.5988 & 17.9475 & 15.1977\\ 
H & 7.6754 & 17.0788 & 17.2187\\ 
H & 9.1971 & 13.0322 & 14.6694\\ 
H & 8.1222 & 13.9005 & 12.6497\\ 
H & 5.5072 & 18.804 & 13.1823\\ 
H & 8.7557 & 16.2118 & 19.2361\\ 
H & 10.2726 & 12.1663 & 16.6868\\ 
H & 7.0331 & 14.7589 & 10.6366\\ 
H & 4.9 & 18.5476 & 10.7585\\ 
H & 10.105 & 14.4449 & 20.392\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.8671 & 12.4109 & 19.1141\\ 
H & 5.6696 & 16.5162 & 9.4823\\ 
C & 12.4476 & 16.6528 & 12.4355\\ 
C & 11.3162 & 17.0139 & 13.2047\\ 
C & 10.2087 & 17.6363 & 12.5847\\ 
C & 11.2887 & 16.7442 & 14.5922\\ 
C & 13.5511 & 16.021 & 13.0561\\ 
C & 12.4692 & 16.9149 & 11.0453\\ 
C & 10.2315 & 17.9013 & 11.1962\\ 
C & 12.3913 & 16.1132 & 15.2123\\ 
C & 13.5234 & 15.7514 & 14.4449\\ 
C & 11.3619 & 17.5408 & 10.4255\\ 
C & 9.1208 & 18.5196 & 10.577\\ 
C & 12.3574 & 15.8336 & 16.5978\\ 
C & 14.6209 & 15.1101 & 15.0663\\ 
C & 11.3788 & 17.7993 & 9.0347\\ 
C & 9.1386 & 18.781 & 9.1874\\ 
C & 13.4529 & 15.191 & 17.219\\ 
C & 14.5859 & 14.8299 & 16.4528\\ 
C & 10.2684 & 18.4207 & 8.4161\\ 
H & 9.3296 & 17.9067 & 13.1803\\ 
H & 10.4085 & 17.0156 & 15.1855\\ 
H & 14.4233 & 15.7319 & 12.459\\ 
H & 13.3411 & 16.6264 & 10.4474\\ 
H & 8.245 & 18.7887 & 11.1778\\ 
H & 11.4754 & 16.107 & 17.1874\\ 
H & 15.4942 & 14.8224 & 14.47\\ 
H & 12.2508 & 17.5118 & 8.4363\\ 
H & 8.2753 & 19.258 & 8.7107\\ 
H & 13.4168 & 14.9707 & 18.2916\\ 
H & 15.435 & 14.3293 & 16.931\\ 
H & 10.2834 & 18.6177 & 7.3384\\ 
C & 0.9486 & 17.1106 & 20.7231\\ 
C & -0.1914 & 17.4865 & 21.4724\\ 
C & -1.2862 & 18.1102 & 20.828\\ 
C & -0.235 & 17.2362 & 22.8645\\ 
C & 2.044 & 16.4886 & 21.3645\\ 
C & 0.993 & 17.3559 & 19.332\\ 
C & -1.241 & 18.3569 & 19.4352\\ 
C & 0.8605 & 16.6108 & 23.5059\\ 
C & 2.0003 & 16.2382 & 22.7549\\ 
C & -0.1009 & 17.978 & 18.6881\\ 
C & -2.3333 & 18.9809 & 18.7872\\ 
C & 0.8182 & 16.3551 & 24.8969\\ 
C & 3.0961 & 15.6137 & 23.3938\\ 
C & -0.0539 & 18.2218 & 17.2967\\ 
C & -2.2847 & 19.226 & 17.3944\\ 
C & 1.914 & 15.7276 & 25.5353\\ 
C & 3.0538 & 15.3574 & 24.7836\\ 
C & -1.1443 & 18.846 & 16.6486\\ 
H & -2.1687 & 18.403 & 21.4078\\ 
H & -1.1174 & 17.5265 & 23.4458\\ 
H & 2.9282 & 16.2018 & 20.7837\\ 
H & 1.8776 & 17.0663 & 18.7533\\ 
H & -3.2165 & 19.2762 & 19.3648\\ 
H & -0.0637 & 16.6434 & 25.4801\\ 
H & 3.9787 & 15.3325 & 22.8079\\ 
H & 0.8336 & 17.9303 & 16.7236\\ 
H & -3.1296 & 19.7114 & 16.8931\\ 
H & 1.8811 & 15.5305 & 26.6127\\ 
H & 3.906 & 14.8743 & 25.2741\\ 
H & -1.0989 & 19.0348 & 15.5704\\ 
C & 9.4328 & 19.701 & 16.7255\\ 
C & 8.2324 & 19.9004 & 17.4482\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.0988 & 20.444 & 16.8006\\ 
C & 8.1641 & 19.5498 & 18.8166\\ 
C & 10.5634 & 19.1479 & 17.3712\\ 
C & 9.5004 & 20.0505 & 15.3566\\ 
C & 7.1643 & 20.7871 & 15.43\\ 
C & 9.2922 & 18.9901 & 19.4601\\ 
C & 10.4914 & 18.7864 & 18.7369\\ 
C & 8.3655 & 20.5914 & 14.708\\ 
C & 6.0278 & 21.3226 & 14.7805\\ 
C & 9.2187 & 18.6244 & 20.8245\\ 
C & 11.6157 & 18.2163 & 19.3791\\ 
C & 8.4299 & 20.9348 & 13.3374\\ 
C & 6.0916 & 21.6638 & 13.4092\\ 
C & 10.3402 & 18.0472 & 21.4642\\ 
C & 11.5391 & 17.8432 & 20.7414\\ 
C & 7.2928 & 21.4694 & 12.6875\\ 
H & 6.1682 & 20.5937 & 17.3599\\ 
H & 7.2342 & 19.7027 & 19.3761\\ 
H & 11.4928 & 18.9922 & 16.8107\\ 
H & 10.4311 & 19.8978 & 14.7974\\ 
H & 5.0981 & 21.4692 & 15.3421\\ 
H & 8.2888 & 18.7813 & 21.3828\\ 
H & 12.5442 & 18.0602 & 18.8176\\ 
H & 9.3618 & 20.7846 & 12.7795\\ 
H & 5.2098 & 22.0783 & 12.9083\\ 
H & 10.2771 & 17.7605 & 22.5198\\ 
H & 12.4097 & 17.399 & 21.2365\\ 
H & 7.3454 & 21.7334 & 11.6253\\ 
\hline\hline
C270H180\\ 
\hline\hline
C & 5.1769 & 20.2245 & 21.2152\\ 
C & 5.2581 & 19.4399 & 22.3902\\ 
C & 6.5066 & 18.925 & 22.8116\\ 
C & 4.0888 & 19.1627 & 23.1369\\ 
C & 3.9279 & 20.7331 & 20.789\\ 
C & 6.3434 & 20.4933 & 20.4626\\ 
C & 7.6739 & 19.1951 & 22.0591\\ 
C & 2.8391 & 19.6692 & 22.7089\\ 
C & 2.759 & 20.4544 & 21.5344\\ 
C & 7.5915 & 19.9784 & 20.8836\\ 
C & 8.9222 & 18.6756 & 22.4757\\ 
C & 1.6672 & 19.3821 & 23.4478\\ 
C & 1.5083 & 20.9525 & 21.1008\\ 
C & 8.7564 & 20.2414 & 20.1261\\ 
C & 10.0876 & 18.9408 & 21.7188\\ 
C & 0.4159 & 19.8781 & 23.0119\\ 
C & 0.3364 & 20.6628 & 21.8376\\ 
C & 10.0046 & 19.723 & 20.5429\\ 
H & 6.5678 & 18.3098 & 23.7165\\ 
H & 4.15 & 18.5465 & 24.0411\\ 
H & 3.8644 & 21.336 & 19.876\\ 
H & 6.2784 & 21.0953 & 19.5491\\ 
H & 8.9835 & 18.062 & 23.3817\\ 
H & 1.7292 & 18.767 & 24.3527\\ 
H & 1.4473 & 21.5562 & 20.188\\ 
H & 8.6869 & 20.8433 & 19.2128\\ 
H & 11.0529 & 18.5358 & 22.0424\\ 
H & -0.4909 & 19.6515 & 23.5834\\ 
H & -0.6309 & 21.046 & 21.4945\\ 
H & 10.9049 & 19.9272 & 19.9531\\ 
C & 2.4156 & 5.467 & 9.6175\\ 
C & 2.5318 & 6.8026 & 9.1652\\ 
C & 1.3848 & 7.6253 & 9.0867\\ 
C & 3.7964 & 7.3184 & 8.8003\\ 
C & 3.5663 & 4.6484 & 9.7049\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.1504 & 4.9556 & 9.9914\\ 
C & 0.1207 & 7.1143 & 9.4599\\ 
C & 4.9458 & 6.4994 & 8.884\\ 
C & 4.8315 & 5.1638 & 9.3364\\ 
C & 0.0024 & 5.779 & 9.9121\\ 
C & -1.0236 & 7.9419 & 9.3919\\ 
C & 6.2105 & 7.0185 & 8.5229\\ 
C & 5.9844 & 4.349 & 9.4278\\ 
C & -1.2624 & 5.2737 & 10.2952\\ 
C & -2.2874 & 7.4382 & 9.7763\\ 
C & 7.3627 & 6.2034 & 8.6109\\ 
C & 7.2493 & 4.8679 & 9.0635\\ 
C & -2.4071 & 6.1028 & 10.2272\\ 
H & 1.477 & 8.6624 & 8.7454\\ 
H & 3.8858 & 8.3557 & 8.4591\\ 
H & 3.4783 & 3.6171 & 10.0649\\ 
H & 1.0615 & 3.9245 & 10.3516\\ 
H & -0.9268 & 8.9784 & 9.05\\ 
H & 6.2935 & 8.0562 & 8.1812\\ 
H & 5.897 & 3.3174 & 9.787\\ 
H & -1.3523 & 4.242 & 10.6535\\ 
H & -3.1687 & 8.0874 & 9.7281\\ 
H & 8.3412 & 6.6097 & 8.3326\\ 
H & 8.1408 & 4.2353 & 9.1374\\ 
H & -3.3847 & 5.7107 & 10.5287\\ 
C & 1.6027 & 11.4653 & 5.5614\\ 
C & 1.4514 & 10.0864 & 5.8415\\ 
C & 0.171 & 9.5601 & 6.1322\\ 
C & 2.5814 & 9.2355 & 5.835\\ 
C & 2.884 & 11.9937 & 5.2803\\ 
C & 0.4734 & 12.3167 & 5.5696\\ 
C & -0.9567 & 10.4138 & 6.1518\\ 
C & 3.8635 & 9.7646 & 5.5569\\ 
C & 4.0147 & 11.1441 & 5.2804\\ 
C & -0.8055 & 11.7919 & 5.8678\\ 
C & -2.235 & 9.8921 & 6.4606\\ 
C & 4.995 & 8.9159 & 5.5571\\ 
C & 5.2972 & 11.6744 & 5.0076\\ 
C & -1.9323 & 12.6465 & 5.8923\\ 
C & -3.3602 & 10.7488 & 6.493\\ 
C & 6.2779 & 9.4466 & 5.2855\\ 
C & 6.429 & 10.826 & 5.0102\\ 
C & -3.2087 & 12.1264 & 6.209\\ 
H & 0.0544 & 8.492 & 6.3505\\ 
H & 2.4637 & 8.1668 & 6.0502\\ 
H & 3.0008 & 13.0626 & 5.068\\ 
H & 0.5905 & 13.3849 & 5.3546\\ 
H & -2.3504 & 8.8241 & 6.6792\\ 
H & 4.8763 & 7.8467 & 5.7697\\ 
H & 5.4107 & 12.7441 & 4.7975\\ 
H & -1.8133 & 13.7138 & 5.674\\ 
H & -4.3489 & 10.3437 & 6.7355\\ 
H & 7.1527 & 8.7868 & 5.2878\\ 
H & 7.4215 & 11.2393 & 4.7989\\ 
H & -4.0779 & 12.793 & 6.2323\\ 
C & 1.9699 & 15.9384 & 6.2904\\ 
C & 2.0058 & 15.2133 & 7.505\\ 
C & 0.819 & 15.0153 & 8.2466\\ 
C & 3.2299 & 14.6918 & 7.9814\\ 
C & 3.1603 & 16.1406 & 5.5529\\ 
C & 0.7443 & 16.4653 & 5.819\\ 
C & -0.4066 & 15.5359 & 7.7724\\ 
C & 4.4188 & 14.8917 & 7.2435\\ 
C & 4.3852 & 15.6159 & 6.0287\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.4447 & 16.2614 & 6.5583\\ 
C & -1.593 & 15.3343 & 8.5144\\ 
C & 5.6433 & 14.3757 & 7.7257\\ 
C & 5.5787 & 15.8215 & 5.2972\\ 
C & -1.672 & 16.7851 & 6.0883\\ 
C & -2.8209 & 15.8525 & 8.042\\ 
C & 6.8365 & 14.5811 & 6.9957\\ 
C & 6.804 & 15.304 & 5.7802\\ 
C & -2.8601 & 16.5784 & 6.8284\\ 
H & 0.8502 & 14.4605 & 9.1912\\ 
H & 3.2582 & 14.1381 & 8.9266\\ 
H & 3.1348 & 16.7106 & 4.6173\\ 
H & 0.7171 & 17.0352 & 4.8833\\ 
H & -1.5552 & 14.778 & 9.4578\\ 
H & 5.6663 & 13.8237 & 8.672\\ 
H & 5.5544 & 16.3903 & 4.3608\\ 
H & -1.7005 & 17.3551 & 5.1527\\ 
H & -3.7378 & 15.6941 & 8.6202\\ 
H & 7.7824 & 14.183 & 7.3792\\ 
H & 7.728 & 15.4687 & 5.215\\ 
H & -3.8091 & 16.9866 & 6.4631\\ 
C & 3.2355 & 6.195 & 13.5351\\ 
C & 3.2837 & 5.5141 & 14.7746\\ 
C & 2.1001 & 5.3318 & 15.5271\\ 
C & 4.5167 & 5.0214 & 15.2624\\ 
C & 4.4184 & 6.3804 & 12.7834\\ 
C & 2.0052 & 6.6944 & 13.0502\\ 
C & 0.8689 & 5.8309 & 15.0413\\ 
C & 5.7009 & 5.2119 & 14.5127\\ 
C & 5.6511 & 5.8907 & 13.2725\\ 
C & 0.8223 & 6.5133 & 13.803\\ 
C & -0.3154 & 5.6522 & 15.7936\\ 
C & 6.9369 & 4.7311 & 15.0047\\ 
C & 6.8353 & 6.085 & 12.5246\\ 
C & -0.4071 & 7.016 & 13.3191\\ 
C & -1.5461 & 6.1536 & 15.3081\\ 
C & 8.1224 & 4.9315 & 14.2596\\ 
C & 8.0715 & 5.6074 & 13.0178\\ 
C & -1.5919 & 6.8358 & 14.0696\\ 
H & 2.1383 & 4.8077 & 16.4886\\ 
H & 4.5559 & 4.4987 & 16.2246\\ 
H & 4.3797 & 6.9065 & 11.8226\\ 
H & 1.9689 & 7.2219 & 12.0901\\ 
H & -0.2753 & 5.1269 & 16.7544\\ 
H & 6.9756 & 4.2096 & 15.9677\\ 
H & 6.7897 & 6.6078 & 11.5623\\ 
H & -0.4387 & 7.5424 & 12.3583\\ 
H & -2.4618 & 6.0134 & 15.8928\\ 
H & 9.0782 & 4.5616 & 14.6468\\ 
H & 8.9863 & 5.7614 & 12.4354\\ 
H & -2.5414 & 7.2253 & 13.6865\\ 
C & 2.6933 & 11.0447 & 9.8469\\ 
C & 2.7407 & 10.3837 & 11.0968\\ 
C & 1.5578 & 10.2128 & 11.852\\ 
C & 3.9718 & 9.8958 & 11.5913\\ 
C & 3.8768 & 11.2158 & 9.0922\\ 
C & 1.4617 & 11.5319 & 9.3526\\ 
C & 0.3263 & 10.7 & 11.3574\\ 
C & 5.1561 & 10.0738 & 10.8402\\ 
C & 5.1096 & 10.7354 & 9.591\\ 
C & 0.2786 & 11.3604 & 10.1077\\ 
C & -0.858 & 10.5262 & 12.1101\\ 
C & 6.389 & 9.5959 & 11.3399\\ 
C & 6.2962 & 10.9165 & 8.8431\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.9544 & 11.8427 & 9.612\\ 
C & -2.0921 & 11.0049 & 11.6121\\ 
C & 7.5772 & 9.7842 & 10.5968\\ 
C & 7.5311 & 10.4457 & 9.3472\\ 
C & -2.1403 & 11.6634 & 10.3611\\ 
H & 1.5962 & 9.7026 & 12.8207\\ 
H & 4.0086 & 9.3856 & 12.5601\\ 
H & 3.8385 & 11.7233 & 8.1219\\ 
H & 1.4238 & 12.0392 & 8.3824\\ 
H & -0.8143 & 10.0179 & 13.0798\\ 
H & 6.4214 & 9.0854 & 12.3088\\ 
H & 6.2541 & 11.4242 & 7.8731\\ 
H & -0.9895 & 12.3503 & 8.6421\\ 
H & -3.0071 & 10.8651 & 12.1977\\ 
H & 8.5292 & 9.4153 & 10.9939\\ 
H & 8.4488 & 10.5913 & 8.7673\\ 
H & -3.0926 & 12.0352 & 9.9673\\ 
C & 3.0883 & 16.0741 & 11.3675\\ 
C & 2.9425 & 14.7183 & 11.7444\\ 
C & 1.6644 & 14.207 & 12.0665\\ 
C & 4.0752 & 13.8743 & 11.7972\\ 
C & 4.3666 & 16.5847 & 11.0445\\ 
C & 1.9554 & 16.9184 & 11.3166\\ 
C & 0.5321 & 15.0523 & 12.0189\\ 
C & 5.3528 & 14.3841 & 11.4709\\ 
C & 5.4988 & 15.7392 & 11.0927\\ 
C & 0.6779 & 16.4082 & 11.6433\\ 
C & -0.7454 & 14.5436 & 12.348\\ 
C & 6.4847 & 13.5387 & 11.5168\\ 
C & 6.7768 & 16.2464 & 10.7629\\ 
C & -0.4543 & 17.2538 & 11.601\\ 
C & -1.8771 & 15.3913 & 12.3121\\ 
C & 7.7619 & 14.0432 & 11.1797\\ 
C & 7.9084 & 15.3987 & 10.8023\\ 
C & -1.731 & 16.7479 & 11.9385\\ 
H & 1.5522 & 13.1558 & 12.3548\\ 
H & 3.9619 & 12.8237 & 12.087\\ 
H & 4.4793 & 17.636 & 10.7567\\ 
H & 2.0688 & 17.9697 & 11.0296\\ 
H & -0.853 & 13.4907 & 12.6323\\ 
H & 6.3677 & 12.4892 & 11.8086\\ 
H & 6.8855 & 17.2986 & 10.4768\\ 
H & -0.3379 & 18.3047 & 11.3137\\ 
H & -2.8641 & 14.9939 & 12.5719\\ 
H & 8.633 & 13.3798 & 11.2134\\ 
H & 8.8961 & 15.7952 & 10.5435\\ 
H & -2.6026 & 17.4109 & 11.9088\\ 
C & 2.5293 & 20.86 & 7.4412\\ 
C & 2.3959 & 19.5396 & 7.9322\\ 
C & 1.1252 & 19.0502 & 8.3117\\ 
C & 3.5335 & 18.7085 & 8.0445\\ 
C & 3.8024 & 21.3468 & 7.0601\\ 
C & 1.3894 & 21.6914 & 7.3335\\ 
C & -0.0134 & 19.8809 & 8.2045\\ 
C & 4.8052 & 19.1951 & 7.665\\ 
C & 4.941 & 20.5139 & 7.1712\\ 
C & 0.1178 & 21.2025 & 7.7165\\ 
C & -1.283 & 19.3899 & 8.5868\\ 
C & 5.9412 & 18.3618 & 7.7785\\ 
C & 6.2156 & 20.9965 & 6.7903\\ 
C & -1.0233 & 22.0328 & 7.6142\\ 
C & -2.4233 & 20.2197 & 8.4854\\ 
C & 7.2148 & 18.8427 & 7.3973\\ 
C & 7.3521 & 20.1609 & 6.9026\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.2932 & 21.5419 & 7.9996\\ 
H & 1.0225 & 18.0257 & 8.6875\\ 
H & 3.4283 & 17.6853 & 8.4227\\ 
H & 3.9062 & 22.3685 & 6.678\\ 
H & 1.4913 & 22.7143 & 6.9538\\ 
H & -1.3794 & 18.3633 & 8.9584\\ 
H & 5.8297 & 17.3396 & 8.1575\\ 
H & 6.3222 & 22.0173 & 6.4063\\ 
H & -0.9236 & 23.0565 & 7.236\\ 
H & -3.405 & 19.8341 & 8.7818\\ 
H & 8.09 & 18.1896 & 7.4848\\ 
H & 8.3386 & 20.5338 & 6.6053\\ 
H & -3.1768 & 22.185 & 7.9194\\ 
C & 4.6159 & 10.7547 & 19.2472\\ 
C & 4.6358 & 9.9767 & 20.429\\ 
C & 3.4358 & 9.7427 & 21.1411\\ 
C & 5.8549 & 9.4287 & 20.8928\\ 
C & 5.8119 & 10.9821 & 18.529\\ 
C & 3.3987 & 11.3 & 18.7799\\ 
C & 2.2174 & 10.2895 & 20.6735\\ 
C & 7.0533 & 9.6629 & 20.178\\ 
C & 7.0308 & 10.439 & 18.9952\\ 
C & 2.2004 & 11.0691 & 19.493\\ 
C & 1.0141 & 10.0513 & 21.3787\\ 
C & 8.2743 & 9.1182 & 20.6407\\ 
C & 8.2263 & 10.6687 & 18.2762\\ 
C & 0.9831 & 11.61 & 19.0203\\ 
C & -0.2044 & 10.5921 & 20.904\\ 
C & 9.4715 & 9.3539 & 19.9245\\ 
C & 9.4477 & 10.1292 & 18.7414\\ 
C & -0.2198 & 11.372 & 19.7239\\ 
H & 3.4487 & 9.1307 & 22.05\\ 
H & 5.8699 & 8.8185 & 21.8029\\ 
H & 5.7932 & 11.5773 & 17.6091\\ 
H & 3.3834 & 11.8965 & 17.8608\\ 
H & 1.0257 & 9.439 & 22.2875\\ 
H & 8.2906 & 8.5092 & 21.5517\\ 
H & 8.2003 & 11.2636 & 17.3562\\ 
H & 0.9736 & 12.2073 & 18.1018\\ 
H & -1.136 & 10.4024 & 21.4483\\ 
H & 10.4156 & 8.9295 & 20.2838\\ 
H & 10.3717 & 10.31 & 18.1814\\ 
H & -1.1597 & 11.7905 & 19.3476\\ 
C & 3.6521 & 11.3 & 15.0386\\ 
C & 3.5006 & 9.9343 & 15.3756\\ 
C & 2.2186 & 9.4176 & 15.6734\\ 
C & 4.6313 & 9.0865 & 15.4117\\ 
C & 4.9335 & 11.8167 & 14.739\\ 
C & 2.522 & 12.1483 & 15.0031\\ 
C & 1.0888 & 10.2672 & 15.642\\ 
C & 5.9125 & 9.603 & 15.11\\ 
C & 6.0636 & 10.968 & 14.772\\ 
C & 1.241 & 11.6327 & 15.3062\\ 
C & -0.1931 & 9.7536 & 15.9463\\ 
C & 7.0428 & 8.7544 & 15.1393\\ 
C & 7.3446 & 11.4826 & 14.4658\\ 
C & 0.1119 & 12.4827 & 15.2793\\ 
C & -1.3221 & 10.6054 & 15.9248\\ 
C & 8.3233 & 9.2669 & 14.8269\\ 
C & 8.4746 & 10.6324 & 14.4896\\ 
C & -1.1691 & 11.9717 & 15.5913\\ 
H & 2.1011 & 8.3585 & 15.9288\\ 
H & 4.5135 & 8.0277 & 15.6681\\ 
H & 5.0498 & 12.8751 & 14.48\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.64 & 13.2066 & 14.7452\\ 
H & -0.3067 & 8.6933 & 16.1986\\ 
H & 6.9222 & 7.6964 & 15.3972\\ 
H & 7.456 & 12.5421 & 14.2089\\ 
H & 0.2342 & 13.5406 & 15.0218\\ 
H & -2.3126 & 10.2039 & 16.164\\ 
H & 9.1936 & 8.6019 & 14.8471\\ 
H & 9.4644 & 11.0348 & 14.2488\\ 
H & -2.0382 & 12.6382 & 15.5727\\ 
C & 3.9489 & 15.657 & 15.642\\ 
C & 3.9994 & 14.9958 & 16.8916\\ 
C & 2.818 & 14.8244 & 17.6492\\ 
C & 5.2318 & 14.5075 & 17.3827\\ 
C & 5.1298 & 15.8263 & 14.8833\\ 
C & 2.7168 & 16.1464 & 15.1513\\ 
C & 1.5847 & 15.3087 & 17.1556\\ 
C & 6.4132 & 14.6797 & 16.6253\\ 
C & 6.3625 & 15.3392 & 15.3752\\ 
C & 1.5348 & 15.9714 & 15.907\\ 
C & 0.4009 & 15.1294 & 17.9078\\ 
C & 7.6472 & 14.1978 & 17.1188\\ 
C & 7.545 & 15.5122 & 14.6194\\ 
C & 0.3011 & 16.4529 & 15.4128\\ 
C & -0.8346 & 15.6057 & 17.4104\\ 
C & 8.8314 & 14.377 & 16.367\\ 
C & 8.7803 & 15.0341 & 15.1153\\ 
C & -0.8843 & 16.2683 & 16.1615\\ 
H & 2.8584 & 14.3143 & 18.6183\\ 
H & 5.2718 & 13.9991 & 18.3526\\ 
H & 5.0889 & 16.3353 & 13.914\\ 
H & 2.6774 & 16.6562 & 14.1824\\ 
H & 0.4458 & 14.6186 & 18.8764\\ 
H & 7.684 & 13.6907 & 18.0894\\ 
H & 7.4989 & 16.0187 & 13.649\\ 
H & 0.2655 & 16.9632 & 14.444\\ 
H & -1.7496 & 15.462 & 17.995\\ 
H & 9.7845 & 14.0054 & 16.7589\\ 
H & 9.6941 & 15.173 & 14.5276\\ 
H & -1.8369 & 16.6405 & 15.7692\\ 
C & 3.3597 & 19.8318 & 13.0832\\ 
C & 3.3059 & 20.5135 & 11.8444\\ 
C & 2.0711 & 21.0089 & 11.364\\ 
C & 4.4856 & 20.6936 & 11.0852\\ 
C & 4.5915 & 19.3287 & 13.5604\\ 
C & 2.1808 & 19.6486 & 13.8417\\ 
C & 0.891 & 20.8212 & 12.1208\\ 
C & 5.7186 & 20.192 & 11.5639\\ 
C & 5.7707 & 19.5086 & 12.8014\\ 
C & 0.9464 & 20.142 & 13.3606\\ 
C & -0.3467 & 21.3052 & 11.6363\\ 
C & 6.8991 & 20.369 & 10.8053\\ 
C & 7.0017 & 19.0028 & 13.2779\\ 
C & -0.2338 & 19.9507 & 14.1156\\ 
C & -1.5282 & 21.1082 & 12.3886\\ 
C & 8.1316 & 19.8653 & 11.2838\\ 
C & 8.1829 & 19.182 & 12.5215\\ 
C & -1.4716 & 20.4322 & 13.63\\ 
H & 2.0275 & 21.5316 & 10.402\\ 
H & 4.443 & 21.218 & 10.1241\\ 
H & 4.632 & 18.7999 & 14.5195\\ 
H & 2.2236 & 19.1214 & 14.8017\\ 
H & -0.3898 & 21.8264 & 10.6732\\ 
H & 6.8549 & 20.8946 & 9.8448\\ 
H & 7.0372 & 18.475 & 14.2378\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.1843 & 19.4274 & 15.0774\\ 
H & -2.4853 & 21.4806 & 12.0072\\ 
H & 9.0442 & 20.0041 & 10.694\\ 
H & 9.1337 & 18.7901 & 12.899\\ 
H & -2.3832 & 20.2805 & 14.218\\ 
C & 4.2045 & 6.4278 & 18.7243\\ 
C & 4.0689 & 5.0969 & 19.1853\\ 
C & 2.7934 & 4.6004 & 19.5452\\ 
C & 5.209 & 4.2646 & 19.2838\\ 
C & 5.4776 & 6.9269 & 18.3659\\ 
C & 3.0668 & 7.2598 & 18.6206\\ 
C & 1.6545 & 5.4341 & 19.4428\\ 
C & 6.4829 & 4.7632 & 18.9216\\ 
C & 6.6164 & 6.0954 & 18.4639\\ 
C & 1.7926 & 6.7635 & 18.9788\\ 
C & 0.3775 & 4.9419 & 19.8026\\ 
C & 7.6242 & 3.9319 & 19.0143\\ 
C & 7.8883 & 6.5959 & 18.1023\\ 
C & 0.6564 & 7.5976 & 18.8737\\ 
C & -0.7592 & 5.7784 & 19.699\\ 
C & 8.8964 & 4.4325 & 18.6494\\ 
C & 9.0287 & 5.7652 & 18.1939\\ 
C & -0.6196 & 7.107 & 19.234\\ 
H & 2.6879 & 3.5704 & 19.9039\\ 
H & 5.1053 & 3.2335 & 19.64\\ 
H & 5.5819 & 7.9597 & 18.0138\\ 
H & 3.1737 & 8.2914 & 18.2659\\ 
H & 0.2692 & 3.9128 & 20.1634\\ 
H & 7.5227 & 2.9 & 19.3689\\ 
H & 7.9864 & 7.6307 & 17.7544\\ 
H & 0.7699 & 8.6281 & 18.5182\\ 
H & -1.7476 & 5.3979 & 19.9799\\ 
H & 9.7801 & 3.7885 & 18.7219\\ 
H & 10.0121 & 6.1582 & 17.9136\\ 
H & -1.4949 & 7.7609 & 19.153\\ 
C & 4.9589 & 15.698 & 20.8462\\ 
C & 4.8475 & 14.3441 & 21.2421\\ 
C & 3.5834 & 13.8093 & 21.583\\ 
C & 5.9996 & 13.5249 & 21.2904\\ 
C & 6.2215 & 16.232 & 20.5001\\ 
C & 3.8068 & 16.5153 & 20.7906\\ 
C & 2.4308 & 14.6274 & 21.5279\\ 
C & 7.2618 & 14.058 & 20.9395\\ 
C & 7.3726 & 15.4121 & 20.5447\\ 
C & 2.5429 & 15.9806 & 21.1312\\ 
C & 1.1653 & 14.0932 & 21.8649\\ 
C & 8.4128 & 13.2367 & 20.9745\\ 
C & 8.6334 & 15.9435 & 20.1872\\ 
C & 1.3905 & 16.7972 & 21.0723\\ 
C & 0.0125 & 14.9113 & 21.8085\\ 
C & 9.673 & 13.7669 & 20.6116\\ 
C & 9.7837 & 15.1215 & 20.2193\\ 
C & 0.1254 & 16.2649 & 21.4129\\ 
H & 3.497 & 12.7596 & 21.8852\\ 
H & 5.9133 & 12.475 & 21.5919\\ 
H & 6.3071 & 17.2808 & 20.1935\\ 
H & 3.8939 & 17.5637 & 20.4834\\ 
H & 1.0814 & 13.0432 & 22.1669\\ 
H & 8.3253 & 12.1866 & 21.2756\\ 
H & 8.7143 & 16.9936 & 19.8839\\ 
H & 1.4819 & 17.8455 & 20.766\\ 
H & -0.966 & 14.4946 & 22.0707\\ 
H & 10.5608 & 13.1254 & 20.6356\\ 
H & 10.7581 & 15.537 & 19.9403\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.7628 & 16.9046 & 21.369\\ 
C & 4.1727 & 20.6206 & 16.9248\\ 
C & 4.0625 & 19.3065 & 17.4381\\ 
C & 2.8026 & 18.8067 & 17.8394\\ 
C & 5.2113 & 18.49 & 17.5439\\ 
C & 5.4329 & 21.1153 & 16.5137\\ 
C & 3.021 & 21.4351 & 16.8164\\ 
C & 1.6524 & 19.6216 & 17.7342\\ 
C & 6.4707 & 18.9848 & 17.135\\ 
C & 6.5825 & 20.2973 & 16.6186\\ 
C & 1.7611 & 20.9369 & 17.2244\\ 
C & 0.3929 & 19.1198 & 18.1355\\ 
C & 7.617 & 18.1637 & 17.2336\\ 
C & 7.8426 & 20.7853 & 16.1992\\ 
C & 0.6081 & 21.7496 & 17.1179\\ 
C & -0.7591 & 19.9336 & 18.0338\\ 
C & 8.8763 & 18.6502 & 16.8136\\ 
C & 8.9893 & 19.9618 & 16.2958\\ 
C & -0.6511 & 21.2493 & 17.5253\\ 
H & 2.7177 & 17.7859 & 18.2286\\ 
H & 5.124 & 17.4705 & 17.9359\\ 
H & 5.5164 & 22.1284 & 16.1044\\ 
H & 3.1039 & 22.4494 & 16.41\\ 
H & 0.314 & 18.0976 & 18.522\\ 
H & 7.5249 & 17.1459 & 17.6285\\ 
H & 7.9271 & 21.7981 & 15.7892\\ 
H & 0.6906 & 22.7649 & 16.7137\\ 
H & -1.7329 & 19.5408 & 18.3458\\ 
H & 9.7589 & 18.0055 & 16.8886\\ 
H & 9.9633 & 20.3391 & 15.9656\\ 
H & -1.543 & 21.8799 & 17.4398\\ 
\hline\hline
C288H192\\ 
\hline\hline
C & 2.7538 & 22.196 & 10.7596\\ 
C & 2.7432 & 23.345 & 11.5853\\ 
C & 1.5261 & 23.812 & 12.1322\\ 
C & 3.9508 & 24.0217 & 11.8714\\ 
C & 3.9744 & 21.7249 & 10.2209\\ 
C & 1.5451 & 21.5146 & 10.4823\\ 
C & 0.3185 & 23.1316 & 11.8547\\ 
C & 5.17 & 23.5531 & 11.3304\\ 
C & 5.1826 & 22.4044 & 10.5046\\ 
C & 0.327 & 21.9826 & 11.0293\\ 
C & -0.8961 & 23.5937 & 12.4113\\ 
C & 6.3773 & 24.2289 & 11.6215\\ 
C & 6.4052 & 21.9329 & 9.9712\\ 
C & -0.8819 & 21.2976 & 10.7622\\ 
C & -2.104 & 22.9087 & 12.1462\\ 
C & 7.5991 & 23.7599 & 11.086\\ 
C & 7.6127 & 22.6112 & 10.2602\\ 
C & -2.097 & 21.7603 & 11.3203\\ 
H & 1.52 & 24.6968 & 12.7785\\ 
H & 3.9417 & 24.9063 & 12.518\\ 
H & 3.9845 & 20.8293 & 9.5895\\ 
H & 1.5542 & 20.6187 & 9.8513\\ 
H & -0.8974 & 24.4792 & 13.0568\\ 
H & 6.3611 & 25.1132 & 12.2683\\ 
H & 6.4161 & 21.0378 & 9.339\\ 
H & -0.8739 & 20.4027 & 10.1297\\ 
H & -3.0403 & 23.2685 & 12.587\\ 
H & 8.5328 & 24.2846 & 11.3158\\ 
H & 8.5584 & 22.2425 & 9.8477\\ 
H & -3.0312 & 21.2257 & 11.1157\\ 
C & 1.3349 & 27.7794 & 12.0897\\ 
C & 1.3755 & 28.774 & 13.0952\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.1847 & 29.1716 & 13.7454\\ 
C & 2.6074 & 29.3665 & 13.4553\\ 
C & 2.5275 & 27.3811 & 11.4417\\ 
C & 0.1024 & 27.1812 & 11.7368\\ 
C & -1.046 & 28.5699 & 13.3964\\ 
C & 3.8 & 28.9658 & 12.8103\\ 
C & 3.7605 & 27.9734 & 11.8028\\ 
C & -1.0878 & 27.5729 & 12.3936\\ 
C & -2.234 & 28.9583 & 14.0574\\ 
C & 5.0323 & 29.5555 & 13.1753\\ 
C & 4.955 & 27.573 & 11.1597\\ 
C & -2.3193 & 26.9652 & 12.0536\\ 
C & -3.464 & 28.3467 & 13.7226\\ 
C & 6.2267 & 29.1552 & 12.5327\\ 
C & 6.1879 & 28.1628 & 11.5253\\ 
C & -3.5067 & 27.3497 & 12.7199\\ 
H & 0.2168 & 29.9407 & 14.5255\\ 
H & 2.6375 & 30.1343 & 14.2369\\ 
H & 2.4968 & 26.6094 & 10.6633\\ 
H & 0.0716 & 26.4076 & 10.9604\\ 
H & -2.1978 & 29.7296 & 14.835\\ 
H & 5.0566 & 30.3216 & 13.9585\\ 
H & 4.9243 & 26.8025 & 10.3802\\ 
H & -2.35 & 26.1918 & 11.2772\\ 
H & -4.38 & 28.6479 & 14.243\\ 
H & 7.18 & 29.6132 & 12.8185\\ 
H & 7.1115 & 27.8486 & 11.0264\\ 
H & -4.4587 & 26.8751 & 12.4579\\ 
C & 0.113 & 33.1649 & 13.6701\\ 
C & 0.1497 & 34.2436 & 14.5855\\ 
C & -1.0424 & 34.6859 & 15.2051\\ 
C & 1.3792 & 34.8748 & 14.8859\\ 
C & 1.3054 & 32.7202 & 13.0531\\ 
C & -1.1156 & 32.5291 & 13.375\\ 
C & -2.2694 & 34.0447 & 14.9161\\ 
C & 2.5725 & 34.4266 & 14.273\\ 
C & 2.5357 & 33.3488 & 13.3567\\ 
C & -2.306 & 32.9649 & 14.0023\\ 
C & -3.4591 & 34.4763 & 15.5478\\ 
C & 3.8032 & 35.0529 & 14.5787\\ 
C & 3.7295 & 32.8995 & 12.7458\\ 
C & -3.5325 & 32.319 & 13.72\\ 
C & -4.6837 & 33.8247 & 15.2724\\ 
C & 4.9975 & 34.6023 & 13.969\\ 
C & 4.9606 & 33.5244 & 13.0534\\ 
C & -4.7206 & 32.7461 & 14.3578\\ 
H & -1.0139 & 35.5191 & 15.9162\\ 
H & 1.4076 & 35.7073 & 15.598\\ 
H & 1.2763 & 31.8856 & 12.3426\\ 
H & -1.1434 & 31.6936 & 12.6656\\ 
H & -3.4288 & 35.3108 & 16.2572\\ 
H & 3.8289 & 35.8851 & 15.2913\\ 
H & 3.699 & 32.0653 & 12.0348\\ 
H & -3.5584 & 31.4846 & 13.0094\\ 
H & -5.6021 & 34.1587 & 15.7678\\ 
H & 5.9498 & 35.0886 & 14.2076\\ 
H & 5.8837 & 33.172 & 12.5796\\ 
H & -5.669 & 32.2424 & 14.1403\\ 
C & 3.7084 & 18.0723 & 13.8778\\ 
C & 3.5753 & 19.4683 & 13.6883\\ 
C & 2.2956 & 20.0678 & 13.7224\\ 
C & 4.7225 & 20.265 & 13.4693\\ 
C & 4.9902 & 17.4747 & 13.8504\\ 
C & 2.5601 & 17.2768 & 14.0999\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.1479 & 19.2727 & 13.9451\\ 
C & 6.0038 & 19.668 & 13.4449\\ 
C & 6.1382 & 18.2727 & 13.6362\\ 
C & 1.2794 & 17.8767 & 14.133\\ 
C & -0.1312 & 19.8734 & 13.9822\\ 
C & 7.1514 & 20.4669 & 13.2348\\ 
C & 7.4219 & 17.6789 & 13.6202\\ 
C & 0.1302 & 17.0835 & 14.3577\\ 
C & -1.2808 & 19.0807 & 14.2045\\ 
C & 8.4351 & 19.8738 & 13.222\\ 
C & 8.5704 & 18.4791 & 13.4165\\ 
C & -1.1501 & 17.6846 & 14.3927\\ 
H & 2.1936 & 21.1492 & 13.5758\\ 
H & 4.6183 & 21.346 & 13.3212\\ 
H & 5.0946 & 16.3946 & 14.0021\\ 
H & 2.6637 & 16.1964 & 14.2505\\ 
H & -0.2284 & 20.9551 & 13.8345\\ 
H & 7.0405 & 21.5467 & 13.0829\\ 
H & 7.5258 & 16.5988 & 13.7731\\ 
H & 0.2356 & 16.0031 & 14.5075\\ 
H & -2.2691 & 19.5528 & 14.2288\\ 
H & 9.3212 & 20.497 & 13.06\\ 
H & 9.563 & 18.0156 & 13.4095\\ 
H & -2.0386 & 17.0677 & 14.5665\\ 
C & 2.6979 & 23.8362 & 15.6251\\ 
C & 2.5712 & 25.2321 & 15.4332\\ 
C & 1.293 & 25.8353 & 15.4635\\ 
C & 3.7218 & 26.0228 & 15.2094\\ 
C & 3.976 & 23.233 & 15.5962\\ 
C & 1.5475 & 23.0453 & 15.8485\\ 
C & 0.1425 & 25.0442 & 15.6861\\ 
C & 5.0007 & 25.4204 & 15.1878\\ 
C & 5.1271 & 24.0249 & 15.3803\\ 
C & 0.2692 & 23.6485 & 15.8772\\ 
C & -1.1363 & 25.6461 & 15.7117\\ 
C & 6.1535 & 26.2114 & 14.9753\\ 
C & 6.4062 & 23.4236 & 15.363\\ 
C & -0.8826 & 22.8581 & 16.0959\\ 
C & -2.2894 & 24.8554 & 15.9231\\ 
C & 7.4341 & 25.6107 & 14.9659\\ 
C & 7.5603 & 24.2151 & 15.16\\ 
C & -2.1626 & 23.4597 & 16.1156\\ 
H & 1.1944 & 26.9156 & 15.3107\\ 
H & 3.6221 & 27.1029 & 15.0552\\ 
H & 4.0745 & 22.1524 & 15.7475\\ 
H & 1.6471 & 21.9647 & 15.9992\\ 
H & -1.2314 & 26.7267 & 15.5606\\ 
H & 6.0494 & 27.2908 & 14.8192\\ 
H & 6.5004 & 22.3427 & 15.5144\\ 
H & -0.7782 & 21.7781 & 16.2486\\ 
H & -3.2771 & 25.3291 & 15.9359\\ 
H & 8.3252 & 26.2269 & 14.8049\\ 
H & 8.5481 & 23.7417 & 15.1528\\ 
H & -3.0522 & 22.8427 & 16.2817\\ 
C & 1.5488 & 29.4318 & 17.3297\\ 
C & 1.4091 & 30.8131 & 17.0585\\ 
C & 0.1262 & 31.4069 & 17.0642\\ 
C & 2.5519 & 31.5977 & 16.7799\\ 
C & 2.8317 & 28.8384 & 17.3295\\ 
C & 0.4062 & 28.6455 & 17.6031\\ 
C & -1.0165 & 30.6203 & 17.3378\\ 
C & 3.8355 & 31.0047 & 16.7829\\ 
C & 3.9749 & 29.6248 & 17.0589\\ 
C & -0.8771 & 29.2384 & 17.6039\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.3003 & 31.2121 & 17.3391\\ 
C & 4.9804 & 31.7893 & 16.512\\ 
C & 5.2588 & 29.0337 & 17.07\\ 
C & -2.0211 & 28.4509 & 17.8693\\ 
C & -3.4455 & 30.4243 & 17.599\\ 
C & 6.2656 & 31.1988 & 16.5274\\ 
C & 6.4049 & 29.8193 & 16.808\\ 
C & -3.3061 & 29.0416 & 17.8635\\ 
H & 0.0174 & 32.4761 & 16.8521\\ 
H & 2.4426 & 32.6662 & 16.5636\\ 
H & 2.9401 & 27.7695 & 17.5441\\ 
H & 0.5158 & 27.5756 & 17.813\\ 
H & -2.4063 & 32.2823 & 17.1314\\ 
H & 4.8667 & 32.8564 & 16.2917\\ 
H & 5.3632 & 27.9652 & 17.2887\\ 
H & -1.9067 & 27.3812 & 18.0774\\ 
H & -4.4373 & 30.8897 & 17.5926\\ 
H & 7.1502 & 31.8108 & 16.3208\\ 
H & 7.3967 & 29.3544 & 16.824\\ 
H & -4.1896 & 28.427 & 18.0669\\ 
C & 0.3834 & 35.1599 & 18.7919\\ 
C & 0.247 & 36.5424 & 18.5228\\ 
C & -1.0351 & 37.1411 & 18.5373\\ 
C & 1.3925 & 37.3229 & 18.2377\\ 
C & 1.6627 & 34.5594 & 18.7777\\ 
C & -0.7595 & 34.3773 & 19.0741\\ 
C & -2.1792 & 36.3573 & 18.8185\\ 
C & 2.6733 & 36.7212 & 18.2225\\ 
C & 2.807 & 35.339 & 18.4933\\ 
C & -2.0404 & 34.9749 & 19.0864\\ 
C & -3.4631 & 36.9521 & 18.8298\\ 
C & 3.8211 & 37.4979 & 17.9367\\ 
C & 4.0853 & 34.7359 & 18.4803\\ 
C & -3.1824 & 34.1891 & 19.3647\\ 
C & -4.6058 & 36.1649 & 19.1069\\ 
C & 5.1003 & 36.8932 & 17.9232\\ 
C & 5.2326 & 35.5114 & 18.1956\\ 
C & -4.4655 & 34.7829 & 19.3746\\ 
H & -1.1421 & 38.2118 & 18.3297\\ 
H & 1.2878 & 38.3937 & 18.0293\\ 
H & 1.7674 & 33.4889 & 18.9893\\ 
H & -0.6521 & 33.3067 & 19.284\\ 
H & -3.5725 & 38.0228 & 18.6233\\ 
H & 3.7193 & 38.5689 & 17.7275\\ 
H & 4.184 & 33.6658 & 18.6959\\ 
H & -3.0684 & 33.1193 & 19.5744\\ 
H & -5.5998 & 36.6262 & 19.1161\\ 
H & 5.9891 & 37.4955 & 17.704\\ 
H & 6.2206 & 35.0378 & 18.1905\\ 
H & -5.3473 & 34.1703 & 19.5922\\ 
C & 4.6003 & 14.3093 & 16.1857\\ 
C & 4.6071 & 15.4576 & 17.0125\\ 
C & 3.3976 & 15.9422 & 17.5599\\ 
C & 5.8232 & 16.1222 & 17.2914\\ 
C & 5.8122 & 13.8282 & 15.636\\ 
C & 3.3815 & 13.6453 & 15.9088\\ 
C & 2.1801 & 15.2797 & 17.2824\\ 
C & 7.0336 & 15.6422 & 16.7416\\ 
C & 7.0291 & 14.4955 & 15.9128\\ 
C & 2.1707 & 14.1302 & 16.4577\\ 
C & 0.972 & 15.7667 & 17.8309\\ 
C & 8.2482 & 16.3103 & 17.0197\\ 
C & 8.2421 & 14.0198 & 15.3608\\ 
C & 0.9499 & 13.469 & 16.1836\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.248 & 15.1063 & 17.5583\\ 
C & 9.4602 & 15.8359 & 16.4674\\ 
C & 9.4569 & 14.6905 & 15.6371\\ 
C & -0.259 & 13.9566 & 16.7343\\ 
H & 3.4047 & 16.8302 & 18.2022\\ 
H & 5.8276 & 17.0091 & 17.9354\\ 
H & 5.8083 & 12.9392 & 14.9953\\ 
H & 3.3757 & 12.7551 & 15.2698\\ 
H & 0.9857 & 16.6548 & 18.473\\ 
H & 8.2462 & 17.1948 & 17.6671\\ 
H & 8.2405 & 13.1315 & 14.719\\ 
H & 0.9412 & 12.5778 & 15.546\\ 
H & -1.1799 & 15.488 & 17.9898\\ 
H & 10.3988 & 16.3564 & 16.6869\\ 
H & 10.3961 & 14.3214 & 15.21\\ 
H & -1.2039 & 13.4432 & 16.5238\\ 
C & 3.5687 & 20.1501 & 17.8121\\ 
C & 3.5839 & 21.2204 & 18.7372\\ 
C & 2.3783 & 21.656 & 19.3329\\ 
C & 4.8045 & 21.8527 & 19.0673\\ 
C & 4.7749 & 19.7131 & 17.2182\\ 
C & 2.3473 & 19.52 & 17.4799\\ 
C & 1.1579 & 21.0227 & 19.0043\\ 
C & 6.01 & 21.4191 & 18.4694\\ 
C & 5.9952 & 20.3474 & 17.5465\\ 
C & 1.1419 & 19.9544 & 18.0776\\ 
C & -0.0469 & 21.4528 & 19.6059\\ 
C & 7.2299 & 22.0568 & 18.7926\\ 
C & 7.201 & 19.9158 & 16.9477\\ 
C & -0.0797 & 19.3218 & 17.7506\\ 
C & -1.2678 & 20.8156 & 19.2852\\ 
C & 8.4352 & 21.6295 & 18.1883\\ 
C & 8.4205 & 20.5575 & 17.2653\\ 
C & -1.2845 & 19.7492 & 18.3558\\ 
H & 2.3907 & 22.4823 & 20.0525\\ 
H & 4.8151 & 22.6804 & 19.7855\\ 
H & 4.7628 & 18.8868 & 16.4988\\ 
H & 2.3354 & 18.6949 & 16.7589\\ 
H & -0.0305 & 22.2783 & 20.3261\\ 
H & 7.2355 & 22.8839 & 19.5115\\ 
H & 7.186 & 19.0878 & 16.2302\\ 
H & -0.0877 & 18.4994 & 17.0264\\ 
H & -2.1962 & 21.1526 & 19.759\\ 
H & 9.3774 & 22.1289 & 18.4385\\ 
H & 9.3498 & 20.2209 & 16.7928\\ 
H & -2.228 & 19.2546 & 18.1009\\ 
C & 2.4097 & 25.7591 & 19.5689\\ 
C & 2.4201 & 26.8467 & 20.4735\\ 
C & 1.2125 & 27.286 & 21.0631\\ 
C & 3.6377 & 27.4926 & 20.7888\\ 
C & 3.6173 & 25.318 & 18.9812\\ 
C & 1.1919 & 25.1154 & 19.2508\\ 
C & -0.0047 & 26.639 & 20.7485\\ 
C & 4.8447 & 27.0548 & 20.1966\\ 
C & 4.8344 & 25.9653 & 19.2947\\ 
C & -0.0153 & 25.5533 & 19.8422\\ 
C & -1.2116 & 27.0726 & 21.3435\\ 
C & 6.062 & 27.7054 & 20.5041\\ 
C & 6.0413 & 25.5286 & 18.7022\\ 
C & -1.2329 & 24.9063 & 19.5291\\ 
C & -2.4286 & 26.4208 & 21.0371\\ 
C & 7.2687 & 27.2723 & 19.9065\\ 
C & 7.2581 & 26.1822 & 19.0048\\ 
C & -2.4396 & 25.3368 & 20.1282\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.221 & 28.1249 & 21.7678\\ 
H & 3.6452 & 28.3331 & 21.4918\\ 
H & 3.6088 & 24.4774 & 18.2785\\ 
H & 1.1845 & 24.2764 & 18.546\\ 
H & -1.1998 & 27.9109 & 22.0489\\ 
H & 6.0652 & 28.5462 & 21.2068\\ 
H & 6.0295 & 24.6861 & 18.002\\ 
H & -1.2356 & 24.0699 & 18.8211\\ 
H & -3.3587 & 26.7588 & 21.5069\\ 
H & 8.2089 & 27.7805 & 20.1459\\ 
H & 8.1879 & 25.8402 & 18.5373\\ 
H & -3.3798 & 24.83 & 19.8854\\ 
C & 1.1625 & 31.4871 & 21.1447\\ 
C & 1.16 & 32.6787 & 21.9077\\ 
C & -0.0546 & 33.1755 & 22.4367\\ 
C & 2.3708 & 33.3744 & 22.1353\\ 
C & 2.374 & 30.9905 & 20.6128\\ 
C & -0.0472 & 30.7952 & 20.9083\\ 
C & -1.2642 & 32.4784 & 22.2068\\ 
C & 3.5838 & 32.8766 & 21.6033\\ 
C & 3.5842 & 31.6834 & 20.8432\\ 
C & -1.2599 & 31.2885 & 21.4413\\ 
C & -2.4796 & 32.971 & 22.7372\\ 
C & 4.7955 & 33.5734 & 21.8226\\ 
C & 4.7938 & 31.1881 & 20.3053\\ 
C & -2.4685 & 30.5938 & 21.2055\\ 
C & -3.6879 & 32.2719 & 22.5068\\ 
C & 6.0058 & 33.0776 & 21.2825\\ 
C & 6.005 & 31.884 & 20.5234\\ 
C & -3.6826 & 31.0827 & 21.7404\\ 
H & -0.0588 & 34.1026 & 23.0212\\ 
H & 2.3679 & 34.303 & 22.7174\\ 
H & 2.3737 & 30.0712 & 20.0166\\ 
H & -0.0448 & 29.8774 & 20.3096\\ 
H & -2.4849 & 33.8971 & 23.3233\\ 
H & 4.7941 & 34.5025 & 22.4039\\ 
H & 4.7886 & 30.2672 & 19.7119\\ 
H & -2.4593 & 29.6773 & 20.6048\\ 
H & -4.6283 & 32.6559 & 22.9177\\ 
H & 6.9426 & 33.6208 & 21.449\\ 
H & 6.9372 & 31.4959 & 20.0983\\ 
H & -4.6168 & 30.541 & 21.5561\\ 
C & 4.7669 & 16.1546 & 20.9425\\ 
C & 4.6432 & 17.5604 & 20.8402\\ 
C & 3.3679 & 18.1653 & 20.9129\\ 
C & 5.7938 & 18.361 & 20.6585\\ 
C & 6.0439 & 15.5508 & 20.8626\\ 
C & 3.613 & 15.3548 & 21.1182\\ 
C & 2.2154 & 17.3666 & 21.0908\\ 
C & 7.0703 & 17.7585 & 20.5849\\ 
C & 7.1962 & 16.3529 & 20.6868\\ 
C & 2.3367 & 15.9609 & 21.1938\\ 
C & 0.9402 & 17.973 & 21.1557\\ 
C & 8.2202 & 18.5613 & 20.4055\\ 
C & 8.4746 & 15.7522 & 20.6083\\ 
C & 1.18 & 15.1639 & 21.3633\\ 
C & -0.2162 & 17.1775 & 21.3246\\ 
C & 9.4986 & 17.9616 & 20.3324\\ 
C & 9.6256 & 16.5563 & 20.4338\\ 
C & -0.0961 & 15.7719 & 21.4291\\ 
H & 3.2724 & 19.2533 & 20.8246\\ 
H & 5.6953 & 19.4489 & 20.5714\\ 
H & 6.1399 & 14.4614 & 20.9322\\ 
H & 3.7073 & 14.2652 & 21.1876\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.85 & 19.0612 & 21.0655\\ 
H & 8.1151 & 19.6487 & 20.3201\\ 
H & 8.5718 & 14.6628 & 20.678\\ 
H & 1.2729 & 14.0743 & 21.4339\\ 
H & -1.2014 & 17.6547 & 21.368\\ 
H & 10.387 & 18.5873 & 20.1929\\ 
H & 10.6145 & 16.0885 & 20.3714\\ 
H & -0.9911 & 15.1527 & 21.5551\\ 
C & 3.5153 & 21.833 & 22.8509\\ 
C & 3.3747 & 23.2299 & 22.6771\\ 
C & 2.0912 & 23.8207 & 22.7173\\ 
C & 4.5171 & 24.0344 & 22.4616\\ 
C & 4.7993 & 21.2426 & 22.8116\\ 
C & 2.3724 & 21.0286 & 23.0657\\ 
C & 0.9479 & 23.0154 & 22.924\\ 
C & 5.801 & 23.4438 & 22.4221\\ 
C & 5.9418 & 22.0474 & 22.5967\\ 
C & 1.0877 & 21.6185 & 23.0966\\ 
C & -0.3367 & 23.6046 & 22.9527\\ 
C & 6.9446 & 24.248 & 22.2105\\ 
C & 7.2267 & 21.4588 & 22.5624\\ 
C & -0.0575 & 20.8138 & 23.2987\\ 
C & -1.4831 & 22.7994 & 23.1452\\ 
C & 8.2304 & 23.6597 & 22.1807\\ 
C & 8.3715 & 22.2633 & 22.3577\\ 
C & -1.3436 & 21.4023 & 23.3181\\ 
H & 1.9824 & 24.9023 & 22.5815\\ 
H & 4.4069 & 25.1158 & 22.3253\\ 
H & 4.9089 & 20.1616 & 22.9512\\ 
H & 2.4824 & 19.9475 & 23.205\\ 
H & -0.4413 & 24.6867 & 22.8177\\ 
H & 6.8291 & 25.3286 & 22.0713\\ 
H & 7.3337 & 20.3777 & 22.7016\\ 
H & 0.0563 & 19.7331 & 23.4381\\ 
H & -2.4752 & 23.2635 & 23.1604\\ 
H & 9.1133 & 24.2874 & 22.0194\\ 
H & 9.3642 & 21.8002 & 22.3382\\ 
H & -2.2288 & 20.7754 & 23.4704\\ 
C & 2.3977 & 27.6627 & 24.5617\\ 
C & 2.2441 & 29.0529 & 24.3464\\ 
C & 0.9542 & 29.633 & 24.3685\\ 
C & 3.3798 & 29.86 & 24.1032\\ 
C & 3.6858 & 27.0809 & 24.5348\\ 
C & 1.2625 & 26.8539 & 24.7986\\ 
C & -0.1816 & 28.823 & 24.6015\\ 
C & 4.6687 & 29.2777 & 24.0763\\ 
C & 4.8212 & 27.8879 & 24.2925\\ 
C & -0.027 & 27.4331 & 24.8164\\ 
C & -1.4734 & 29.3992 & 24.6121\\ 
C & 5.8053 & 30.0826 & 23.8296\\ 
C & 6.1088 & 27.3051 & 24.2634\\ 
C & -1.1629 & 26.6219 & 25.0428\\ 
C & -2.61 & 28.5866 & 24.8326\\ 
C & 7.0941 & 29.4996 & 23.8027\\ 
C & 7.2459 & 28.1098 & 24.0205\\ 
C & -2.4547 & 27.1973 & 25.0495\\ 
H & 0.834 & 30.7088 & 24.1976\\ 
H & 3.26 & 30.9357 & 23.9314\\ 
H & 3.8037 & 26.004 & 24.7017\\ 
H & 1.3823 & 25.7771 & 24.9649\\ 
H & -1.593 & 30.4752 & 24.4417\\ 
H & 5.6832 & 31.158 & 23.6571\\ 
H & 6.2223 & 26.2282 & 24.433\\ 
H & -1.0368 & 25.5462 & 25.2114\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.6088 & 29.0367 & 24.8352\\ 
H & 7.9728 & 30.1255 & 23.6126\\ 
H & 8.2411 & 27.6521 & 24.0028\\ 
H & -3.3317 & 26.5647 & 25.2244\\ 
C & 4.718 & 18.1707 & 25.027\\ 
C & 4.7274 & 19.2118 & 25.9856\\ 
C & 3.5205 & 19.6148 & 26.6036\\ 
C & 5.943 & 19.8523 & 26.3224\\ 
C & 5.9244 & 17.7682 & 24.4082\\ 
C & 3.5015 & 17.5372 & 24.6824\\ 
C & 2.3033 & 18.9827 & 26.2572\\ 
C & 7.1477 & 19.4573 & 25.6951\\ 
C & 7.1385 & 18.4131 & 24.7399\\ 
C & 2.2938 & 17.9445 & 25.2956\\ 
C & 1.095 & 19.3892 & 26.8701\\ 
C & 8.3612 & 20.1089 & 26.0179\\ 
C & 8.3424 & 18.0211 & 24.1095\\ 
C & 1.0762 & 17.3164 & 24.9449\\ 
C & -0.1229 & 18.7614 & 26.5186\\ 
C & 9.5636 & 19.7219 & 25.3811\\ 
C & 9.5541 & 18.6778 & 24.4265\\ 
C & -0.1324 & 17.7245 & 25.5561\\ 
H & 3.5284 & 20.4199 & 27.3479\\ 
H & 5.9497 & 20.6598 & 27.0639\\ 
H & 5.9172 & 16.9631 & 23.6645\\ 
H & 3.4945 & 16.7345 & 23.9362\\ 
H & 1.1041 & 20.1922 & 27.6167\\ 
H & 8.3668 & 20.9169 & 26.7588\\ 
H & 8.3333 & 17.2133 & 23.3688\\ 
H & 1.0722 & 16.5155 & 24.1966\\ 
H & -1.0575 & 19.0792 & 26.9942\\ 
H & 10.502 & 20.2296 & 25.63\\ 
H & 10.4835 & 18.3745 & 23.9318\\ 
H & -1.0744 & 17.2364 & 25.2827\\ 
C & 3.2755 & 23.7759 & 26.6844\\ 
C & 3.2488 & 24.9303 & 27.5022\\ 
C & 2.0221 & 25.3872 & 28.0391\\ 
C & 4.4475 & 25.6316 & 27.7733\\ 
C & 4.499 & 23.3228 & 26.14\\ 
C & 2.0775 & 23.0801 & 26.4037\\ 
C & 0.8236 & 24.6884 & 27.761\\ 
C & 5.6718 & 25.178 & 27.2281\\ 
C & 5.6967 & 24.0231 & 26.4113\\ 
C & 0.852 & 23.5348 & 26.9424\\ 
C & -0.405 & 25.1461 & 28.2925\\ 
C & 6.8703 & 25.8833 & 27.4889\\ 
C & 6.9178 & 23.575 & 25.8571\\ 
C & -0.3461 & 22.8405 & 26.6563\\ 
C & -1.6032 & 24.4491 & 28.0086\\ 
C & 8.0918 & 25.435 & 26.9328\\ 
C & 8.1154 & 24.2805 & 26.1156\\ 
C & -1.574 & 23.2959 & 27.1897\\ 
H & 1.9996 & 26.2866 & 28.6648\\ 
H & 4.4257 & 26.5315 & 28.3982\\ 
H & 4.5177 & 22.4339 & 25.4996\\ 
H & 2.0986 & 22.1919 & 25.7623\\ 
H & -0.428 & 26.0447 & 28.9194\\ 
H & 6.8495 & 26.7825 & 28.1149\\ 
H & 6.9322 & 22.6851 & 25.2181\\ 
H & -0.3188 & 21.9528 & 26.0146\\ 
H & -2.5536 & 24.8069 & 28.42\\ 
H & 9.0179 & 25.9851 & 27.1326\\ 
H & 9.0569 & 23.932 & 25.6769\\ 
H & -2.5005 & 22.7568 & 26.9641\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
\hline\hline
C306H204\\ 
\hline\hline
C & 0.0011 & 2.1072 & -42.1346\\ 
C & -0.1718 & 1.2899 & -43.2763\\ 
C & -1.436 & 1.2105 & -43.9047\\ 
C & 0.9209 & 0.5544 & -43.7895\\ 
C & 1.2652 & 2.1873 & -41.5065\\ 
C & -1.0918 & 2.8414 & -41.6202\\ 
C & -2.5308 & 1.9392 & -43.3856\\ 
C & 2.1852 & 0.6349 & -43.1616\\ 
C & 2.3583 & 1.4528 & -42.0208\\ 
C & -2.3577 & 2.7555 & -42.2436\\ 
C & -3.7986 & 1.8521 & -44.0061\\ 
C & 3.2794 & -0.0969 & -43.6769\\ 
C & 3.6242 & 1.5353 & -41.3963\\ 
C & -3.4536 & 3.4802 & -41.7221\\ 
C & -4.8968 & 2.5715 & -43.4796\\ 
C & 4.5474 & -0.0096 & -43.0573\\ 
C & 4.7203 & 0.8076 & -41.9155\\ 
C & -4.7238 & 3.3864 & -42.3363\\ 
H & -1.5674 & 0.5819 & -44.7923\\ 
H & 0.7882 & -0.0752 & -44.676\\ 
H & 1.3973 & 2.8189 & -40.6211\\ 
H & -0.9587 & 3.4719 & -40.7342\\ 
H & -3.9254 & 1.2243 & -44.8949\\ 
H & 3.1429 & -0.7272 & -44.5621\\ 
H & 3.7513 & 2.1665 & -40.5098\\ 
H & -3.3162 & 4.1095 & -40.8359\\ 
H & -5.8783 & 2.4987 & -43.9603\\ 
H & 5.3913 & -0.5757 & -43.4664\\ 
H & 5.6997 & 0.8775 & -41.4304\\ 
H & -5.5687 & 3.9478 & -41.9228\\ 
C & 0.8809 & 1.6815 & -47.5311\\ 
C & 0.4911 & 0.3214 & -47.5303\\ 
C & -0.8783 & -0.0224 & -47.6008\\ 
C & 1.4705 & -0.6951 & -47.4524\\ 
C & 2.2512 & 2.024 & -47.4516\\ 
C & -0.1006 & 2.6975 & -47.6065\\ 
C & -1.8595 & 0.993 & -47.6724\\ 
C & 2.8395 & -0.3527 & -47.3673\\ 
C & 3.2306 & 1.0068 & -47.3647\\ 
C & -1.471 & 2.3533 & -47.6758\\ 
C & -3.2291 & 0.6477 & -47.7373\\ 
C & 3.8171 & -1.37 & -47.2746\\ 
C & 4.6006 & 1.3468 & -47.2692\\ 
C & -2.4544 & 3.3677 & -47.7459\\ 
C & -4.2126 & 1.6616 & -47.8071\\ 
C & 5.1858 & -1.0307 & -47.1724\\ 
C & 5.5778 & 0.3285 & -47.1699\\ 
C & -3.8247 & 3.0221 & -47.8103\\ 
H & -1.1787 & -1.0764 & -47.5968\\ 
H & 1.1681 & -1.7484 & -47.45\\ 
H & 2.5529 & 3.0781 & -47.448\\ 
H & 0.2009 & 3.7518 & -47.6054\\ 
H & -3.5237 & -0.4078 & -47.7316\\ 
H & 3.5104 & -2.422 & -47.2749\\ 
H & 4.9021 & 2.4008 & -47.2657\\ 
H & -2.1531 & 4.422 & -47.7462\\ 
H & -5.2729 & 1.3908 & -47.8561\\ 
H & 5.9378 & -1.8237 & -47.0945\\ 
H & 6.6379 & 0.594 & -47.0919\\ 
H & -4.5838 & 3.8106 & -47.8623\\ 
C & -1.0654 & 3.1254 & -33.8782\\ 
C & -0.8613 & 4.0533 & -32.8296\\ 
C & -1.9409 & 4.8395 & -32.3629\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.4232 & 4.1979 & -32.2542\\ 
C & 0.0125 & 2.3415 & -34.3487\\ 
C & -2.3456 & 2.9857 & -34.4609\\ 
C & -3.2241 & 4.6941 & -32.9412\\ 
C & 1.5019 & 3.4123 & -32.7247\\ 
C & 1.2949 & 2.4835 & -33.7716\\ 
C & -3.4254 & 3.7675 & -33.9912\\ 
C & -4.306 & 5.4774 & -32.475\\ 
C & 2.7894 & 3.5594 & -32.1567\\ 
C & 2.3729 & 1.7033 & -34.248\\ 
C & -4.7055 & 3.6255 & -34.5745\\ 
C & -5.5883 & 5.3305 & -33.0547\\ 
C & 3.8683 & 2.7786 & -32.635\\ 
C & 3.6598 & 1.8498 & -33.6815\\ 
C & -5.7883 & 4.4043 & -34.1052\\ 
H & -1.7819 & 5.5649 & -31.557\\ 
H & 0.5843 & 4.9245 & -31.4499\\ 
H & -0.1452 & 1.6283 & -35.1654\\ 
H & -2.4997 & 2.273 & -35.2789\\ 
H & -4.1483 & 6.2019 & -31.668\\ 
H & 2.952 & 4.2861 & -31.3528\\ 
H & 2.2095 & 0.9904 & -35.0638\\ 
H & -4.8526 & 2.9119 & -35.393\\ 
H & -6.4242 & 5.9396 & -32.6932\\ 
H & 4.8658 & 2.8973 & -32.1978\\ 
H & 4.4909 & 1.2448 & -34.0603\\ 
H & -6.7785 & 4.2909 & -34.5598\\ 
C & -1.2718 & -8.5701 & -44.2422\\ 
C & -0.9107 & -7.2432 & -43.909\\ 
C & -1.903 & -6.2405 & -43.8237\\ 
C & 0.4433 & -6.9173 & -43.6671\\ 
C & -0.2763 & -9.5716 & -44.3298\\ 
C & -2.6266 & -8.8918 & -44.4931\\ 
C & -3.257 & -6.5625 & -44.0708\\ 
C & 1.4373 & -7.9189 & -43.7495\\ 
C & 1.078 & -9.2469 & -44.0797\\ 
C & -3.62 & -7.8879 & -44.4071\\ 
C & -4.247 & -5.5569 & -43.9907\\ 
C & 2.7908 & -7.5913 & -43.5053\\ 
C & 2.0752 & -10.2469 & -44.1637\\ 
C & -4.9748 & -8.2041 & -44.6647\\ 
C & -5.6008 & -5.8717 & -44.2486\\ 
C & 3.787 & -8.5917 & -43.5837\\ 
C & 3.4288 & -9.9202 & -43.9128\\ 
C & -5.9651 & -7.1963 & -44.586\\ 
H & -1.6214 & -5.2119 & -43.5719\\ 
H & 0.7223 & -5.8873 & -43.4182\\ 
H & -0.5538 & -10.5979 & -44.5957\\ 
H & -2.9054 & -9.917 & -44.7618\\ 
H & -3.9606 & -4.5305 & -43.736\\ 
H & 3.0634 & -6.5591 & -43.2582\\ 
H & 1.7986 & -11.274 & -44.4277\\ 
H & -5.2551 & -9.2287 & -44.9343\\ 
H & -6.3611 & -5.085 & -44.1897\\ 
H & 4.8346 & -8.334 & -43.393\\ 
H & 4.1996 & -10.696 & -43.9796\\ 
H & -7.0131 & -7.4416 & -44.7906\\ 
C & -0.6033 & 1.8748 & -38.0128\\ 
C & -0.2281 & 3.2351 & -37.9126\\ 
C & -1.2191 & 4.2434 & -37.9247\\ 
C & 1.1372 & 3.5859 & -37.8033\\ 
C & 0.387 & 0.8662 & -37.9977\\ 
C & -1.968 & 1.5237 & -38.1261\\ 
C & -2.584 & 3.8922 & -38.0393\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.1275 & 2.5768 & -37.7857\\ 
C & 1.7518 & 1.2167 & -37.8826\\ 
C & -2.9586 & 2.5323 & -38.1427\\ 
C & -3.5752 & 4.9 & -38.0577\\ 
C & 3.493 & 2.9255 & -37.6706\\ 
C & 2.7417 & 0.2079 & -37.8584\\ 
C & -4.3232 & 2.1823 & -38.264\\ 
C & -4.9398 & 4.5512 & -38.1845\\ 
C & 4.4832 & 1.9159 & -37.6424\\ 
C & 4.1068 & 0.5554 & -37.7355\\ 
C & -5.3144 & 3.1909 & -38.2884\\ 
H & -0.9285 & 5.2972 & -37.8509\\ 
H & 1.4275 & 4.6401 & -37.7319\\ 
H & 0.0962 & -0.1877 & -38.0711\\ 
H & -2.2572 & 0.4695 & -38.2025\\ 
H & -3.2818 & 5.9529 & -37.9814\\ 
H & 3.7793 & 3.9811 & -37.6033\\ 
H & 2.4466 & -0.8449 & -37.9295\\ 
H & -4.6074 & 1.1267 & -38.3404\\ 
H & -5.7016 & 5.3382 & -38.2028\\ 
H & 5.5395 & 2.1907 & -37.5505\\ 
H & 4.8672 & -0.2327 & -37.7134\\ 
H & -6.37 & 2.9154 & -38.3855\\ 
C & 0.252 & -4.6463 & -50.5014\\ 
C & 0.6455 & -3.2937 & -50.3664\\ 
C & -0.3291 & -2.2688 & -50.3817\\ 
C & 2.0131 & -2.9668 & -50.2124\\ 
C & 1.2264 & -5.6714 & -50.4825\\ 
C & -1.116 & -4.9737 & -50.6486\\ 
C & -1.6976 & -2.5965 & -50.5244\\ 
C & 2.9864 & -3.9926 & -50.1833\\ 
C & 2.5929 & -5.345 & -50.3201\\ 
C & -2.0912 & -3.9491 & -50.6584\\ 
C & -2.6733 & -1.5726 & -50.5319\\ 
C & 4.3526 & -3.6677 & -50.013\\ 
C & 3.566 & -6.3709 & -50.2847\\ 
C & -3.46 & -4.2767 & -50.7983\\ 
C & -4.0424 & -1.9004 & -50.6693\\ 
C & 5.3245 & -4.6946 & -49.97\\ 
C & 4.9309 & -6.0467 & -50.1053\\ 
C & -4.4359 & -3.2527 & -50.804\\ 
H & -0.0236 & -1.2208 & -50.2788\\ 
H & 2.3174 & -1.9186 & -50.1082\\ 
H & 0.9219 & -6.719 & -50.584\\ 
H & -1.4205 & -6.0216 & -50.7491\\ 
H & -2.3665 & -0.5248 & -50.4297\\ 
H & 4.6549 & -2.6189 & -49.9104\\ 
H & 3.2596 & -7.4178 & -50.3882\\ 
H & -3.7617 & -5.3255 & -50.8987\\ 
H & -4.7953 & -1.1044 & -50.6726\\ 
H & 6.3817 & -4.4411 & -49.8347\\ 
H & 5.6809 & -6.8447 & -50.0732\\ 
H & -5.4956 & -3.5087 & -50.912\\ 
C & -0.0917 & 7.2147 & -35.0942\\ 
C & 0.2756 & 8.5605 & -34.8571\\ 
C & -0.7203 & 9.5641 & -34.7995\\ 
C & 1.6379 & 8.9003 & -34.6797\\ 
C & 0.9014 & 6.2111 & -35.1563\\ 
C & -1.4518 & 6.8723 & -35.2702\\ 
C & -2.0816 & 9.2217 & -34.9793\\ 
C & 2.632 & 7.895 & -34.7407\\ 
C & 2.2622 & 6.5506 & -34.9805\\ 
C & -2.4465 & 7.8749 & -35.2136\\ 
C & -3.0794 & 10.2237 & -34.9274\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.9953 & 8.2304 & -34.5631\\ 
C & 3.2532 & 5.5448 & -35.0435\\ 
C & -3.8059 & 7.5304 & -35.393\\ 
C & -4.4394 & 9.8788 & -35.1101\\ 
C & 4.9867 & 7.2224 & -34.6246\\ 
C & 4.6153 & 5.8788 & -34.8652\\ 
C & -4.803 & 8.5315 & -35.3422\\ 
H & -0.4373 & 10.6068 & -34.6165\\ 
H & 1.923 & 9.942 & -34.4944\\ 
H & 0.6151 & 5.1686 & -35.3373\\ 
H & -1.7353 & 5.8286 & -35.4491\\ 
H & -2.7985 & 11.2672 & -34.7457\\ 
H & 4.2832 & 9.271 & -34.3761\\ 
H & 2.9605 & 4.5043 & -35.2246\\ 
H & -4.0831 & 6.4844 & -35.5679\\ 
H & -5.2119 & 10.6549 & -35.0692\\ 
H & 6.042 & 7.4818 & -34.4848\\ 
H & 5.3772 & 5.0929 & -34.9122\\ 
H & -5.8551 & 8.2591 & -35.4807\\ 
C & -0.6985 & -8.1795 & -48.2303\\ 
C & -0.8464 & -8.9384 & -49.4154\\ 
C & -2.0943 & -8.9716 & -50.0819\\ 
C & 0.2549 & -9.6609 & -49.9328\\ 
C & 0.5477 & -8.1423 & -47.5641\\ 
C & -1.7967 & -7.4566 & -47.7117\\ 
C & -3.1935 & -8.2468 & -49.5631\\ 
C & 1.5027 & -9.6224 & -49.2665\\ 
C & 1.6483 & -8.8621 & -48.0821\\ 
C & -3.0433 & -7.4899 & -48.3772\\ 
C & -4.4427 & -8.2764 & -50.2272\\ 
C & 2.607 & -10.3404 & -49.7836\\ 
C & 2.8949 & -8.8198 & -47.4164\\ 
C & -4.14 & -6.7664 & -47.8561\\ 
C & -5.5399 & -7.5513 & -49.7051\\ 
C & 3.8547 & -10.2965 & -49.1177\\ 
C & 3.9988 & -9.536 & -47.9336\\ 
C & -5.3886 & -6.7961 & -48.5185\\ 
H & -2.2097 & -9.5591 & -50.9998\\ 
H & 0.1416 & -10.2495 & -50.8503\\ 
H & 0.6602 & -7.5554 & -46.6451\\ 
H & -1.6817 & -6.8716 & -46.7918\\ 
H & -4.5608 & -8.8627 & -51.1455\\ 
H & 2.496 & -10.9303 & -50.7005\\ 
H & 3.0009 & -8.2316 & -46.4975\\ 
H & -4.0199 & -6.1858 & -46.9341\\ 
H & -6.5077 & -7.5762 & -50.2184\\ 
H & 4.7094 & -10.8532 & -49.5183\\ 
H & 4.9624 & -9.5013 & -47.4134\\ 
H & -6.2352 & -6.2355 & -48.1069\\ 
C & 0.5688 & 7.4322 & -39.2054\\ 
C & 0.3958 & 6.5936 & -40.332\\ 
C & -0.8702 & 6.4961 & -40.9536\\ 
C & 1.4878 & 5.8492 & -40.8337\\ 
C & 1.8353 & 7.527 & -38.583\\ 
C & -0.5267 & 8.1704 & -38.6995\\ 
C & -1.9656 & 7.2317 & -40.4461\\ 
C & 2.7535 & 5.943 & -40.2107\\ 
C & 2.9283 & 6.783 & -39.086\\ 
C & -1.7946 & 8.0682 & -39.3181\\ 
C & -3.2336 & 7.1264 & -41.0629\\ 
C & 3.8442 & 5.1956 & -40.7108\\ 
C & 4.1951 & 6.8744 & -38.4635\\ 
C & -2.8943 & 8.7958 & -38.8063\\ 
C & -4.3339 & 7.8512 & -40.5492\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.1114 & 5.2881 & -40.0904\\ 
C & 5.2871 & 6.1281 & -38.9656\\ 
C & -4.1644 & 8.685 & -39.419\\ 
H & -1.0026 & 5.8477 & -41.8274\\ 
H & 1.3527 & 5.1995 & -41.7061\\ 
H & 1.9682 & 8.1738 & -37.7086\\ 
H & -0.395 & 8.8157 & -37.8239\\ 
H & -3.3586 & 6.4803 & -41.9394\\ 
H & 3.7044 & 4.5473 & -41.5834\\ 
H & 4.3262 & 7.5227 & -37.5898\\ 
H & -2.7624 & 9.4399 & -37.9296\\ 
H & -5.3145 & 7.7653 & -41.0297\\ 
H & 5.9527 & 4.7084 & -40.4857\\ 
H & 6.2672 & 6.2011 & -38.4817\\ 
H & -5.0144 & 9.2466 & -39.0162\\ 
C & -1.2659 & -1.4551 & -35.6126\\ 
C & -1.4255 & -2.2902 & -36.7433\\ 
C & -2.6845 & -2.3865 & -37.3792\\ 
C & -0.325 & -3.0267 & -37.238\\ 
C & -0.0061 & -1.3569 & -34.9782\\ 
C & -2.3668 & -0.7197 & -35.117\\ 
C & -3.7857 & -1.6518 & -36.8829\\ 
C & 0.9357 & -2.9249 & -36.6064\\ 
C & 1.096 & -2.0886 & -35.4771\\ 
C & -3.6266 & -0.8184 & -35.7513\\ 
C & -5.0465 & -1.7508 & -37.5153\\ 
C & 2.0388 & -3.6541 & -37.1064\\ 
C & 2.3589 & -1.9834 & -34.8497\\ 
C & -4.7297 & -0.0886 & -35.2524\\ 
C & -6.1512 & -1.0242 & -37.0133\\ 
C & 3.3036 & -3.544 & -36.4838\\ 
C & 3.4641 & -2.7077 & -35.3541\\ 
C & -5.9926 & -0.1929 & -35.8798\\ 
H & -2.8061 & -3.0308 & -38.2568\\ 
H & -0.4481 & -3.6717 & -38.1149\\ 
H & 0.1159 & -0.7118 & -34.1008\\ 
H & -2.2444 & -0.0762 & -34.2387\\ 
H & -5.1627 & -2.3937 & -38.3948\\ 
H & 1.9118 & -4.299 & -37.9827\\ 
H & 2.4767 & -1.337 & -33.9726\\ 
H & -4.6042 & 0.5532 & -34.3732\\ 
H & -7.1265 & -1.1064 & -37.5049\\ 
H & 4.1543 & -4.1086 & -36.8806\\ 
H & 4.4412 & -2.6208 & -34.8669\\ 
H & -6.8438 & 0.3716 & -35.4836\\ 
C & -0.6242 & -2.0143 & -40.7764\\ 
C & -0.9934 & -3.3699 & -40.9419\\ 
C & -2.3548 & -3.7179 & -41.0986\\ 
C & -0.0003 & -4.3762 & -40.9491\\ 
C & 0.7374 & -1.6657 & -40.6247\\ 
C & -1.6173 & -1.0084 & -40.7651\\ 
C & -3.3475 & -2.7109 & -41.0934\\ 
C & 1.3609 & -4.0279 & -40.7914\\ 
C & 1.7302 & -2.6722 & -40.6298\\ 
C & -2.9784 & -1.3562 & -40.9232\\ 
C & -4.7086 & -3.0564 & -41.2594\\ 
C & 2.3539 & -5.0341 & -40.7899\\ 
C & 3.0917 & -2.3248 & -40.4723\\ 
C & -3.9712 & -0.35 & -40.9179\\ 
C & -5.7013 & -2.0488 & -41.2608\\ 
C & 3.715 & -4.6884 & -40.6235\\ 
C & 4.0847 & -3.332 & -40.4656\\ 
C & -5.332 & -0.6941 & -41.0891\\ 
H & -2.6401 & -4.7683 & -41.2248\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.2865 & -5.4267 & -41.0718\\ 
H & 1.0226 & -0.6148 & -40.5023\\ 
H & -1.331 & 0.0417 & -40.6389\\ 
H & -4.9896 & -4.1079 & -41.3875\\ 
H & 2.0646 & -6.084 & -40.9106\\ 
H & 3.3722 & -1.2721 & -40.3548\\ 
H & -3.6817 & 0.6986 & -40.7875\\ 
H & -6.7542 & -2.3207 & -41.3919\\ 
H & 4.4779 & -5.4744 & -40.6172\\ 
H & 5.1377 & -3.0584 & -40.3393\\ 
H & -6.094 & 0.093 & -41.0886\\ 
C & -0.3585 & -3.0754 & -45.035\\ 
C & -0.5014 & -3.8255 & -46.2257\\ 
C & -1.7479 & -3.8629 & -46.8923\\ 
C & 0.6035 & -4.5352 & -46.7492\\ 
C & 0.8886 & -3.0333 & -44.3707\\ 
C & -1.4641 & -2.3695 & -44.5083\\ 
C & -2.8546 & -3.1595 & -46.3634\\ 
C & 1.8509 & -4.4931 & -46.0847\\ 
C & 1.9947 & -3.7392 & -44.8968\\ 
C & -2.7122 & -2.4135 & -45.1705\\ 
C & -4.1041 & -3.2019 & -47.0243\\ 
C & 2.9577 & -5.1986 & -46.6097\\ 
C & 3.2444 & -3.6911 & -44.2372\\ 
C & -3.8207 & -1.7169 & -44.6375\\ 
C & -5.2144 & -2.5085 & -46.4886\\ 
C & 4.2094 & -5.1465 & -45.9538\\ 
C & 4.3535 & -4.3911 & -44.7665\\ 
C & -5.0726 & -1.766 & -45.293\\ 
H & -1.8563 & -4.4387 & -47.818\\ 
H & 0.494 & -5.1143 & -47.6726\\ 
H & 0.9978 & -2.4518 & -43.4483\\ 
H & -1.3544 & -1.7919 & -43.5836\\ 
H & -4.2076 & -3.7754 & -47.952\\ 
H & 2.8447 & -5.7806 & -47.5307\\ 
H & 3.3491 & -3.1073 & -43.3157\\ 
H & -3.7076 & -1.1433 & -43.7108\\ 
H & -6.1814 & -2.5469 & -47.0017\\ 
H & 5.0635 & -5.6916 & -46.3705\\ 
H & 5.3204 & -4.3484 & -44.2536\\ 
H & -5.9279 & -1.2274 & -44.8702\\ 
C & -1.606 & -0.0883 & -31.3694\\ 
C & -1.9387 & -1.4512 & -31.5542\\ 
C & -3.289 & -1.8322 & -31.7291\\ 
C & -0.9202 & -2.4315 & -31.5705\\ 
C & -0.2544 & 0.2926 & -31.2009\\ 
C & -2.625 & 0.8927 & -31.3599\\ 
C & -4.3071 & -0.8511 & -31.7234\\ 
C & 0.4309 & -2.0507 & -31.4015\\ 
C & 0.7644 & -0.6884 & -31.2167\\ 
C & -3.9753 & 0.5118 & -31.5389\\ 
C & -5.6563 & -1.2313 & -31.9099\\ 
C & 1.4495 & -3.031 & -31.4207\\ 
C & 2.1169 & -0.3089 & -31.0521\\ 
C & -4.9941 & 1.493 & -31.5423\\ 
C & -6.6747 & -0.25 & -31.9164\\ 
C & 2.8015 & -2.6527 & -31.2519\\ 
C & 3.1357 & -1.2902 & -31.0687\\ 
C & -6.343 & 1.1131 & -31.7339\\ 
H & -3.546 & -2.8879 & -31.8728\\ 
H & -1.1787 & -3.4868 & -31.714\\ 
H & 0.0031 & 1.3488 & -31.0628\\ 
H & -2.3676 & 1.9489 & -31.2219\\ 
H & -5.9084 & -2.2886 & -32.0511\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.1867 & -4.0854 & -31.5625\\ 
H & 2.3721 & 0.748 & -30.9147\\ 
H & -4.7356 & 2.549 & -31.4043\\ 
H & -7.7183 & -0.549 & -32.0623\\ 
H & 3.5852 & -3.418 & -31.2638\\ 
H & 4.1822 & -0.993 & -30.9403\\ 
H & -7.1281 & 1.8772 & -31.7407\\ 
C & -2.2182 & -6.9414 & -34.763\\ 
C & -1.8828 & -5.6019 & -34.454\\ 
C & -2.8941 & -4.6166 & -34.3887\\ 
C & -0.5355 & -5.2464 & -34.2163\\ 
C & -1.2042 & -7.9257 & -34.8304\\ 
C & -3.566 & -7.293 & -35.0117\\ 
C & -4.2409 & -4.9682 & -34.6352\\ 
C & 0.4775 & -6.2302 & -34.2811\\ 
C & 0.1435 & -7.5709 & -34.5859\\ 
C & -4.5779 & -6.3062 & -34.9482\\ 
C & -5.2498 & -3.9799 & -34.5775\\ 
C & 1.8248 & -5.8727 & -34.0443\\ 
C & 1.1593 & -8.5533 & -34.6516\\ 
C & -5.9253 & -6.6524 & -35.2063\\ 
C & -6.5962 & -4.3248 & -34.8366\\ 
C & 2.8398 & -6.8553 & -34.1054\\ 
C & 2.5066 & -8.1964 & -34.4085\\ 
C & -6.9343 & -5.6618 & -35.1515\\ 
H & -2.6328 & -3.5786 & -34.1544\\ 
H & -0.2764 & -4.2069 & -33.9856\\ 
H & -1.462 & -8.9615 & -35.0787\\ 
H & -3.8244 & -8.3278 & -35.2635\\ 
H & -4.9838 & -2.9439 & -34.3398\\ 
H & 2.078 & -4.8312 & -33.8168\\ 
H & 0.9018 & -9.5899 & -34.8972\\ 
H & -6.1845 & -7.6868 & -35.4591\\ 
H & -7.3714 & -3.5518 & -34.7949\\ 
H & 3.8823 & -6.5739 & -33.9212\\ 
H & 3.2917 & -8.9587 & -34.4621\\ 
H & -7.9764 & -5.9304 & -35.3567\\ 
C & 0.5761 & 5.2971 & -44.6088\\ 
C & 0.9304 & 6.6458 & -44.369\\ 
C & -0.0744 & 7.6404 & -44.3126\\ 
C & 2.2877 & 6.9957 & -44.1761\\ 
C & 1.5773 & 4.3002 & -44.6558\\ 
C & -0.7802 & 4.9439 & -44.7926\\ 
C & -1.4317 & 7.2871 & -44.5\\ 
C & 3.2898 & 5.9978 & -44.2241\\ 
C & 2.9334 & 4.6498 & -44.4636\\ 
C & -1.7839 & 5.9381 & -44.74\\ 
C & -2.4389 & 8.2787 & -44.4392\\ 
C & 4.6469 & 6.3429 & -44.0216\\ 
C & 3.9321 & 3.6499 & -44.4997\\ 
C & -3.1403 & 5.5819 & -44.9197\\ 
C & -3.7959 & 7.9223 & -44.6222\\ 
C & 5.6459 & 5.3414 & -44.0575\\ 
C & 5.2882 & 3.9938 & -44.2958\\ 
C & -4.1471 & 6.5731 & -44.8626\\ 
H & 0.1984 & 8.6835 & -44.1167\\ 
H & 2.5616 & 8.0385 & -43.9801\\ 
H & 1.3012 & 3.2547 & -44.8327\\ 
H & -1.0533 & 3.8976 & -44.9698\\ 
H & -2.1669 & 9.3222 & -44.244\\ 
H & 4.9218 & 7.3859 & -43.8275\\ 
H & 3.6513 & 2.6056 & -44.6771\\ 
H & -3.4064 & 4.5339 & -45.0974\\ 
H & -4.5741 & 8.692 & -44.5722\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.6956 & 5.6103 & -43.8959\\ 
H & 6.0557 & 3.2123 & -44.3182\\ 
H & -5.1971 & 6.2928 & -44.9997\\ 
C & -1.6473 & -6.8222 & -38.7492\\ 
C & -1.7909 & -7.6464 & -39.8905\\ 
C & -3.0423 & -7.7373 & -40.5435\\ 
C & -0.6811 & -8.3734 & -40.381\\ 
C & -0.3955 & -6.7262 & -38.099\\ 
C & -2.7539 & -6.0897 & -38.2622\\ 
C & -4.1499 & -7.0053 & -40.0552\\ 
C & 0.572 & -8.2741 & -39.7327\\ 
C & 0.7143 & -7.4507 & -38.591\\ 
C & -4.005 & -6.1815 & -38.9143\\ 
C & -5.4013 & -7.0925 & -40.7086\\ 
C & 1.6859 & -8.9906 & -40.2291\\ 
C & 1.9685 & -7.3463 & -37.9462\\ 
C & -5.1106 & -5.4469 & -38.4281\\ 
C & -6.5085 & -6.3597 & -40.2198\\ 
C & 2.9418 & -8.8815 & -39.5875\\ 
C & 3.0829 & -8.0602 & -38.4443\\ 
C & -6.3632 & -5.537 & -39.0781\\ 
H & -3.1518 & -8.3716 & -41.4304\\ 
H & -0.7901 & -9.0077 & -41.268\\ 
H & -0.2851 & -6.0873 & -37.2152\\ 
H & -2.6413 & -5.4508 & -37.3788\\ 
H & -5.5087 & -7.727 & -41.5956\\ 
H & 1.5764 & -9.6245 & -41.1163\\ 
H & 2.0724 & -6.7092 & -37.0604\\ 
H & -4.9938 & -4.8106 & -37.5433\\ 
H & -7.4767 & -6.4299 & -40.7274\\ 
H & 3.8028 & -9.4346 & -39.9786\\ 
H & 4.0527 & -7.9754 & -37.9421\\ 
H & -7.2165 & -4.9677 & -38.6936\\ 
C & -2.6174 & -4.8663 & -29.4665\\ 
C & -2.7502 & -5.8074 & -30.5151\\ 
C & -4.0052 & -5.9998 & -31.1376\\ 
C & -1.6262 & -6.5499 & -30.9458\\ 
C & -1.3591 & -4.6667 & -28.8513\\ 
C & -3.7406 & -4.1186 & -29.0411\\ 
C & -5.1279 & -5.2521 & -30.7128\\ 
C & -0.3682 & -6.3492 & -30.332\\ 
C & -0.2342 & -5.4075 & -29.2843\\ 
C & -4.9965 & -4.3122 & -29.6632\\ 
C & -6.3808 & -5.4396 & -31.3413\\ 
C & 0.7582 & -7.0829 & -30.7717\\ 
C & 1.0273 & -5.1998 & -28.6784\\ 
C & -6.1192 & -3.5609 & -29.2432\\ 
C & -7.5036 & -4.6892 & -30.9209\\ 
C & 2.0199 & -6.8729 & -30.1682\\ 
C & 2.1544 & -5.9317 & -29.1207\\ 
C & -7.373 & -3.7504 & -29.8707\\ 
H & -4.1054 & -6.7239 & -31.9542\\ 
H & -1.7281 & -7.2748 & -31.7615\\ 
H & -1.2539 & -3.9305 & -28.0464\\ 
H & -3.6356 & -3.3834 & -28.2352\\ 
H & -6.4766 & -6.1641 & -32.158\\ 
H & 0.6537 & -7.8082 & -31.5867\\ 
H & 1.1316 & -4.4643 & -27.8728\\ 
H & -6.0145 & -2.8272 & -28.4358\\ 
H & -8.4725 & -4.8357 & -31.4109\\ 
H & 2.8907 & -7.4395 & -30.5159\\ 
H & 3.1312 & -5.7668 & -28.6528\\ 
H & -8.2406 & -3.166 & -29.5449\\ 
\hline\hline
C324H216\\ 
\hline\hline
C & 4.0274 & 5.6388 & -8.8844\\ 
C & 3.5195 & 6.0361 & -10.1443\\ 
C & 3.631 & 7.384 & -10.5586\\ 
C & 2.8965 & 5.0861 & -10.987\\ 
C & 3.9072 & 4.2935 & -8.4655\\ 
C & 4.6491 & 6.5888 & -8.041\\ 
C & 4.2426 & 8.3364 & -9.7101\\ 
C & 2.7738 & 3.7409 & -10.5667\\ 
C & 3.2783 & 3.345 & -9.3053\\ 
C & 4.7541 & 7.9378 & -8.4523\\ 
C & 4.3384 & 9.6884 & -10.1157\\ 
C & 2.1449 & 2.7916 & -11.4058\\ 
C & 3.1507 & 2.0014 & -8.8825\\ 
C & 5.3614 & 8.8909 & -7.6019\\ 
C & 4.9386 & 10.6428 & -9.2612\\ 
C & 2.0165 & 1.448 & -10.9824\\ 
C & 2.5198 & 1.0526 & -9.7207\\ 
C & 5.4499 & 10.2439 & -8.0039\\ 
H & 3.2362 & 7.6917 & -11.5341\\ 
H & 2.5049 & 5.3937 & -11.9638\\ 
H & 4.2965 & 3.9878 & -7.4877\\ 
H & 5.0409 & 6.2818 & -7.0646\\ 
H & 3.9426 & 9.9952 & -11.0908\\ 
H & 1.7562 & 3.0992 & -12.3838\\ 
H & 3.5394 & 1.6994 & -7.9032\\ 
H & 5.7555 & 8.581 & -6.6274\\ 
H & 5.0091 & 11.69 & -9.5754\\ 
H & 1.5277 & 0.7151 & -11.6341\\ 
H & 2.422 & 0.0124 & -9.3908\\ 
H & 5.9163 & 10.98 & -7.3397\\ 
C & -0.7021 & 5.9178 & -2.9911\\ 
C & -1.2709 & 6.3417 & -4.2152\\ 
C & -1.1693 & 7.695 & -4.6114\\ 
C & -1.9394 & 5.4112 & -5.043\\ 
C & -0.8047 & 4.5644 & -2.5949\\ 
C & -0.0332 & 6.8487 & -2.1636\\ 
C & -0.5044 & 8.6267 & -3.7817\\ 
C & -2.0385 & 4.0572 & -4.6485\\ 
C & -1.4704 & 3.6331 & -3.4247\\ 
C & 0.065 & 8.2029 & -2.5582\\ 
C & -0.4093 & 9.982 & -4.1735\\ 
C & -2.7004 & 3.1248 & -5.4796\\ 
C & -1.5683 & 2.2779 & -3.033\\ 
C & 0.7268 & 9.1361 & -1.7277\\ 
C & 0.2469 & 10.9169 & -3.3394\\ 
C & -2.792 & 1.768 & -5.0922\\ 
C & -2.2256 & 1.3439 & -3.8673\\ 
C & 0.8156 & 10.4932 & -2.1153\\ 
H & -1.6078 & 8.0215 & -5.5612\\ 
H & -2.3772 & 5.7389 & -5.9925\\ 
H & -0.3679 & 4.2378 & -1.6444\\ 
H & 0.4038 & 6.5215 & -1.2136\\ 
H & -0.8477 & 10.3032 & -5.1252\\ 
H & -3.1371 & 3.4563 & -6.4282\\ 
H & -1.1323 & 1.9557 & -2.0806\\ 
H & 1.1639 & 8.8058 & -0.7788\\ 
H & 0.3147 & 11.9665 & -3.6451\\ 
H & -3.3029 & 1.0514 & -5.7445\\ 
H & -2.2968 & 0.2946 & -3.5611\\ 
H & 1.3253 & 11.2114 & -1.4638\\ 
C & -14.1064 & 9.63 & -9.8778\\ 
C & -15.3594 & 10.1421 & -10.2902\\ 
C & -15.5903 & 11.5383 & -10.2786\\ 
C & -16.3795 & 9.2566 & -10.7116\\ 
C & -13.8723 & 8.236 & -9.89\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -13.0873 & 10.5119 & -9.4523\\ 
C & -14.5693 & 12.4213 & -9.8538\\ 
C & -16.1463 & 7.8609 & -10.7205\\ 
C & -14.8915 & 7.3515 & -10.3105\\ 
C & -13.3184 & 11.9064 & -9.4395\\ 
C & -14.7959 & 13.8181 & -9.8416\\ 
C & -17.1659 & 6.9725 & -11.1367\\ 
C & -14.656 & 5.9574 & -10.3193\\ 
C & -12.2975 & 12.7859 & -9.013\\ 
C & -13.7727 & 14.6981 & -9.416\\ 
C & -16.9306 & 5.5772 & -11.1424\\ 
C & -15.6749 & 5.0694 & -10.7342\\ 
C & -12.5228 & 14.1815 & -9.0012\\ 
H & -16.5598 & 11.9357 & -10.5995\\ 
H & -17.3505 & 9.6518 & -11.0307\\ 
H & -12.8996 & 7.841 & -9.5748\\ 
H & -12.1163 & 10.114 & -9.1355\\ 
H & -15.7639 & 14.2185 & -10.1635\\ 
H & -18.1382 & 7.3653 & -11.4549\\ 
H & -13.6798 & 5.5691 & -10.0064\\ 
H & -11.3288 & 12.3819 & -8.6975\\ 
H & -13.9474 & 15.7797 & -9.4086\\ 
H & -17.7203 & 4.8896 & -11.4654\\ 
H & -15.487 & 3.9902 & -10.7402\\ 
H & -11.7253 & 14.857 & -8.6724\\ 
C & -1.5334 & 5.8754 & 1.0774\\ 
C & -0.2535 & 5.3807 & 1.4227\\ 
C & 0.7722 & 6.2784 & 1.8008\\ 
C & 0.0006 & 3.9899 & 1.3837\\ 
C & -2.557 & 4.98 & 0.6917\\ 
C & -1.7877 & 7.2657 & 1.1127\\ 
C & 0.5188 & 7.6696 & 1.8319\\ 
C & -1.0244 & 3.0938 & 0.9995\\ 
C & -2.3031 & 3.5897 & 0.6528\\ 
C & -0.7621 & 8.1629 & 1.4889\\ 
C & 1.5465 & 8.5697 & 2.1984\\ 
C & -0.7717 & 1.7028 & 0.9574\\ 
C & -3.3265 & 2.6952 & 0.2646\\ 
C & -1.0147 & 9.5539 & 1.5159\\ 
C & 1.2954 & 9.9616 & 2.2193\\ 
C & -1.7969 & 0.8075 & 0.5712\\ 
C & -3.0755 & 1.3042 & 0.225\\ 
C & 0.0134 & 10.4541 & 1.8796\\ 
H & 1.7653 & 5.8967 & 2.0628\\ 
H & 0.9931 & 3.6074 & 1.647\\ 
H & -3.5476 & 5.3642 & 0.4231\\ 
H & -2.7795 & 7.6478 & 0.8456\\ 
H & 2.5398 & 8.1874 & 2.4589\\ 
H & 0.2213 & 1.322 & 1.2216\\ 
H & -4.3157 & 3.084 & -0.0023\\ 
H & -2.0098 & 9.9302 & 1.2528\\ 
H & 2.0958 & 10.6554 & 2.4992\\ 
H & -1.5982 & -0.2693 & 0.5397\\ 
H & -3.8743 & 0.6167 & -0.0738\\ 
H & -0.1868 & 11.5308 & 1.8979\\ 
C & -0.619 & 6.6467 & -12.5303\\ 
C & -1.2848 & 7.0705 & -13.7047\\ 
C & -1.9911 & 6.1322 & -14.4937\\ 
C & -1.2518 & 8.4338 & -14.0822\\ 
C & 0.0793 & 7.5843 & -11.7355\\ 
C & -0.6593 & 5.2869 & -12.146\\ 
C & -2.0284 & 4.7706 & -14.1107\\ 
C & -0.5526 & 9.372 & -13.2867\\ 
C & 0.1127 & 8.9462 & -12.1129\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.3622 & 4.3486 & -12.9361\\ 
C & -2.7383 & 3.8314 & -14.8952\\ 
C & -0.5268 & 10.7375 & -13.656\\ 
C & 0.8018 & 9.8846 & -11.3108\\ 
C & -1.4056 & 2.9898 & -12.5475\\ 
C & -2.7788 & 2.4712 & -14.5076\\ 
C & 0.1624 & 11.6762 & -12.8522\\ 
C & 0.8264 & 11.2496 & -11.6782\\ 
C & -2.1123 & 2.05 & -13.3329\\ 
H & -2.5154 & 6.4619 & -15.3979\\ 
H & -1.7762 & 8.7643 & -14.9859\\ 
H & 0.5869 & 7.2571 & -10.8212\\ 
H & -0.1511 & 4.9622 & -11.2312\\ 
H & -3.2619 & 4.1602 & -15.8\\ 
H & -1.0495 & 11.0683 & -14.5606\\ 
H & 1.3084 & 9.553 & -10.3976\\ 
H & -0.8948 & 2.6708 & -11.6321\\ 
H & -3.3312 & 1.7464 & -15.1158\\ 
H & 0.1772 & 12.7338 & -13.1378\\ 
H & 1.356 & 11.9726 & -11.048\\ 
H & -2.1458 & 0.9985 & -13.0275\\ 
C & -4.9586 & 7.6789 & -12.0382\\ 
C & -6.2447 & 8.1642 & -12.374\\ 
C & -6.5091 & 9.553 & -12.3319\\ 
C & -7.2665 & 7.2594 & -12.7454\\ 
C & -4.6946 & 6.2904 & -12.0752\\ 
C & -3.9385 & 8.5817 & -11.6605\\ 
C & -5.4882 & 10.4564 & -11.9542\\ 
C & -7.0036 & 5.87 & -12.7775\\ 
C & -5.7171 & 5.3859 & -12.4427\\ 
C & -4.2029 & 9.97 & -11.6182\\ 
C & -5.7516 & 11.8452 & -11.908\\ 
C & -8.0277 & 4.9626 & -13.1361\\ 
C & -5.4554 & 3.9965 & -12.4693\\ 
C & -3.1833 & 10.8721 & -11.2374\\ 
C & -4.7305 & 12.7481 & -11.5291\\ 
C & -7.7676 & 3.5724 & -13.1563\\ 
C & -6.4802 & 3.089 & -12.8243\\ 
C & -3.4451 & 12.2611 & -11.1941\\ 
H & -7.5064 & 9.928 & -12.5877\\ 
H & -8.2641 & 7.634 & -13.0008\\ 
H & -3.698 & 5.9154 & -11.8156\\ 
H & -2.9427 & 8.2049 & -11.4005\\ 
H & -6.7498 & 12.218 & -12.1641\\ 
H & -9.0253 & 5.338 & -13.3909\\ 
H & -4.4557 & 3.6276 & -12.2126\\ 
H & -2.1886 & 10.491 & -10.9796\\ 
H & -4.9373 & 13.8233 & -11.4949\\ 
H & -8.5654 & 2.8733 & -13.4299\\ 
H & -6.273 & 2.0136 & -12.8424\\ 
H & -2.6491 & 12.9545 & -10.9014\\ 
C & -5.1346 & 6.5002 & 2.797\\ 
C & -5.792 & 6.939 & 1.6233\\ 
C & -5.738 & 8.3009 & 1.2489\\ 
C & -6.4974 & 6.0145 & 0.8201\\ 
C & -5.1838 & 5.1351 & 3.1658\\ 
C & -4.4233 & 7.4263 & 3.5958\\ 
C & -5.0325 & 9.2274 & 2.0501\\ 
C & -6.5484 & 4.6512 & 1.1895\\ 
C & -5.8918 & 4.2102 & 2.3626\\ 
C & -4.3747 & 8.7906 & 3.2242\\ 
C & -4.981 & 10.5894 & 1.6747\\ 
C & -7.2476 & 3.7268 & 0.3805\\ 
C & -5.9369 & 2.8431 & 2.7242\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.6651 & 9.7191 & 4.0215\\ 
C & -4.2768 & 11.5188 & 2.4745\\ 
C & -7.2926 & 2.3604 & 0.7407\\ 
C & -6.6371 & 1.9183 & 1.9137\\ 
C & -3.6185 & 11.0832 & 3.6485\\ 
H & -6.2402 & 8.6374 & 0.3348\\ 
H & -6.9985 & 6.3538 & -0.0935\\ 
H & -4.6658 & 4.7929 & 4.0689\\ 
H & -3.9054 & 7.0855 & 4.4996\\ 
H & -5.4857 & 10.9196 & 0.7597\\ 
H & -7.7469 & 4.0711 & -0.5322\\ 
H & -5.4203 & 2.4998 & 3.6277\\ 
H & -3.1472 & 9.3795 & 4.9257\\ 
H & -4.2391 & 12.5732 & 2.1796\\ 
H & -7.8313 & 1.6492 & 0.1048\\ 
H & -6.6662 & 0.8592 & 2.1926\\ 
H & -3.0664 & 11.7998 & 4.2666\\ 
C & -9.4955 & 8.1951 & -6.1171\\ 
C & -10.7849 & 8.6925 & -6.4198\\ 
C & -11.0405 & 10.0815 & -6.3532\\ 
C & -11.8178 & 7.7995 & -6.786\\ 
C & -9.24 & 6.8061 & -6.1815\\ 
C & -8.4622 & 9.0877 & -5.7517\\ 
C & -10.0056 & 10.9746 & -5.9918\\ 
C & -11.5626 & 6.4102 & -6.8485\\ 
C & -10.2739 & 5.913 & -6.5447\\ 
C & -8.7164 & 10.477 & -5.6906\\ 
C & -10.2577 & 12.3647 & -5.9314\\ 
C & -12.5967 & 5.5158 & -7.2081\\ 
C & -10.0209 & 4.523 & -6.6027\\ 
C & -7.6809 & 11.3707 & -5.3339\\ 
C & -9.2202 & 13.2593 & -5.5797\\ 
C & -12.3462 & 4.125 & -7.2601\\ 
C & -11.0569 & 3.6278 & -6.957\\ 
C & -7.9301 & 12.7615 & -5.2812\\ 
H & -12.0409 & 10.4655 & -6.5823\\ 
H & -12.8177 & 8.1841 & -7.016\\ 
H & -8.2405 & 6.4223 & -5.9485\\ 
H & -7.4629 & 8.7026 & -5.5203\\ 
H & -11.2603 & 12.7444 & -6.1582\\ 
H & -13.5951 & 5.9034 & -7.4389\\ 
H & -9.0194 & 4.1441 & -6.3703\\ 
H & -6.6827 & 10.9817 & -5.1044\\ 
H & -9.4194 & 14.3355 & -5.5369\\ 
H & -13.1541 & 3.4381 & -7.5348\\ 
H & -10.8571 & 2.5516 & -6.9976\\ 
H & -7.1208 & 13.4476 & -5.0082\\ 
C & -1.5989 & 6.7622 & -8.593\\ 
C & -0.3161 & 6.2705 & -8.2549\\ 
C & 0.7083 & 7.1701 & -7.8808\\ 
C & -0.0589 & 4.8807 & -8.2935\\ 
C & -2.6232 & 5.8634 & -8.9681\\ 
C & -1.8567 & 8.1517 & -8.5539\\ 
C & 0.4504 & 8.5598 & -7.8422\\ 
C & -1.0863 & 3.9809 & -8.6599\\ 
C & -2.3682 & 4.4732 & -8.9989\\ 
C & -0.8322 & 9.0511 & -8.1794\\ 
C & 1.4756 & 9.4606 & -7.4733\\ 
C & -0.8343 & 2.5896 & -8.6869\\ 
C & -3.3959 & 3.5734 & -9.3629\\ 
C & -1.0881 & 10.4412 & -8.1437\\ 
C & 1.2225 & 10.8516 & -7.4439\\ 
C & -1.8652 & 1.6888 & -9.0426\\ 
C & -3.1473 & 2.1816 & -9.3813\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.0612 & 11.3426 & -7.7787\\ 
H & 1.7032 & 6.7901 & -7.6242\\ 
H & 0.9362 & 4.501 & -8.0366\\ 
H & -3.6169 & 6.2441 & -9.2285\\ 
H & -2.8511 & 8.5311 & -8.8141\\ 
H & 2.4693 & 9.0782 & -7.2166\\ 
H & 0.1621 & 2.2135 & -8.4296\\ 
H & -4.3879 & 3.9583 & -9.6237\\ 
H & -2.0849 & 10.8157 & -8.4015\\ 
H & 2.0239 & 11.5434 & -7.1623\\ 
H & -1.6678 & 0.6115 & -9.0584\\ 
H & -3.9509 & 1.491 & -9.6595\\ 
H & -0.2638 & 12.4188 & -7.7555\\ 
C & -9.8993 & 8.5452 & -10.4376\\ 
C & -10.5755 & 8.9994 & -11.5946\\ 
C & -10.5306 & 10.369 & -11.9472\\ 
C & -11.3007 & 8.0841 & -12.3933\\ 
C & -9.9493 & 7.179 & -10.0788\\ 
C & -9.1781 & 9.4586 & -9.6357\\ 
C & -9.8072 & 11.2829 & -11.1451\\ 
C & -11.3445 & 6.7152 & -12.038\\ 
C & -10.6688 & 6.2634 & -10.8799\\ 
C & -9.1306 & 10.8262 & -9.9896\\ 
C & -9.7658 & 12.6543 & -11.4906\\ 
C & -12.0667 & 5.797 & -12.8361\\ 
C & -10.7159 & 4.8968 & -10.5204\\ 
C & -8.4143 & 11.739 & -9.1824\\ 
C & -9.049 & 13.5676 & -10.6815\\ 
C & -12.1082 & 4.4284 & -12.4795\\ 
C & -11.4326 & 3.9779 & -11.3211\\ 
C & -8.3729 & 13.1095 & -9.5264\\ 
H & -11.0632 & 10.7231 & -12.837\\ 
H & -11.8324 & 8.4364 & -13.2843\\ 
H & -9.4322 & 6.8306 & -9.1777\\ 
H & -8.6611 & 9.107 & -8.7357\\ 
H & -10.2979 & 13.0098 & -12.3802\\ 
H & -12.5978 & 6.1481 & -13.7281\\ 
H & -10.1972 & 4.5552 & -9.6176\\ 
H & -7.8983 & 11.3819 & -8.2842\\ 
H & -9.0223 & 14.63 & -10.9475\\ 
H & -12.6695 & 3.7195 & -13.0983\\ 
H & -11.4662 & 2.9199 & -11.039\\ 
H & -7.8198 & 13.8111 & -8.8923\\ 
C & -14.5162 & 9.1617 & -4.6212\\ 
C & -15.1097 & 9.5854 & -5.8339\\ 
C & -15.7822 & 8.6508 & -6.6555\\ 
C & -15.0248 & 10.9417 & -6.226\\ 
C & -13.8379 & 10.0934 & -3.8025\\ 
C & -14.5969 & 7.8056 & -4.23\\ 
C & -15.8587 & 7.2931 & -6.2662\\ 
C & -14.3465 & 11.874 & -5.4064\\ 
C & -13.7526 & 11.449 & -4.1949\\ 
C & -15.2663 & 6.8709 & -5.0528\\ 
C & -16.5202 & 6.3546 & -7.0923\\ 
C & -14.2578 & 13.2302 & -5.7982\\ 
C & -13.0715 & 12.3796 & -3.3773\\ 
C & -15.3382 & 5.5129 & -4.6656\\ 
C & -16.5866 & 4.9949 & -6.7079\\ 
C & -13.5777 & 14.1617 & -4.9789\\ 
C & -12.9844 & 13.736 & -3.7671\\ 
C & -15.9966 & 4.574 & -5.4929\\ 
H & -16.2376 & 8.9769 & -7.5972\\ 
H & -15.4808 & 11.2687 & -7.1671\\ 
H & -13.3785 & 9.7643 & -2.8635\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -14.1378 & 7.4785 & -3.29\\ 
H & -16.9746 & 6.6813 & -8.0344\\ 
H & -14.715 & 13.5555 & -6.7394\\ 
H & -12.6145 & 12.046 & -2.4386\\ 
H & -14.8806 & 5.1925 & -3.7225\\ 
H & -17.0958 & 4.2707 & -7.3531\\ 
H & -13.5109 & 15.2115 & -5.2847\\ 
H & -12.4577 & 14.4519 & -3.1268\\ 
H & -16.0487 & 3.5228 & -5.1892\\ 
C & -10.4678 & 8.1515 & -2.0942\\ 
C & -9.8825 & 7.7259 & -0.8786\\ 
C & -9.2129 & 8.6583 & -0.0533\\ 
C & -9.9691 & 6.3695 & -0.4887\\ 
C & -11.1388 & 7.22 & -2.919\\ 
C & -10.3799 & 9.5072 & -2.4852\\ 
C & -9.1261 & 10.0145 & -0.444\\ 
C & -10.6326 & 5.4361 & -1.3181\\ 
C & -11.2193 & 5.8625 & -2.5324\\ 
C & -9.7099 & 10.4394 & -1.6601\\ 
C & -8.4614 & 10.9487 & 0.383\\ 
C & -10.7094 & 4.0767 & -0.9357\\ 
C & -11.881 & 4.9289 & -3.3624\\ 
C & -9.6245 & 11.7963 & -2.0485\\ 
C & -8.3816 & 12.3073 & -0.0013\\ 
C & -11.3643 & 3.1411 & -1.7704\\ 
C & -11.9511 & 3.568 & -2.9847\\ 
C & -8.9631 & 12.7316 & -1.219\\ 
H & -8.7643 & 8.3302 & 0.8907\\ 
H & -9.5195 & 6.0416 & 0.4551\\ 
H & -11.5906 & 7.5493 & -3.8612\\ 
H & -10.8312 & 9.835 & -3.4283\\ 
H & -8.0137 & 10.6181 & 1.3264\\ 
H & -10.2581 & 3.7523 & 0.0085\\ 
H & -12.3328 & 5.2626 & -4.3031\\ 
H & -10.0742 & 12.1187 & -2.9942\\ 
H & -7.8694 & 13.0259 & 0.6478\\ 
H & -11.4183 & 2.0883 & -1.4731\\ 
H & -12.4612 & 2.8502 & -3.6363\\ 
H & -8.9023 & 13.7821 & -1.523\\ 
C & -5.2496 & 7.2522 & -6.7324\\ 
C & -5.8111 & 7.6739 & -7.9605\\ 
C & -5.707 & 9.0268 & -8.358\\ 
C & -6.4746 & 6.7414 & -8.7905\\ 
C & -5.3545 & 5.8997 & -6.3342\\ 
C & -4.5853 & 8.1841 & -5.9026\\ 
C & -5.0471 & 9.9599 & -7.5254\\ 
C & -6.577 & 5.3883 & -8.3934\\ 
C & -6.0162 & 4.967 & -7.1652\\ 
C & -4.4848 & 9.5376 & -6.2983\\ 
C & -4.9496 & 11.3149 & -7.9177\\ 
C & -7.2348 & 4.4539 & -9.2256\\ 
C & -6.117 & 3.613 & -6.7702\\ 
C & -3.8274 & 10.4714 & -5.4651\\ 
C & -4.2968 & 12.2504 & -7.0813\\ 
C & -7.3301 & 3.0982 & -8.8343\\ 
C & -6.771 & 2.6772 & -7.6049\\ 
C & -3.735 & 11.8279 & -5.8536\\ 
H & -6.1387 & 9.3518 & -9.3113\\ 
H & -6.9054 & 7.0669 & -9.744\\ 
H & -4.9222 & 5.5751 & -5.3811\\ 
H & -4.153 & 7.858 & -4.9501\\ 
H & -5.3824 & 11.6358 & -8.8719\\ 
H & -7.6644 & 4.7822 & -10.1786\\ 
H & -5.6851 & 3.2938 & -5.815\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.3957 & 10.1414 & -4.5137\\ 
H & -4.226 & 13.2995 & -7.388\\ 
H & -7.8367 & 2.3793 & -9.4874\\ 
H & -6.8439 & 1.629 & -7.296\\ 
H & -3.2283 & 12.5459 & -5.1997\\ 
C & -4.9338 & 6.8097 & -2.3648\\ 
C & -6.2125 & 7.3075 & -2.7092\\ 
C & -6.4648 & 8.698 & -2.6678\\ 
C & -7.2381 & 6.4138 & -3.0932\\ 
C & -4.6819 & 5.419 & -2.405\\ 
C & -3.9076 & 7.7037 & -1.9825\\ 
C & -5.4372 & 9.5923 & -2.2899\\ 
C & -6.9868 & 5.0231 & -3.1311\\ 
C & -5.7089 & 4.525 & -2.7857\\ 
C & -4.1583 & 9.0946 & -1.9471\\ 
C & -5.6861 & 10.9838 & -2.256\\ 
C & -8.014 & 4.1284 & -3.5087\\ 
C & -5.4603 & 3.1335 & -2.8206\\ 
C & -3.1297 & 9.99 & -1.5748\\ 
C & -4.655 & 11.8801 & -1.89\\ 
C & -7.7684 & 2.7362 & -3.5365\\ 
C & -6.4899 & 2.2379 & -3.1924\\ 
C & -3.3752 & 11.3824 & -1.5495\\ 
H & -7.4567 & 9.0822 & -2.9309\\ 
H & -8.2291 & 6.7992 & -3.3575\\ 
H & -3.6905 & 5.0347 & -2.1409\\ 
H & -2.9163 & 7.3185 & -1.7195\\ 
H & -6.6808 & 11.363 & -2.5161\\ 
H & -9.0033 & 4.5176 & -3.7736\\ 
H & -4.4668 & 2.7535 & -2.5579\\ 
H & -2.1393 & 9.6014 & -1.3133\\ 
H & -4.8513 & 12.9574 & -1.8689\\ 
H & -8.5716 & 2.0497 & -3.8256\\ 
H & -6.2933 & 1.1606 & -3.2155\\ 
H & -2.5711 & 12.0698 & -1.265\\ 
C & 4.2435 & 5.0679 & -4.3754\\ 
C & 2.9833 & 5.5688 & -4.7793\\ 
C & 2.7383 & 6.9608 & -4.7683\\ 
C & 1.9657 & 4.6772 & -5.1879\\ 
C & 4.4843 & 3.6736 & -4.3813\\ 
C & 5.2585 & 5.962 & -3.9606\\ 
C & 3.7543 & 7.8546 & -4.36\\ 
C & 2.2069 & 3.2845 & -5.1961\\ 
C & 3.4663 & 2.7814 & -4.7931\\ 
C & 5.0151 & 7.3558 & -3.9558\\ 
C & 3.508 & 9.2468 & -4.3522\\ 
C & 1.1854 & 2.3942 & -5.5981\\ 
C & 3.7013 & 1.3862 & -4.7944\\ 
C & 6.0287 & 8.2525 & -3.5435\\ 
C & 4.5228 & 10.1437 & -3.9457\\ 
C & 1.4192 & 0.9999 & -5.5993\\ 
C & 2.6783 & 0.4956 & -5.1977\\ 
C & 5.7837 & 9.646 & -3.541\\ 
H & 1.759 & 7.3465 & -5.0737\\ 
H & 0.9872 & 5.0657 & -5.4921\\ 
H & 5.4568 & 3.2845 & -4.0592\\ 
H & 6.2317 & 5.5744 & -3.6386\\ 
H & 2.5269 & 9.6262 & -4.6595\\ 
H & 0.2084 & 2.7877 & -5.9003\\ 
H & 4.6737 & 0.9957 & -4.4735\\ 
H & 7.0025 & 7.866 & -3.2215\\ 
H & 4.3276 & 11.2216 & -3.941\\ 
H & 0.6202 & 0.3161 & -5.9068\\ 
H & 2.8605 & -0.5848 & -5.1931\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.5698 & 10.3382 & -3.2195\\ 
C & -15.3244 & 8.9803 & -0.6303\\ 
C & -14.0612 & 8.4943 & -0.2179\\ 
C & -13.0534 & 9.3988 & 0.1882\\ 
C & -13.8028 & 7.1045 & -0.2205\\ 
C & -16.3285 & 8.0741 & -1.0456\\ 
C & -15.5779 & 10.3724 & -0.6364\\ 
C & -13.3067 & 10.7895 & 0.1826\\ 
C & -14.8071 & 6.1986 & -0.6322\\ 
C & -16.0707 & 6.6828 & -1.0449\\ 
C & -14.5692 & 11.2774 & -0.2294\\ 
C & -12.294 & 11.6933 & 0.578\\ 
C & -14.5451 & 4.8092 & -0.6386\\ 
C & -17.0712 & 5.7749 & -1.4646\\ 
C & -14.8162 & 12.6705 & -0.2443\\ 
C & -12.5395 & 13.0855 & 0.5616\\ 
C & -15.5458 & 3.901 & -1.055\\ 
C & -16.8096 & 4.3844 & -1.468\\ 
C & -13.8019 & 13.5744 & 0.151\\ 
H & -12.0724 & 9.0223 & 0.4984\\ 
H & -12.8208 & 6.7306 & 0.0902\\ 
H & -17.3036 & 8.4507 & -1.3746\\ 
H & -16.5526 & 10.7499 & -0.9655\\ 
H & -11.3145 & 11.3125 & 0.8877\\ 
H & -13.5617 & 4.4411 & -0.3257\\ 
H & -18.0469 & 6.1507 & -1.7929\\ 
H & -15.7914 & 13.0485 & -0.5715\\ 
H & -11.7477 & 13.7805 & 0.8622\\ 
H & -15.3385 & 2.8254 & -1.061\\ 
H & -17.5855 & 3.6836 & -1.7956\\ 
H & -13.9939 & 14.6528 & 0.1344\\ 
C & -10.8275 & 7.9651 & 3.3024\\ 
C & -9.5177 & 7.4871 & 3.5449\\ 
C & -8.4818 & 8.3947 & 3.8664\\ 
C & -9.2427 & 6.1026 & 3.4592\\ 
C & -11.863 & 7.0572 & 2.9794\\ 
C & -11.1 & 9.3511 & 3.3788\\ 
C & -8.7526 & 9.781 & 3.9351\\ 
C & -10.2766 & 5.1954 & 3.1295\\ 
C & -11.5872 & 5.6726 & 2.8904\\ 
C & -10.0612 & 10.2599 & 3.6888\\ 
C & -7.7129 & 10.6901 & 4.2403\\ 
C & -9.9994 & 3.8118 & 3.0354\\ 
C & -12.6204 & 4.7646 & 2.5606\\ 
C & -10.3284 & 11.648 & 3.7474\\ 
C & -7.9783 & 12.0783 & 4.2908\\ 
C & -11.0321 & 2.9041 & 2.7032\\ 
C & -12.3428 & 3.3808 & 2.4653\\ 
C & -9.2864 & 12.5574 & 4.0446\\ 
H & -7.467 & 8.0249 & 4.0526\\ 
H & -8.2271 & 5.7338 & 3.6428\\ 
H & -12.8781 & 7.4275 & 2.7935\\ 
H & -12.1145 & 9.7212 & 3.1896\\ 
H & -6.6996 & 10.3177 & 4.4291\\ 
H & -8.9822 & 3.4466 & 3.2178\\ 
H & -13.636 & 5.1352 & 2.3776\\ 
H & -11.343 & 12.0171 & 3.5576\\ 
H & -7.1687 & 12.7793 & 4.5221\\ 
H & -10.8147 & 1.8327 & 2.6307\\ 
H & -13.1449 & 2.6799 & 2.2083\\ 
H & -9.4943 & 13.6323 & 4.0864\\ 
C & 4.0651 & 4.4224 & 0.6681\\ 
C & 3.3902 & 4.8766 & -0.4897\\ 
C & 3.4418 & 6.2426 & -0.8496\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.6627 & 3.9647 & -1.2877\\ 
C & 4.0127 & 3.0541 & 1.0253\\ 
C & 4.7898 & 5.3382 & 1.4672\\ 
C & 4.1652 & 7.1574 & -0.0509\\ 
C & 2.6096 & 2.598 & -0.9303\\ 
C & 3.2852 & 2.141 & 0.2256\\ 
C & 4.8389 & 6.7062 & 1.1086\\ 
C & 4.2133 & 8.5236 & -0.4115\\ 
C & 1.8814 & 1.6883 & -1.7302\\ 
C & 3.2311 & 0.7718 & 0.5789\\ 
C & 5.5591 & 7.6252 & 1.908\\ 
C & 4.932 & 9.4422 & 0.3876\\ 
C & 1.8276 & 0.3201 & -1.3786\\ 
C & 2.503 & -0.1386 & -0.2233\\ 
C & 5.6046 & 8.9929 & 1.5482\\ 
H & 2.9222 & 6.5922 & -1.7491\\ 
H & 2.1428 & 4.3173 & -2.1857\\ 
H & 4.5366 & 2.7014 & 1.9209\\ 
H & 5.3128 & 4.9879 & 2.3642\\ 
H & 3.6942 & 8.8662 & -1.314\\ 
H & 1.364 & 2.0469 & -2.6272\\ 
H & 3.7551 & 0.4159 & 1.4732\\ 
H & 6.082 & 7.2773 & 2.806\\ 
H & 4.9673 & 10.4996 & 0.1032\\ 
H & 1.2639 & -0.3796 & -2.0056\\ 
H & 2.4632 & -1.1992 & 0.0489\\ 
H & 6.1631 & 9.704 & 2.1671\\ 
\hline\hline
C342H228\\ 
\hline\hline
C & 1.2666 & 27.5296 & 12.3757\\ 
C & 1.2814 & 28.6815 & 13.1973\\ 
C & 0.0761 & 29.173 & 13.748\\ 
C & 2.501 & 29.3429 & 13.4679\\ 
C & 2.4744 & 27.0414 & 11.8232\\ 
C & 0.0442 & 26.8692 & 12.1069\\ 
C & -1.1451 & 28.514 & 13.4786\\ 
C & 3.7073 & 28.8559 & 12.9151\\ 
C & 3.695 & 27.7053 & 12.0918\\ 
C & -1.1625 & 27.3612 & 12.6587\\ 
C & -2.349 & 29.0079 & 14.0305\\ 
C & 4.9255 & 29.5208 & 13.1847\\ 
C & 4.9038 & 27.2223 & 11.537\\ 
C & -2.387 & 26.7038 & 12.3923\\ 
C & -3.5726 & 28.3515 & 13.7652\\ 
C & 6.1333 & 29.0392 & 12.6296\\ 
C & 6.1223 & 27.8899 & 11.805\\ 
C & -3.5917 & 27.1986 & 12.9458\\ 
H & 0.0893 & 30.0638 & 14.3864\\ 
H & 2.5114 & 30.2329 & 14.1076\\ 
H & 2.4645 & 26.1494 & 11.1867\\ 
H & 0.0322 & 25.9762 & 11.4719\\ 
H & -2.3291 & 29.8984 & 14.6689\\ 
H & 4.9294 & 30.4085 & 13.8277\\ 
H & 4.8962 & 26.331 & 10.8996\\ 
H & -2.4019 & 25.8099 & 11.7585\\ 
H & -4.5013 & 28.7386 & 14.199\\ 
H & 7.0748 & 29.5573 & 12.8426\\ 
H & 7.0583 & 27.5151 & 11.3757\\ 
H & -4.5395 & 26.6882 & 12.7412\\ 
C & 0.2527 & 33.3646 & 13.9026\\ 
C & 0.2684 & 34.4499 & 14.8098\\ 
C & -0.9369 & 34.8954 & 15.3987\\ 
C & 1.4892 & 35.0875 & 15.1289\\ 
C & 1.4587 & 32.9176 & 13.3157\\ 
C & -0.969 & 32.7294 & 13.5811\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.1576 & 34.2569 & 15.0813\\ 
C & 2.6945 & 34.6438 & 14.538\\ 
C & 2.6792 & 33.557 & 13.6331\\ 
C & -2.1741 & 33.1737 & 14.1721\\ 
C & -3.362 & 34.6967 & 15.6764\\ 
C & 3.9147 & 35.2865 & 14.85\\ 
C & 3.8847 & 33.1154 & 13.0412\\ 
C & -3.3959 & 32.5361 & 13.8558\\ 
C & -4.5831 & 34.0546 & 15.3667\\ 
C & 5.1197 & 34.8492 & 14.2525\\ 
C & 5.1045 & 33.762 & 13.3474\\ 
C & -4.6004 & 32.9733 & 14.4547\\ 
H & -0.9241 & 35.7335 & 16.1042\\ 
H & 1.5003 & 35.9271 & 15.8328\\ 
H & 1.4462 & 32.0794 & 12.6102\\ 
H & -0.9812 & 31.8926 & 12.8738\\ 
H & -3.345 & 35.5338 & 16.3829\\ 
H & 3.9207 & 36.1254 & 15.5549\\ 
H & 3.8694 & 32.2754 & 12.3379\\ 
H & -3.4043 & 31.7022 & 13.145\\ 
H & -5.5113 & 34.3992 & 15.8353\\ 
H & 6.0621 & 35.3524 & 14.4941\\ 
H & 6.0335 & 33.4174 & 12.8802\\ 
H & -5.544 & 32.4747 & 14.2084\\ 
C & -0.8889 & 38.9965 & 15.5604\\ 
C & -0.8804 & 40.091 & 16.4567\\ 
C & -2.0895 & 40.5364 & 17.0383\\ 
C & 0.3367 & 40.7373 & 16.7725\\ 
C & 0.3202 & 38.5512 & 14.9788\\ 
C & -2.106 & 38.3503 & 15.2446\\ 
C & -3.306 & 39.8872 & 16.7259\\ 
C & 1.5452 & 40.2947 & 16.1872\\ 
C & 1.5367 & 39.2004 & 15.2912\\ 
C & -3.3145 & 38.7929 & 15.8299\\ 
C & -4.5141 & 40.3269 & 17.3135\\ 
C & 2.7621 & 40.9452 & 16.496\\ 
C & 2.7448 & 38.7607 & 14.7036\\ 
C & -4.5314 & 38.1424 & 15.5211\\ 
C & -5.7303 & 39.6714 & 17.012\\ 
C & 3.9699 & 40.5098 & 15.9025\\ 
C & 3.961 & 39.4162 & 15.0051\\ 
C & -5.7392 & 38.5778 & 16.1146\\ 
H & -2.0825 & 41.3815 & 17.7356\\ 
H & 0.3427 & 41.5821 & 17.4703\\ 
H & 0.3132 & 37.7061 & 14.2815\\ 
H & -2.112 & 37.5055 & 14.5468\\ 
H & -4.5037 & 41.1729 & 18.0096\\ 
H & 2.7636 & 41.788 & 17.1964\\ 
H & 2.7344 & 37.9147 & 14.0075\\ 
H & -4.5329 & 37.2996 & 14.8207\\ 
H & -6.661 & 40.0152 & 17.4764\\ 
H & 4.9096 & 41.0189 & 16.1419\\ 
H & 4.8917 & 39.0724 & 14.5407\\ 
H & -6.6789 & 38.0687 & 15.8752\\ 
C & -2.0377 & 44.6377 & 17.2073\\ 
C & -2.022 & 45.723 & 18.1146\\ 
C & -3.228 & 46.17 & 18.7014\\ 
C & -0.8003 & 46.3581 & 18.436\\ 
C & -0.8324 & 44.1922 & 16.6184\\ 
C & -3.2585 & 44.0001 & 16.8882\\ 
C & -4.4485 & 45.5306 & 18.384\\ 
C & 0.4048 & 45.9139 & 17.845\\ 
C & 0.3883 & 44.8307 & 16.9358\\ 
C & -4.4638 & 44.4438 & 17.4791\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.654 & 45.9722 & 18.9759\\ 
C & 1.6266 & 46.5515 & 18.1613\\ 
C & 1.5927 & 44.3909 & 16.3407\\ 
C & -5.684 & 43.8011 & 17.1671\\ 
C & -6.8738 & 45.3256 & 18.6697\\ 
C & 2.8311 & 46.1142 & 17.5624\\ 
C & 2.8138 & 45.033 & 16.6504\\ 
C & -6.889 & 44.2384 & 17.7646\\ 
H & -3.2155 & 47.0082 & 19.4069\\ 
H & -0.7881 & 47.195 & 19.1433\\ 
H & -0.8452 & 43.3541 & 15.9129\\ 
H & -3.2696 & 43.1605 & 16.1843\\ 
H & -5.6387 & 46.8122 & 19.6792\\ 
H & 1.635 & 47.3854 & 18.8721\\ 
H & 1.5757 & 43.5538 & 15.6342\\ 
H & -5.69 & 42.9622 & 16.4622\\ 
H & -7.8028 & 45.6701 & 19.1369\\ 
H & 3.7747 & 46.6128 & 17.8087\\ 
H & 3.742 & 44.6884 & 16.1818\\ 
H & -7.8314 & 43.7352 & 17.523\\ 
C & -3.0507 & 50.4061 & 18.8198\\ 
C & -3.0359 & 51.558 & 19.6414\\ 
C & -4.2438 & 52.0462 & 20.1939\\ 
C & -1.8135 & 52.2184 & 19.9102\\ 
C & -1.8454 & 49.9146 & 18.2691\\ 
C & -4.2703 & 49.7447 & 18.5492\\ 
C & -5.4643 & 51.3823 & 19.9253\\ 
C & -0.6068 & 51.7264 & 19.3585\\ 
C & -0.6242 & 50.5736 & 18.5385\\ 
C & -5.4766 & 50.2317 & 19.102\\ 
C & -6.6731 & 51.8652 & 20.4801\\ 
C & 0.6176 & 52.3838 & 19.6248\\ 
C & 0.5796 & 50.0797 & 17.9867\\ 
C & -6.6948 & 49.5668 & 18.8324\\ 
C & -7.8916 & 51.1977 & 20.2121\\ 
C & 1.8224 & 51.889 & 19.0714\\ 
C & 1.8033 & 50.7361 & 18.2519\\ 
C & -7.9027 & 50.0484 & 19.3875\\ 
H & -4.2338 & 52.9382 & 20.8304\\ 
H & -1.8015 & 53.1114 & 20.5453\\ 
H & -1.8586 & 49.0238 & 17.6307\\ 
H & -4.2807 & 48.8547 & 17.9095\\ 
H & -6.6655 & 52.7566 & 21.1175\\ 
H & 0.6326 & 53.2777 & 20.2586\\ 
H & 0.5598 & 49.1891 & 17.3483\\ 
H & -6.6987 & 48.679 & 18.1894\\ 
H & -8.8276 & 51.5724 & 20.6414\\ 
H & 2.7702 & 52.3994 & 19.2759\\ 
H & 2.7319 & 50.349 & 17.8181\\ 
H & -8.8442 & 49.5303 & 19.1745\\ 
C & 1.4556 & 29.4377 & 17.1361\\ 
C & 1.336 & 30.8412 & 17.0026\\ 
C & 0.063 & 31.4517 & 17.0658\\ 
C & 2.4885 & 31.6338 & 16.7989\\ 
C & 2.7303 & 28.828 & 17.0647\\ 
C & 0.2999 & 28.646 & 17.3347\\ 
C & -1.0914 & 30.6612 & 17.2664\\ 
C & 3.7628 & 31.0256 & 16.7348\\ 
C & 3.8845 & 29.6222 & 16.8669\\ 
C & -0.9741 & 29.2579 & 17.4017\\ 
C & -2.3644 & 31.2731 & 17.3216\\ 
C & 4.9146 & 31.8206 & 16.5342\\ 
C & 5.1607 & 29.0157 & 16.797\\ 
C & -2.1327 & 28.4689 & 17.5943\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.5226 & 30.4856 & 17.5138\\ 
C & 6.1909 & 31.2153 & 16.4704\\ 
C & 6.3137 & 29.8121 & 16.6016\\ 
C & -3.4066 & 29.0825 & 17.651\\ 
H & -0.0294 & 32.5377 & 16.9526\\ 
H & 2.3932 & 32.7198 & 16.6878\\ 
H & 2.8231 & 27.7401 & 17.1583\\ 
H & 0.3909 & 27.558 & 17.4288\\ 
H & -2.4514 & 32.3591 & 17.206\\ 
H & 4.8125 & 32.9062 & 16.4253\\ 
H & 5.2547 & 27.9278 & 16.8902\\ 
H & -2.0431 & 27.3809 & 17.6902\\ 
H & -4.5061 & 30.967 & 17.5497\\ 
H & 7.0808 & 31.8349 & 16.3145\\ 
H & 7.3008 & 29.3398 & 16.5462\\ 
H & -4.3031 & 28.4694 & 17.795\\ 
C & 0.2383 & 35.0978 & 18.9379\\ 
C & 0.0991 & 36.4861 & 18.7053\\ 
C & -1.1841 & 37.0787 & 18.7171\\ 
C & 1.2425 & 37.2798 & 18.4583\\ 
C & 1.5218 & 34.5052 & 18.9225\\ 
C & -0.9056 & 34.3048 & 19.1866\\ 
C & -2.3283 & 36.2845 & 18.9592\\ 
C & 2.5261 & 36.6878 & 18.4467\\ 
C & 2.6654 & 35.2994 & 18.6766\\ 
C & -2.1896 & 34.8969 & 19.1938\\ 
C & -3.6125 & 36.8751 & 18.9604\\ 
C & 3.6707 & 37.4823 & 18.2063\\ 
C & 3.9497 & 34.7088 & 18.6658\\ 
C & -3.3355 & 34.1036 & 19.4327\\ 
C & -4.7596 & 36.0812 & 19.1912\\ 
C & 4.9562 & 36.8925 & 18.2018\\ 
C & 5.0956 & 35.5037 & 18.4318\\ 
C & -4.6211 & 34.6935 & 19.4282\\ 
H & -1.2923 & 38.1531 & 18.5325\\ 
H & 1.133 & 38.3546 & 18.276\\ 
H & 1.6303 & 33.4304 & 19.1048\\ 
H & -0.7967 & 33.2304 & 19.3708\\ 
H & -3.7167 & 37.9496 & 18.7739\\ 
H & 3.556 & 38.5567 & 18.0246\\ 
H & 4.0556 & 33.6335 & 18.8458\\ 
H & -3.2226 & 33.0298 & 19.6185\\ 
H & -5.7515 & 36.5462 & 19.1838\\ 
H & 5.84 & 37.5127 & 18.0176\\ 
H & 6.0877 & 35.039 & 18.4307\\ 
H & -5.5063 & 34.0745 & 19.6094\\ 
C & -0.9784 & 40.677 & 20.5929\\ 
C & -1.1089 & 42.0678 & 20.3689\\ 
C & -2.389 & 42.6675 & 20.3801\\ 
C & 0.0397 & 42.8571 & 20.1314\\ 
C & 0.302 & 40.0777 & 20.5835\\ 
C & -2.1275 & 39.8874 & 20.8282\\ 
C & -3.5384 & 41.8768 & 20.6088\\ 
C & 1.3201 & 42.2576 & 20.1219\\ 
C & 1.4508 & 40.8675 & 20.3477\\ 
C & -3.4084 & 40.4859 & 20.8305\\ 
C & -4.8194 & 42.4745 & 20.6095\\ 
C & 2.47 & 43.0465 & 19.8881\\ 
C & 2.732 & 40.2699 & 20.344\\ 
C & -4.5597 & 39.6955 & 21.0536\\ 
C & -5.9717 & 41.6834 & 20.8239\\ 
C & 3.7521 & 42.4492 & 19.8885\\ 
C & 3.8831 & 41.0593 & 20.1173\\ 
C & -5.8421 & 40.2923 & 21.0455\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.4903 & 43.7443 & 20.2051\\ 
H & -0.063 & 43.9336 & 19.9549\\ 
H & 0.4038 & 39.0017 & 20.7625\\ 
H & -2.0249 & 38.8111 & 21.0059\\ 
H & -4.9165 & 43.5519 & 20.4361\\ 
H & 2.3623 & 44.122 & 19.7081\\ 
H & 2.8307 & 39.1938 & 20.5236\\ 
H & -4.4529 & 38.6196 & 21.231\\ 
H & -6.961 & 42.1539 & 20.818\\ 
H & 4.6403 & 43.065 & 19.7104\\ 
H & 4.8726 & 40.5893 & 20.1208\\ 
H & -6.7319 & 39.6765 & 21.2148\\ 
C & -2.0289 & 46.4426 & 22.2318\\ 
C & -2.1621 & 47.8348 & 22.0163\\ 
C & -3.4441 & 48.4325 & 22.0317\\ 
C & -1.0139 & 48.6263 & 21.78\\ 
C & -0.7489 & 45.843 & 22.2113\\ 
C & -3.1762 & 45.6496 & 22.4633\\ 
C & -4.5921 & 47.6383 & 22.2593\\ 
C & 0.267 & 48.0262 & 21.7596\\ 
C & 0.3987 & 46.6342 & 21.975\\ 
C & -4.4577 & 46.2465 & 22.4751\\ 
C & -5.8759 & 48.2321 & 22.2638\\ 
C & 1.4162 & 48.8152 & 21.5202\\ 
C & 1.6782 & 46.0334 & 21.9519\\ 
C & -5.6055 & 45.4511 & 22.6971\\ 
C & -7.0245 & 47.4353 & 22.48\\ 
C & 2.6967 & 48.214 & 21.4986\\ 
C & 2.8277 & 46.8221 & 21.7151\\ 
C & -6.8892 & 46.0441 & 22.6982\\ 
H & -3.5486 & 49.5097 & 21.8601\\ 
H & -1.1176 & 49.7035 & 21.6084\\ 
H & -0.6468 & 44.7646 & 22.3787\\ 
H & -3.0719 & 44.5713 & 22.6308\\ 
H & -5.9797 & 49.3093 & 22.0919\\ 
H & 1.3106 & 49.8924 & 21.3486\\ 
H & 1.7755 & 44.9549 & 22.1216\\ 
H & -5.4947 & 44.3739 & 22.8672\\ 
H & -8.0172 & 47.8987 & 22.478\\ 
H & 3.5852 & 48.8276 & 21.3134\\ 
H & 3.8162 & 46.35 & 21.7015\\ 
H & -7.7755 & 45.4236 & 22.8697\\ 
C & 0.3928 & 31.2528 & 10.0008\\ 
C & 0.2596 & 32.645 & 9.7853\\ 
C & -1.0204 & 33.2445 & 9.8059\\ 
C & 1.4069 & 33.438 & 9.5538\\ 
C & 1.6747 & 30.6551 & 9.9854\\ 
C & -0.7554 & 30.4613 & 10.2371\\ 
C & -2.1681 & 32.4534 & 10.0421\\ 
C & 2.6884 & 32.8411 & 9.542\\ 
C & 2.8228 & 31.4493 & 9.7578\\ 
C & -2.0363 & 31.0614 & 10.2575\\ 
C & -3.4475 & 33.0542 & 10.0652\\ 
C & 3.8361 & 33.6365 & 9.32\\ 
C & 4.1066 & 30.8555 & 9.7534\\ 
C & -3.1855 & 30.2723 & 10.4969\\ 
C & -4.597 & 32.2655 & 10.302\\ 
C & 5.1199 & 33.0435 & 9.3188\\ 
C & 5.2552 & 31.6523 & 9.5371\\ 
C & -4.4661 & 30.8736 & 10.5185\\ 
H & -1.1225 & 34.323 & 9.6384\\ 
H & 1.3026 & 34.5163 & 9.3863\\ 
H & 1.7793 & 29.5779 & 10.157\\ 
H & -0.6517 & 29.3841 & 10.4088\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.5448 & 34.1327 & 9.8956\\ 
H & 3.7253 & 34.7137 & 9.1499\\ 
H & 4.2104 & 29.7783 & 9.9252\\ 
H & -3.0799 & 29.1952 & 10.6685\\ 
H & -5.5855 & 32.7376 & 10.3156\\ 
H & 6.0061 & 33.664 & 9.1474\\ 
H & 6.2479 & 31.1889 & 9.5391\\ 
H & -5.3545 & 30.26 & 10.7037\\ 
C & -0.6604 & 37.0198 & 11.6482\\ 
C & -0.7909 & 38.4106 & 11.4242\\ 
C & -2.0713 & 39.0099 & 11.4336\\ 
C & 0.3581 & 39.2002 & 11.1889\\ 
C & 0.6197 & 36.4201 & 11.637\\ 
C & -1.809 & 36.2305 & 11.8857\\ 
C & -3.2201 & 38.2201 & 11.6694\\ 
C & 1.6391 & 38.6017 & 11.1866\\ 
C & 1.7691 & 37.2108 & 11.4083\\ 
C & -3.0894 & 36.83 & 11.8952\\ 
C & -4.5013 & 38.8176 & 11.6731\\ 
C & 2.7904 & 39.3921 & 10.9635\\ 
C & 3.0501 & 36.6131 & 11.4076\\ 
C & -4.2393 & 36.0411 & 12.129\\ 
C & -5.6524 & 38.0283 & 11.8999\\ 
C & 4.0728 & 38.7953 & 10.9716\\ 
C & 4.2024 & 37.4041 & 11.1932\\ 
C & -5.5214 & 36.6384 & 12.1286\\ 
H & -2.1731 & 40.0859 & 11.2546\\ 
H & 0.2556 & 40.2765 & 11.0112\\ 
H & 0.721 & 35.3433 & 11.812\\ 
H & -1.7063 & 35.154 & 12.0623\\ 
H & -4.6 & 39.8938 & 11.4935\\ 
H & 2.6836 & 40.468 & 10.7861\\ 
H & 3.1472 & 35.5357 & 11.581\\ 
H & -4.1316 & 34.9656 & 12.309\\ 
H & -6.6419 & 38.4983 & 11.8963\\ 
H & 4.9626 & 39.4111 & 10.8023\\ 
H & 5.1917 & 36.9337 & 11.1991\\ 
H & -6.4096 & 36.0226 & 12.3067\\ 
C & -1.8684 & 42.6015 & 13.3119\\ 
C & -2.0076 & 43.9898 & 13.0792\\ 
C & -3.2911 & 44.5824 & 13.0946\\ 
C & -0.8638 & 44.7828 & 12.8305\\ 
C & -0.5852 & 42.0089 & 13.3\\ 
C & -3.0118 & 41.8078 & 13.5588\\ 
C & -4.4347 & 43.7882 & 13.3405\\ 
C & 0.4203 & 44.1907 & 12.8233\\ 
C & 0.559 & 42.8031 & 13.0579\\ 
C & -4.2954 & 42.3998 & 13.5704\\ 
C & -5.719 & 44.3788 & 13.3513\\ 
C & 1.5662 & 44.984 & 12.5845\\ 
C & 1.8432 & 42.2125 & 13.0567\\ 
C & -5.44 & 41.6053 & 13.8108\\ 
C & -6.8649 & 43.5839 & 13.5853\\ 
C & 2.8518 & 44.3941 & 12.5889\\ 
C & 2.9903 & 43.0064 & 12.8259\\ 
C & -6.7255 & 42.1951 & 13.8153\\ 
H & -3.3996 & 45.6572 & 12.9123\\ 
H & -0.9726 & 45.8572 & 12.6463\\ 
H & -0.477 & 40.9345 & 13.4846\\ 
H & -2.9023 & 40.733 & 13.7411\\ 
H & -5.8249 & 45.4541 & 13.1713\\ 
H & 1.4533 & 46.0578 & 12.3987\\ 
H & 1.9474 & 41.138 & 13.2432\\ 
H & -5.3253 & 40.5309 & 13.9925\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -7.857 & 44.0486 & 13.5864\\ 
H & 3.737 & 45.0131 & 12.4077\\ 
H & 3.9822 & 42.5414 & 12.8333\\ 
H & -7.6093 & 41.5749 & 13.9995\\ 
C & -3.1053 & 48.2464 & 15.0145\\ 
C & -3.2249 & 49.6499 & 14.881\\ 
C & -4.4997 & 50.2596 & 14.9525\\ 
C & -2.0692 & 50.4416 & 14.6824\\ 
C & -1.8323 & 47.6358 & 14.9513\\ 
C & -4.2578 & 47.4538 & 15.2182\\ 
C & -5.6538 & 49.4654 & 15.1502\\ 
C & -0.7952 & 49.8297 & 14.6155\\ 
C & -0.6779 & 48.4264 & 14.7507\\ 
C & -5.5321 & 48.062 & 15.2823\\ 
C & -6.93 & 50.0719 & 15.2201\\ 
C & 0.3634 & 50.6187 & 14.4228\\ 
C & 0.595 & 47.8145 & 14.6955\\ 
C & -6.6839 & 47.267 & 15.4829\\ 
C & -8.083 & 49.2755 & 15.4155\\ 
C & 1.6373 & 50.0051 & 14.3662\\ 
C & 1.7533 & 48.602 & 14.5033\\ 
C & -7.9602 & 47.8723 & 15.5467\\ 
H & -4.5924 & 51.3475 & 14.8589\\ 
H & -2.1602 & 51.5296 & 14.5883\\ 
H & -1.7399 & 46.5499 & 15.0645\\ 
H & -4.1625 & 46.3678 & 15.3293\\ 
H & -7.024 & 51.1598 & 15.1269\\ 
H & 0.2737 & 51.7067 & 14.3269\\ 
H & 0.6821 & 46.7284 & 14.8111\\ 
H & -6.5818 & 46.1814 & 15.5918\\ 
H & -9.0702 & 49.7478 & 15.4709\\ 
H & 2.5338 & 50.6182 & 14.2222\\ 
H & 2.7368 & 48.1206 & 14.4675\\ 
H & -8.8502 & 47.2527 & 15.7026\\ 
C & 1.3863 & 31.4923 & 21.2052\\ 
C & 1.414 & 32.5589 & 22.1351\\ 
C & 0.2157 & 32.9943 & 22.7477\\ 
C & 2.6392 & 33.1923 & 22.4489\\ 
C & 2.584 & 31.0592 & 20.5901\\ 
C & 0.1603 & 30.864 & 20.8855\\ 
C & -1.011 & 32.3677 & 22.4258\\ 
C & 3.8355 & 32.7653 & 21.8266\\ 
C & 3.8079 & 31.6973 & 20.8984\\ 
C & -1.0386 & 31.3023 & 21.4947\\ 
C & -2.2105 & 32.8069 & 23.0331\\ 
C & 5.059 & 33.4087 & 22.1276\\ 
C & 5.0033 & 31.2746 & 20.2716\\ 
C & -2.2657 & 30.6783 & 21.17\\ 
C & -3.4378 & 32.1831 & 22.708\\ 
C & 6.253 & 32.9904 & 21.4948\\ 
C & 6.2249 & 31.9235 & 20.5661\\ 
C & -3.4654 & 31.1179 & 21.7771\\ 
H & 0.2378 & 33.8193 & 23.4694\\ 
H & 2.6603 & 34.0184 & 23.1694\\ 
H & 2.5626 & 30.2353 & 19.8676\\ 
H & 0.1391 & 30.0413 & 20.1615\\ 
H & -2.1872 & 33.6312 & 23.7558\\ 
H & 5.0784 & 34.2339 & 22.8489\\ 
H & 4.9802 & 30.4491 & 19.5512\\ 
H & -2.2838 & 29.8564 & 20.4449\\ 
H & -4.3653 & 32.5263 & 23.1797\\ 
H & 7.1991 & 33.4917 & 21.7269\\ 
H & 7.1476 & 31.5962 & 20.0742\\ 
H & -4.4148 & 30.6329 & 21.5246\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.1603 & 37.0653 & 22.9126\\ 
C & 0.1889 & 38.0813 & 23.897\\ 
C & -1.0107 & 38.4893 & 24.5261\\ 
C & 1.4162 & 38.6915 & 24.2477\\ 
C & 1.358 & 36.6585 & 22.2811\\ 
C & -1.0665 & 36.4611 & 22.5544\\ 
C & -2.2385 & 37.8853 & 24.1668\\ 
C & 2.6133 & 38.2902 & 23.6096\\ 
C & 2.5837 & 37.2719 & 22.6278\\ 
C & -2.266 & 36.8714 & 23.1803\\ 
C & -3.4399 & 38.2957 & 24.7906\\ 
C & 3.8397 & 38.9096 & 23.9471\\ 
C & 3.7787 & 36.8741 & 21.9854\\ 
C & -3.4933 & 36.2706 & 22.8168\\ 
C & -4.6677 & 37.6946 & 24.4266\\ 
C & 5.034 & 38.5154 & 23.2992\\ 
C & 5.0035 & 37.4973 & 22.3176\\ 
C & -4.6946 & 36.681 & 23.4399\\ 
H & -0.9891 & 39.277 & 25.2886\\ 
H & 1.4378 & 39.4811 & 25.0082\\ 
H & 1.3352 & 35.8738 & 21.5165\\ 
H & -1.0875 & 35.6778 & 21.7881\\ 
H & -3.4182 & 39.082 & 25.5546\\ 
H & 3.8612 & 39.6991 & 24.7074\\ 
H & 3.752 & 36.0873 & 21.2232\\ 
H & -3.5087 & 35.4887 & 22.0489\\ 
H & -5.5967 & 38.0159 & 24.9107\\ 
H & 5.9822 & 38.999 & 23.5592\\ 
H & 5.925 & 37.1891 & 21.8112\\ 
H & -5.6441 & 36.2144 & 23.1554\\ 
C & -1.2174 & 42.5898 & 24.4113\\ 
C & -1.2337 & 43.7591 & 25.2079\\ 
C & -2.4574 & 44.2411 & 25.7296\\ 
C & -0.0277 & 44.4499 & 25.473\\ 
C & 0.003 & 42.1115 & 23.8819\\ 
C & -2.4225 & 41.9039 & 24.1369\\ 
C & -3.6632 & 43.5524 & 25.4576\\ 
C & 1.1937 & 43.9709 & 24.943\\ 
C & 1.2081 & 42.8013 & 24.1471\\ 
C & -3.645 & 42.3837 & 24.6605\\ 
C & -4.8888 & 44.0349 & 25.9738\\ 
C & 2.3999 & 44.6653 & 25.1976\\ 
C & 2.4261 & 42.3278 & 23.6077\\ 
C & -4.85 & 41.699 & 24.3807\\ 
C & -6.094 & 43.3478 & 25.6961\\ 
C & 3.6184 & 44.1914 & 24.6564\\ 
C & 3.6314 & 43.0223 & 23.8601\\ 
C & -6.0749 & 42.1793 & 24.8988\\ 
H & -2.4719 & 45.1521 & 26.3384\\ 
H & -0.0412 & 45.3614 & 26.0812\\ 
H & 0.0137 & 41.2108 & 23.258\\ 
H & -2.4092 & 41.0037 & 23.5123\\ 
H & -4.9039 & 44.9453 & 26.5838\\ 
H & 2.3873 & 45.576 & 25.8071\\ 
H & 2.4322 & 41.4262 & 22.9852\\ 
H & -4.8299 & 40.7992 & 23.7558\\ 
H & -7.0421 & 43.725 & 26.0953\\ 
H & 4.5504 & 44.7333 & 24.851\\ 
H & 4.5703 & 42.6539 & 23.4323\\ 
H & -7.0069 & 41.6477 & 24.6779\\ 
C & -0.5356 & 35.3285 & 6.8092\\ 
C & -0.5519 & 36.4978 & 7.6058\\ 
C & -1.7723 & 36.9761 & 8.1352\\ 
C & 0.6532 & 37.1837 & 7.8802\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.6881 & 34.8465 & 6.2875\\ 
C & -1.7417 & 34.6377 & 6.5441\\ 
C & -2.9774 & 36.2863 & 7.87\\ 
C & 1.8757 & 36.7039 & 7.3566\\ 
C & 1.8939 & 35.5352 & 6.5595\\ 
C & -2.963 & 35.1166 & 7.0741\\ 
C & -4.1954 & 36.7598 & 8.4094\\ 
C & 3.0807 & 37.3886 & 7.6364\\ 
C & 3.1195 & 35.0527 & 6.0433\\ 
C & -4.1692 & 34.4222 & 6.8195\\ 
C & -5.4007 & 36.0653 & 8.157\\ 
C & 4.3056 & 36.9083 & 7.1183\\ 
C & 4.3247 & 35.7398 & 6.321\\ 
C & -5.3877 & 34.8961 & 7.3608\\ 
H & -1.783 & 37.8768 & 8.7591\\ 
H & 0.6398 & 38.0839 & 8.5048\\ 
H & 0.7026 & 33.9355 & 5.6787\\ 
H & -1.7281 & 33.7262 & 5.9359\\ 
H & -4.2015 & 37.6614 & 9.0319\\ 
H & 3.0606 & 38.2884 & 8.2613\\ 
H & 3.1346 & 34.1423 & 5.4333\\ 
H & -4.1566 & 33.5116 & 6.21\\ 
H & -6.3396 & 36.4337 & 8.5848\\ 
H & 5.2376 & 37.4399 & 7.3392\\ 
H & 5.2728 & 35.3626 & 5.9218\\ 
H & -6.3197 & 34.3543 & 7.1661\\ 
C & -1.9582 & 41.0062 & 8.1201\\ 
C & -1.9296 & 42.0223 & 9.1045\\ 
C & -3.1273 & 42.4291 & 9.736\\ 
C & -0.7028 & 42.6265 & 9.4627\\ 
C & -0.7586 & 40.5983 & 7.491\\ 
C & -3.1855 & 40.3961 & 7.7694\\ 
C & -4.353 & 41.8157 & 9.3893\\ 
C & 0.4967 & 42.2162 & 8.8368\\ 
C & 0.4692 & 41.2023 & 7.8503\\ 
C & -4.3826 & 40.7974 & 8.4075\\ 
C & -5.548 & 42.2135 & 10.0317\\ 
C & 1.724 & 42.817 & 9.2003\\ 
C & 1.6706 & 40.7919 & 7.2265\\ 
C & -5.609 & 40.178 & 8.07\\ 
C & -6.7728 & 41.5903 & 9.6995\\ 
C & 2.9253 & 42.4066 & 8.5772\\ 
C & 2.8984 & 41.393 & 7.5905\\ 
C & -6.8033 & 40.5721 & 8.7179\\ 
H & -3.1045 & 43.2138 & 10.5006\\ 
H & -0.6818 & 43.4098 & 10.229\\ 
H & -0.7802 & 39.8106 & 6.7286\\ 
H & -3.2071 & 39.6065 & 7.0089\\ 
H & -5.5213 & 43.0003 & 10.7939\\ 
H & 1.7394 & 43.5988 & 9.9682\\ 
H & 1.6489 & 40.0056 & 6.4626\\ 
H & -5.6305 & 39.3885 & 7.3097\\ 
H & -7.6943 & 41.8985 & 10.2059\\ 
H & 3.8748 & 42.8732 & 8.8617\\ 
H & 3.8274 & 41.0717 & 7.1064\\ 
H & -7.7515 & 40.0886 & 8.4579\\ 
C & -3.1832 & 46.5287 & 9.882\\ 
C & -3.1556 & 47.5953 & 10.8119\\ 
C & -4.3533 & 48.0284 & 11.427\\ 
C & -1.9296 & 48.2236 & 11.1317\\ 
C & -1.985 & 46.0933 & 9.2695\\ 
C & -4.4085 & 45.8953 & 9.5682\\ 
C & -5.5772 & 47.3903 & 11.1187\\ 
C & -0.7307 & 47.7853 & 10.5224\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.7583 & 46.7199 & 9.5913\\ 
C & -5.6048 & 46.3223 & 10.1905\\ 
C & -6.7726 & 47.813 & 11.7455\\ 
C & 0.4964 & 48.4093 & 10.8471\\ 
C & 0.4412 & 46.2807 & 8.984\\ 
C & -6.8283 & 45.6789 & 9.8895\\ 
C & -7.9942 & 47.1641 & 11.451\\ 
C & 1.6961 & 47.9697 & 10.24\\ 
C & 1.6685 & 46.9045 & 9.3092\\ 
C & -8.0223 & 46.0972 & 10.5223\\ 
H & -4.3319 & 48.8523 & 12.1495\\ 
H & -1.9084 & 49.0463 & 11.8556\\ 
H & -2.0071 & 45.2683 & 8.5477\\ 
H & -4.4296 & 45.0692 & 8.8477\\ 
H & -6.7495 & 48.6385 & 12.4659\\ 
H & 0.5145 & 49.2312 & 11.5722\\ 
H & 0.4179 & 45.4564 & 8.2613\\ 
H & -6.8477 & 44.8537 & 9.1682\\ 
H & -8.9169 & 47.4914 & 11.9429\\ 
H & 2.6455 & 48.4547 & 10.4926\\ 
H & 2.596 & 46.5614 & 8.8374\\ 
H & -8.9684 & 45.5959 & 10.2902\\ 
\hline\hline
C360H240\\ 
\hline\hline
C & 4.6243 & 14.2255 & 15.9751\\ 
C & 4.6099 & 15.3441 & 16.8417\\ 
C & 3.3885 & 15.7983 & 17.3895\\ 
C & 5.8164 & 16.0113 & 17.1553\\ 
C & 5.8459 & 13.7766 & 15.4211\\ 
C & 3.4165 & 13.5611 & 15.6587\\ 
C & 2.1811 & 15.1339 & 17.0736\\ 
C & 7.037 & 15.564 & 16.5995\\ 
C & 7.052 & 14.447 & 15.7314\\ 
C & 2.1946 & 14.0144 & 16.2086\\ 
C & 0.9594 & 15.59 & 17.6196\\ 
C & 8.242 & 16.2376 & 16.9059\\ 
C & 8.2729 & 14.0069 & 15.1688\\ 
C & 0.9856 & 13.3524 & 15.8917\\ 
C & -0.2491 & 14.9255 & 17.3071\\ 
C & 9.4623 & 15.7992 & 16.3415\\ 
C & 9.4773 & 14.6843 & 15.4708\\ 
C & -0.2363 & 13.8064 & 16.4417\\ 
H & 3.3785 & 16.6644 & 18.0612\\ 
H & 5.805 & 16.8764 & 17.8283\\ 
H & 5.857 & 12.9139 & 14.7454\\ 
H & 3.4275 & 12.6978 & 14.9838\\ 
H & 0.9539 & 16.4561 & 18.2913\\ 
H & 8.2253 & 17.0997 & 17.5826\\ 
H & 8.2831 & 13.1448 & 14.4923\\ 
H & 0.9991 & 12.4891 & 15.2168\\ 
H & -1.1913 & 15.2812 & 17.7382\\ 
H & 10.3931 & 16.3244 & 16.5815\\ 
H & 10.4196 & 14.3426 & 15.0288\\ 
H & -1.1709 & 13.2908 & 16.1956\\ 
C & 4.765 & 13.7815 & 11.8767\\ 
C & 4.8708 & 12.3715 & 11.9307\\ 
C & 3.7058 & 11.5803 & 12.0682\\ 
C & 6.1411 & 11.755 & 11.8406\\ 
C & 5.9266 & 14.5736 & 11.7311\\ 
C & 3.4968 & 14.3993 & 11.9619\\ 
C & 2.4364 & 12.1992 & 12.1551\\ 
C & 7.3044 & 12.5485 & 11.7024\\ 
C & 7.1962 & 13.9581 & 11.647\\ 
C & 2.3332 & 13.6092 & 12.1025\\ 
C & 1.2685 & 11.4111 & 12.2855\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.5762 & 11.935 & 11.6148\\ 
C & 8.3571 & 14.7523 & 11.5035\\ 
C & 1.0653 & 14.2289 & 12.1808\\ 
C & -0.0005 & 12.0323 & 12.363\\ 
C & 9.7382 & 12.7304 & 11.4776\\ 
C & 9.6289 & 14.1398 & 11.4217\\ 
C & -0.1022 & 13.4423 & 12.3106\\ 
H & 3.7862 & 10.4879 & 12.0989\\ 
H & 6.2232 & 10.6628 & 11.873\\ 
H & 5.8419 & 15.665 & 11.6808\\ 
H & 3.4155 & 15.4909 & 11.9125\\ 
H & 1.3475 & 10.3185 & 12.3162\\ 
H & 8.6595 & 10.8428 & 11.6483\\ 
H & 8.2653 & 15.8431 & 11.453\\ 
H & 0.9897 & 15.3208 & 12.1321\\ 
H & -0.9043 & 11.4206 & 12.4586\\ 
H & 10.7219 & 12.253 & 11.4082\\ 
H & 10.5258 & 14.7589 & 11.3108\\ 
H & -1.0814 & 13.9306 & 12.3653\\ 
C & 4.7458 & 10.5765 & 7.1752\\ 
C & 4.752 & 11.7168 & 8.013\\ 
C & 3.5404 & 12.2037 & 8.5536\\ 
C & 5.9694 & 12.371 & 8.3099\\ 
C & 5.96 & 10.0932 & 6.6323\\ 
C & 3.5257 & 9.9228 & 6.8806\\ 
C & 2.3215 & 11.5516 & 8.2583\\ 
C & 7.182 & 11.8888 & 7.7668\\ 
C & 7.1783 & 10.7502 & 6.9269\\ 
C & 2.3127 & 10.41 & 7.4227\\ 
C & 1.1113 & 12.041 & 8.8001\\ 
C & 8.398 & 12.5467 & 8.0627\\ 
C & 8.3934 & 10.2724 & 6.3816\\ 
C & 1.0906 & 9.7591 & 7.1309\\ 
C & -0.1101 & 11.391 & 8.5097\\ 
C & 9.6122 & 12.0701 & 7.5171\\ 
C & 9.6097 & 10.9329 & 6.6757\\ 
C & -0.1205 & 10.2491 & 7.6748\\ 
H & 3.547 & 13.0853 & 9.2049\\ 
H & 5.9731 & 13.2515 & 8.9627\\ 
H & 5.9567 & 9.2104 & 5.983\\ 
H & 3.5204 & 9.0388 & 6.2331\\ 
H & 1.1246 & 12.9227 & 9.4511\\ 
H & 8.3952 & 13.4248 & 8.7188\\ 
H & 8.3925 & 9.3904 & 5.7312\\ 
H & 1.0823 & 8.874 & 6.4848\\ 
H & -1.0435 & 11.7746 & 8.9361\\ 
H & 10.5518 & 12.5828 & 7.7504\\ 
H & 10.5506 & 10.5622 & 6.2538\\ 
H & -1.0665 & 9.7438 & 7.4506\\ 
C & 3.8941 & 14.3591 & 4.8907\\ 
C & 3.7686 & 15.7573 & 4.713\\ 
C & 2.4908 & 16.3614 & 4.7378\\ 
C & 4.9213 & 16.5517 & 4.5152\\ 
C & 5.1739 & 13.7568 & 4.8719\\ 
C & 2.7405 & 13.5661 & 5.0928\\ 
C & 1.3377 & 15.5688 & 4.9403\\ 
C & 6.2005 & 15.95 & 4.5001\\ 
C & 6.3273 & 14.5523 & 4.6788\\ 
C & 1.4618 & 14.1708 & 5.1173\\ 
C & 0.0606 & 16.1741 & 4.968\\ 
C & 7.3535 & 16.7465 & 4.3121\\ 
C & 7.6089 & 13.9537 & 4.6716\\ 
C & 0.3071 & 13.3802 & 5.3225\\ 
C & -1.0945 & 15.384 & 5.1707\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.6351 & 16.1487 & 4.3085\\ 
C & 8.7628 & 14.7515 & 4.49\\ 
C & -0.9712 & 13.9859 & 5.3485\\ 
H & 2.3946 & 17.4445 & 4.5997\\ 
H & 4.8229 & 17.6345 & 4.3766\\ 
H & 5.2725 & 12.6748 & 5.0144\\ 
H & 2.8382 & 12.4841 & 5.2348\\ 
H & -0.0308 & 17.2574 & 4.828\\ 
H & 7.2485 & 17.8283 & 4.1702\\ 
H & 7.7069 & 12.8717 & 4.8147\\ 
H & 0.4068 & 12.2981 & 5.464\\ 
H & -2.0811 & 15.8598 & 5.1879\\ 
H & 9.5254 & 16.7701 & 4.1636\\ 
H & 9.7536 & 14.2842 & 4.49\\ 
H & -1.8638 & 13.3711 & 5.5072\\ 
C & 3.0091 & 18.4736 & 1.7788\\ 
C & 2.9872 & 19.6278 & 2.597\\ 
C & 1.7626 & 20.099 & 3.1229\\ 
C & 4.191 & 20.3055 & 2.8966\\ 
C & 4.2371 & 17.9984 & 1.261\\ 
C & 1.8042 & 17.7911 & 1.4882\\ 
C & 0.5587 & 19.4175 & 2.8322\\ 
C & 5.4177 & 19.8326 & 2.3767\\ 
C & 5.4415 & 18.6789 & 1.5582\\ 
C & 0.5785 & 18.2632 & 2.0144\\ 
C & -0.6636 & 19.8837 & 3.3681\\ 
C & 6.6212 & 20.5091 & 2.6816\\ 
C & 6.6714 & 18.2029 & 1.046\\ 
C & -0.6267 & 17.577 & 1.7341\\ 
C & -1.868 & 19.1974 & 3.09\\ 
C & 7.8504 & 20.0356 & 2.1673\\ 
C & 7.8752 & 18.8819 & 1.3488\\ 
C & -1.8496 & 18.0437 & 2.2717\\ 
H & 1.7476 & 20.9878 & 3.7636\\ 
H & 4.1732 & 21.1939 & 3.5377\\ 
H & 4.2558 & 17.0987 & 0.6356\\ 
H & 1.8219 & 16.8911 & 0.8632\\ 
H & -0.6739 & 20.7732 & 4.0078\\ 
H & 6.5965 & 21.3972 & 3.3227\\ 
H & 6.6908 & 17.3039 & 0.4196\\ 
H & -0.6099 & 16.6779 & 1.1078\\ 
H & -2.8103 & 19.5602 & 3.5151\\ 
H & 8.7812 & 20.5608 & 2.4077\\ 
H & 8.8265 & 18.5097 & 0.9527\\ 
H & -2.7809 & 17.5081 & 2.0571\\ 
C & 3.5327 & 20.1014 & 17.9007\\ 
C & 3.5517 & 21.1603 & 18.8394\\ 
C & 2.3476 & 21.5886 & 19.4454\\ 
C & 4.7743 & 21.7907 & 19.17\\ 
C & 4.7358 & 19.6702 & 17.2969\\ 
C & 2.3104 & 19.4774 & 17.5615\\ 
C & 1.1248 & 20.9627 & 19.1074\\ 
C & 5.9768 & 21.3656 & 18.5581\\ 
C & 5.957 & 20.3023 & 17.6249\\ 
C & 1.1063 & 19.9082 & 18.1641\\ 
C & -0.0804 & 21.3895 & 19.7126\\ 
C & 7.1988 & 22.0042 & 18.8752\\ 
C & 7.1579 & 19.8773 & 17.0121\\ 
C & -0.1161 & 19.2854 & 17.8222\\ 
C & -1.3031 & 20.7643 & 19.3726\\ 
C & 8.3991 & 21.5831 & 18.2558\\ 
C & 8.3787 & 20.5182 & 17.3247\\ 
C & -1.3211 & 19.7118 & 18.4274\\ 
H & 2.362 & 22.4074 & 20.1745\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.7883 & 22.613 & 19.895\\ 
H & 4.7204 & 18.8514 & 16.5686\\ 
H & 2.2965 & 18.662 & 16.8291\\ 
H & -0.0657 & 22.206 & 20.4443\\ 
H & 7.2129 & 22.8285 & 19.5977\\ 
H & 7.1383 & 19.0548 & 16.2882\\ 
H & -0.125 & 18.4733 & 17.086\\ 
H & -2.2353 & 21.0982 & 19.8418\\ 
H & 9.3443 & 22.0808 & 18.499\\ 
H & 9.3046 & 20.186 & 16.8424\\ 
H & -2.2662 & 19.2261 & 18.1609\\ 
C & 3.7112 & 18.0733 & 13.9189\\ 
C & 3.5784 & 19.4665 & 13.7137\\ 
C & 2.297 & 20.0632 & 13.7276\\ 
C & 4.7263 & 20.261 & 13.4916\\ 
C & 4.9925 & 17.4762 & 13.901\\ 
C & 2.5629 & 17.2791 & 14.1412\\ 
C & 1.1486 & 19.2684 & 13.9466\\ 
C & 6.0081 & 19.6647 & 13.479\\ 
C & 6.1408 & 18.2714 & 13.682\\ 
C & 1.2812 & 17.8758 & 14.1535\\ 
C & -0.1338 & 19.8631 & 13.9515\\ 
C & 7.1574 & 20.4598 & 13.2639\\ 
C & 7.4229 & 17.6762 & 13.6699\\ 
C & 0.1313 & 17.0815 & 14.3684\\ 
C & -1.2846 & 19.0687 & 14.1614\\ 
C & 8.4407 & 19.8653 & 13.2583\\ 
C & 8.5734 & 18.4717 & 13.4617\\ 
C & -1.1519 & 17.6761 & 14.371\\ 
H & 2.1937 & 21.1413 & 13.5626\\ 
H & 4.6218 & 21.3394 & 13.3289\\ 
H & 5.0957 & 16.3971 & 14.0608\\ 
H & 2.6669 & 16.2001 & 14.3016\\ 
H & -0.2336 & 20.9412 & 13.7843\\ 
H & 7.0478 & 21.5379 & 13.1021\\ 
H & 7.5229 & 16.5967 & 13.829\\ 
H & 0.2399 & 16.0031 & 14.5304\\ 
H & -2.275 & 19.537 & 14.1581\\ 
H & 9.3283 & 20.4856 & 13.0937\\ 
H & 9.5637 & 18.0034 & 13.4593\\ 
H & -2.0397 & 17.0558 & 14.5352\\ 
C & 3.692 & 16.3853 & 8.8554\\ 
C & 3.7052 & 17.4434 & 9.7944\\ 
C & 2.497 & 17.8782 & 10.3853\\ 
C & 4.9263 & 18.0645 & 10.1431\\ 
C & 4.901 & 15.9486 & 8.2671\\ 
C & 2.4699 & 15.7673 & 8.5038\\ 
C & 1.2759 & 17.2561 & 10.0383\\ 
C & 6.1347 & 17.6308 & 9.5513\\ 
C & 6.1221 & 16.5707 & 8.6151\\ 
C & 1.2617 & 16.2007 & 9.0969\\ 
C & 0.0687 & 17.6845 & 10.636\\ 
C & 7.3554 & 18.2569 & 9.8936\\ 
C & 7.3309 & 16.1389 & 8.0227\\ 
C & 0.0393 & 15.5799 & 8.7506\\ 
C & -1.1531 & 17.059 & 10.2961\\ 
C & 8.5639 & 17.829 & 9.2963\\ 
C & 8.5514 & 16.7683 & 8.3602\\ 
C & -1.1681 & 16.006 & 9.3516\\ 
H & 2.5078 & 18.6949 & 11.1156\\ 
H & 4.9352 & 18.8834 & 10.8711\\ 
H & 4.8906 & 15.1316 & 7.5371\\ 
H & 2.4596 & 14.9521 & 7.7717\\ 
H & 0.0841 & 18.4997 & 11.3679\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.3592 & 19.0755 & 10.622\\ 
H & 7.3177 & 15.3198 & 7.2951\\ 
H & 0.0329 & 14.7678 & 8.0149\\ 
H & -2.0836 & 17.3943 & 10.7669\\ 
H & 9.5067 & 18.3189 & 9.5622\\ 
H & 9.4831 & 16.4311 & 7.893\\ 
H & -2.1121 & 15.5203 & 9.0822\\ 
C & 2.562 & 21.9885 & 10.5894\\ 
C & 2.5616 & 23.0836 & 11.485\\ 
C & 1.3468 & 23.5296 & 12.054\\ 
C & 3.7756 & 23.73 & 11.8123\\ 
C & 3.7769 & 21.5417 & 10.0212\\ 
C & 1.3478 & 21.3429 & 10.2609\\ 
C & 0.1334 & 22.8804 & 11.7297\\ 
C & 4.9899 & 23.2861 & 11.2403\\ 
C & 4.9903 & 22.1904 & 10.346\\ 
C & 0.1336 & 21.7862 & 10.8336\\ 
C & -1.0805 & 23.3203 & 12.3053\\ 
C & 6.2038 & 23.9368 & 11.5607\\ 
C & 6.2045 & 21.7489 & 9.7723\\ 
C & -1.0804 & 21.1365 & 10.5119\\ 
C & -2.2937 & 22.6651 & 11.9915\\ 
C & 7.4176 & 23.4997 & 10.9808\\ 
C & 7.4177 & 22.4043 & 10.0857\\ 
C & -2.294 & 21.5721 & 11.0934\\ 
H & 1.3468 & 24.3752 & 12.7507\\ 
H & 3.7745 & 24.576 & 12.5087\\ 
H & 3.7768 & 20.6958 & 9.3248\\ 
H & 1.3487 & 20.498 & 9.5632\\ 
H & -1.0768 & 24.1663 & 13.0014\\ 
H & 6.1981 & 24.7812 & 12.259\\ 
H & 6.201 & 20.9015 & 9.078\\ 
H & -1.075 & 20.2943 & 9.811\\ 
H & -3.229 & 23.0089 & 12.4465\\ 
H & 8.3549 & 24.009 & 11.2292\\ 
H & 8.3531 & 22.0588 & 9.632\\ 
H & -3.2313 & 21.0633 & 10.8441\\ 
C & 2.7279 & 21.4815 & 6.4443\\ 
C & 2.8527 & 20.0883 & 6.6558\\ 
C & 1.6996 & 19.2995 & 6.8727\\ 
C & 4.1314 & 19.4857 & 6.6529\\ 
C & 3.8813 & 22.2706 & 6.2292\\ 
C & 1.4489 & 22.0837 & 6.4457\\ 
C & 0.4206 & 19.9019 & 6.8743\\ 
C & 5.2851 & 20.2758 & 6.4448\\ 
C & 5.1609 & 21.669 & 6.2352\\ 
C & 0.2957 & 21.2945 & 6.6613\\ 
C & -0.7336 & 19.1136 & 7.0877\\ 
C & 6.5647 & 19.675 & 6.4528\\ 
C & 6.3164 & 22.4587 & 6.0324\\ 
C & -0.984 & 21.8951 & 6.6574\\ 
C & -2.0143 & 19.714 & 7.0797\\ 
C & 7.7212 & 20.4652 & 6.2587\\ 
C & 7.5972 & 21.8587 & 6.0488\\ 
C & -2.1394 & 21.1064 & 6.8638\\ 
H & 1.7979 & 18.221 & 7.0394\\ 
H & 4.2282 & 18.407 & 6.8185\\ 
H & 3.7833 & 23.3487 & 6.0608\\ 
H & 1.3516 & 23.1617 & 6.2764\\ 
H & -0.6304 & 18.0361 & 7.2577\\ 
H & 6.6572 & 18.5958 & 6.617\\ 
H & 6.214 & 23.5365 & 5.8641\\ 
H & -1.0781 & 22.9732 & 6.4878\\ 
H & -2.9057 & 19.0987 & 7.242\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 8.7092 & 19.9923 & 6.2711\\ 
H & 8.4903 & 22.4738 & 5.8953\\ 
H & -3.1276 & 21.5791 & 6.8546\\ 
C & 2.1592 & 25.6771 & 19.4091\\ 
C & 2.1357 & 26.8282 & 20.2315\\ 
C & 0.9077 & 27.2965 & 20.7556\\ 
C & 3.3389 & 27.5145 & 20.5201\\ 
C & 3.3837 & 25.213 & 18.8767\\ 
C & 0.9569 & 24.9958 & 19.1114\\ 
C & -0.2951 & 26.6121 & 20.4606\\ 
C & 4.5646 & 27.0492 & 19.9879\\ 
C & 4.586 & 25.8979 & 19.1659\\ 
C & -0.2697 & 25.4614 & 19.638\\ 
C & -1.5249 & 27.0811 & 20.9794\\ 
C & 5.768 & 27.7391 & 20.2664\\ 
C & 5.8083 & 25.4386 & 18.6239\\ 
C & -1.4716 & 24.781 & 19.3355\\ 
C & -2.727 & 26.398 & 20.679\\ 
C & 6.9908 & 27.2791 & 19.7231\\ 
C & 7.011 & 26.1285 & 18.9004\\ 
C & -2.7007 & 25.2473 & 19.8564\\ 
H & 0.8877 & 28.1937 & 21.3846\\ 
H & 3.3199 & 28.412 & 21.1486\\ 
H & 3.3998 & 24.3272 & 18.232\\ 
H & 0.9757 & 24.1103 & 18.4663\\ 
H & -1.5457 & 27.9776 & 21.6093\\ 
H & 5.75 & 28.6357 & 20.8963\\ 
H & 5.8199 & 24.5521 & 17.9801\\ 
H & -1.4461 & 23.8955 & 18.6907\\ 
H & -3.6783 & 26.7648 & 21.0803\\ 
H & 7.9207 & 27.8177 & 19.9365\\ 
H & 7.9535 & 25.7716 & 18.4707\\ 
H & -3.6303 & 24.7192 & 19.6179\\ 
C & 2.3027 & 25.0913 & 15.3836\\ 
C & 2.4349 & 23.6984 & 15.5937\\ 
C & 1.2859 & 22.904 & 15.8129\\ 
C & 3.7166 & 23.102 & 15.5866\\ 
C & 3.4514 & 25.8856 & 15.1637\\ 
C & 1.0213 & 25.6881 & 15.3914\\ 
C & 0.0036 & 23.4997 & 15.8121\\ 
C & 4.8653 & 23.8967 & 15.3679\\ 
C & 4.7332 & 25.289 & 15.157\\ 
C & -0.128 & 24.8924 & 15.603\\ 
C & -1.1474 & 22.7045 & 16.0192\\ 
C & 6.1478 & 23.3018 & 15.3662\\ 
C & 5.8831 & 26.083 & 14.9412\\ 
C & -1.4104 & 25.4872 & 15.5997\\ 
C & -2.4311 & 23.2983 & 16.0067\\ 
C & 7.2988 & 24.0962 & 15.1574\\ 
C & 7.1665 & 25.4884 & 14.9442\\ 
C & -2.5625 & 24.6913 & 15.7971\\ 
H & 1.3897 & 21.8261 & 15.98\\ 
H & 3.8195 & 22.0241 & 15.7537\\ 
H & 3.3477 & 26.9638 & 14.9983\\ 
H & 0.9188 & 26.7664 & 15.2266\\ 
H & -1.0395 & 21.6271 & 16.1872\\ 
H & 6.2476 & 22.2237 & 15.5332\\ 
H & 5.7744 & 27.1602 & 14.7728\\ 
H & -1.5088 & 26.566 & 15.4358\\ 
H & -3.3207 & 22.6787 & 16.1627\\ 
H & 8.2892 & 23.628 & 15.1622\\ 
H & 8.0545 & 26.1081 & 14.7793\\ 
H & -3.5529 & 25.1593 & 15.7875\\ 
C & 1.4107 & 27.66 & 12.2448\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.415 & 28.7525 & 13.1436\\ 
C & 0.2023 & 29.2011 & 13.7152\\ 
C & 2.6319 & 29.3933 & 13.4717\\ 
C & 2.6229 & 27.2121 & 11.6721\\ 
C & 0.1944 & 27.0176 & 11.918\\ 
C & -1.0137 & 28.5567 & 13.3905\\ 
C & 3.8439 & 28.9471 & 12.8963\\ 
C & 3.8389 & 27.856 & 11.9965\\ 
C & -1.0177 & 27.4635 & 12.4931\\ 
C & -2.2259 & 29.0 & 13.9671\\ 
C & 5.061 & 29.5906 & 13.2189\\ 
C & 5.0503 & 27.4135 & 11.4178\\ 
C & -2.2335 & 26.8165 & 12.1728\\ 
C & -3.4413 & 28.3491 & 13.6527\\ 
C & 6.2723 & 29.151 & 12.6359\\ 
C & 6.2667 & 28.0614 & 11.7337\\ 
C & -3.4454 & 27.2559 & 12.7548\\ 
H & 0.2059 & 30.0447 & 14.4143\\ 
H & 2.6352 & 30.2361 & 14.172\\ 
H & 2.619 & 26.3681 & 10.9735\\ 
H & 0.1921 & 26.1729 & 11.2202\\ 
H & -2.2193 & 29.8449 & 14.6646\\ 
H & 5.0603 & 30.4309 & 13.9222\\ 
H & 5.0423 & 26.5699 & 10.7189\\ 
H & -2.2309 & 25.973 & 11.4734\\ 
H & -4.3757 & 28.6952 & 14.1078\\ 
H & 7.2122 & 29.6543 & 12.8868\\ 
H & 7.2004 & 27.7148 & 11.2775\\ 
H & -4.3844 & 26.7496 & 12.5067\\ 
C & 1.6316 & 25.6328 & 8.357\\ 
C & 1.4945 & 27.0205 & 8.1199\\ 
C & 0.2108 & 27.6128 & 8.1198\\ 
C & 2.6408 & 27.8134 & 7.8821\\ 
C & 2.915 & 25.0405 & 8.3604\\ 
C & 0.4858 & 24.8392 & 8.593\\ 
C & -0.9353 & 26.8187 & 8.3548\\ 
C & 3.925 & 27.2216 & 7.8903\\ 
C & 4.0615 & 25.8345 & 8.1292\\ 
C & -0.7981 & 25.4308 & 8.5891\\ 
C & -2.2198 & 27.4089 & 8.35\\ 
C & 5.0733 & 28.0147 & 7.6624\\ 
C & 5.3458 & 25.2441 & 8.1432\\ 
C & -1.945 & 24.6364 & 8.8185\\ 
C & -3.3679 & 26.614 & 8.573\\ 
C & 6.3588 & 27.425 & 7.6819\\ 
C & 6.4951 & 26.0379 & 7.9231\\ 
C & -3.2306 & 25.2257 & 8.8074\\ 
H & 0.1039 & 28.6871 & 7.9339\\ 
H & 2.5337 & 28.8874 & 7.6943\\ 
H & 3.0214 & 23.9663 & 8.5483\\ 
H & 0.5936 & 23.7647 & 8.7785\\ 
H & -2.3241 & 28.4837 & 8.1664\\ 
H & 4.9621 & 29.0881 & 7.473\\ 
H & 5.4482 & 24.1699 & 8.3329\\ 
H & -1.8319 & 23.5623 & 9.0037\\ 
H & -4.3601 & 27.0784 & 8.562\\ 
H & 7.2459 & 28.0439 & 7.5089\\ 
H & 7.4869 & 25.5731 & 7.9419\\ 
H & -4.1162 & 24.6055 & 8.9831\\ 
C & 1.5733 & 24.0952 & 3.1192\\ 
C & 1.5938 & 25.0917 & 4.1236\\ 
C & 0.3907 & 25.4884 & 4.7511\\ 
C & 2.8181 & 25.6864 & 4.5056\\ 
C & 2.7783 & 23.6972 & 2.4943\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.3484 & 23.4946 & 2.7445\\ 
C & -0.8325 & 24.8842 & 4.3804\\ 
C & 4.0231 & 25.2858 & 3.8838\\ 
C & 4.0036 & 24.2915 & 2.8776\\ 
C & -0.8543 & 23.8855 & 3.3786\\ 
C & -2.0331 & 25.2713 & 5.0191\\ 
C & 5.2477 & 25.8771 & 4.2712\\ 
C & 5.2105 & 23.8908 & 2.2581\\ 
C & -2.0783 & 23.2751 & 3.0171\\ 
C & -3.2557 & 24.657 & 4.6629\\ 
C & 6.4545 & 25.4764 & 3.6524\\ 
C & 6.4357 & 24.4822 & 2.646\\ 
C & -3.2783 & 23.6585 & 3.661\\ 
H & 0.4073 & 26.2579 & 5.5311\\ 
H & 2.8329 & 26.4546 & 5.2871\\ 
H & 2.763 & 22.9243 & 1.7167\\ 
H & 0.333 & 22.7198 & 1.9687\\ 
H & -2.0125 & 26.0429 & 5.7968\\ 
H & 5.2568 & 26.644 & 5.0541\\ 
H & 5.1951 & 23.1191 & 1.4792\\ 
H & -2.0936 & 22.5006 & 2.2414\\ 
H & -4.1815 & 24.9567 & 5.1664\\ 
H & 7.4019 & 25.9354 & 3.9554\\ 
H & 7.3689 & 24.1681 & 2.1653\\ 
H & -4.2246 & 23.1817 & 3.3824\\ 
C & 1.238 & 30.9023 & 17.0276\\ 
C & 1.3736 & 29.5098 & 17.24\\ 
C & 0.2268 & 28.7126 & 17.4596\\ 
C & 2.6556 & 28.9143 & 17.228\\ 
C & 2.3856 & 31.6979 & 16.8034\\ 
C & -0.0459 & 31.496 & 17.0341\\ 
C & -1.0565 & 29.3057 & 17.4628\\ 
C & 3.8028 & 29.7096 & 17.0039\\ 
C & 3.6685 & 31.1019 & 16.7918\\ 
C & -1.1934 & 30.6976 & 17.2498\\ 
C & -2.2036 & 28.5062 & 17.6733\\ 
C & 5.0842 & 29.1129 & 16.9894\\ 
C & 4.8172 & 31.8952 & 16.5646\\ 
C & -2.479 & 31.2876 & 17.2454\\ 
C & -3.4892 & 29.0954 & 17.6658\\ 
C & 6.2333 & 29.9058 & 16.7648\\ 
C & 6.0997 & 31.2981 & 16.5517\\ 
C & -3.6269 & 30.4868 & 17.4502\\ 
H & 0.3329 & 27.6343 & 17.6245\\ 
H & 2.7596 & 27.8357 & 17.3927\\ 
H & 2.28 & 32.7754 & 16.6343\\ 
H & -0.1523 & 32.5733 & 16.8648\\ 
H & -2.0912 & 27.429 & 17.8412\\ 
H & 5.1834 & 28.0343 & 17.1561\\ 
H & 4.7097 & 32.9726 & 16.3956\\ 
H & -2.5846 & 32.365 & 17.0757\\ 
H & -4.3749 & 28.4718 & 17.8284\\ 
H & 7.2234 & 29.437 & 16.7579\\ 
H & 6.9877 & 31.915 & 16.3758\\ 
H & -4.6209 & 30.9473 & 17.4415\\ 
C & 0.3746 & 33.4548 & 13.8298\\ 
C & 0.3771 & 34.615 & 14.6398\\ 
C & -0.8379 & 35.1043 & 15.1754\\ 
C & 1.5944 & 35.2826 & 14.9141\\ 
C & 1.5871 & 32.9621 & 13.2964\\ 
C & -0.84 & 32.7865 & 13.5535\\ 
C & -2.0534 & 34.4335 & 14.9012\\ 
C & 2.8082 & 34.7895 & 14.3793\\ 
C & 2.8032 & 33.6282 & 13.5712\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.0535 & 33.2748 & 14.0891\\ 
C & -3.2695 & 34.9176 & 15.4389\\ 
C & 4.0276 & 35.4543 & 14.6508\\ 
C & 4.0143 & 33.133 & 13.0366\\ 
C & -3.2667 & 32.6032 & 13.8135\\ 
C & -4.483 & 34.2433 & 15.1651\\ 
C & 5.2395 & 34.9584 & 14.1144\\ 
C & 5.2328 & 33.7969 & 13.3069\\ 
C & -4.4817 & 33.0861 & 14.3515\\ 
H & -0.8375 & 36.0026 & 15.803\\ 
H & 1.5968 & 36.182 & 15.54\\ 
H & 1.5834 & 32.0648 & 12.667\\ 
H & -0.8409 & 31.8903 & 12.9225\\ 
H & -3.2713 & 35.8151 & 16.0676\\ 
H & 4.0329 & 36.3547 & 15.2754\\ 
H & 4.004 & 32.2358 & 12.4074\\ 
H & -3.2612 & 31.7094 & 13.1791\\ 
H & -5.4245 & 34.619 & 15.5811\\ 
H & 6.1833 & 35.4745 & 14.3228\\ 
H & 6.1671 & 33.4088 & 12.8864\\ 
H & -5.4193 & 32.5628 & 14.134\\ 
C & 0.3722 & 31.2729 & 10.04\\ 
C & 0.2514 & 32.676 & 9.9025\\ 
C & -1.0251 & 33.2835 & 9.96\\ 
C & 1.4076 & 33.4695 & 9.7139\\ 
C & 1.647 & 30.6647 & 9.9908\\ 
C & -0.7808 & 30.4787 & 10.2336\\ 
C & -2.1797 & 32.4875 & 10.1477\\ 
C & 2.6833 & 32.8598 & 9.6609\\ 
C & 2.8019 & 31.457 & 9.8002\\ 
C & -2.0568 & 31.0846 & 10.2837\\ 
C & -3.4577 & 33.0918 & 10.2035\\ 
C & 3.8423 & 33.6505 & 9.4781\\ 
C & 4.0764 & 30.8474 & 9.7589\\ 
C & -3.2091 & 30.2879 & 10.4741\\ 
C & -4.6111 & 32.2936 & 10.3887\\ 
C & 5.1178 & 33.0393 & 9.4354\\ 
C & 5.235 & 31.6366 & 9.5767\\ 
C & -4.4871 & 30.8909 & 10.5238\\ 
H & -1.1188 & 34.3711 & 9.8634\\ 
H & 1.3155 & 34.5571 & 9.6167\\ 
H & 1.7403 & 29.5791 & 10.1071\\ 
H & -0.6846 & 29.393 & 10.3477\\ 
H & -3.5527 & 34.1794 & 10.1074\\ 
H & 3.7516 & 34.7382 & 9.3791\\ 
H & 4.1644 & 29.7617 & 9.8776\\ 
H & -3.1061 & 29.2027 & 10.5859\\ 
H & -5.5996 & 32.7642 & 10.4333\\ 
H & 6.0146 & 33.6538 & 9.299\\ 
H & 6.2198 & 31.157 & 9.5515\\ 
H & -5.3774 & 30.2699 & 10.6717\\ 
C & 0.3315 & 29.5665 & 4.8998\\ 
C & 0.3496 & 30.6274 & 5.8364\\ 
C & -0.8544 & 31.057 & 6.4417\\ 
C & 1.5723 & 31.2535 & 6.1726\\ 
C & 1.536 & 29.1346 & 4.2971\\ 
C & -0.8906 & 28.9354 & 4.5694\\ 
C & -2.075 & 30.4208 & 6.1171\\ 
C & 2.7775 & 30.8186 & 5.5734\\ 
C & 2.7594 & 29.7588 & 4.6357\\ 
C & -2.0932 & 29.3586 & 5.1821\\ 
C & -3.2768 & 30.8396 & 6.7342\\ 
C & 4.0013 & 31.4402 & 5.9146\\ 
C & 3.9651 & 29.3228 & 4.0385\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.3135 & 28.7173 & 4.8646\\ 
C & -4.4953 & 30.1925 & 6.4234\\ 
C & 5.2072 & 31.0037 & 5.3177\\ 
C & 5.1891 & 29.944 & 4.3804\\ 
C & -4.5139 & 29.1315 & 5.4879\\ 
H & -0.8403 & 31.8764 & 7.1693\\ 
H & 1.5861 & 32.0719 & 6.9015\\ 
H & 1.5212 & 28.314 & 3.5701\\ 
H & -0.9043 & 28.1138 & 3.8435\\ 
H & -3.261 & 31.6607 & 7.4599\\ 
H & 4.0119 & 32.2579 & 6.6445\\ 
H & 3.9491 & 28.5028 & 3.3107\\ 
H & -3.3255 & 27.8966 & 4.1378\\ 
H & -5.423 & 30.5168 & 6.9079\\ 
H & 6.154 & 31.4868 & 5.5832\\ 
H & 6.1214 & 29.6031 & 3.9164\\ 
H & -5.4576 & 28.6317 & 5.243\\ 
C & 4.5041 & 17.4053 & 20.8116\\ 
C & 4.6452 & 15.9984 & 20.7533\\ 
C & 3.5009 & 15.1698 & 20.8285\\ 
C & 5.9292 & 15.4221 & 20.6103\\ 
C & 5.6464 & 18.2345 & 20.7274\\ 
C & 3.2201 & 17.9825 & 20.9467\\ 
C & 2.2163 & 15.7474 & 20.9618\\ 
C & 7.0722 & 16.2518 & 20.527\\ 
C & 6.9301 & 17.6585 & 20.5843\\ 
C & 2.0762 & 17.1543 & 21.02\\ 
C & 1.0703 & 14.9203 & 21.0261\\ 
C & 8.3563 & 15.6771 & 20.3779\\ 
C & 8.0713 & 18.4887 & 20.4927\\ 
C & 0.7913 & 17.7324 & 21.1429\\ 
C & -0.215 & 15.4992 & 21.1467\\ 
C & 9.4978 & 16.508 & 20.2882\\ 
C & 9.3553 & 17.9143 & 20.3447\\ 
C & -0.3546 & 16.9058 & 21.2041\\ 
H & 3.6092 & 14.0807 & 20.7728\\ 
H & 6.0373 & 14.3329 & 20.5552\\ 
H & 5.5356 & 19.3239 & 20.7674\\ 
H & 3.1106 & 19.072 & 20.9873\\ 
H & 1.1795 & 13.8312 & 20.972\\ 
H & 8.4641 & 14.5878 & 20.3242\\ 
H & 7.9563 & 19.5777 & 20.5324\\ 
H & 0.6845 & 18.8222 & 21.1835\\ 
H & -1.1014 & 14.857 & 21.1925\\ 
H & 10.4909 & 16.0604 & 20.1704\\ 
H & 10.2372 & 18.5602 & 20.2724\\ 
H & -1.3483 & 17.3583 & 21.2941\\ 
\hline\hline
C378H252\\ 
\hline\hline
C & 1.2787 & 27.4291 & 12.4506\\ 
C & 1.2871 & 28.6052 & 13.2373\\ 
C & 0.0801 & 29.1019 & 13.7794\\ 
C & 2.502 & 29.2852 & 13.4817\\ 
C & 2.4882 & 26.9356 & 11.9062\\ 
C & 0.0612 & 26.7496 & 12.2084\\ 
C & -1.1363 & 28.4239 & 13.5367\\ 
C & 3.7099 & 28.7927 & 12.9373\\ 
C & 3.7039 & 27.6181 & 12.1485\\ 
C & -1.1471 & 27.2468 & 12.752\\ 
C & -2.3418 & 28.923 & 14.0801\\ 
C & 4.9234 & 29.476 & 13.1811\\ 
C & 4.9144 & 27.1298 & 11.602\\ 
C & -2.3667 & 26.5701 & 12.5127\\ 
C & -3.5605 & 28.2473 & 13.842\\ 
C & 6.1328 & 28.9888 & 12.6344\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.1281 & 27.8156 & 11.844\\ 
C & -3.573 & 27.0699 & 13.0579\\ 
H & 0.0884 & 30.0115 & 14.3909\\ 
H & 2.5075 & 30.1937 & 14.0948\\ 
H & 2.4832 & 26.0249 & 11.2968\\ 
H & 0.0542 & 25.8378 & 11.6007\\ 
H & -2.327 & 29.8326 & 14.6913\\ 
H & 4.9225 & 30.3822 & 13.7977\\ 
H & 4.9117 & 26.2198 & 10.9914\\ 
H & -2.3765 & 25.6573 & 11.9064\\ 
H & -4.4904 & 28.6386 & 14.2694\\ 
H & 7.0707 & 29.5212 & 12.8272\\ 
H & 7.0654 & 27.4365 & 11.4213\\ 
H & -4.517 & 26.5446 & 12.8746\\ 
C & 0.2264 & 33.3248 & 13.8767\\ 
C & 0.2394 & 34.4349 & 14.7536\\ 
C & -0.966 & 34.8889 & 15.3359\\ 
C & 1.4574 & 35.0891 & 15.0488\\ 
C & 1.4322 & 32.871 & 13.2947\\ 
C & -0.9922 & 32.6716 & 13.5808\\ 
C & -2.1837 & 34.233 & 15.0434\\ 
C & 2.6625 & 34.6377 & 14.4635\\ 
C & 2.6498 & 33.5275 & 13.5873\\ 
C & -2.1972 & 33.1235 & 14.1663\\ 
C & -3.3882 & 34.6819 & 15.6315\\ 
C & 3.88 & 35.2962 & 14.7523\\ 
C & 3.8549 & 33.0791 & 12.9998\\ 
C & -3.4159 & 32.4675 & 13.8765\\ 
C & -4.606 & 34.0215 & 15.3484\\ 
C & 5.0847 & 34.8516 & 14.1594\\ 
C & 5.0719 & 33.7418 & 13.2822\\ 
C & -4.6202 & 32.9131 & 14.4695\\ 
H & -0.9554 & 35.7469 & 16.0171\\ 
H & 1.4665 & 35.9472 & 15.7301\\ 
H & 1.4218 & 32.0139 & 12.6122\\ 
H & -1.0022 & 31.8149 & 12.8977\\ 
H & -3.3737 & 35.5401 & 16.3122\\ 
H & 3.8844 & 36.1526 & 15.4359\\ 
H & 3.8416 & 32.221 & 12.3187\\ 
H & -3.4219 & 31.6128 & 13.1907\\ 
H & -5.5342 & 34.3733 & 15.8118\\ 
H & 6.0249 & 35.3671 & 14.3829\\ 
H & 6.0006 & 33.3917 & 12.8187\\ 
H & -5.5613 & 32.4001 & 14.2441\\ 
C & -0.8994 & 39.0354 & 15.4844\\ 
C & -0.8894 & 40.1375 & 16.3714\\ 
C & -2.0971 & 40.5862 & 16.9533\\ 
C & 0.328 & 40.788 & 16.6775\\ 
C & 0.3079 & 38.5878 & 14.901\\ 
C & -2.1164 & 38.3834 & 15.1801\\ 
C & -3.3137 & 39.9326 & 16.6508\\ 
C & 1.5348 & 40.3429 & 16.0907\\ 
C & 1.5243 & 39.2422 & 15.2025\\ 
C & -3.3235 & 38.8296 & 15.7655\\ 
C & -4.5206 & 40.3767 & 17.2375\\ 
C & 2.7519 & 40.9973 & 16.3901\\ 
C & 2.7306 & 38.801 & 14.6121\\ 
C & -4.5403 & 38.1738 & 15.4677\\ 
C & -5.7368 & 39.7168 & 16.946\\ 
C & 3.9578 & 40.56 & 15.7941\\ 
C & 3.9468 & 39.4608 & 14.9037\\ 
C & -5.7469 & 38.6138 & 16.0601\\ 
H & -2.0889 & 41.4377 & 17.6427\\ 
H & 0.3353 & 41.6381 & 17.3687\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.2996 & 37.737 & 14.2107\\ 
H & -2.1233 & 37.5318 & 14.4907\\ 
H & -4.5093 & 41.2299 & 17.9246\\ 
H & 2.7549 & 41.8447 & 17.0849\\ 
H & 2.7183 & 37.9503 & 13.9216\\ 
H & -4.5425 & 37.3233 & 14.7766\\ 
H & -6.6666 & 40.0645 & 17.4093\\ 
H & 4.8976 & 41.0725 & 16.026\\ 
H & 4.8761 & 39.116 & 14.4373\\ 
H & -6.6866 & 38.101 & 15.8285\\ 
C & -2.0348 & 44.6997 & 17.1686\\ 
C & -2.0154 & 45.7689 & 18.0947\\ 
C & -3.2195 & 46.2077 & 18.6915\\ 
C & -0.7919 & 46.396 & 18.425\\ 
C & -0.8315 & 44.2625 & 16.5694\\ 
C & -3.2573 & 44.0699 & 16.8408\\ 
C & -4.4419 & 45.5767 & 18.3647\\ 
C & 0.4112 & 45.9603 & 17.8235\\ 
C & 0.3908 & 44.8935 & 16.8953\\ 
C & -4.4607 & 44.5058 & 17.441\\ 
C & -5.6456 & 46.0107 & 18.9657\\ 
C & 1.6348 & 46.5902 & 18.1482\\ 
C & 1.5931 & 44.4624 & 16.2894\\ 
C & -5.6827 & 43.8713 & 17.1196\\ 
C & -6.8674 & 45.3727 & 18.6492\\ 
C & 2.8372 & 46.1617 & 17.5388\\ 
C & 2.8159 & 45.0971 & 16.6076\\ 
C & -6.8861 & 44.3014 & 17.7255\\ 
H & -3.2041 & 47.0334 & 19.4116\\ 
H & -0.7768 & 47.2201 & 19.1469\\ 
H & -0.8473 & 43.4371 & 15.8491\\ 
H & -3.2711 & 43.2426 & 16.1224\\ 
H & -5.6275 & 46.8381 & 19.6836\\ 
H & 1.6462 & 47.4114 & 18.8737\\ 
H & 1.5727 & 43.6384 & 15.5677\\ 
H & -5.6914 & 43.0445 & 16.4005\\ 
H & -7.7951 & 45.7116 & 19.123\\ 
H & 3.7822 & 46.6545 & 17.7915\\ 
H & 3.7424 & 44.7596 & 16.1303\\ 
H & -7.8299 & 43.8049 & 17.4758\\ 
C & -3.0763 & 50.4411 & 18.9016\\ 
C & -3.066 & 51.5851 & 19.7344\\ 
C & -4.2763 & 52.0657 & 20.2882\\ 
C & -1.8455 & 52.2451 & 20.013\\ 
C & -1.8686 & 49.9568 & 18.3502\\ 
C & -4.2941 & 49.7806 & 18.6207\\ 
C & -5.4948 & 51.4024 & 20.0096\\ 
C & -0.6364 & 51.7605 & 19.4601\\ 
C & -0.6493 & 50.6153 & 18.6295\\ 
C & -5.5028 & 50.2601 & 19.1747\\ 
C & -6.7061 & 51.8775 & 20.5658\\ 
C & 0.5861 & 52.4178 & 19.7358\\ 
C & 0.5571 & 50.1285 & 18.077\\ 
C & -6.7191 & 49.5959 & 18.8946\\ 
C & -7.9227 & 51.2106 & 20.2877\\ 
C & 1.7933 & 51.9304 & 19.1811\\ 
C & 1.7787 & 50.7848 & 18.3513\\ 
C & -7.9293 & 50.0697 & 19.4512\\ 
H & -4.2697 & 52.9513 & 20.9335\\ 
H & -1.8369 & 53.132 & 20.6566\\ 
H & -1.8784 & 49.0722 & 17.7031\\ 
H & -4.3011 & 48.8971 & 17.9718\\ 
H & -6.7018 & 52.7623 & 21.2124\\ 
H & 0.5976 & 53.3057 & 20.3779\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.5405 & 49.2437 & 17.4303\\ 
H & -6.7197 & 48.715 & 18.2423\\ 
H & -8.8605 & 51.5792 & 20.7182\\ 
H & 2.7396 & 52.4407 & 19.3929\\ 
H & 2.7092 & 50.4032 & 17.9167\\ 
H & -8.8693 & 49.5522 & 19.2303\\ 
C & 1.4531 & 29.4504 & 17.1458\\ 
C & 1.3233 & 30.8506 & 16.9889\\ 
C & 0.0465 & 31.4537 & 17.0488\\ 
C & 2.4693 & 31.6472 & 16.7654\\ 
C & 2.7315 & 28.848 & 17.0777\\ 
C & 0.3038 & 28.6545 & 17.3644\\ 
C & -1.1014 & 30.659 & 17.2693\\ 
C & 3.7473 & 31.0465 & 16.7048\\ 
C & 3.8792 & 29.6464 & 16.8601\\ 
C & -0.9739 & 29.259 & 17.428\\ 
C & -2.3781 & 31.2633 & 17.3212\\ 
C & 4.8927 & 31.8455 & 16.4845\\ 
C & 5.159 & 29.0472 & 16.7937\\ 
C & -2.1261 & 28.4658 & 17.6407\\ 
C & -3.5299 & 30.4715 & 17.5333\\ 
C & 6.1727 & 31.2479 & 16.4244\\ 
C & 6.3056 & 29.8479 & 16.5787\\ 
C & -3.4037 & 29.0718 & 17.6939\\ 
H & -0.0539 & 32.537 & 16.9175\\ 
H & 2.366 & 32.7305 & 16.6363\\ 
H & 2.832 & 27.7625 & 17.1893\\ 
H & 0.4027 & 27.5689 & 17.4766\\ 
H & -2.4732 & 32.3467 & 17.1875\\ 
H & 4.7826 & 32.9285 & 16.3578\\ 
H & 5.2609 & 27.9617 & 16.9048\\ 
H & -2.0285 & 27.3802 & 17.7548\\ 
H & -4.5165 & 30.9469 & 17.5666\\ 
H & 7.0575 & 31.8707 & 16.2535\\ 
H & 7.2956 & 29.3813 & 16.5262\\ 
H & -4.2952 & 28.4553 & 17.8537\\ 
C & 0.2089 & 35.1226 & 18.8684\\ 
C & 0.0647 & 36.5071 & 18.6174\\ 
C & -1.2202 & 37.0961 & 18.626\\ 
C & 1.2047 & 37.3008 & 18.3554\\ 
C & 1.4941 & 34.5335 & 18.8563\\ 
C & -0.9316 & 34.3297 & 19.1324\\ 
C & -2.3611 & 36.302 & 18.8832\\ 
C & 2.4901 & 36.7124 & 18.3468\\ 
C & 2.6344 & 35.3277 & 18.5949\\ 
C & -2.2174 & 34.9181 & 19.1362\\ 
C & -3.647 & 36.8889 & 18.8811\\ 
C & 3.6313 & 37.507 & 18.0912\\ 
C & 3.9204 & 34.7407 & 18.5872\\ 
C & -3.3601 & 34.1249 & 19.3905\\ 
C & -4.7908 & 36.095 & 19.1274\\ 
C & 4.9185 & 36.9209 & 18.0894\\ 
C & 5.0629 & 35.5357 & 18.3375\\ 
C & -4.6473 & 34.7111 & 19.383\\ 
H & -1.3322 & 38.1678 & 18.4273\\ 
H & 1.0913 & 38.3729 & 18.1594\\ 
H & 1.6065 & 33.4617 & 19.053\\ 
H & -0.8188 & 33.2583 & 19.3312\\ 
H & -3.755 & 37.9606 & 18.6803\\ 
H & 3.5127 & 38.5786 & 17.8959\\ 
H & 4.0303 & 33.6684 & 18.7815\\ 
H & -3.2432 & 33.0541 & 19.5908\\ 
H & -5.7841 & 36.557 & 19.1177\\ 
H & 5.7996 & 37.5412 & 17.8932\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.0564 & 35.0739 & 18.3388\\ 
H & -5.5301 & 34.0921 & 19.5763\\ 
C & -1.0124 & 40.6812 & 20.5101\\ 
C & -1.1425 & 42.0735 & 20.2957\\ 
C & -2.4221 & 42.674 & 20.3143\\ 
C & 0.006 & 42.8635 & 20.0599\\ 
C & 0.2675 & 40.081 & 20.4921\\ 
C & -2.1613 & 39.891 & 20.7445\\ 
C & -3.5714 & 41.8827 & 20.5414\\ 
C & 1.2858 & 42.2631 & 20.0419\\ 
C & 1.4161 & 40.8714 & 20.2573\\ 
C & -3.4418 & 40.4905 & 20.7545\\ 
C & -4.852 & 42.4812 & 20.5488\\ 
C & 2.4356 & 43.0526 & 19.8097\\ 
C & 2.6967 & 40.2727 & 20.2441\\ 
C & -4.593 & 39.6996 & 20.9767\\ 
C & -6.0043 & 41.6898 & 20.7621\\ 
C & 3.7172 & 42.4543 & 19.8008\\ 
C & 3.8477 & 41.0626 & 20.0186\\ 
C & -5.875 & 40.2974 & 20.9758\\ 
H & -2.5231 & 43.7519 & 20.1462\\ 
H & -0.0964 & 43.9413 & 19.8912\\ 
H & 0.3689 & 39.0038 & 20.6633\\ 
H & -2.059 & 38.8136 & 20.9153\\ 
H & -4.9486 & 43.5596 & 20.3815\\ 
H & 2.3282 & 44.1295 & 19.6382\\ 
H & 2.7949 & 39.1953 & 20.4152\\ 
H & -4.4863 & 38.6227 & 21.1478\\ 
H & -6.9932 & 42.161 & 20.7615\\ 
H & 4.6051 & 43.0705 & 19.6237\\ 
H & 4.8367 & 40.5915 & 20.0147\\ 
H & -6.7648 & 39.6814 & 21.1442\\ 
C & -2.0327 & 46.4281 & 22.222\\ 
C & -2.1639 & 47.8249 & 22.0374\\ 
C & -3.4448 & 48.4242 & 22.0682\\ 
C & -1.0148 & 48.6194 & 21.8163\\ 
C & -0.7538 & 45.8269 & 22.1845\\ 
C & -3.1808 & 45.6323 & 22.4395\\ 
C & -4.5938 & 47.6271 & 22.2808\\ 
C & 0.265 & 48.0177 & 21.7795\\ 
C & 0.3947 & 46.621 & 21.9628\\ 
C & -4.4612 & 46.2309 & 22.4671\\ 
C & -5.8766 & 48.2226 & 22.2999\\ 
C & 1.4151 & 48.81 & 21.5556\\ 
C & 1.6729 & 46.0186 & 21.9221\\ 
C & -5.6097 & 45.4329 & 22.6751\\ 
C & -7.0261 & 47.4233 & 22.5015\\ 
C & 2.6945 & 48.2071 & 21.517\\ 
C & 2.8233 & 46.8103 & 21.7006\\ 
C & -6.8926 & 46.0277 & 22.6909\\ 
H & -3.5479 & 49.5049 & 21.92\\ 
H & -1.117 & 49.7004 & 21.6691\\ 
H & -0.6533 & 44.7448 & 22.3275\\ 
H & -3.0779 & 44.5505 & 22.5837\\ 
H & -5.9792 & 49.3033 & 22.1507\\ 
H & 1.311 & 49.8909 & 21.4093\\ 
H & 1.7686 & 44.9362 & 22.0664\\ 
H & -5.5001 & 44.3524 & 22.8229\\ 
H & -8.0181 & 47.8881 & 22.5107\\ 
H & 3.5836 & 48.8231 & 21.3437\\ 
H & 3.8108 & 46.3367 & 21.6735\\ 
H & -7.7794 & 45.405 & 22.8511\\ 
C & 0.3701 & 31.0948 & 10.0247\\ 
C & 0.2253 & 32.4853 & 9.806\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.0586 & 33.076 & 9.8365\\ 
C & 1.365 & 33.2855 & 9.562\\ 
C & 1.656 & 30.5061 & 10.0003\\ 
C & -0.7705 & 30.2962 & 10.2735\\ 
C & -2.1987 & 32.2776 & 10.0844\\ 
C & 2.6504 & 32.6975 & 9.54\\ 
C & 2.7964 & 31.3075 & 9.7597\\ 
C & -2.0554 & 30.8872 & 10.3028\\ 
C & -3.4821 & 32.8694 & 10.117\\ 
C & 3.7906 & 33.5 & 9.3046\\ 
C & 4.0842 & 30.7227 & 9.7462\\ 
C & -3.197 & 30.091 & 10.5544\\ 
C & -4.6242 & 32.0735 & 10.3655\\ 
C & 5.0784 & 32.9158 & 9.2939\\ 
C & 5.2253 & 31.5265 & 9.5165\\ 
C & -4.4815 & 30.6832 & 10.5851\\ 
H & -1.1696 & 34.1531 & 9.6679\\ 
H & 1.2519 & 34.3625 & 9.3929\\ 
H & 1.7696 & 29.4304 & 10.175\\ 
H & -0.6577 & 29.2203 & 10.4478\\ 
H & -3.5883 & 33.9466 & 9.9458\\ 
H & 3.6713 & 34.5757 & 9.132\\ 
H & 4.1971 & 29.6469 & 9.9216\\ 
H & -3.0824 & 29.0152 & 10.7287\\ 
H & -5.6158 & 32.5385 & 10.3865\\ 
H & 5.9588 & 33.5417 & 9.1123\\ 
H & 6.2212 & 31.07 & 9.5115\\ 
H & -5.3638 & 30.0639 & 10.7801\\ 
C & -0.7458 & 36.9437 & 11.619\\ 
C & -0.8873 & 38.3361 & 11.4119\\ 
C & -2.1709 & 38.9275 & 11.4421\\ 
C & 0.2541 & 39.1353 & 11.1732\\ 
C & 0.5378 & 36.3523 & 11.5884\\ 
C & -1.8874 & 36.1448 & 11.8587\\ 
C & -3.3126 & 38.128 & 11.6786\\ 
C & 1.5383 & 38.5447 & 11.1483\\ 
C & 1.6798 & 37.1525 & 11.3549\\ 
C & -3.1713 & 36.7361 & 11.8867\\ 
C & -4.597 & 38.7178 & 11.702\\ 
C & 2.6815 & 39.3446 & 10.9185\\ 
C & 2.9646 & 36.5633 & 11.3335\\ 
C & -4.3144 & 35.9376 & 12.1211\\ 
C & -5.7414 & 37.9187 & 11.9287\\ 
C & 3.9676 & 38.7561 & 10.9043\\ 
C & 4.109 & 37.3638 & 11.1121\\ 
C & -5.6001 & 36.5269 & 12.1392\\ 
H & -2.2809 & 40.0053 & 11.2781\\ 
H & 0.1429 & 40.2132 & 11.0097\\ 
H & 0.6478 & 35.2745 & 11.7518\\ 
H & -1.7764 & 35.0671 & 12.0226\\ 
H & -4.7032 & 39.7958 & 11.5374\\ 
H & 2.5652 & 40.4217 & 10.7535\\ 
H & 3.0709 & 35.4851 & 11.4968\\ 
H & -4.1986 & 34.8609 & 12.288\\ 
H & -6.7334 & 38.3833 & 11.9404\\ 
H & 4.8506 & 39.3801 & 10.7297\\ 
H & 5.1014 & 36.9002 & 11.1023\\ 
H & -6.4828 & 35.9039 & 12.3187\\ 
C & -1.9249 & 42.6655 & 13.264\\ 
C & -2.0651 & 44.0571 & 13.0518\\ 
C & -3.3487 & 44.6491 & 13.0769\\ 
C & -0.9222 & 44.8546 & 12.8131\\ 
C & -0.6417 & 42.0732 & 13.2382\\ 
C & -3.0673 & 41.8681 & 13.5039\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -4.4914 & 43.851 & 13.3141\\ 
C & 0.3617 & 44.2628 & 12.7929\\ 
C & 0.5014 & 42.8713 & 13.004\\ 
C & -4.351 & 42.4599 & 13.5271\\ 
C & -5.7759 & 44.4411 & 13.3332\\ 
C & 1.5065 & 45.0605 & 12.563\\ 
C & 1.7855 & 42.2806 & 12.9863\\ 
C & -5.4947 & 41.6622 & 13.7616\\ 
C & -6.9208 & 43.6429 & 13.5608\\ 
C & 2.7919 & 44.4703 & 12.5514\\ 
C & 2.9314 & 43.0786 & 12.7634\\ 
C & -6.7803 & 42.2518 & 13.7759\\ 
H & -3.4579 & 45.7262 & 12.9079\\ 
H & -1.0321 & 45.9318 & 12.645\\ 
H & -0.5329 & 40.9959 & 13.4053\\ 
H & -2.957 & 40.791 & 13.6714\\ 
H & -5.8819 & 45.5183 & 13.1637\\ 
H & 1.3922 & 46.1372 & 12.3948\\ 
H & 1.8903 & 41.2029 & 13.153\\ 
H & -5.3791 & 40.5859 & 13.9309\\ 
H & -7.9131 & 44.107 & 13.5685\\ 
H & 3.6759 & 45.0927 & 12.3757\\ 
H & 3.9231 & 42.6135 & 12.7564\\ 
H & -7.6634 & 41.6292 & 13.9549\\ 
C & -3.1239 & 48.343 & 15.0578\\ 
C & -3.2394 & 49.7511 & 14.9795\\ 
C & -4.5127 & 50.361 & 15.0707\\ 
C & -2.0809 & 50.547 & 14.8164\\ 
C & -1.8526 & 47.7318 & 14.9718\\ 
C & -4.2789 & 47.5463 & 15.2287\\ 
C & -5.6695 & 49.5628 & 15.2343\\ 
C & -0.8084 & 49.9347 & 14.7284\\ 
C & -0.6956 & 48.5265 & 14.8056\\ 
C & -5.5516 & 48.1551 & 15.3138\\ 
C & -6.9444 & 50.1696 & 15.3231\\ 
C & 0.3531 & 50.7275 & 14.5722\\ 
C & 0.5755 & 47.9135 & 14.7264\\ 
C & -6.7059 & 47.3562 & 15.4827\\ 
C & -8.0999 & 49.3694 & 15.4858\\ 
C & 1.6253 & 50.113 & 14.4934\\ 
C & 1.7366 & 48.7049 & 14.5706\\ 
C & -7.9808 & 47.962 & 15.5657\\ 
H & -4.6023 & 51.4519 & 15.0193\\ 
H & -2.1687 & 51.6381 & 14.7665\\ 
H & -1.7636 & 46.6418 & 15.0404\\ 
H & -4.1866 & 46.4566 & 15.298\\ 
H & -7.0352 & 51.2605 & 15.2708\\ 
H & 0.2667 & 51.8188 & 14.5221\\ 
H & 0.6587 & 46.8232 & 14.7947\\ 
H & -6.6065 & 46.2671 & 15.5519\\ 
H & -9.086 & 49.8418 & 15.556\\ 
H & 2.5241 & 50.7286 & 14.3776\\ 
H & 2.7184 & 48.2219 & 14.5154\\ 
H & -8.8725 & 47.3393 & 15.6963\\ 
C & 1.4104 & 31.5537 & 21.1836\\ 
C & 1.4397 & 32.6266 & 22.1062\\ 
C & 0.2433 & 33.0631 & 22.7213\\ 
C & 2.6649 & 33.265 & 22.4101\\ 
C & 2.6063 & 31.1197 & 20.5656\\ 
C & 0.1845 & 30.9202 & 20.874\\ 
C & -0.9834 & 32.4316 & 22.4092\\ 
C & 3.8593 & 32.8372 & 21.7846\\ 
C & 3.8299 & 31.7632 & 20.8635\\ 
C & -1.0127 & 31.3598 & 21.4856\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.1813 & 32.8723 & 23.0187\\ 
C & 5.0824 & 33.4858 & 22.0754\\ 
C & 5.0234 & 31.3399 & 20.2334\\ 
C & -2.2397 & 30.7306 & 21.1709\\ 
C & -3.4085 & 32.2437 & 22.7032\\ 
C & 6.2744 & 33.067 & 21.4391\\ 
C & 6.2446 & 31.9942 & 20.5173\\ 
C & -3.4378 & 31.1719 & 21.7801\\ 
H & 0.2667 & 33.8931 & 23.4374\\ 
H & 2.6872 & 34.0958 & 23.1251\\ 
H & 2.5836 & 30.291 & 19.8488\\ 
H & 0.1621 & 30.0924 & 20.1559\\ 
H & -2.1566 & 33.7017 & 23.7355\\ 
H & 5.1031 & 34.3156 & 22.7915\\ 
H & 4.9989 & 30.5097 & 19.5185\\ 
H & -2.259 & 29.9035 & 20.4519\\ 
H & -4.3347 & 32.5883 & 23.1766\\ 
H & 7.2202 & 33.5724 & 21.6632\\ 
H & 7.1657 & 31.6664 & 20.0228\\ 
H & -4.3871 & 30.6829 & 21.5351\\ 
C & 0.1749 & 37.1007 & 22.8436\\ 
C & 0.2083 & 38.1051 & 23.8396\\ 
C & -0.9882 & 38.5059 & 24.479\\ 
C & 1.4374 & 38.711 & 24.1914\\ 
C & 1.3695 & 36.7014 & 22.2014\\ 
C & -1.0536 & 36.5005 & 22.4845\\ 
C & -2.2178 & 37.9063 & 24.1185\\ 
C & 2.6313 & 38.3174 & 23.5426\\ 
C & 2.5968 & 37.3108 & 22.549\\ 
C & -2.2501 & 36.9038 & 23.1208\\ 
C & -3.4162 & 38.3098 & 24.7525\\ 
C & 3.8593 & 38.933 & 23.8811\\ 
C & 3.7885 & 36.9212 & 21.8955\\ 
C & -3.4791 & 36.3071 & 22.7564\\ 
C & -4.6458 & 37.713 & 24.3874\\ 
C & 5.0504 & 38.547 & 23.2223\\ 
C & 5.0149 & 37.5407 & 22.2286\\ 
C & -4.6775 & 36.7106 & 23.3896\\ 
H & -0.9629 & 39.2852 & 25.25\\ 
H & 1.4627 & 39.492 & 24.9606\\ 
H & 1.3428 & 35.9256 & 21.4279\\ 
H & -1.0784 & 35.7259 & 21.7096\\ 
H & -3.3909 & 39.0879 & 25.5247\\ 
H & 3.8845 & 39.7136 & 24.6504\\ 
H & 3.7578 & 36.1435 & 21.1242\\ 
H & -3.4982 & 35.5338 & 21.9801\\ 
H & -5.5725 & 38.0294 & 24.8792\\ 
H & 5.9997 & 39.0277 & 23.483\\ 
H & 5.9337 & 37.2389 & 21.7137\\ 
H & -5.6283 & 36.2473 & 23.1042\\ 
C & -1.2084 & 42.5688 & 24.3467\\ 
C & -1.221 & 43.7267 & 25.1597\\ 
C & -2.4426 & 44.2023 & 25.6922\\ 
C & -0.0134 & 44.4126 & 25.4305\\ 
C & 0.0097 & 42.0974 & 23.8059\\ 
C & -2.415 & 41.8876 & 24.067\\ 
C & -3.6498 & 43.5184 & 25.4147\\ 
C & 1.2057 & 43.9402 & 24.8895\\ 
C & 1.2162 & 42.7823 & 24.0767\\ 
C & -3.6352 & 42.3607 & 24.6016\\ 
C & -4.8734 & 43.9946 & 25.9416\\ 
C & 2.4134 & 44.6298 & 25.15\\ 
C & 2.4318 & 42.3159 & 23.5258\\ 
C & -4.8416 & 41.6806 & 24.3166\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -6.08 & 43.312 & 25.6587\\ 
C & 3.6296 & 44.1628 & 24.5976\\ 
C & 3.6387 & 43.0055 & 23.7841\\ 
C & -6.0644 & 42.1544 & 24.8455\\ 
H & -2.4543 & 45.1049 & 26.3135\\ 
H & -0.0241 & 45.3154 & 26.0516\\ 
H & 0.0174 & 41.2057 & 23.1691\\ 
H & -2.4043 & 40.9961 & 23.4299\\ 
H & -4.8858 & 44.8966 & 26.5638\\ 
H & 2.4037 & 45.5316 & 25.7725\\ 
H & 2.4348 & 41.4237 & 22.8899\\ 
H & -4.824 & 40.7894 & 23.6795\\ 
H & -7.0265 & 43.6845 & 26.066\\ 
H & 4.5628 & 44.701 & 24.7968\\ 
H & 4.5756 & 42.6425 & 23.3475\\ 
H & -6.9974 & 41.6265 & 24.6204\\ 
C & -0.5839 & 35.0838 & 6.7966\\ 
C & -0.597 & 36.2484 & 7.6001\\ 
C & -1.8137 & 36.7185 & 8.1443\\ 
C & 0.6074 & 36.9391 & 7.8651\\ 
C & 0.6362 & 34.6115 & 6.2581\\ 
C & -1.7896 & 34.3897 & 6.5389\\ 
C & -3.0186 & 36.0264 & 7.8852\\ 
C & 1.8256 & 36.4705 & 7.3227\\ 
C & 1.8408 & 35.3065 & 6.5186\\ 
C & -3.0078 & 34.8615 & 7.0824\\ 
C & -4.2332 & 36.4936 & 8.4371\\ 
C & 3.0291 & 37.1635 & 7.588\\ 
C & 3.0622 & 34.8371 & 5.9807\\ 
C & -4.2143 & 34.1658 & 6.833\\ 
C & -5.4391 & 35.7987 & 8.1891\\ 
C & 4.2492 & 36.6978 & 7.0461\\ 
C & 4.2656 & 35.5339 & 6.2421\\ 
C & -5.4297 & 34.6342 & 7.386\\ 
H & -1.8215 & 37.6156 & 8.7735\\ 
H & 0.5966 & 37.836 & 8.4948\\ 
H & 0.6488 & 33.704 & 5.6438\\ 
H & -1.7783 & 33.4816 & 5.9254\\ 
H & -4.2356 & 37.3911 & 9.0658\\ 
H & 3.0116 & 38.06 & 8.218\\ 
H & 3.0758 & 33.93 & 5.3657\\ 
H & -4.2045 & 33.2581 & 6.219\\ 
H & -6.3752 & 36.1637 & 8.6258\\ 
H & 5.1795 & 37.2374 & 7.2547\\ 
H & 5.2105 & 35.1669 & 5.8261\\ 
H & -6.362 & 34.091 & 7.1962\\ 
C & -1.9271 & 40.8925 & 8.342\\ 
C & -1.9318 & 42.011 & 9.2084\\ 
C & -3.1457 & 42.457 & 9.7791\\ 
C & -0.7229 & 42.6814 & 9.5046\\ 
C & -0.713 & 40.4481 & 7.7699\\ 
C & -3.1362 & 40.2211 & 8.0475\\ 
C & -4.3534 & 41.7811 & 9.4904\\ 
C & 0.4912 & 42.2363 & 8.9331\\ 
C & 0.4958 & 41.1193 & 8.0655\\ 
C & -4.3489 & 40.6615 & 8.626\\ 
C & -5.5656 & 42.2202 & 10.07\\ 
C & 1.7003 & 42.9081 & 9.2261\\ 
C & 1.7096 & 40.6791 & 7.4897\\ 
C & -5.5571 & 39.9832 & 8.3427\\ 
C & -6.7726 & 41.5372 & 9.7942\\ 
C & 2.9139 & 42.4701 & 8.6468\\ 
C & 2.9182 & 41.3547 & 7.7767\\ 
C & -6.7686 & 40.4172 & 8.9299\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.1491 & 43.3225 & 10.4508\\ 
H & -0.7275 & 43.546 & 10.1776\\ 
H & -0.7099 & 39.5855 & 7.0947\\ 
H & -3.1324 & 39.3577 & 7.3731\\ 
H & -5.565 & 43.0871 & 10.7399\\ 
H & 1.6914 & 43.7698 & 9.9028\\ 
H & 1.7101 & 39.8164 & 6.8147\\ 
H & -5.5495 & 39.1198 & 7.6683\\ 
H & -7.7067 & 41.8808 & 10.2519\\ 
H & 3.8474 & 42.9958 & 8.8747\\ 
H & 3.8537 & 41.0107 & 7.3221\\ 
H & -7.7018 & 39.887 & 8.7116\\ 
C & -3.0457 & 46.7327 & 10.0339\\ 
C & -3.0516 & 47.8335 & 10.9231\\ 
C & -4.267 & 48.2673 & 11.5024\\ 
C & -1.8415 & 48.4951 & 11.2369\\ 
C & -1.8308 & 46.2946 & 9.459\\ 
C & -4.2539 & 46.067 & 9.7242\\ 
C & -5.475 & 47.5985 & 11.1957\\ 
C & -0.6259 & 48.0567 & 10.6613\\ 
C & -0.6212 & 46.9562 & 9.7723\\ 
C & -5.468 & 46.4982 & 10.3062\\ 
C & -6.6894 & 48.0229 & 11.7837\\ 
C & 0.5857 & 48.7146 & 10.9768\\ 
C & 0.5938 & 46.5159 & 9.1993\\ 
C & -6.6744 & 45.8253 & 10.0043\\ 
C & -7.8953 & 47.3459 & 11.4862\\ 
C & 1.8013 & 48.2752 & 10.4014\\ 
C & 1.8051 & 47.1754 & 9.5115\\ 
C & -7.8882 & 46.2474 & 10.5947\\ 
H & -4.2717 & 49.1165 & 12.195\\ 
H & -1.8458 & 49.3442 & 11.9296\\ 
H & -1.8271 & 45.4417 & 8.7706\\ 
H & -4.2483 & 45.2143 & 9.0355\\ 
H & -6.6934 & 48.8722 & 12.4762\\ 
H & 0.5792 & 49.5633 & 11.6702\\ 
H & 0.5925 & 45.6638 & 8.5099\\ 
H & -6.6633 & 44.9753 & 9.3124\\ 
H & -8.8326 & 47.6753 & 11.9478\\ 
H & 2.7381 & 48.7872 & 10.6469\\ 
H & 2.7424 & 46.8307 & 9.0612\\ 
H & -8.82 & 45.7224 & 10.3587\\ 
C & -1.5129 & 38.8662 & 4.4189\\ 
C & -1.6758 & 40.2428 & 4.1338\\ 
C & -2.9703 & 40.8127 & 4.1154\\ 
C & -0.5438 & 41.0496 & 3.8717\\ 
C & -0.2187 & 38.2963 & 4.4387\\ 
C & -2.6435 & 38.0614 & 4.6909\\ 
C & -4.101 & 40.0083 & 4.3902\\ 
C & 0.7516 & 40.4819 & 3.9028\\ 
C & 0.9135 & 39.1044 & 4.1837\\ 
C & -3.9374 & 38.6327 & 4.679\\ 
C & -5.3954 & 40.5787 & 4.3785\\ 
C & 1.8858 & 41.2914 & 3.6585\\ 
C & 2.2089 & 38.5377 & 4.2193\\ 
C & -5.0672 & 37.8294 & 4.9593\\ 
C & -6.5253 & 39.7753 & 4.6597\\ 
C & 3.1817 & 40.7258 & 3.7023\\ 
C & 3.3432 & 39.3487 & 3.9831\\ 
C & -6.3613 & 38.4003 & 4.9498\\ 
H & -3.0964 & 41.8788 & 3.8923\\ 
H & -0.6702 & 42.1163 & 3.652\\ 
H & -0.0922 & 37.2306 & 4.6609\\ 
H & -2.516 & 36.9964 & 4.9162\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.5211 & 41.6441 & 4.1523\\ 
H & 1.7585 & 42.358 & 3.4398\\ 
H & 2.3328 & 37.4711 & 4.4384\\ 
H & -4.9359 & 36.7651 & 5.1863\\ 
H & -7.5266 & 40.2202 & 4.6512\\ 
H & 4.0592 & 41.3547 & 3.516\\ 
H & 4.3451 & 38.9066 & 4.0169\\ 
H & -7.2349 & 37.7759 & 5.1674\\ 
C & -2.9675 & 44.4484 & 6.1496\\ 
C & -3.1215 & 45.8504 & 6.0363\\ 
C & -4.4111 & 46.4276 & 6.1119\\ 
C & -1.9847 & 46.6736 & 5.8578\\ 
C & -1.679 & 43.8706 & 6.0834\\ 
C & -4.1012 & 43.6253 & 6.3384\\ 
C & -5.546 & 45.6031 & 6.2975\\ 
C & -0.6951 & 46.095 & 5.7915\\ 
C & -0.5431 & 44.693 & 5.9046\\ 
C & -5.3902 & 44.2015 & 6.4111\\ 
C & -6.836 & 46.1783 & 6.3787\\ 
C & 0.4445 & 46.9166 & 5.6238\\ 
C & 0.7458 & 44.1147 & 5.85\\ 
C & -6.5223 & 43.3771 & 6.6051\\ 
C & -7.969 & 45.3527 & 6.5698\\ 
C & 1.7343 & 46.3372 & 5.5703\\ 
C & 1.8852 & 44.9353 & 5.6844\\ 
C & -7.8122 & 43.9513 & 6.6835\\ 
H & -4.5298 & 47.5142 & 6.034\\ 
H & -2.1025 & 47.7603 & 5.7804\\ 
H & -1.5595 & 42.7858 & 6.1804\\ 
H & -3.9791 & 42.5407 & 6.4357\\ 
H & -6.9555 & 47.2648 & 6.2996\\ 
H & 0.3272 & 48.0033 & 5.5447\\ 
H & 0.8607 & 43.0293 & 5.9468\\ 
H & -6.3942 & 42.2932 & 6.7011\\ 
H & -8.9666 & 45.801 & 6.6345\\ 
H & 2.6156 & 46.9757 & 5.4448\\ 
H & 2.8816 & 44.4812 & 5.6504\\ 
H & -8.6869 & 43.3097 & 6.8363\\ 
\hline\hline
C396H264\\ 
\hline\hline
C & -1.7096 & 22.5209 & -18.0319\\ 
C & -1.6197 & 23.9245 & -17.8769\\ 
C & -2.7874 & 24.6882 & -17.6501\\ 
C & -0.362 & 24.5649 & -17.9494\\ 
C & -0.5388 & 21.7586 & -18.2572\\ 
C & -2.9707 & 21.8826 & -17.9627\\ 
C & -4.0471 & 24.0508 & -17.5816\\ 
C & 0.8074 & 23.8037 & -18.1756\\ 
C & 0.7207 & 22.3999 & -18.3285\\ 
C & -4.1399 & 22.6477 & -17.7389\\ 
C & -5.2139 & 24.8171 & -17.3573\\ 
C & 2.0639 & 24.4468 & -18.2478\\ 
C & 1.894 & 21.6412 & -18.5526\\ 
C & -5.403 & 22.013 & -17.6737\\ 
C & -6.4761 & 24.1833 & -17.293\\ 
C & 3.2367 & 23.6896 & -18.4709\\ 
C & 3.1518 & 22.2858 & -18.6232\\ 
C & -6.5707 & 22.7808 & -17.452\\ 
H & -2.7156 & 25.7749 & -17.5252\\ 
H & -0.2934 & 25.6519 & -17.826\\ 
H & -0.6074 & 20.6713 & -18.3754\\ 
H & -3.0418 & 20.7958 & -18.0828\\ 
H & -5.1349 & 25.9029 & -17.2299\\ 
H & 2.1259 & 25.534 & -18.1234\\ 
H & 1.8287 & 20.5536 & -18.6697\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.4767 & 20.9264 & -17.7948\\ 
H & -7.377 & 24.7814 & -17.1177\\ 
H & 4.2073 & 24.1952 & -18.522\\ 
H & 4.0606 & 21.698 & -18.7944\\ 
H & -7.5484 & 22.2888 & -17.4008\\ 
C & -0.7761 & 28.425 & -19.6233\\ 
C & -0.6647 & 29.8063 & -19.3384\\ 
C & -1.8221 & 30.5644 & -19.0479\\ 
C & 0.6047 & 30.428 & -19.3426\\ 
C & 0.3815 & 27.6677 & -19.9157\\ 
C & -2.0459 & 27.8034 & -19.6179\\ 
C & -3.0921 & 29.9434 & -19.0461\\ 
C & 1.7627 & 29.6696 & -19.6299\\ 
C & 1.6517 & 28.289 & -19.9161\\ 
C & -3.2036 & 28.5622 & -19.3296\\ 
C & -4.2509 & 30.7025 & -18.7625\\ 
C & 3.0331 & 30.2894 & -19.6259\\ 
C & 2.8112 & 27.5317 & -20.2017\\ 
C & -4.4745 & 27.943 & -19.3306\\ 
C & -5.5229 & 30.0842 & -18.7694\\ 
C & 4.1939 & 29.5311 & -19.9037\\ 
C & 4.0829 & 28.1507 & -20.1925\\ 
C & -5.6345 & 28.7029 & -19.0536\\ 
H & -1.7342 & 31.6337 & -18.8255\\ 
H & 0.6912 & 31.4971 & -19.1189\\ 
H & 0.2939 & 26.599 & -20.1414\\ 
H & -2.1329 & 26.7345 & -19.8426\\ 
H & -4.1577 & 31.7712 & -18.5393\\ 
H & 3.1154 & 31.3585 & -19.4007\\ 
H & 2.719 & 26.4638 & -20.4297\\ 
H & -4.5584 & 26.8736 & -19.5541\\ 
H & -6.418 & 30.6768 & -18.5521\\ 
H & 5.175 & 30.0183 & -19.8941\\ 
H & 4.9787 & 27.5596 & -20.4113\\ 
H & -6.6162 & 28.2167 & -19.061\\ 
C & 0.2032 & 34.205 & -21.0495\\ 
C & 0.3177 & 35.5915 & -20.7926\\ 
C & -0.8378 & 36.3569 & -20.5138\\ 
C & 1.5885 & 36.2105 & -20.8127\\ 
C & 1.3587 & 33.4393 & -21.3274\\ 
C & -1.0676 & 33.5861 & -21.0304\\ 
C & -2.1091 & 35.7386 & -20.4988\\ 
C & 2.7443 & 35.444 & -21.0872\\ 
C & 2.63 & 34.0578 & -21.3433\\ 
C & -2.2235 & 34.3526 & -20.7566\\ 
C & -3.2664 & 36.5045 & -20.2277\\ 
C & 4.0161 & 36.061 & -21.1003\\ 
C & 3.7872 & 33.2917 & -21.6141\\ 
C & -3.4954 & 33.7359 & -20.7459\\ 
C & -4.5398 & 35.8887 & -20.2238\\ 
C & 5.1748 & 35.2941 & -21.3629\\ 
C & 5.0604 & 33.9077 & -21.6204\\ 
C & -4.6542 & 34.5028 & -20.4835\\ 
H & -0.7474 & 37.4299 & -20.3107\\ 
H & 1.6776 & 37.2837 & -20.6107\\ 
H & 1.2684 & 32.3663 & -21.5298\\ 
H & -1.1567 & 32.5131 & -21.2332\\ 
H & -3.1708 & 37.5765 & -20.0221\\ 
H & 4.1015 & 37.1346 & -20.8994\\ 
H & 3.6916 & 32.2193 & -21.8181\\ 
H & -3.5807 & 32.6626 & -20.949\\ 
H & -5.4338 & 36.4866 & -20.0171\\ 
H & 6.1568 & 35.7794 & -21.3658\\ 
H & 5.9542 & 33.3096 & -21.8277\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.6364 & 34.0178 & -20.4829\\ 
C & 1.2199 & 39.9964 & -22.473\\ 
C & 1.3376 & 41.3742 & -22.1745\\ 
C & 0.184 & 42.1327 & -21.8694\\ 
C & 2.6096 & 41.9912 & -22.1792\\ 
C & 2.3732 & 39.237 & -22.7758\\ 
C & -0.0519 & 39.3795 & -22.4703\\ 
C & -1.0884 & 41.5162 & -21.87\\ 
C & 3.7633 & 41.2312 & -22.4802\\ 
C & 3.6456 & 39.8533 & -22.7767\\ 
C & -1.2059 & 40.1392 & -22.1705\\ 
C & -2.2438 & 42.2746 & -21.5712\\ 
C & 5.0364 & 41.8459 & -22.479\\ 
C & 4.8004 & 39.0929 & -23.0725\\ 
C & -2.4788 & 39.5245 & -22.1763\\ 
C & -3.518 & 41.6606 & -21.5818\\ 
C & 6.1925 & 41.0847 & -22.7688\\ 
C & 6.0746 & 39.7065 & -23.0656\\ 
C & -3.6355 & 40.284 & -21.8854\\ 
H & 0.2766 & 43.1986 & -21.6329\\ 
H & 2.7015 & 43.0574 & -21.9442\\ 
H & 2.2804 & 38.1703 & -23.0085\\ 
H & -0.1434 & 38.3132 & -22.7051\\ 
H & -2.1466 & 43.3396 & -21.332\\ 
H & 5.125 & 42.9126 & -22.2453\\ 
H & 4.7023 & 38.0266 & -23.3054\\ 
H & -2.5661 & 38.4584 & -22.4132\\ 
H & -4.4104 & 42.2528 & -21.3525\\ 
H & 7.1758 & 41.5673 & -22.7613\\ 
H & 6.9666 & 39.1129 & -23.2926\\ 
H & -4.6185 & 39.8007 & -21.8967\\ 
C & 2.1676 & 45.8669 & -23.8947\\ 
C & 2.2654 & 47.2674 & -23.7177\\ 
C & 1.0995 & 48.0319 & -23.4751\\ 
C & 3.5295 & 47.9002 & -23.782\\ 
C & 3.3304 & 45.101 & -24.1387\\ 
C & 0.9069 & 45.2318 & -23.8269\\ 
C & -0.163 & 47.396 & -23.4085\\ 
C & 4.6938 & 47.1329 & -24.0229\\ 
C & 4.5931 & 45.733 & -24.2023\\ 
C & -0.2575 & 45.9953 & -23.5834\\ 
C & -1.3314 & 48.1569 & -23.167\\ 
C & 5.9599 & 47.762 & -24.083\\ 
C & 5.7549 & 44.9645 & -24.4438\\ 
C & -1.517 & 45.3574 & -23.5158\\ 
C & -2.5921 & 47.5176 & -23.1012\\ 
C & 7.1227 & 46.9919 & -24.3216\\ 
C & 7.0202 & 45.5927 & -24.5029\\ 
C & -2.6849 & 46.1169 & -23.2754\\ 
H & 1.1742 & 49.1168 & -23.3396\\ 
H & 3.6067 & 48.9846 & -23.6446\\ 
H & 3.2525 & 44.0168 & -24.2804\\ 
H & 0.8324 & 44.1472 & -23.9669\\ 
H & -1.2599 & 49.2422 & -23.0327\\ 
H & 6.0397 & 48.8462 & -23.9446\\ 
H & 5.6698 & 43.8813 & -24.5882\\ 
H & -1.5849 & 44.2726 & -23.6568\\ 
H & -3.4971 & 48.1072 & -22.9164\\ 
H & 8.1028 & 47.4796 & -24.3687\\ 
H & 7.9173 & 44.9928 & -24.6914\\ 
H & -3.6578 & 45.6154 & -23.2278\\ 
C & -0.8653 & 26.3845 & -14.8658\\ 
C & -0.8925 & 27.594 & -15.5998\\ 
C & -2.1181 & 28.2642 & -15.8151\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.3055 & 28.13 & -16.1242\\ 
C & 0.3617 & 25.7112 & -14.6585\\ 
C & -2.0665 & 25.8475 & -14.3457\\ 
C & -3.3174 & 27.7309 & -15.2904\\ 
C & 1.5318 & 27.4591 & -15.9146\\ 
C & 1.5611 & 26.2489 & -15.1823\\ 
C & -3.2923 & 26.5226 & -14.5548\\ 
C & -4.542 & 28.4041 & -15.5048\\ 
C & 2.7277 & 27.9934 & -16.4457\\ 
C & 2.7891 & 25.5748 & -14.9833\\ 
C & -4.4946 & 25.9895 & -14.0334\\ 
C & -5.743 & 27.8747 & -14.9788\\ 
C & 3.9549 & 27.3202 & -16.2479\\ 
C & 3.9858 & 26.1099 & -15.5162\\ 
C & -5.719 & 26.6669 & -14.2426\\ 
H & -2.1384 & 29.1962 & -16.3911\\ 
H & 0.2822 & 29.0628 & -16.6988\\ 
H & 0.3817 & 24.7688 & -14.0997\\ 
H & -2.0478 & 24.9061 & -13.7851\\ 
H & -4.5553 & 29.3352 & -16.0825\\ 
H & 2.699 & 28.9271 & -17.0184\\ 
H & 2.8104 & 24.6323 & -14.4246\\ 
H & -4.4769 & 25.0487 & -13.4717\\ 
H & -6.6895 & 28.3999 & -15.1468\\ 
H & 4.8764 & 27.7387 & -16.6674\\ 
H & 4.935 & 25.5841 & -15.3657\\ 
H & -6.649 & 26.2513 & -13.8392\\ 
C & 0.2394 & 32.2971 & -16.128\\ 
C & 0.2008 & 33.4214 & -16.9854\\ 
C & -1.0313 & 34.0559 & -17.2642\\ 
C & 1.3943 & 33.908 & -17.566\\ 
C & 1.4719 & 31.6632 & -15.8488\\ 
C & -0.9549 & 31.8081 & -15.5509\\ 
C & -2.2249 & 33.5701 & -16.683\\ 
C & 2.6261 & 33.2719 & -17.2896\\ 
C & 2.6654 & 32.1492 & -16.4307\\ 
C & -2.1867 & 32.4445 & -15.8277\\ 
C & -3.4566 & 34.2087 & -16.9557\\ 
C & 3.8186 & 33.7525 & -17.8772\\ 
C & 3.8977 & 31.5118 & -16.1581\\ 
C & -3.3808 & 31.9599 & -15.2464\\ 
C & -4.6504 & 33.7276 & -16.3693\\ 
C & 5.0507 & 33.1126 & -17.609\\ 
C & 5.0906 & 31.9912 & -16.7476\\ 
C & -4.6122 & 32.6018 & -15.5136\\ 
H & -1.0602 & 34.9247 & -17.9313\\ 
H & 1.3635 & 34.7751 & -18.235\\ 
H & 1.5012 & 30.7935 & -15.1828\\ 
H & -0.9252 & 30.9378 & -14.8857\\ 
H & -3.4804 & 35.0774 & -17.623\\ 
H & 3.7836 & 34.6183 & -18.5477\\ 
H & 3.9228 & 30.6436 & -15.4898\\ 
H & -3.3481 & 31.0887 & -14.5826\\ 
H & -5.6018 & 34.227 & -16.5817\\ 
H & 5.9693 & 33.4883 & -18.0729\\ 
H & 6.0423 & 31.4923 & -16.5353\\ 
H & -5.5321 & 32.2233 & -15.0549\\ 
C & 1.3906 & 37.9886 & -17.5731\\ 
C & 1.3512 & 39.1271 & -18.412\\ 
C & 0.12 & 39.7709 & -18.6735\\ 
C & 2.5434 & 39.6194 & -18.9905\\ 
C & 2.622 & 37.345 & -17.3115\\ 
C & 0.1981 & 37.4962 & -16.9951\\ 
C & -1.0724 & 39.2787 & -18.0949\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.7734 & 38.9708 & -18.7355\\ 
C & 3.8132 & 37.8324 & -17.8969\\ 
C & -1.0331 & 38.1404 & -17.2564\\ 
C & -2.3039 & 39.9241 & -18.3524\\ 
C & 4.9639 & 39.4557 & -19.3237\\ 
C & 5.0439 & 37.1827 & -17.6458\\ 
C & -2.2253 & 37.6516 & -16.6749\\ 
C & -3.4959 & 39.4377 & -17.7667\\ 
C & 6.1934 & 38.8007 & -19.081\\ 
C & 6.2337 & 37.6628 & -18.2413\\ 
C & -3.4563 & 38.3002 & -16.9267\\ 
H & 0.0904 & 40.6513 & -19.3252\\ 
H & 2.5125 & 40.4996 & -19.6422\\ 
H & 2.6521 & 36.4663 & -16.6575\\ 
H & 0.2288 & 36.617 & -16.3421\\ 
H & -2.3292 & 40.8025 & -19.0069\\ 
H & 4.9289 & 40.3364 & -19.9745\\ 
H & 5.0703 & 36.3054 & -16.9897\\ 
H & -2.1915 & 36.7716 & -16.0234\\ 
H & -4.447 & 39.9426 & -17.9674\\ 
H & 7.1104 & 39.1796 & -19.5451\\ 
H & 7.1844 & 37.1542 & -18.0485\\ 
H & -4.3748 & 37.9174 & -16.4685\\ 
C & 2.3058 & 43.8843 & -18.9948\\ 
C & 2.2736 & 45.037 & -19.8149\\ 
C & 1.0446 & 45.6898 & -20.0681\\ 
C & 3.4697 & 45.5317 & -20.3854\\ 
C & 3.5331 & 43.2288 & -18.7438\\ 
C & 1.1101 & 43.3846 & -18.4301\\ 
C & -0.1517 & 45.1902 & -19.5021\\ 
C & 4.6967 & 44.873 & -20.138\\ 
C & 4.728 & 43.7218 & -19.3163\\ 
C & -0.1183 & 44.0368 & -18.6837\\ 
C & -1.3821 & 45.8398 & -19.7563\\ 
C & 5.8921 & 45.359 & -20.7173\\ 
C & 5.9536 & 43.0603 & -19.0722\\ 
C & -1.3141 & 43.5346 & -18.1213\\ 
C & -2.5784 & 45.3384 & -19.1916\\ 
C & 7.1171 & 44.6934 & -20.4782\\ 
C & 7.1483 & 43.5443 & -19.6537\\ 
C & -2.5442 & 44.1849 & -18.373\\ 
H & 1.0193 & 46.58 & -20.7065\\ 
H & 3.4448 & 46.4211 & -21.025\\ 
H & 3.5572 & 42.3368 & -18.1075\\ 
H & 1.1361 & 42.4914 & -17.7955\\ 
H & -1.4053 & 46.7304 & -20.3944\\ 
H & 5.8664 & 46.2477 & -21.3578\\ 
H & 5.9723 & 42.1713 & -18.4314\\ 
H & -1.2831 & 42.6416 & -17.4868\\ 
H & -3.5298 & 45.8437 & -19.39\\ 
H & 8.0397 & 45.0706 & -20.9328\\ 
H & 8.0951 & 43.0277 & -19.4625\\ 
H & -3.4663 & 43.7918 & -17.9312\\ 
C & -1.7265 & 24.7158 & -21.9416\\ 
C & -1.7556 & 25.8691 & -22.7608\\ 
C & -2.982 & 26.524 & -23.0171\\ 
C & -0.5575 & 26.3703 & -23.3189\\ 
C & -0.4982 & 24.064 & -21.6825\\ 
C & -2.9251 & 24.2196 & -21.3777\\ 
C & -4.1795 & 26.0294 & -22.4516\\ 
C & 0.6702 & 25.7186 & -23.0602\\ 
C & 0.7005 & 24.5648 & -22.2423\\ 
C & -4.1514 & 24.8775 & -21.6308\\ 
C & -5.4045 & 26.6903 & -22.7011\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.8683 & 26.2219 & -23.6166\\ 
C & 1.9302 & 23.9163 & -21.9822\\ 
C & -5.3493 & 24.39 & -21.0581\\ 
C & -6.6017 & 26.2047 & -22.1262\\ 
C & 3.0977 & 25.5725 & -23.3595\\ 
C & 3.1289 & 24.4189 & -22.541\\ 
C & -6.5736 & 25.0548 & -21.3027\\ 
H & -3.0036 & 27.4171 & -23.652\\ 
H & -0.581 & 27.2642 & -23.9524\\ 
H & -0.4753 & 23.1735 & -21.0444\\ 
H & -2.9028 & 23.3299 & -20.7386\\ 
H & -5.4209 & 27.5801 & -23.3407\\ 
H & 1.8395 & 27.1152 & -24.2508\\ 
H & 1.9512 & 23.0257 & -21.3441\\ 
H & -5.326 & 23.5008 & -20.4181\\ 
H & -7.5479 & 26.7207 & -22.3214\\ 
H & 4.0216 & 25.9666 & -23.7966\\ 
H & 4.0797 & 23.9144 & -22.3377\\ 
H & -7.4982 & 24.6764 & -20.8529\\ 
C & -0.7372 & 30.628 & -23.403\\ 
C & -0.7716 & 31.7682 & -24.2398\\ 
C & -2.0009 & 32.414 & -24.5054\\ 
C & 0.4238 & 32.2603 & -24.8118\\ 
C & 0.4923 & 29.9826 & -23.1373\\ 
C & -1.9327 & 30.1359 & -22.831\\ 
C & -3.1955 & 31.925 & -23.9288\\ 
C & 1.6528 & 31.6132 & -24.5482\\ 
C & 1.6874 & 30.4736 & -23.7112\\ 
C & -3.1612 & 30.7851 & -23.0922\\ 
C & -4.4243 & 32.5755 & -24.1866\\ 
C & 2.8474 & 32.1008 & -25.1254\\ 
C & 2.9171 & 29.8261 & -23.4506\\ 
C & -4.3556 & 30.2992 & -22.5127\\ 
C & -5.6183 & 32.0934 & -23.6012\\ 
C & 4.0765 & 31.4495 & -24.8712\\ 
C & 4.1117 & 30.311 & -24.0323\\ 
C & -5.5836 & 30.9541 & -22.7633\\ 
H & -2.0266 & 33.295 & -25.1565\\ 
H & 0.3968 & 33.1413 & -25.4628\\ 
H & 0.5183 & 29.1017 & -22.4864\\ 
H & -1.9057 & 29.2549 & -22.1803\\ 
H & -4.4455 & 33.4548 & -24.8403\\ 
H & 2.8165 & 32.9821 & -25.7756\\ 
H & 2.9391 & 28.9474 & -22.7965\\ 
H & -4.3249 & 29.4179 & -21.8625\\ 
H & -6.5673 & 32.6027 & -23.8006\\ 
H & 4.9968 & 31.8316 & -25.3262\\ 
H & 5.0614 & 29.8047 & -23.8293\\ 
H & -6.5038 & 30.5743 & -22.3062\\ 
C & 0.3196 & 36.4074 & -24.847\\ 
C & 0.2832 & 37.5387 & -25.6957\\ 
C & -0.9472 & 38.1809 & -25.9654\\ 
C & 1.4775 & 38.025 & -26.2751\\ 
C & 1.5498 & 35.7657 & -24.5761\\ 
C & -0.8745 & 35.9202 & -24.2683\\ 
C & -2.1407 & 37.6968 & -25.3819\\ 
C & 2.7075 & 37.3814 & -26.0063\\ 
C & 2.7438 & 36.251 & -25.1571\\ 
C & -2.1041 & 36.565 & -24.5346\\ 
C & -3.3707 & 38.3434 & -25.6438\\ 
C & 3.9013 & 37.8631 & -26.5904\\ 
C & 3.9739 & 35.6066 & -24.891\\ 
C & -3.2972 & 36.0829 & -23.9497\\ 
C & -4.5637 & 37.8646 & -25.0537\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.131 & 37.215 & -26.3303\\ 
C & 5.1676 & 36.0856 & -25.4792\\ 
C & -4.5267 & 36.7329 & -24.2056\\ 
H & -0.975 & 39.0547 & -26.6261\\ 
H & 1.4489 & 38.8982 & -26.9364\\ 
H & 1.577 & 34.8917 & -23.9159\\ 
H & -0.8459 & 35.0456 & -23.609\\ 
H & -3.3942 & 39.2167 & -26.3054\\ 
H & 3.8695 & 38.7363 & -27.2515\\ 
H & 3.9963 & 34.7344 & -24.2281\\ 
H & -3.2648 & 35.2075 & -23.2915\\ 
H & -5.5137 & 38.3702 & -25.2572\\ 
H & 6.0508 & 37.5911 & -26.7913\\ 
H & 6.1175 & 35.5811 & -25.2725\\ 
H & -5.4458 & 36.3555 & -23.7443\\ 
C & 1.4342 & 42.2234 & -26.2058\\ 
C & 1.408 & 43.4314 & -26.9422\\ 
C & 0.1825 & 44.1089 & -27.1448\\ 
C & 2.6087 & 43.9629 & -27.4692\\ 
C & 2.6584 & 41.5489 & -25.9953\\ 
C & 0.2369 & 41.693 & -25.6744\\ 
C & -1.0164 & 43.5767 & -26.6142\\ 
C & 3.8329 & 43.2836 & -27.2647\\ 
C & 3.857 & 42.0766 & -26.5269\\ 
C & -0.9879 & 42.3681 & -25.8795\\ 
C & -2.2428 & 44.2549 & -26.8089\\ 
C & 5.0347 & 43.8111 & -27.7928\\ 
C & 5.0802 & 41.3993 & -26.317\\ 
C & -2.1832 & 41.8392 & -25.3415\\ 
C & -3.439 & 43.725 & -26.2695\\ 
C & 6.2576 & 43.1296 & -27.588\\ 
C & 6.2806 & 41.9231 & -26.8497\\ 
C & -3.4091 & 42.5163 & -25.5351\\ 
H & 0.1633 & 45.0501 & -27.7057\\ 
H & 2.5908 & 44.9031 & -28.0318\\ 
H & 2.6779 & 40.6181 & -25.4173\\ 
H & 0.2595 & 40.7615 & -25.0978\\ 
H & -2.2635 & 45.1962 & -27.3696\\ 
H & 5.0178 & 44.7508 & -28.3565\\ 
H & 5.0927 & 40.4693 & -25.7375\\ 
H & -2.1551 & 40.9069 & -24.7665\\ 
H & -4.387 & 44.2539 & -26.4167\\ 
H & 7.1873 & 43.541 & -27.9966\\ 
H & 7.226 & 41.3949 & -26.6849\\ 
H & -4.3301 & 42.1021 & -25.1103\\ 
C & 1.0699 & 33.6793 & -9.0835\\ 
C & 1.099 & 34.9491 & -9.7076\\ 
C & -0.0989 & 35.6813 & -9.8768\\ 
C & 2.3248 & 35.4828 & -10.1687\\ 
C & 2.2675 & 32.9435 & -8.9226\\ 
C & -0.1579 & 33.1426 & -8.6299\\ 
C & -1.3263 & 35.1449 & -9.4232\\ 
C & 3.5216 & 34.7464 & -10.0096\\ 
C & 3.4934 & 33.4768 & -9.3855\\ 
C & -1.3562 & 33.8757 & -8.7985\\ 
C & -2.5249 & 35.8747 & -9.5995\\ 
C & 4.7453 & 35.2751 & -10.482\\ 
C & 4.6902 & 32.7372 & -9.2351\\ 
C & -2.5856 & 33.3375 & -8.351\\ 
C & -3.7539 & 35.3374 & -9.151\\ 
C & 5.941 & 34.5345 & -10.3346\\ 
C & 5.9137 & 33.2656 & -9.7099\\ 
C & -3.7841 & 34.0687 & -8.5257\\ 
H & -0.0759 & 36.6621 & -10.3647\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.3464 & 36.4639 & -10.656\\ 
H & 2.2435 & 31.9556 & -8.4489\\ 
H & -0.1817 & 32.1548 & -8.1559\\ 
H & -2.4979 & 36.8549 & -10.0883\\ 
H & 4.7643 & 36.2565 & -10.9691\\ 
H & 4.6656 & 31.7502 & -8.7596\\ 
H & -2.6088 & 32.3502 & -7.8759\\ 
H & -4.6809 & 35.9043 & -9.2904\\ 
H & 6.8857 & 34.9459 & -10.7069\\ 
H & 6.8385 & 32.6895 & -9.5959\\ 
H & -4.7352 & 33.6485 & -8.1804\\ 
C & 1.1527 & 35.934 & -13.6853\\ 
C & 1.2636 & 37.3038 & -13.3479\\ 
C & 0.103 & 38.0543 & -13.0462\\ 
C & 2.5354 & 37.922 & -13.3143\\ 
C & 2.3105 & 35.1853 & -13.9972\\ 
C & -0.1173 & 35.3143 & -13.7167\\ 
C & -1.1688 & 37.4363 & -13.0873\\ 
C & 3.6942 & 37.1723 & -13.6244\\ 
C & 3.5812 & 35.8042 & -13.9673\\ 
C & -1.2774 & 36.0651 & -13.4185\\ 
C & -2.3328 & 38.188 & -12.8013\\ 
C & 4.9668 & 37.7888 & -13.5913\\ 
C & 4.7385 & 35.0553 & -14.2821\\ 
C & -2.5479 & 35.4469 & -13.4615\\ 
C & -3.6046 & 37.5703 & -12.8516\\ 
C & 6.1249 & 37.0387 & -13.9035\\ 
C & 6.0109 & 35.6714 & -14.2486\\ 
C & -3.712 & 36.1986 & -13.1807\\ 
H & 0.189 & 39.1164 & -12.7879\\ 
H & 2.6223 & 38.9829 & -13.051\\ 
H & 2.2221 & 34.1261 & -14.2651\\ 
H & -0.2031 & 34.254 & -13.9804\\ 
H & -2.2474 & 39.2506 & -12.5458\\ 
H & 5.0541 & 38.8489 & -13.325\\ 
H & 4.644 & 33.9974 & -14.5532\\ 
H & -2.6282 & 34.3853 & -13.7209\\ 
H & -4.5057 & 38.1542 & -12.6341\\ 
H & 7.1091 & 37.5196 & -13.8788\\ 
H & 6.9055 & 35.0878 & -14.492\\ 
H & -4.6935 & 35.7134 & -13.2203\\ 
C & 2.3662 & 41.4854 & -15.2466\\ 
C & 2.4864 & 42.8817 & -15.0518\\ 
C & 1.3318 & 43.6627 & -14.8089\\ 
C & 3.7598 & 43.4956 & -15.1104\\ 
C & 3.5172 & 40.7047 & -15.4988\\ 
C & 1.0937 & 40.8715 & -15.1985\\ 
C & 0.0585 & 43.0477 & -14.7595\\ 
C & 4.9123 & 42.7133 & -15.3592\\ 
C & 4.7901 & 41.3173 & -15.5532\\ 
C & -0.0597 & 41.6515 & -14.9548\\ 
C & -1.099 & 43.8274 & -14.5266\\ 
C & 6.1863 & 43.3252 & -15.4231\\ 
C & 5.9397 & 40.535 & -15.8096\\ 
C & -1.3326 & 41.0375 & -14.918\\ 
C & -2.3726 & 43.2121 & -14.4901\\ 
C & 7.3367 & 42.5416 & -15.6767\\ 
C & 7.2136 & 41.1455 & -15.8701\\ 
C & -2.4897 & 41.8162 & -14.687\\ 
H & 1.4232 & 44.7457 & -14.6682\\ 
H & 3.8524 & 44.5785 & -14.9698\\ 
H & 3.421 & 39.6249 & -15.6588\\ 
H & 1.0004 & 39.7917 & -15.3594\\ 
H & -1.0082 & 44.9102 & -14.3839\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.2798 & 44.4079 & -15.2821\\ 
H & 5.837 & 39.4556 & -15.9674\\ 
H & -1.4212 & 39.9574 & -15.0794\\ 
H & -3.2679 & 43.8187 & -14.3143\\ 
H & 8.3217 & 43.0186 & -15.7281\\ 
H & 8.1017 & 40.5367 & -16.0717\\ 
H & -3.4737 & 41.3348 & -14.6675\\ 
C & -1.9364 & 26.7979 & -26.6808\\ 
C & -1.8227 & 28.1978 & -26.5096\\ 
C & -2.9776 & 28.9783 & -26.2753\\ 
C & -0.5532 & 28.8165 & -26.5655\\ 
C & -0.778 & 26.0176 & -26.9076\\ 
C & -3.2075 & 26.1799 & -26.6175\\ 
C & -4.2483 & 28.3619 & -26.218\\ 
C & 0.6038 & 28.0374 & -26.7944\\ 
C & 0.4925 & 26.6375 & -26.9656\\ 
C & -4.3641 & 26.9622 & -26.3892\\ 
C & -5.4025 & 29.1446 & -25.985\\ 
C & 1.8734 & 28.657 & -26.8417\\ 
C & 1.6538 & 25.8595 & -27.1848\\ 
C & -5.6365 & 26.3472 & -26.3264\\ 
C & -6.6751 & 28.531 & -25.9279\\ 
C & 3.0343 & 27.8804 & -27.0601\\ 
C & 2.9244 & 26.4806 & -27.2323\\ 
C & -6.7919 & 27.1315 & -26.0986\\ 
H & -2.8867 & 30.0612 & -26.134\\ 
H & -0.4653 & 29.8995 & -26.4237\\ 
H & -0.8644 & 24.9319 & -27.0293\\ 
H & -3.2953 & 25.0943 & -26.7397\\ 
H & -5.305 & 30.2271 & -25.8452\\ 
H & 1.9558 & 29.7403 & -26.699\\ 
H & 1.5687 & 24.7738 & -27.3078\\ 
H & -5.7255 & 25.2617 & -26.449\\ 
H & -7.5667 & 29.1411 & -25.7465\\ 
H & 4.0153 & 28.3675 & -27.0891\\ 
H & 3.823 & 25.8757 & -27.3966\\ 
H & -7.776 & 26.6523 & -26.0481\\ 
C & -0.7471 & 32.5957 & -28.2917\\ 
C & -0.6222 & 33.9831 & -28.0443\\ 
C & -1.7721 & 34.7597 & -27.7738\\ 
C & 0.6533 & 34.592 & -28.0658\\ 
C & 0.4034 & 31.819 & -28.5605\\ 
C & -2.0232 & 31.9875 & -28.2717\\ 
C & -3.048 & 34.1512 & -27.7532\\ 
C & 1.8043 & 33.8139 & -28.3272\\ 
C & 1.6802 & 32.4265 & -28.5726\\ 
C & -3.1733 & 32.7646 & -28.0021\\ 
C & -4.199 & 34.9277 & -27.4861\\ 
C & 3.0809 & 34.4208 & -28.3373\\ 
C & 2.8332 & 31.6487 & -28.8283\\ 
C & -4.4503 & 32.1584 & -27.987\\ 
C & -5.477 & 34.3218 & -27.4751\\ 
C & 4.2351 & 33.6421 & -28.5843\\ 
C & 4.1115 & 32.2544 & -28.8296\\ 
C & -5.6027 & 32.9355 & -27.7269\\ 
H & -1.6738 & 35.8336 & -27.58\\ 
H & 0.75 & 35.6662 & -27.873\\ 
H & 0.3054 & 30.7455 & -28.7563\\ 
H & -2.1208 & 30.9143 & -28.4686\\ 
H & -4.0954 & 36.0005 & -27.2892\\ 
H & 3.1733 & 35.4955 & -28.1455\\ 
H & 2.7314 & 30.5753 & -29.0233\\ 
H & -4.5453 & 31.0851 & -28.1842\\ 
H & -6.3658 & 34.9284 & -27.2706\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.2211 & 34.1195 & -28.5849\\ 
H & 5.0028 & 31.6481 & -29.0238\\ 
H & -6.5892 & 32.4591 & -27.7224\\ 
C & 0.2698 & 38.496 & -29.7456\\ 
C & 0.4023 & 39.8804 & -29.4844\\ 
C & -0.7441 & 40.6592 & -29.2021\\ 
C & 1.682 & 40.483 & -29.4996\\ 
C & 1.4156 & 37.7155 & -30.0226\\ 
C & -1.008 & 37.8916 & -29.7245\\ 
C & -2.0226 & 40.0543 & -29.1812\\ 
C & 2.8286 & 39.701 & -29.7721\\ 
C & 2.695 & 38.3171 & -30.0339\\ 
C & -2.1539 & 38.6701 & -29.4423\\ 
C & -3.1698 & 40.8307 & -28.8954\\ 
C & 4.1104 & 40.2992 & -29.7752\\ 
C & 3.8417 & 37.5338 & -30.3004\\ 
C & -3.4311 & 38.0646 & -29.4184\\ 
C & -4.4482 & 40.2249 & -28.8737\\ 
C & 5.258 & 39.5142 & -30.0356\\ 
C & 5.1235 & 38.131 & -30.3\\ 
C & -4.5789 & 38.8408 & -29.136\\ 
H & -0.6405 & 41.7303 & -28.9952\\ 
H & 1.786 & 41.554 & -29.2927\\ 
H & 1.312 & 36.6433 & -30.225\\ 
H & -1.1096 & 36.8192 & -29.9268\\ 
H & -3.0639 & 41.9016 & -28.6885\\ 
H & 4.2137 & 41.3703 & -29.5679\\ 
H & 3.7316 & 36.4628 & -30.5057\\ 
H & -3.5282 & 36.9922 & -29.6229\\ 
H & -5.335 & 40.8288 & -28.6528\\ 
H & 6.2491 & 39.9811 & -30.0321\\ 
H & 6.009 & 37.5199 & -30.5059\\ 
H & -5.5657 & 38.3653 & -29.1224\\ 
C & 0.1357 & 29.9118 & -12.3527\\ 
C & 0.2535 & 31.3053 & -12.1374\\ 
C & -0.9006 & 32.0821 & -11.8851\\ 
C & 1.5248 & 31.9223 & -12.18\\ 
C & 1.2904 & 29.1361 & -12.6082\\ 
C & -1.1376 & 29.2968 & -12.3181\\ 
C & -2.1736 & 31.4677 & -11.8534\\ 
C & 2.6791 & 31.1469 & -12.4358\\ 
C & 2.5625 & 29.7532 & -12.6489\\ 
C & -2.2926 & 30.0749 & -12.071\\ 
C & -3.3286 & 32.2466 & -11.6108\\ 
C & 3.9498 & 31.7647 & -12.4811\\ 
C & 3.7181 & 28.9794 & -12.9063\\ 
C & -3.568 & 29.4637 & -12.0486\\ 
C & -4.604 & 31.6361 & -11.5912\\ 
C & 5.1061 & 30.9908 & -12.7339\\ 
C & 4.9902 & 29.5971 & -12.9475\\ 
C & -4.7238 & 30.244 & -11.8123\\ 
H & -0.8085 & 33.161 & -11.7154\\ 
H & 1.6151 & 33.0016 & -12.0119\\ 
H & 1.1981 & 28.0577 & -12.779\\ 
H & -1.2303 & 28.2186 & -12.4903\\ 
H & -3.2301 & 33.3245 & -11.4376\\ 
H & 4.0358 & 32.8442 & -12.3124\\ 
H & 3.6234 & 27.9009 & -13.0762\\ 
H & -3.6599 & 28.3856 & -12.2223\\ 
H & -5.4958 & 32.2438 & -11.4034\\ 
H & 6.0881 & 31.4756 & -12.7622\\ 
H & 5.8835 & 28.995 & -13.1458\\ 
H & -5.7098 & 29.7667 & -11.8009\\ 
C & -1.95 & 29.0355 & -30.6496\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.9804 & 30.1229 & -31.5549\\ 
C & -3.2064 & 30.7648 & -31.8483\\ 
C & -0.7842 & 30.5705 & -32.1627\\ 
C & -0.7232 & 28.4 & -30.3482\\ 
C & -3.1457 & 28.5885 & -30.0407\\ 
C & -4.4004 & 30.3251 & -31.2303\\ 
C & 0.4435 & 29.9366 & -31.8591\\ 
C & 0.4739 & 28.8519 & -30.9508\\ 
C & -4.3701 & 29.2349 & -30.3285\\ 
C & -5.6243 & 30.9778 & -31.5089\\ 
C & 1.6412 & 30.3878 & -32.4612\\ 
C & 1.702 & 28.2216 & -30.6426\\ 
C & -5.5632 & 28.7982 & -29.707\\ 
C & -6.8159 & 30.5458 & -30.8808\\ 
C & 2.8696 & 29.7579 & -32.1522\\ 
C & 2.9 & 28.6743 & -31.243\\ 
C & -6.7852 & 29.4559 & -29.9794\\ 
H & -3.2294 & 31.6081 & -32.5486\\ 
H & -0.8083 & 31.4116 & -32.8657\\ 
H & -0.7 & 27.561 & -29.6433\\ 
H & -3.1222 & 27.7475 & -29.3384\\ 
H & -5.6462 & 31.8214 & -32.2086\\ 
H & 1.616 & 31.227 & -33.1665\\ 
H & 1.722 & 27.3843 & -29.9356\\ 
H & -5.5378 & 27.9548 & -29.0076\\ 
H & -7.7623 & 31.0545 & -31.0951\\ 
H & 3.796 & 30.1105 & -32.6192\\ 
H & 3.85 & 28.1845 & -31.0024\\ 
H & -7.7061 & 29.1176 & -29.4915\\ 
C & -0.5786 & 35.9096 & -32.7938\\ 
C & -0.5808 & 34.7182 & -32.0304\\ 
C & -1.792 & 34.2234 & -31.4949\\ 
C & 0.6295 & 34.027 & -31.7947\\ 
C & 0.636 & 36.4082 & -33.3211\\ 
C & -1.7895 & 36.6057 & -33.0199\\ 
C & -3.0019 & 34.9186 & -31.7212\\ 
C & 1.8429 & 34.5234 & -32.3241\\ 
C & 1.8468 & 35.7142 & -33.088\\ 
C & -3.0016 & 36.1101 & -32.484\\ 
C & -4.2106 & 34.4286 & -31.1753\\ 
C & 3.0532 & 33.8333 & -32.083\\ 
C & 3.0634 & 36.2135 & -33.6096\\ 
C & -4.2124 & 36.8098 & -32.6994\\ 
C & -5.4204 & 35.1283 & -31.3885\\ 
C & 4.269 & 34.3303 & -32.6068\\ 
C & 4.2738 & 35.521 & -33.3708\\ 
C & -5.4215 & 36.3192 & -32.1519\\ 
H & -1.7916 & 33.3059 & -30.896\\ 
H & 0.6273 & 33.1098 & -31.1951\\ 
H & 0.6396 & 37.3362 & -33.904\\ 
H & -1.7867 & 37.534 & -33.6023\\ 
H & -4.2058 & 33.5104 & -30.5775\\ 
H & 3.0447 & 32.9163 & -31.4834\\ 
H & 3.0675 & 37.1409 & -34.1936\\ 
H & -4.2105 & 37.7373 & -33.2831\\ 
H & -6.3521 & 34.7469 & -30.9563\\ 
H & 5.2051 & 33.7943 & -32.416\\ 
H & 5.2149 & 35.9111 & -33.7742\\ 
H & -6.357 & 36.8651 & -32.3162\\ 
\hline\hline
C414H276\\ 
\hline\hline
C & 1.3046 & 27.5237 & 12.2276\\ 
C & 1.3259 & 28.6296 & 13.1101\\ 
C & 0.1244 & 29.0927 & 13.6928\\ 
C & 2.5482 & 29.2738 & 13.4088\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.5084 & 27.0639 & 11.643\\ 
C & 0.0794 & 26.8815 & 11.929\\ 
C & -1.0995 & 28.4516 & 13.3943\\ 
C & 3.7506 & 28.8152 & 12.8239\\ 
C & 3.7317 & 27.7101 & 11.9406\\ 
C & -1.1234 & 27.3453 & 12.5127\\ 
C & -2.2998 & 28.9174 & 13.9776\\ 
C & 4.9714 & 29.4637 & 13.121\\ 
C & 4.9364 & 27.2558 & 11.3537\\ 
C & -2.3507 & 26.7066 & 12.2156\\ 
C & -3.5263 & 28.2797 & 13.6816\\ 
C & 6.1752 & 29.0106 & 12.5338\\ 
C & 6.1575 & 27.9065 & 11.6495\\ 
C & -3.5519 & 27.1736 & 12.8001\\ 
H & 0.1424 & 29.9486 & 14.3772\\ 
H & 2.5633 & 30.1292 & 14.094\\ 
H & 2.4929 & 26.2085 & 10.9582\\ 
H & 0.0622 & 26.0256 & 11.245\\ 
H & -2.2753 & 29.7726 & 14.6626\\ 
H & 4.98 & 30.3171 & 13.8087\\ 
H & 4.923 & 26.4006 & 10.6686\\ 
H & -2.3704 & 25.8499 & 11.5326\\ 
H & -4.4523 & 28.6451 & 14.139\\ 
H & 7.1186 & 29.5161 & 12.7674\\ 
H & 7.09 & 27.5543 & 11.1946\\ 
H & -4.5018 & 26.6781 & 12.5707\\ 
C & 0.231 & 33.291 & 13.9215\\ 
C & 0.2401 & 34.3966 & 14.8043\\ 
C & -0.9679 & 34.8477 & 15.3834\\ 
C & 1.4568 & 35.0495 & 15.1077\\ 
C & 1.4394 & 32.8392 & 13.3435\\ 
C & -0.9865 & 32.6407 & 13.6152\\ 
C & -2.1844 & 34.1936 & 15.0817\\ 
C & 2.6645 & 34.6008 & 14.5256\\ 
C & 2.6557 & 33.494 & 13.6448\\ 
C & -2.1942 & 33.0898 & 14.1973\\ 
C & -3.3915 & 34.639 & 15.6673\\ 
C & 3.8805 & 35.2589 & 14.8213\\ 
C & 3.8634 & 33.048 & 13.0608\\ 
C & -3.4117 & 32.4368 & 13.8964\\ 
C & -4.608 & 33.9805 & 15.3744\\ 
C & 5.0877 & 34.8174 & 14.2311\\ 
C & 5.0788 & 33.7105 & 13.3501\\ 
C & -4.6185 & 32.8785 & 14.4873\\ 
H & -0.9604 & 35.702 & 16.0694\\ 
H & 1.4628 & 35.9049 & 15.7925\\ 
H & 1.432 & 31.9853 & 12.6568\\ 
H & -0.9934 & 31.7883 & 12.9265\\ 
H & -3.3799 & 35.4928 & 16.3539\\ 
H & 3.8819 & 36.113 & 15.5078\\ 
H & 3.8534 & 32.1922 & 12.3766\\ 
H & -3.4146 & 31.5875 & 13.2036\\ 
H & -5.5383 & 34.329 & 15.8361\\ 
H & 6.0267 & 35.3325 & 14.46\\ 
H & 6.0093 & 33.3621 & 12.8886\\ 
H & -5.5588 & 32.3674 & 14.254\\ 
C & -0.8979 & 39.0322 & 15.5725\\ 
C & -0.8914 & 40.1455 & 16.4454\\ 
C & -2.1011 & 40.6004 & 17.018\\ 
C & 0.3246 & 40.8009 & 16.7465\\ 
C & 0.3115 & 38.5784 & 14.9985\\ 
C & -2.1135 & 38.3754 & 15.2732\\ 
C & -3.3163 & 39.9421 & 16.7203\\ 
C & 1.5334 & 40.3498 & 16.1686\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.5264 & 39.238 & 15.2945\\ 
C & -3.3227 & 38.8281 & 15.8491\\ 
C & -4.5253 & 40.3925 & 17.2978\\ 
C & 2.7491 & 41.0094 & 16.4625\\ 
C & 2.7347 & 38.7908 & 14.7128\\ 
C & -4.5382 & 38.1677 & 15.5561\\ 
C & -5.7402 & 39.7281 & 17.0113\\ 
C & 3.9569 & 40.5664 & 15.8748\\ 
C & 3.9494 & 39.456 & 14.9984\\ 
C & -5.747 & 38.6142 & 16.1393\\ 
H & -2.0956 & 41.4607 & 17.6965\\ 
H & 0.3291 & 41.6599 & 17.4267\\ 
H & 0.3059 & 37.7188 & 14.3194\\ 
H & -2.1178 & 37.5151 & 14.5949\\ 
H & -4.5165 & 41.2544 & 17.9741\\ 
H & 2.7493 & 41.8655 & 17.1465\\ 
H & 2.7251 & 37.9313 & 14.0337\\ 
H & -4.5379 & 37.3087 & 14.876\\ 
H & -6.6715 & 40.081 & 17.4676\\ 
H & 4.8954 & 41.0832 & 16.1023\\ 
H & 4.8802 & 39.1067 & 14.5384\\ 
H & -6.6856 & 38.0978 & 15.9114\\ 
C & -2.0379 & 44.7028 & 17.1831\\ 
C & -2.0156 & 45.7754 & 18.1051\\ 
C & -3.2184 & 46.2191 & 18.7009\\ 
C & -0.7906 & 46.4011 & 18.4323\\ 
C & -0.836 & 44.2612 & 16.5844\\ 
C & -3.2618 & 44.0739 & 16.859\\ 
C & -4.4423 & 45.5892 & 18.3775\\ 
C & 0.4112 & 45.9607 & 17.8317\\ 
C & 0.3879 & 44.8909 & 16.907\\ 
C & -4.4639 & 44.5145 & 17.4585\\ 
C & -5.6448 & 46.0281 & 18.9774\\ 
C & 1.6364 & 46.589 & 18.1535\\ 
C & 1.5887 & 44.4557 & 16.3014\\ 
C & -5.6874 & 43.8808 & 17.1409\\ 
C & -6.868 & 45.391 & 18.6648\\ 
C & 2.8374 & 46.1561 & 17.5446\\ 
C & 2.8132 & 45.0886 & 16.6167\\ 
C & -6.8895 & 44.3156 & 17.7459\\ 
H & -3.201 & 47.0478 & 19.4174\\ 
H & -0.7733 & 47.228 & 19.151\\ 
H & -0.854 & 43.4333 & 15.8671\\ 
H & -3.2777 & 43.2439 & 16.144\\ 
H & -5.6246 & 46.8588 & 19.6914\\ 
H & 1.6499 & 47.4126 & 18.8761\\ 
H & 1.566 & 43.6295 & 15.5822\\ 
H & -5.6981 & 43.0509 & 16.4254\\ 
H & -7.7947 & 45.7338 & 19.1377\\ 
H & 3.7836 & 46.6476 & 17.795\\ 
H & 3.7386 & 44.7478 & 16.1397\\ 
H & -7.8343 & 43.8198 & 17.4991\\ 
C & -3.0598 & 50.4359 & 18.8469\\ 
C & -3.043 & 51.5836 & 19.6745\\ 
C & -4.25 & 52.0711 & 20.2294\\ 
C & -1.8194 & 52.2404 & 19.9468\\ 
C & -1.8554 & 49.945 & 18.2941\\ 
C & -4.2807 & 49.7785 & 18.5725\\ 
C & -5.4717 & 51.4108 & 19.9573\\ 
C & -0.6135 & 51.7489 & 19.3927\\ 
C & -0.633 & 50.6002 & 18.5671\\ 
C & -5.4861 & 50.2647 & 19.1278\\ 
C & -6.6797 & 51.8929 & 20.5147\\ 
C & 0.6121 & 52.4028 & 19.6623\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.57 & 50.1066 & 18.0132\\ 
C & -6.7055 & 49.6035 & 18.8543\\ 
C & -7.8994 & 51.2289 & 20.2431\\ 
C & 1.816 & 51.9085 & 19.1066\\ 
C & 1.7949 & 50.7595 & 18.2817\\ 
C & -7.9125 & 50.0842 & 19.4121\\ 
H & -4.2385 & 52.9597 & 20.8707\\ 
H & -1.8058 & 53.1301 & 20.5863\\ 
H & -1.8702 & 49.0575 & 17.6509\\ 
H & -4.2926 & 48.892 & 17.9277\\ 
H & -6.6705 & 52.7807 & 21.157\\ 
H & 0.6287 & 53.2935 & 20.3005\\ 
H & 0.5484 & 49.2192 & 17.3702\\ 
H & -6.7109 & 48.7195 & 18.2061\\ 
H & -8.8347 & 51.6028 & 20.6745\\ 
H & 2.7647 & 52.416 & 19.3136\\ 
H & 2.7227 & 50.3724 & 17.8461\\ 
H & -8.8548 & 49.5689 & 19.1962\\ 
C & 1.4709 & 29.3928 & 17.1112\\ 
C & 1.3455 & 30.7965 & 16.9852\\ 
C & 0.0703 & 31.4018 & 17.055\\ 
C & 2.4945 & 31.5945 & 16.7828\\ 
C & 2.7479 & 28.7885 & 17.034\\ 
C & 0.3187 & 28.5955 & 17.3077\\ 
C & -1.0806 & 30.6056 & 17.2531\\ 
C & 3.7709 & 30.9916 & 16.7121\\ 
C & 3.8985 & 29.5881 & 16.8373\\ 
C & -0.9576 & 29.202 & 17.38\\ 
C & -2.3559 & 31.2122 & 17.3144\\ 
C & 4.9191 & 31.7919 & 16.5123\\ 
C & 5.1768 & 28.9869 & 16.7617\\ 
C & -2.1128 & 28.4073 & 17.5694\\ 
C & -3.5107 & 30.4189 & 17.5027\\ 
C & 6.1976 & 31.192 & 16.4424\\ 
C & 6.3262 & 29.7887 & 16.567\\ 
C & -3.389 & 29.0154 & 17.6309\\ 
H & -0.0266 & 32.488 & 16.9483\\ 
H & 2.3946 & 32.6807 & 16.6775\\ 
H & 2.845 & 27.7004 & 17.1221\\ 
H & 0.4142 & 27.5073 & 17.3958\\ 
H & -2.4474 & 32.2986 & 17.2062\\ 
H & 4.8125 & 32.8777 & 16.4087\\ 
H & 5.2753 & 27.8989 & 16.8498\\ 
H & -2.0187 & 27.3191 & 17.659\\ 
H & -4.4961 & 30.8961 & 17.5427\\ 
H & 7.0847 & 31.8158 & 16.2871\\ 
H & 7.3151 & 29.3205 & 16.5071\\ 
H & -4.283 & 28.3979 & 17.7723\\ 
C & 0.2183 & 35.1104 & 18.8925\\ 
C & 0.0774 & 36.4989 & 18.6623\\ 
C & -1.2062 & 37.0907 & 18.6782\\ 
C & 1.2196 & 37.2941 & 18.4141\\ 
C & 1.5023 & 34.5188 & 18.8742\\ 
C & -0.9245 & 34.3159 & 19.1416\\ 
C & -2.3492 & 36.2952 & 18.9212\\ 
C & 2.5037 & 36.703 & 18.3989\\ 
C & 2.6447 & 35.3145 & 18.6272\\ 
C & -2.2089 & 34.907 & 19.1524\\ 
C & -3.6337 & 36.8851 & 18.927\\ 
C & 3.647 & 37.4989 & 18.1566\\ 
C & 3.9296 & 34.7251 & 18.6137\\ 
C & -3.3538 & 34.1123 & 19.3916\\ 
C & -4.7796 & 36.0898 & 19.1588\\ 
C & 4.9329 & 36.9102 & 18.1489\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.0742 & 35.5214 & 18.3778\\ 
C & -4.6397 & 34.7016 & 19.3919\\ 
H & -1.3155 & 38.1656 & 18.4961\\ 
H & 1.1087 & 38.3691 & 18.2336\\ 
H & 1.6122 & 33.444 & 19.0551\\ 
H & -0.8143 & 33.2412 & 19.3237\\ 
H & -3.739 & 37.9601 & 18.7435\\ 
H & 3.5308 & 38.5734 & 17.9759\\ 
H & 4.037 & 33.6498 & 18.793\\ 
H & -3.2398 & 33.0381 & 19.5745\\ 
H & -5.7718 & 36.5543 & 19.1552\\ 
H & 5.8157 & 37.5315 & 17.9632\\ 
H & 6.0668 & 35.0577 & 18.3745\\ 
H & -5.5242 & 34.0816 & 19.5737\\ 
C & -0.993 & 40.7075 & 20.5548\\ 
C & -1.1207 & 42.0997 & 20.3382\\ 
C & -2.3994 & 42.7023 & 20.3543\\ 
C & 0.0293 & 42.8877 & 20.1027\\ 
C & 0.286 & 40.1053 & 20.54\\ 
C & -2.1435 & 39.9192 & 20.7879\\ 
C & -3.5502 & 41.913 & 20.5809\\ 
C & 1.3083 & 42.2853 & 20.088\\ 
C & 1.4362 & 40.8938 & 20.3064\\ 
C & -3.4231 & 40.5207 & 20.7955\\ 
C & -4.8299 & 42.5136 & 20.5863\\ 
C & 2.4596 & 43.0728 & 19.8561\\ 
C & 2.716 & 40.2933 & 20.297\\ 
C & -4.5758 & 39.7318 & 21.0163\\ 
C & -5.9836 & 41.7242 & 20.7987\\ 
C & 3.7403 & 42.4726 & 19.8511\\ 
C & 3.8685 & 41.0813 & 20.0723\\ 
C & -5.8568 & 40.3316 & 21.0134\\ 
H & -2.4985 & 43.7801 & 20.1843\\ 
H & -0.0713 & 43.9652 & 19.9314\\ 
H & 0.3857 & 39.0281 & 20.7129\\ 
H & -2.0431 & 38.8417 & 20.9596\\ 
H & -4.9247 & 43.592 & 20.4177\\ 
H & 2.3539 & 44.1494 & 19.6815\\ 
H & 2.8124 & 39.216 & 20.4706\\ 
H & -4.4711 & 38.6547 & 21.1879\\ 
H & -6.9718 & 42.1969 & 20.7963\\ 
H & 4.6294 & 43.0872 & 19.6742\\ 
H & 4.8569 & 40.6089 & 20.0712\\ 
H & -6.7478 & 39.717 & 21.1808\\ 
C & -2.0218 & 46.4616 & 22.2348\\ 
C & -2.1518 & 47.8558 & 22.0307\\ 
C & -3.4323 & 48.4565 & 22.0525\\ 
C & -1.002 & 48.6463 & 21.799\\ 
C & -0.7434 & 45.859 & 22.2071\\ 
C & -3.1707 & 45.6696 & 22.4617\\ 
C & -4.582 & 47.6633 & 22.2752\\ 
C & 0.2774 & 48.0432 & 21.7717\\ 
C & 0.4059 & 46.6491 & 21.9754\\ 
C & -4.4507 & 46.2696 & 22.48\\ 
C & -5.8644 & 48.2601 & 22.2856\\ 
C & 1.4282 & 48.8312 & 21.537\\ 
C & 1.6837 & 46.0453 & 21.9448\\ 
C & -5.6001 & 45.4752 & 22.6972\\ 
C & -7.0147 & 47.4644 & 22.4967\\ 
C & 2.7072 & 48.2269 & 21.5081\\ 
C & 2.8349 & 46.8329 & 21.7126\\ 
C & -6.8825 & 46.0712 & 22.7042\\ 
H & -3.5344 & 49.5352 & 21.8893\\ 
H & -1.1033 & 49.725 & 21.6362\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.6437 & 44.7789 & 22.3653\\ 
H & -3.0689 & 44.5898 & 22.6203\\ 
H & -5.9659 & 49.3388 & 22.1219\\ 
H & 1.325 & 49.91 & 21.3744\\ 
H & 1.7785 & 44.9651 & 22.105\\ 
H & -5.4916 & 44.3965 & 22.8587\\ 
H & -8.0063 & 47.9301 & 22.499\\ 
H & 3.5968 & 48.8397 & 21.3263\\ 
H & 3.8221 & 46.3583 & 21.6931\\ 
H & -7.77 & 45.4514 & 22.8716\\ 
C & 0.5043 & 31.246 & 9.9906\\ 
C & 0.3742 & 32.6484 & 9.8552\\ 
C & -0.9042 & 33.2486 & 9.9136\\ 
C & 1.5222 & 33.4494 & 9.6585\\ 
C & 1.7838 & 30.6466 & 9.9306\\ 
C & -0.6453 & 30.4453 & 10.1835\\ 
C & -2.0531 & 32.4484 & 10.1087\\ 
C & 2.8019 & 32.851 & 9.6061\\ 
C & 2.9329 & 31.4492 & 9.7427\\ 
C & -1.9242 & 31.0462 & 10.2433\\ 
C & -3.3318 & 33.0485 & 10.163\\ 
C & 3.9507 & 33.6534 & 9.4172\\ 
C & 4.2141 & 30.8526 & 9.6922\\ 
C & -3.0754 & 30.2469 & 10.4326\\ 
C & -4.4835 & 32.2499 & 10.3501\\ 
C & 5.2327 & 33.0578 & 9.3744\\ 
C & 5.3642 & 31.6561 & 9.5134\\ 
C & -4.3552 & 30.8476 & 10.4858\\ 
H & -1.0045 & 34.334 & 9.8036\\ 
H & 1.4196 & 34.5346 & 9.5476\\ 
H & 1.8849 & 29.5605 & 10.0324\\ 
H & -0.5446 & 29.359 & 10.2844\\ 
H & -3.428 & 34.1343 & 10.0527\\ 
H & 3.8418 & 34.7378 & 9.3046\\ 
H & 4.3133 & 29.7663 & 9.7955\\ 
H & -2.9718 & 29.1609 & 10.5347\\ 
H & -5.4711 & 32.7226 & 10.3867\\ 
H & 6.1201 & 33.6835 & 9.2309\\ 
H & 6.3542 & 31.1883 & 9.4799\\ 
H & -5.2442 & 30.2244 & 10.6307\\ 
C & -0.7386 & 36.9831 & 11.7293\\ 
C & -0.8794 & 38.3715 & 11.4974\\ 
C & -2.163 & 38.9633 & 11.5143\\ 
C & 0.2629 & 39.1659 & 11.2467\\ 
C & 0.5453 & 36.3917 & 11.7145\\ 
C & -1.8812 & 36.1883 & 11.9774\\ 
C & -3.3056 & 38.1681 & 11.7607\\ 
C & 1.5472 & 38.5749 & 11.2356\\ 
C & 1.6881 & 37.1872 & 11.4695\\ 
C & -3.1653 & 36.7796 & 11.9902\\ 
C & -4.59 & 38.7584 & 11.7713\\ 
C & 2.6909 & 39.3698 & 10.992\\ 
C & 2.973 & 36.598 & 11.4636\\ 
C & -4.3097 & 35.9845 & 12.2307\\ 
C & -5.7354 & 37.963 & 12.0057\\ 
C & 3.9771 & 38.7812 & 10.9915\\ 
C & 4.1181 & 37.3937 & 11.2283\\ 
C & -5.5953 & 36.5742 & 12.2356\\ 
H & -2.2724 & 40.0381 & 11.3315\\ 
H & 0.152 & 40.2403 & 11.0622\\ 
H & 0.6549 & 35.3172 & 11.8981\\ 
H & -1.7707 & 35.1135 & 12.1588\\ 
H & -4.6955 & 39.8337 & 11.5901\\ 
H & 2.5748 & 40.4432 & 10.8049\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.0791 & 35.5235 & 11.6491\\ 
H & -4.1948 & 34.91 & 12.412\\ 
H & -6.7272 & 38.4282 & 12.0071\\ 
H & 4.8603 & 39.4017 & 10.8058\\ 
H & 5.1106 & 36.9301 & 11.2305\\ 
H & -6.4789 & 35.9538 & 12.4197\\ 
C & -1.9494 & 42.6459 & 13.297\\ 
C & -2.0886 & 44.0315 & 13.0488\\ 
C & -3.3716 & 44.6252 & 13.0599\\ 
C & -0.9452 & 44.8213 & 12.7882\\ 
C & -0.6666 & 42.0523 & 13.2877\\ 
C & -3.0925 & 41.8557 & 13.5567\\ 
C & -4.515 & 43.8343 & 13.3174\\ 
C & 0.3382 & 44.2281 & 12.7825\\ 
C & 0.477 & 42.8429 & 13.0317\\ 
C & -4.3758 & 42.4487 & 13.5641\\ 
C & -5.7989 & 44.4259 & 13.3227\\ 
C & 1.4834 & 45.0181 & 12.5296\\ 
C & 1.7608 & 42.2512 & 13.0306\\ 
C & -5.5203 & 41.6578 & 13.8171\\ 
C & -6.9446 & 43.6344 & 13.5693\\ 
C & 2.7684 & 44.4269 & 12.533\\ 
C & 2.9071 & 43.0417 & 12.7842\\ 
C & -6.8053 & 42.2486 & 13.8168\\ 
H & -3.4799 & 45.6978 & 12.8644\\ 
H & -1.0542 & 45.8938 & 12.592\\ 
H & -0.5585 & 40.9799 & 13.484\\ 
H & -2.983 & 40.7831 & 13.7516\\ 
H & -5.9039 & 45.499 & 13.1279\\ 
H & 1.3699 & 46.0899 & 12.3322\\ 
H & 1.8651 & 41.1787 & 13.2281\\ 
H & -5.4053 & 40.5857 & 14.012\\ 
H & -7.9364 & 44.0995 & 13.566\\ 
H & 3.6526 & 45.0434 & 12.3391\\ 
H & 3.8984 & 42.5757 & 12.7898\\ 
H & -7.6891 & 41.6312 & 14.0102\\ 
C & -3.1258 & 48.3073 & 15.016\\ 
C & -3.2367 & 49.7148 & 14.9223\\ 
C & -4.5078 & 50.3299 & 15.0106\\ 
C & -2.0761 & 50.5048 & 14.7467\\ 
C & -1.8568 & 47.6908 & 14.9335\\ 
C & -4.2829 & 47.5164 & 15.1989\\ 
C & -5.6667 & 49.5375 & 15.1862\\ 
C & -0.8059 & 49.8871 & 14.6617\\ 
C & -0.6976 & 48.4796 & 14.7549\\ 
C & -5.5534 & 48.1304 & 15.2807\\ 
C & -6.9393 & 50.1496 & 15.2721\\ 
C & 0.3577 & 50.6742 & 14.4928\\ 
C & 0.5711 & 47.8614 & 14.6792\\ 
C & -6.7099 & 47.3373 & 15.461\\ 
C & -8.0971 & 49.3551 & 15.4463\\ 
C & 1.6276 & 50.0544 & 14.4172\\ 
C & 1.7344 & 48.6469 & 14.5107\\ 
C & -7.9825 & 47.9482 & 15.5409\\ 
H & -4.5938 & 51.4206 & 14.9474\\ 
H & -2.1603 & 51.5956 & 14.6847\\ 
H & -1.7713 & 46.6014 & 15.0143\\ 
H & -4.1941 & 46.4272 & 15.2799\\ 
H & -7.0267 & 51.2401 & 15.2081\\ 
H & 0.2749 & 51.7651 & 14.4303\\ 
H & 0.6508 & 46.7717 & 14.7602\\ 
H & -6.6138 & 46.2487 & 15.5416\\ 
H & -9.0814 & 49.8315 & 15.5141\\ 
H & 2.5281 & 50.6655 & 14.2916\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.7144 & 48.1599 & 14.4583\\ 
H & -8.876 & 47.3299 & 15.6805\\ 
C & 1.3935 & 31.5086 & 21.1633\\ 
C & 1.4191 & 32.5827 & 22.0847\\ 
C & 0.22 & 33.0205 & 22.6938\\ 
C & 2.6431 & 33.221 & 22.3934\\ 
C & 2.5921 & 31.0731 & 20.5515\\ 
C & 0.1688 & 30.875 & 20.849\\ 
C & -1.0055 & 32.3889 & 22.3771\\ 
C & 3.8402 & 32.7916 & 21.7741\\ 
C & 3.8146 & 31.7164 & 20.8544\\ 
C & -1.031 & 31.3158 & 21.4548\\ 
C & -2.2059 & 32.8306 & 22.9809\\ 
C & 5.0623 & 33.4398 & 22.0699\\ 
C & 5.0108 & 31.2913 & 20.2307\\ 
C & -2.2567 & 30.6865 & 21.1354\\ 
C & -3.4318 & 32.2016 & 22.661\\ 
C & 6.2571 & 33.0193 & 21.4401\\ 
C & 6.2311 & 31.9452 & 20.5197\\ 
C & -3.4573 & 31.1286 & 21.739\\ 
H & 0.2405 & 33.8513 & 23.409\\ 
H & 2.6626 & 34.0527 & 23.1075\\ 
H & 2.5723 & 30.2433 & 19.8358\\ 
H & 0.1494 & 30.0463 & 20.132\\ 
H & -2.1841 & 33.6608 & 23.6967\\ 
H & 5.0802 & 34.2705 & 22.785\\ 
H & 4.9893 & 30.4599 & 19.5169\\ 
H & -2.273 & 29.8584 & 20.4174\\ 
H & -4.36 & 32.5467 & 23.13\\ 
H & 7.2022 & 33.5243 & 21.6681\\ 
H & 7.1543 & 31.6159 & 20.0302\\ 
H & -4.4056 & 30.6394 & 21.4906\\ 
C & 0.1615 & 37.0914 & 22.8649\\ 
C & 0.192 & 38.1025 & 23.8543\\ 
C & -1.0065 & 38.5083 & 24.4867\\ 
C & 1.4201 & 38.7099 & 24.2065\\ 
C & 1.3581 & 36.687 & 22.2297\\ 
C & -1.0662 & 36.4896 & 22.5054\\ 
C & -2.2353 & 37.9071 & 24.1258\\ 
C & 2.6161 & 38.3111 & 23.5647\\ 
C & 2.5845 & 37.2979 & 22.5778\\ 
C & -2.2647 & 36.8979 & 23.1347\\ 
C & -3.4356 & 38.3155 & 24.7528\\ 
C & 3.8433 & 38.9281 & 23.9037\\ 
C & 3.7783 & 36.903 & 21.9314\\ 
C & -3.4928 & 36.2996 & 22.7698\\ 
C & -4.6644 & 37.7173 & 24.3872\\ 
C & 5.0365 & 38.5368 & 23.2519\\ 
C & 5.004 & 37.5238 & 22.265\\ 
C & -4.6932 & 36.7083 & 23.3959\\ 
H & -0.9835 & 39.2923 & 25.2529\\ 
H & 1.4432 & 39.4958 & 24.9708\\ 
H & 1.3337 & 35.9062 & 21.4612\\ 
H & -1.0887 & 35.71 & 21.7354\\ 
H & -3.4125 & 39.0984 & 25.5203\\ 
H & 3.8664 & 39.7137 & 24.6679\\ 
H & 3.75 & 36.1202 & 21.1652\\ 
H & -3.5097 & 35.5213 & 21.9984\\ 
H & -5.5926 & 38.0373 & 24.8737\\ 
H & 5.9853 & 39.0185 & 23.513\\ 
H & 5.9245 & 37.2179 & 21.7555\\ 
H & -5.6433 & 36.2438 & 23.1102\\ 
C & -1.2116 & 42.5994 & 24.3861\\ 
C & -1.2243 & 43.7618 & 25.1928\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.4461 & 44.2416 & 25.7208\\ 
C & -0.0163 & 44.4479 & 25.4617\\ 
C & 0.0068 & 42.1235 & 23.8501\\ 
C & -2.4186 & 41.9182 & 24.108\\ 
C & -3.6537 & 43.5576 & 25.4451\\ 
C & 1.2031 & 43.9712 & 24.9252\\ 
C & 1.2137 & 42.8087 & 24.119\\ 
C & -3.6392 & 42.3957 & 24.638\\ 
C & -4.8775 & 44.0382 & 25.9675\\ 
C & 2.4111 & 44.6611 & 25.1836\\ 
C & 2.4297 & 42.3377 & 23.5729\\ 
C & -4.846 & 41.7158 & 24.3545\\ 
C & -6.0845 & 43.3557 & 25.686\\ 
C & 3.6276 & 44.1897 & 24.6357\\ 
C & 3.6368 & 43.0277 & 23.8291\\ 
C & -6.0691 & 42.194 & 24.8788\\ 
H & -2.4577 & 45.1475 & 26.3374\\ 
H & -0.027 & 45.3541 & 26.0778\\ 
H & 0.0145 & 41.2284 & 23.2182\\ 
H & -2.4081 & 41.0234 & 23.4755\\ 
H & -4.8898 & 44.9434 & 26.5851\\ 
H & 2.4014 & 45.5664 & 25.801\\ 
H & 2.4328 & 41.4418 & 22.9422\\ 
H & -4.8286 & 40.8214 & 23.7219\\ 
H & -7.0312 & 43.7315 & 26.0899\\ 
H & 4.5611 & 44.7281 & 24.8333\\ 
H & 4.5741 & 42.6613 & 23.396\\ 
H & -7.0024 & 41.6661 & 24.6548\\ 
C & 0.3033 & 29.4176 & 5.0749\\ 
C & 0.3228 & 30.4961 & 5.9907\\ 
C & -0.8812 & 30.9489 & 6.5761\\ 
C & 1.546 & 31.1227 & 6.321\\ 
C & 1.5106 & 28.9661 & 4.4907\\ 
C & -0.9232 & 28.794 & 4.7441\\ 
C & -2.1062 & 30.3252 & 6.2467\\ 
C & 2.7516 & 30.6725 & 5.7366\\ 
C & 2.7351 & 29.5936 & 4.8214\\ 
C & -2.1288 & 29.248 & 5.3299\\ 
C & -3.3084 & 30.7791 & 6.8353\\ 
C & 3.9734 & 31.3027 & 6.0669\\ 
C & 3.9438 & 29.1465 & 4.237\\ 
C & -3.3575 & 28.6276 & 5.0015\\ 
C & -4.5362 & 30.1589 & 6.5088\\ 
C & 5.1811 & 30.8565 & 5.4828\\ 
C & 5.1662 & 29.7781 & 4.5672\\ 
C & -4.5609 & 29.083 & 5.5907\\ 
H & -0.8641 & 31.7821 & 7.288\\ 
H & 1.5594 & 31.9569 & 7.032\\ 
H & 1.4971 & 28.1304 & 3.782\\ 
H & -0.9393 & 27.9587 & 4.035\\ 
H & -3.2841 & 31.6102 & 7.5493\\ 
H & 3.9799 & 32.1358 & 6.7792\\ 
H & 3.933 & 28.3106 & 3.5284\\ 
H & -3.3768 & 27.7926 & 4.292\\ 
H & -5.4635 & 30.5134 & 6.9723\\ 
H & 6.1254 & 31.3466 & 5.7443\\ 
H & 6.1021 & 29.4308 & 4.1154\\ 
H & -5.5118 & 28.6006 & 5.3382\\ 
C & -0.7739 & 35.1483 & 6.8002\\ 
C & -0.7642 & 36.258 & 7.6776\\ 
C & -1.972 & 36.7127 & 8.2541\\ 
C & 0.4531 & 36.91 & 7.9803\\ 
C & 0.4355 & 34.6898 & 6.2293\\ 
C & -1.9924 & 34.4994 & 6.4946\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.1892 & 36.0592 & 7.9542\\ 
C & 1.6615 & 36.4553 & 7.4045\\ 
C & 1.6528 & 35.3426 & 6.5314\\ 
C & -3.2002 & 34.953 & 7.0731\\ 
C & -4.3954 & 36.5067 & 8.5397\\ 
C & 2.8783 & 37.1117 & 7.7006\\ 
C & 2.862 & 34.8878 & 5.9575\\ 
C & -4.4188 & 34.3008 & 6.7746\\ 
C & -5.613 & 35.8494 & 8.2488\\ 
C & 4.0868 & 36.6619 & 7.1196\\ 
C & 4.0784 & 35.548 & 6.2475\\ 
C & -5.6252 & 34.7458 & 7.364\\ 
H & -1.9636 & 37.5684 & 8.9382\\ 
H & 0.4593 & 37.7683 & 8.6614\\ 
H & 0.4283 & 33.8307 & 5.5497\\ 
H & -2.0 & 33.6432 & 5.8112\\ 
H & -4.3821 & 37.3607 & 9.2258\\ 
H & 2.8795 & 37.9705 & 8.3812\\ 
H & 2.8528 & 34.0255 & 5.2822\\ 
H & -4.423 & 33.4483 & 6.0866\\ 
H & -6.5423 & 36.1991 & 8.7116\\ 
H & 5.0266 & 37.1752 & 7.3496\\ 
H & 5.0101 & 35.1924 & 5.794\\ 
H & -6.5662 & 34.235 & 7.1332\\ 
C & -1.978 & 40.8373 & 8.351\\ 
C & -1.9693 & 41.9634 & 9.2074\\ 
C & -3.1768 & 42.4244 & 9.7796\\ 
C & -0.7532 & 42.6256 & 9.4932\\ 
C & -0.7702 & 40.3763 & 7.7789\\ 
C & -3.194 & 40.1744 & 8.0662\\ 
C & -4.3916 & 41.757 & 9.5008\\ 
C & 0.4544 & 42.165 & 8.9203\\ 
C & 0.4457 & 41.0396 & 8.0636\\ 
C & -4.4006 & 40.6308 & 8.6451\\ 
C & -5.5975 & 42.2107 & 10.0822\\ 
C & 1.6707 & 42.8288 & 9.2021\\ 
C & 1.653 & 40.5824 & 7.4877\\ 
C & -5.6159 & 39.9617 & 8.3709\\ 
C & -6.8117 & 41.5366 & 9.816\\ 
C & 2.8778 & 42.3744 & 8.6217\\ 
C & 2.8687 & 41.2501 & 7.7631\\ 
C & -6.8212 & 40.4107 & 8.9596\\ 
H & -3.1697 & 43.2949 & 10.4447\\ 
H & -0.7473 & 43.4957 & 10.159\\ 
H & -0.7774 & 39.507 & 7.1123\\ 
H & -3.2004 & 39.3052 & 7.3993\\ 
H & -5.5865 & 43.0823 & 10.7458\\ 
H & 1.6724 & 43.6966 & 9.8711\\ 
H & 1.6427 & 39.7125 & 6.822\\ 
H & -5.6183 & 39.0938 & 7.7023\\ 
H & -7.7407 & 41.8918 & 10.275\\ 
H & 3.817 & 42.8938 & 8.8403\\ 
H & 3.7991 & 40.8924 & 7.3086\\ 
H & -7.76 & 39.8875 & 8.7483\\ 
C & -3.0478 & 46.6761 & 9.972\\ 
C & -3.0399 & 47.7784 & 10.8594\\ 
C & -4.2485 & 48.2227 & 11.445\\ 
C & -1.8228 & 48.4307 & 11.1653\\ 
C & -1.8398 & 46.2271 & 9.3911\\ 
C & -4.2631 & 46.0196 & 9.6701\\ 
C & -5.4635 & 47.5632 & 11.146\\ 
C & -0.6141 & 47.9818 & 10.5834\\ 
C & -0.6232 & 46.8796 & 9.6964\\ 
C & -5.4704 & 46.4615 & 10.2583\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -6.6712 & 47.9982 & 11.7401\\ 
C & 0.6046 & 48.6306 & 10.8909\\ 
C & 0.585 & 46.4283 & 9.1174\\ 
C & -6.6838 & 45.7979 & 9.9641\\ 
C & -7.8841 & 47.3304 & 11.4504\\ 
C & 1.8132 & 48.1804 & 10.3093\\ 
C & 1.8032 & 47.0787 & 9.4216\\ 
C & -7.8908 & 46.2305 & 10.5607\\ 
H & -4.2425 & 49.073 & 12.1363\\ 
H & -1.8164 & 49.2808 & 11.8568\\ 
H & -1.8467 & 45.3728 & 8.7043\\ 
H & -4.2681 & 45.1656 & 8.9829\\ 
H & -6.6646 & 48.8486 & 12.4313\\ 
H & 0.6087 & 49.4803 & 11.583\\ 
H & 0.5731 & 45.5747 & 8.4298\\ 
H & -6.6833 & 44.9467 & 9.2734\\ 
H & -8.8161 & 47.6679 & 11.9169\\ 
H & 2.7556 & 48.6852 & 10.5484\\ 
H & 2.7352 & 46.7256 & 8.9668\\ 
H & -8.8282 & 45.7126 & 10.3308\\ 
C & -0.4005 & 33.3353 & 2.8288\\ 
C & -0.5217 & 34.7177 & 2.5515\\ 
C & -1.7988 & 35.3253 & 2.5301\\ 
C & 0.6345 & 35.4927 & 2.2994\\ 
C & 0.8768 & 32.7284 & 2.8534\\ 
C & -1.5558 & 32.5618 & 3.0882\\ 
C & -2.954 & 34.5525 & 2.7933\\ 
C & 1.9125 & 34.8877 & 2.3338\\ 
C & 2.0333 & 33.505 & 2.609\\ 
C & -2.8325 & 33.1705 & 3.0721\\ 
C & -4.2307 & 35.1611 & 2.7795\\ 
C & 3.0706 & 35.6652 & 2.0978\\ 
C & 3.3119 & 32.9015 & 2.6492\\ 
C & -3.9874 & 32.3988 & 3.3388\\ 
C & -5.3854 & 34.3897 & 3.0485\\ 
C & 4.3495 & 35.0627 & 2.1454\\ 
C & 4.4702 & 33.6805 & 2.4218\\ 
C & -5.264 & 33.0079 & 3.327\\ 
H & -1.8925 & 36.396 & 2.3136\\ 
H & 0.54 & 36.5637 & 2.0847\\ 
H & 0.9713 & 31.6587 & 3.0715\\ 
H & -1.4609 & 31.4923 & 3.3075\\ 
H & -4.3232 & 36.2317 & 2.5616\\ 
H & 2.9741 & 36.7357 & 1.8824\\ 
H & 3.4039 & 31.8312 & 2.8656\\ 
H & -3.8894 & 31.3295 & 3.5582\\ 
H & -6.3725 & 34.8652 & 3.0392\\ 
H & 5.2454 & 35.6672 & 1.9658\\ 
H & 5.459 & 33.2103 & 2.4593\\ 
H & -6.1571 & 32.4084 & 3.5348\\ 
C & -1.6344 & 38.8277 & 4.4334\\ 
C & -1.7781 & 40.1893 & 4.0764\\ 
C & -3.0652 & 40.774 & 4.0253\\ 
C & -0.6343 & 40.9655 & 3.7753\\ 
C & -0.3486 & 38.2422 & 4.4868\\ 
C & -2.7754 & 38.0529 & 4.7436\\ 
C & -4.207 & 39.9988 & 4.3363\\ 
C & 0.6529 & 40.3818 & 3.8371\\ 
C & 0.7946 & 39.0193 & 4.1906\\ 
C & -4.0616 & 38.6383 & 4.696\\ 
C & -5.4946 & 40.5827 & 4.2905\\ 
C & 1.7996 & 41.1597 & 3.5514\\ 
C & 2.0809 & 38.4362 & 4.2578\\ 
C & -5.2016 & 37.8636 & 5.0116\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -6.6351 & 39.8076 & 4.6065\\ 
C & 3.0868 & 40.5772 & 3.6251\\ 
C & 3.2276 & 39.2147 & 3.9787\\ 
C & -6.4889 & 38.4472 & 4.9663\\ 
H & -3.177 & 41.8292 & 3.7491\\ 
H & -0.7454 & 42.0215 & 3.5019\\ 
H & -0.2374 & 37.1881 & 4.7658\\ 
H & -2.6618 & 36.9995 & 5.0243\\ 
H & -5.6068 & 41.6375 & 4.0124\\ 
H & 1.6886 & 42.2156 & 3.2785\\ 
H & 2.1874 & 37.381 & 4.5343\\ 
H & -5.0817 & 36.8111 & 5.2933\\ 
H & -7.6308 & 40.2636 & 4.5717\\ 
H & 3.9739 & 41.1823 & 3.4073\\ 
H & 4.2219 & 38.7583 & 4.039\\ 
H & -7.3701 & 37.8446 & 5.2123\\ 
C & -2.9909 & 44.3357 & 6.0918\\ 
C & -3.1292 & 45.7387 & 5.9704\\ 
C & -4.4115 & 46.3313 & 6.0491\\ 
C & -1.9837 & 46.5473 & 5.7805\\ 
C & -1.7096 & 43.7424 & 6.0221\\ 
C & -4.1329 & 43.5271 & 6.2919\\ 
C & -5.5549 & 45.5213 & 6.246\\ 
C & -0.7014 & 45.9533 & 5.7111\\ 
C & -0.5652 & 44.5503 & 5.8321\\ 
C & -5.4146 & 44.1188 & 6.3679\\ 
C & -6.8377 & 46.1118 & 6.3303\\ 
C & 0.4469 & 46.7603 & 5.5322\\ 
C & 0.7164 & 43.9564 & 5.7738\\ 
C & -6.5551 & 43.3087 & 6.5734\\ 
C & -7.9791 & 45.3005 & 6.5328\\ 
C & 1.7295 & 46.1653 & 5.4755\\ 
C & 1.8644 & 44.7624 & 5.5972\\ 
C & -7.8379 & 43.8981 & 6.6549\\ 
H & -4.5181 & 47.4187 & 5.9648\\ 
H & -2.0892 & 47.6349 & 5.6969\\ 
H & -1.6025 & 42.6568 & 6.125\\ 
H & -4.0229 & 42.4417 & 6.3951\\ 
H & -6.9452 & 47.1991 & 6.2448\\ 
H & 0.342 & 47.8478 & 5.4469\\ 
H & 0.8188 & 42.8702 & 5.876\\ 
H & -6.4384 & 42.224 & 6.6755\\ 
H & -8.9711 & 45.7607 & 6.6\\ 
H & 2.6177 & 46.7925 & 5.3415\\ 
H & 2.8551 & 44.296 & 5.5609\\ 
H & -8.7188 & 43.2675 & 6.8168\\ 
\hline\hline
C432H288\\ 
\hline\hline
C & 1.3292 & 27.494 & 12.2579\\ 
C & 1.3425 & 28.591 & 13.1515\\ 
C & 0.1368 & 29.0415 & 13.736\\ 
C & 2.5607 & 29.2402 & 13.4567\\ 
C & 2.5356 & 27.0478 & 11.6694\\ 
C & 0.1089 & 26.8487 & 11.9493\\ 
C & -1.0828 & 28.396 & 13.4282\\ 
C & 3.766 & 28.796 & 12.8662\\ 
C & 3.7538 & 27.6997 & 11.9721\\ 
C & -1.0974 & 27.2993 & 12.5347\\ 
C & -2.2884 & 28.8486 & 14.0115\\ 
C & 4.9827 & 29.4516 & 13.1649\\ 
C & 4.9596 & 27.2621 & 11.376\\ 
C & -2.3192 & 26.6576 & 12.225\\ 
C & -3.5099 & 28.2059 & 13.7044\\ 
C & 6.1878 & 29.0163 & 12.5666\\ 
C & 6.1759 & 27.9217 & 11.6704\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.5255 & 27.1098 & 12.8099\\ 
H & 0.148 & 29.8917 & 14.4275\\ 
H & 2.5699 & 30.0901 & 14.1486\\ 
H & 2.5256 & 26.2016 & 10.9733\\ 
H & 0.0982 & 26.0025 & 11.2533\\ 
H & -2.2719 & 29.6976 & 14.7043\\ 
H & 4.9866 & 30.2985 & 13.8605\\ 
H & 4.9489 & 26.416 & 10.6798\\ 
H & -2.3283 & 25.8118 & 11.5283\\ 
H & -4.4399 & 28.5604 & 14.162\\ 
H & 7.1277 & 29.5281 & 12.8001\\ 
H & 7.1066 & 27.5824 & 11.2027\\ 
H & -4.4703 & 26.6108 & 12.5682\\ 
C & 0.2536 & 33.2836 & 13.9595\\ 
C & 0.2619 & 34.4006 & 14.8276\\ 
C & -0.9463 & 34.8574 & 15.402\\ 
C & 1.478 & 35.0589 & 15.1216\\ 
C & 1.4619 & 32.8268 & 13.3852\\ 
C & -0.9629 & 32.6261 & 13.6647\\ 
C & -2.1621 & 34.1976 & 15.1099\\ 
C & 2.6856 & 34.6052 & 14.5432\\ 
C & 2.6773 & 33.4882 & 13.6755\\ 
C & -2.1708 & 33.0814 & 14.2414\\ 
C & -3.3694 & 34.6495 & 15.6898\\ 
C & 3.9013 & 35.2681 & 14.8297\\ 
C & 3.8845 & 33.0377 & 13.0943\\ 
C & -3.3874 & 32.4217 & 13.9516\\ 
C & -4.5854 & 33.9855 & 15.4068\\ 
C & 5.1082 & 34.8216 & 14.2427\\ 
C & 5.0995 & 33.7051 & 13.3739\\ 
C & -4.5947 & 32.8706 & 14.5361\\ 
H & -0.9393 & 35.7205 & 16.0767\\ 
H & 1.4837 & 35.9222 & 15.7963\\ 
H & 1.455 & 31.9637 & 12.7105\\ 
H & -0.9688 & 31.7634 & 12.9894\\ 
H & -3.3586 & 35.5127 & 16.3643\\ 
H & 3.9025 & 36.1296 & 15.5069\\ 
H & 3.8741 & 32.174 & 12.4204\\ 
H & -3.3893 & 31.5616 & 13.2729\\ 
H & -5.5157 & 34.3395 & 15.864\\ 
H & 6.0469 & 35.3403 & 14.4646\\ 
H & 6.0297 & 33.3527 & 12.9152\\ 
H & -5.5341 & 32.3547 & 14.3107\\ 
C & -0.8956 & 39.0244 & 15.5676\\ 
C & -0.8885 & 40.1361 & 16.4424\\ 
C & -2.0978 & 40.59 & 17.0168\\ 
C & 0.3277 & 40.7912 & 16.7436\\ 
C & 0.3134 & 38.5717 & 14.9917\\ 
C & -2.1114 & 38.368 & 15.268\\ 
C & -3.3131 & 39.932 & 16.719\\ 
C & 1.5361 & 40.3411 & 16.1641\\ 
C & 1.5286 & 39.2308 & 15.288\\ 
C & -3.3201 & 38.8194 & 15.8459\\ 
C & -4.5217 & 40.3812 & 17.2984\\ 
C & 2.752 & 41.0002 & 16.4584\\ 
C & 2.7364 & 38.7846 & 14.7048\\ 
C & -4.5358 & 38.1593 & 15.5528\\ 
C & -5.7367 & 39.7169 & 17.0118\\ 
C & 3.9594 & 40.5581 & 15.8693\\ 
C & 3.9513 & 39.4492 & 14.9909\\ 
C & -5.744 & 38.6045 & 16.138\\ 
H & -2.0918 & 41.449 & 17.6967\\ 
H & 0.3327 & 41.6489 & 17.4254\\ 
H & 0.3074 & 37.7133 & 14.3111\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.116 & 37.5088 & 14.5882\\ 
H & -4.5124 & 41.2419 & 17.9761\\ 
H & 2.7527 & 41.8551 & 17.1439\\ 
H & 2.7264 & 37.9263 & 14.0241\\ 
H & -4.5359 & 37.3013 & 14.8713\\ 
H & -6.6677 & 40.0688 & 17.4696\\ 
H & 4.8981 & 41.0743 & 16.0972\\ 
H & 4.8818 & 39.1004 & 14.5299\\ 
H & -6.6827 & 38.0882 & 15.9103\\ 
C & -2.037 & 44.6923 & 17.1784\\ 
C & -2.0159 & 45.7667 & 18.0984\\ 
C & -3.2192 & 46.2101 & 18.6933\\ 
C & -0.7916 & 46.3943 & 18.4244\\ 
C & -0.8345 & 44.2508 & 16.5807\\ 
C & -3.2602 & 44.0616 & 16.8553\\ 
C & -4.4424 & 45.5783 & 18.3711\\ 
C & 0.4107 & 45.9541 & 17.8247\\ 
C & 0.3887 & 44.8824 & 16.9023\\ 
C & -4.4628 & 44.5019 & 17.4539\\ 
C & -5.6454 & 46.0169 & 18.9702\\ 
C & 1.6352 & 46.5844 & 18.1454\\ 
C & 1.59 & 44.4471 & 16.2977\\ 
C & -5.6855 & 43.8663 & 17.1373\\ 
C & -6.8679 & 45.3779 & 18.6586\\ 
C & 2.8367 & 46.1515 & 17.5375\\ 
C & 2.8138 & 45.0821 & 16.6118\\ 
C & -6.8881 & 44.301 & 17.7415\\ 
H & -3.2027 & 47.0401 & 19.4084\\ 
H & -0.7752 & 47.2226 & 19.1416\\ 
H & -0.8515 & 43.4214 & 15.865\\ 
H & -3.2752 & 43.2301 & 16.1418\\ 
H & -5.6261 & 46.8489 & 19.6828\\ 
H & 1.6478 & 47.4094 & 18.8664\\ 
H & 1.5684 & 43.6193 & 15.5803\\ 
H & -5.6954 & 43.0352 & 16.4233\\ 
H & -7.795 & 45.7205 & 19.1309\\ 
H & 3.7824 & 46.6445 & 17.7871\\ 
H & 3.7396 & 44.7411 & 16.1358\\ 
H & -7.8325 & 43.8036 & 17.4956\\ 
C & -3.0657 & 50.4318 & 18.8408\\ 
C & -3.0508 & 51.5812 & 19.6659\\ 
C & -4.2587 & 52.0682 & 20.2194\\ 
C & -1.8282 & 52.2403 & 19.9373\\ 
C & -1.8604 & 49.9413 & 18.2895\\ 
C & -4.2856 & 49.772 & 18.5672\\ 
C & -5.4794 & 51.4057 & 19.9481\\ 
C & -0.6215 & 51.7493 & 19.3847\\ 
C & -0.639 & 50.5988 & 18.5616\\ 
C & -5.4919 & 50.2578 & 19.121\\ 
C & -6.6883 & 51.8873 & 20.504\\ 
C & 0.6031 & 52.4055 & 19.6534\\ 
C & 0.5649 & 50.1057 & 18.0092\\ 
C & -6.7103 & 49.5944 & 18.8484\\ 
C & -7.907 & 51.2211 & 20.2333\\ 
C & 1.8079 & 51.9116 & 19.0992\\ 
C & 1.7887 & 50.7608 & 18.2767\\ 
C & -7.9182 & 50.0746 & 19.4047\\ 
H & -4.2487 & 52.9581 & 20.8587\\ 
H & -1.8161 & 53.1313 & 20.575\\ 
H & -1.8738 & 49.0524 & 17.6482\\ 
H & -4.2961 & 48.8842 & 17.9243\\ 
H & -6.6806 & 52.7764 & 21.1445\\ 
H & 0.6182 & 53.2975 & 20.2897\\ 
H & 0.5447 & 49.2169 & 17.3681\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -6.7143 & 48.7091 & 18.2021\\ 
H & -8.843 & 51.5947 & 20.6636\\ 
H & 2.7559 & 52.4209 & 19.3055\\ 
H & 2.7173 & 50.3741 & 17.8424\\ 
H & -8.8597 & 49.5576 & 19.1895\\ 
C & 1.486 & 29.3937 & 17.1494\\ 
C & 1.3561 & 30.7965 & 17.0171\\ 
C & 0.0788 & 31.3979 & 17.0829\\ 
C & 2.5026 & 31.5973 & 16.8118\\ 
C & 2.7649 & 28.7932 & 17.0759\\ 
C & 0.3362 & 28.5935 & 17.348\\ 
C & -1.0697 & 30.5988 & 17.2833\\ 
C & 3.7811 & 30.9982 & 16.7448\\ 
C & 3.9131 & 29.5957 & 16.8766\\ 
C & -0.9422 & 29.1961 & 17.4163\\ 
C & -2.347 & 31.2013 & 17.3408\\ 
C & 4.9268 & 31.8012 & 16.5415\\ 
C & 5.1933 & 28.9982 & 16.8041\\ 
C & -2.0949 & 28.3983 & 17.6076\\ 
C & -3.4994 & 30.4049 & 17.5312\\ 
C & 6.2072 & 31.205 & 16.475\\ 
C & 6.3403 & 29.8027 & 16.6061\\ 
C & -3.3732 & 29.0024 & 17.6652\\ 
H & -0.0215 & 32.4833 & 16.9711\\ 
H & 2.3993 & 32.6826 & 16.701\\ 
H & 2.8654 & 27.7058 & 17.1683\\ 
H & 0.4352 & 27.506 & 17.4403\\ 
H & -2.442 & 32.2871 & 17.228\\ 
H & 4.8167 & 32.886 & 16.4323\\ 
H & 5.2951 & 27.9108 & 16.8966\\ 
H & -1.9972 & 27.3108 & 17.7015\\ 
H & -4.4864 & 30.8791 & 17.5682\\ 
H & 7.0923 & 31.8308 & 16.3169\\ 
H & 7.3305 & 29.3372 & 16.5484\\ 
H & -4.2652 & 28.3824 & 17.8081\\ 
C & 0.2255 & 35.1125 & 18.9086\\ 
C & 0.0831 & 36.5001 & 18.6737\\ 
C & -1.2012 & 37.0905 & 18.6877\\ 
C & 1.2243 & 37.2955 & 18.4224\\ 
C & 1.5101 & 34.5223 & 18.8925\\ 
C & -0.9164 & 34.3175 & 19.1601\\ 
C & -2.3433 & 36.2945 & 18.9335\\ 
C & 2.5091 & 36.7059 & 18.4092\\ 
C & 2.6517 & 35.3184 & 18.6427\\ 
C & -2.2015 & 34.9072 & 19.1689\\ 
C & -3.6285 & 36.883 & 18.9373\\ 
C & 3.6515 & 37.502 & 18.1638\\ 
C & 3.9372 & 34.7304 & 18.6316\\ 
C & -3.3455 & 34.1119 & 19.4103\\ 
C & -4.7735 & 36.0871 & 19.1715\\ 
C & 4.9381 & 36.9147 & 18.1583\\ 
C & 5.0809 & 35.527 & 18.3926\\ 
C & -4.6321 & 34.6998 & 19.4087\\ 
H & -1.3117 & 38.1646 & 18.5018\\ 
H & 1.1123 & 38.3698 & 18.2379\\ 
H & 1.6211 & 33.4482 & 19.0772\\ 
H & -0.8051 & 33.2434 & 19.3454\\ 
H & -3.735 & 37.9573 & 18.7503\\ 
H & 3.5341 & 38.5757 & 17.979\\ 
H & 4.0457 & 33.6559 & 18.8151\\ 
H & -3.2303 & 33.0384 & 19.596\\ 
H & -5.7662 & 36.5505 & 19.1663\\ 
H & 5.8202 & 37.5362 & 17.9701\\ 
H & 6.0739 & 35.0643 & 18.391\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.5158 & 34.0793 & 19.5921\\ 
C & -0.9914 & 40.7047 & 20.5577\\ 
C & -1.1208 & 42.0962 & 20.3376\\ 
C & -2.4001 & 42.6973 & 20.3524\\ 
C & 0.0283 & 42.8848 & 20.0998\\ 
C & 0.2882 & 40.104 & 20.5441\\ 
C & -2.141 & 39.9157 & 20.7932\\ 
C & -3.55 & 41.9073 & 20.5814\\ 
C & 1.3079 & 42.2839 & 20.0862\\ 
C & 1.4375 & 40.893 & 20.308\\ 
C & -3.4213 & 40.5158 & 20.7995\\ 
C & -4.8304 & 42.5065 & 20.5854\\ 
C & 2.4583 & 43.072 & 19.852\\ 
C & 2.7179 & 40.294 & 20.2998\\ 
C & -4.573 & 39.7261 & 21.0227\\ 
C & -5.9832 & 41.7163 & 20.8002\\ 
C & 3.7397 & 42.4732 & 19.848\\ 
C & 3.8695 & 41.0826 & 20.0727\\ 
C & -5.8547 & 40.3245 & 21.0185\\ 
H & -2.5006 & 43.7746 & 20.1798\\ 
H & -0.0736 & 43.9618 & 19.9258\\ 
H & 0.3891 & 39.0273 & 20.7198\\ 
H & -2.0394 & 38.8388 & 20.9678\\ 
H & -4.9264 & 43.5844 & 20.4141\\ 
H & 2.3514 & 44.148 & 19.6748\\ 
H & 2.8156 & 39.2173 & 20.4761\\ 
H & -4.4671 & 38.6496 & 21.1972\\ 
H & -6.9719 & 42.1879 & 20.7968\\ 
H & 4.6281 & 43.0884 & 19.6694\\ 
H & 4.8584 & 40.6112 & 20.0725\\ 
H & -6.745 & 39.7093 & 21.1877\\ 
C & -2.0261 & 46.4593 & 22.2272\\ 
C & -2.1575 & 47.8532 & 22.0222\\ 
C & -3.4386 & 48.4527 & 22.0437\\ 
C & -1.0085 & 48.6446 & 21.7898\\ 
C & -0.7471 & 45.8579 & 22.1996\\ 
C & -3.1742 & 45.6663 & 22.4549\\ 
C & -4.5875 & 47.6584 & 22.2671\\ 
C & 0.2714 & 48.0428 & 21.7627\\ 
C & 0.4014 & 46.649 & 21.9672\\ 
C & -4.4548 & 46.265 & 22.473\\ 
C & -5.8705 & 48.254 & 22.2772\\ 
C & 1.4215 & 48.8318 & 21.5274\\ 
C & 1.6798 & 46.0464 & 21.9367\\ 
C & -5.6033 & 45.4697 & 22.691\\ 
C & -7.0199 & 47.4573 & 22.4891\\ 
C & 2.701 & 48.2288 & 21.4987\\ 
C & 2.8302 & 46.8349 & 21.7039\\ 
C & -6.8863 & 46.0644 & 22.6977\\ 
H & -3.5418 & 49.5311 & 21.8798\\ 
H & -1.1109 & 49.7232 & 21.6264\\ 
H & -0.6463 & 44.778 & 22.3586\\ 
H & -3.0712 & 44.5867 & 22.6143\\ 
H & -5.9731 & 49.3324 & 22.1127\\ 
H & 1.3172 & 49.9104 & 21.3643\\ 
H & 1.7757 & 44.9664 & 22.0976\\ 
H & -5.4937 & 44.3912 & 22.8535\\ 
H & -8.012 & 47.922 & 22.4912\\ 
H & 3.59 & 48.8423 & 21.3164\\ 
H & 3.8178 & 46.3613 & 21.6845\\ 
H & -7.7732 & 45.4439 & 22.8658\\ 
C & 1.359 & 25.4984 & 8.229\\ 
C & 1.2506 & 26.905 & 8.1195\\ 
C & -0.017 & 27.525 & 8.1986\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.4096 & 27.6922 & 7.9314\\ 
C & 2.6297 & 24.8805 & 8.1521\\ 
C & 0.197 & 24.7128 & 8.4168\\ 
C & -1.1776 & 26.7404 & 8.387\\ 
C & 3.6789 & 27.075 & 7.8557\\ 
C & 3.7902 & 25.6688 & 7.9666\\ 
C & -1.0722 & 25.3337 & 8.4956\\ 
C & -2.444 & 27.3631 & 8.4657\\ 
C & 4.837 & 27.8647 & 7.6703\\ 
C & 5.0627 & 25.0544 & 7.8937\\ 
C & -2.2366 & 24.5517 & 8.6829\\ 
C & -3.6079 & 26.5826 & 8.6523\\ 
C & 6.1087 & 27.2511 & 7.5985\\ 
C & 6.2216 & 25.8454 & 7.7109\\ 
C & -3.5042 & 25.176 & 8.7609\\ 
H & -0.0998 & 28.6143 & 8.1106\\ 
H & 2.3237 & 28.7813 & 7.8427\\ 
H & 2.7151 & 23.7913 & 8.2367\\ 
H & 0.28 & 23.6233 & 8.5002\\ 
H & -2.5203 & 28.4526 & 8.3758\\ 
H & 4.7438 & 28.953 & 7.5795\\ 
H & 5.1507 & 23.9654 & 7.9788\\ 
H & -2.1568 & 23.4619 & 8.7657\\ 
H & -4.5863 & 27.0723 & 8.7091\\ 
H & 7.0028 & 27.8672 & 7.4534\\ 
H & 7.2068 & 25.3691 & 7.6536\\ 
H & -4.406 & 24.5702 & 8.9035\\ 
C & 0.3869 & 31.2686 & 10.0918\\ 
C & 0.2552 & 32.6596 & 9.8699\\ 
C & -1.0245 & 33.2598 & 9.8901\\ 
C & 1.4024 & 33.4489 & 9.626\\ 
C & 1.6668 & 30.6684 & 10.0698\\ 
C & -0.7605 & 30.48 & 10.3383\\ 
C & -2.1721 & 32.4703 & 10.1315\\ 
C & 2.6826 & 32.8494 & 9.6087\\ 
C & 2.8143 & 31.4584 & 9.8286\\ 
C & -2.0407 & 31.0801 & 10.3555\\ 
C & -3.4527 & 33.0688 & 10.1437\\ 
C & 3.8312 & 33.6396 & 9.3729\\ 
C & 4.0952 & 30.8603 & 9.8136\\ 
C & -3.1898 & 30.292 & 10.596\\ 
C & -4.603 & 32.2801 & 10.3761\\ 
C & 5.1133 & 33.0423 & 9.3646\\ 
C & 5.2451 & 31.6511 & 9.5849\\ 
C & -4.4716 & 30.89 & 10.6031\\ 
H & -1.1267 & 34.3364 & 9.7147\\ 
H & 1.2988 & 34.5258 & 9.4522\\ 
H & 1.7694 & 29.5918 & 10.2455\\ 
H & -0.6572 & 29.4037 & 10.5157\\ 
H & -3.5511 & 34.1455 & 9.9668\\ 
H & 3.7224 & 34.7159 & 9.1986\\ 
H & 4.1946 & 29.7832 & 9.9876\\ 
H & -3.0818 & 29.2165 & 10.7765\\ 
H & -5.5919 & 32.7513 & 10.3798\\ 
H & 6.0007 & 33.6588 & 9.1853\\ 
H & 6.2347 & 31.1812 & 9.5802\\ 
H & -5.3591 & 30.2751 & 10.7871\\ 
C & -0.7297 & 36.9512 & 11.7242\\ 
C & -0.8693 & 38.3398 & 11.4925\\ 
C & -2.1525 & 38.9326 & 11.5084\\ 
C & 0.2736 & 39.1336 & 11.2426\\ 
C & 0.5535 & 36.3582 & 11.7078\\ 
C & -1.8726 & 36.1574 & 11.9741\\ 
C & -3.2957 & 38.1382 & 11.7552\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.5574 & 38.5413 & 11.2315\\ 
C & 1.6968 & 37.153 & 11.4628\\ 
C & -3.1562 & 36.75 & 11.9871\\ 
C & -4.5798 & 38.7291 & 11.7642\\ 
C & 2.7021 & 39.3357 & 10.9901\\ 
C & 2.9809 & 36.562 & 11.4546\\ 
C & -4.3007 & 35.956 & 12.2306\\ 
C & -5.7256 & 37.9346 & 12.0002\\ 
C & 3.9876 & 38.7456 & 10.989\\ 
C & 4.1269 & 37.3571 & 11.2216\\ 
C & -5.586 & 36.5464 & 12.2339\\ 
H & -2.2612 & 40.0073 & 11.3245\\ 
H & 0.1638 & 40.2082 & 11.0586\\ 
H & 0.662 & 35.2833 & 11.8905\\ 
H & -1.7629 & 35.0826 & 12.1571\\ 
H & -4.6849 & 39.8041 & 11.5806\\ 
H & 2.5872 & 40.4096 & 10.805\\ 
H & 3.0856 & 35.4866 & 11.6371\\ 
H & -4.1858 & 34.8821 & 12.4157\\ 
H & -6.7172 & 38.4001 & 12.0003\\ 
H & 4.8717 & 39.3654 & 10.8054\\ 
H & 5.1188 & 36.892 & 11.2227\\ 
H & -6.4699 & 35.9269 & 12.4202\\ 
C & -1.9414 & 42.6285 & 13.2931\\ 
C & -2.0813 & 44.0151 & 13.0506\\ 
C & -3.3646 & 44.6081 & 13.0642\\ 
C & -0.9382 & 44.8066 & 12.7936\\ 
C & -0.6583 & 42.0356 & 13.281\\ 
C & -3.0841 & 41.8367 & 13.5496\\ 
C & -4.5075 & 43.8156 & 13.3186\\ 
C & 0.3455 & 44.214 & 12.7855\\ 
C & 0.485 & 42.8279 & 13.0285\\ 
C & -4.3677 & 42.4291 & 13.5598\\ 
C & -5.7918 & 44.4065 & 13.3264\\ 
C & 1.4903 & 45.0057 & 12.5363\\ 
C & 1.769 & 42.2368 & 13.0247\\ 
C & -5.5117 & 41.6367 & 13.8101\\ 
C & -6.937 & 43.6135 & 13.5703\\ 
C & 2.7755 & 44.4152 & 12.5372\\ 
C & 2.9149 & 43.0289 & 12.782\\ 
C & -6.797 & 42.2269 & 13.8126\\ 
H & -3.4735 & 45.6814 & 12.8729\\ 
H & -1.0478 & 45.8798 & 12.6019\\ 
H & -0.5497 & 40.9624 & 13.4726\\ 
H & -2.974 & 40.7634 & 13.7402\\ 
H & -5.8974 & 45.4802 & 13.1357\\ 
H & 1.3762 & 46.0784 & 12.3436\\ 
H & 1.8737 & 41.1634 & 13.2172\\ 
H & -5.3962 & 40.5639 & 14.001\\ 
H & -7.929 & 44.0782 & 13.5691\\ 
H & 3.6595 & 45.0331 & 12.3462\\ 
H & 3.9066 & 42.5635 & 12.7859\\ 
H & -7.6804 & 41.6084 & 14.004\\ 
C & -3.1272 & 48.2994 & 15.0138\\ 
C & -3.2399 & 49.7066 & 14.9187\\ 
C & -4.5118 & 50.3202 & 15.0058\\ 
C & -2.0802 & 50.498 & 14.7427\\ 
C & -1.8573 & 47.6845 & 14.9323\\ 
C & -4.2833 & 47.5072 & 15.1969\\ 
C & -5.6698 & 49.5264 & 15.1818\\ 
C & -0.8092 & 49.882 & 14.6589\\ 
C & -0.6991 & 48.4747 & 14.7534\\ 
C & -5.5546 & 48.1195 & 15.2776\\ 
C & -6.9432 & 50.1369 & 15.2666\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.3534 & 50.6704 & 14.4897\\ 
C & 0.5705 & 47.8581 & 14.6789\\ 
C & -6.7101 & 47.3251 & 15.4584\\ 
C & -8.1 & 49.341 & 15.4411\\ 
C & 1.6242 & 50.0523 & 14.4152\\ 
C & 1.7328 & 48.645 & 14.5101\\ 
C & -7.9836 & 47.9344 & 15.5372\\ 
H & -4.5992 & 51.4107 & 14.9416\\ 
H & -2.1659 & 51.5886 & 14.6796\\ 
H & -1.7704 & 46.5953 & 15.0141\\ 
H & -4.1931 & 46.4181 & 15.279\\ 
H & -7.032 & 51.2272 & 15.2016\\ 
H & 0.2692 & 51.7612 & 14.4261\\ 
H & 0.6516 & 46.7686 & 14.7608\\ 
H & -6.6127 & 46.2367 & 15.5401\\ 
H & -9.0849 & 49.8162 & 15.5081\\ 
H & 2.524 & 50.6645 & 14.2894\\ 
H & 2.7135 & 48.1593 & 14.4585\\ 
H & -8.8763 & 47.3151 & 15.677\\ 
C & 1.4108 & 31.52 & 21.1922\\ 
C & 1.4335 & 32.5952 & 22.1123\\ 
C & 0.2331 & 33.0315 & 22.7199\\ 
C & 2.6561 & 33.2361 & 22.4213\\ 
C & 2.6107 & 31.086 & 20.5819\\ 
C & 0.1876 & 30.8839 & 20.8775\\ 
C & -0.9909 & 32.3973 & 22.4027\\ 
C & 3.8545 & 32.8083 & 21.8036\\ 
C & 3.8317 & 31.7319 & 20.8851\\ 
C & -1.0136 & 31.3231 & 21.4816\\ 
C & -2.1927 & 32.8375 & 23.0048\\ 
C & 5.0752 & 33.4591 & 22.0996\\ 
C & 5.0292 & 31.3084 & 20.2628\\ 
C & -2.2379 & 30.6913 & 21.1618\\ 
C & -3.4172 & 32.206 & 22.6845\\ 
C & 6.2713 & 33.0401 & 21.4712\\ 
C & 6.248 & 31.9649 & 20.552\\ 
C & -3.4398 & 31.1319 & 21.7637\\ 
H & 0.2514 & 33.8631 & 23.4341\\ 
H & 2.6735 & 34.0686 & 23.1345\\ 
H & 2.5931 & 30.2553 & 19.8672\\ 
H & 0.1703 & 30.0542 & 20.1614\\ 
H & -2.1731 & 33.6685 & 23.7198\\ 
H & 5.091 & 34.2906 & 22.8137\\ 
H & 5.0098 & 30.4762 & 19.55\\ 
H & -2.252 & 29.8624 & 20.4446\\ 
H & -4.3465 & 32.55 & 23.1522\\ 
H & 7.2153 & 33.5472 & 21.6993\\ 
H & 7.1723 & 31.6368 & 20.0635\\ 
H & -4.387 & 30.6407 & 21.5149\\ 
C & 0.1688 & 37.0983 & 22.878\\ 
C & 0.1982 & 38.1104 & 23.8664\\ 
C & -1.0007 & 38.5153 & 24.4987\\ 
C & 1.4257 & 38.7198 & 24.2178\\ 
C & 1.3657 & 36.6948 & 22.243\\ 
C & -1.0582 & 36.4946 & 22.5194\\ 
C & -2.2288 & 37.9122 & 24.1386\\ 
C & 2.622 & 38.3218 & 23.5761\\ 
C & 2.5915 & 37.3077 & 22.5902\\ 
C & -2.2571 & 36.902 & 23.1485\\ 
C & -3.4295 & 38.3198 & 24.7654\\ 
C & 3.8486 & 38.9407 & 23.9143\\ 
C & 3.7857 & 36.9136 & 21.944\\ 
C & -3.4845 & 36.3018 & 22.7844\\ 
C & -4.6576 & 37.7196 & 24.4007\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.0421 & 38.5502 & 23.2627\\ 
C & 5.0107 & 37.5363 & 22.2767\\ 
C & -4.6852 & 36.7095 & 23.4104\\ 
H & -0.9785 & 39.3002 & 25.264\\ 
H & 1.4479 & 39.5064 & 24.9813\\ 
H & 1.3422 & 35.9132 & 21.4752\\ 
H & -1.0798 & 35.7143 & 21.7502\\ 
H & -3.4072 & 39.1034 & 25.5321\\ 
H & 3.8708 & 39.727 & 24.6778\\ 
H & 3.7582 & 36.13 & 21.1785\\ 
H & -3.5005 & 35.5227 & 22.0138\\ 
H & -5.5861 & 38.0389 & 24.887\\ 
H & 5.9903 & 39.0334 & 23.5231\\ 
H & 5.9314 & 37.231 & 21.7673\\ 
H & -5.6348 & 36.2435 & 23.1254\\ 
C & -1.2109 & 42.6036 & 24.3852\\ 
C & -1.2247 & 43.7678 & 25.1893\\ 
C & -2.4469 & 44.2474 & 25.7166\\ 
C & -0.0174 & 44.4558 & 25.4564\\ 
C & 0.0079 & 42.128 & 23.8499\\ 
C & -2.4172 & 41.9204 & 24.1089\\ 
C & -3.6538 & 43.5615 & 25.4427\\ 
C & 1.2024 & 43.9794 & 24.9207\\ 
C & 1.2141 & 42.8151 & 24.117\\ 
C & -3.6382 & 42.3978 & 24.6382\\ 
C & -4.878 & 44.0418 & 25.9643\\ 
C & 2.4097 & 44.6711 & 25.1773\\ 
C & 2.4304 & 42.3443 & 23.5716\\ 
C & -4.8443 & 41.7158 & 24.3565\\ 
C & -6.0844 & 43.3573 & 25.6847\\ 
C & 3.6266 & 44.1998 & 24.6302\\ 
C & 3.6369 & 43.0361 & 23.826\\ 
C & -6.0678 & 42.1938 & 24.8801\\ 
H & -2.4594 & 45.1546 & 26.3312\\ 
H & -0.029 & 45.3633 & 26.0705\\ 
H & 0.0165 & 41.2315 & 23.22\\ 
H & -2.4058 & 41.0243 & 23.4785\\ 
H & -4.8912 & 44.9484 & 26.5798\\ 
H & 2.3992 & 45.5777 & 25.7927\\ 
H & 2.4344 & 41.447 & 22.9428\\ 
H & -4.826 & 40.82 & 23.726\\ 
H & -7.0313 & 43.7329 & 26.088\\ 
H & 4.5595 & 44.7397 & 24.8263\\ 
H & 4.5745 & 42.6698 & 23.3935\\ 
H & -7.0006 & 41.6644 & 24.6576\\ 
C & 0.5125 & 29.5141 & 5.1726\\ 
C & 0.5185 & 30.6582 & 6.0052\\ 
C & -0.6906 & 31.1355 & 6.56\\ 
C & 1.7342 & 31.3211 & 6.2886\\ 
C & 1.7251 & 29.0336 & 4.6246\\ 
C & -0.7051 & 28.8492 & 4.8946\\ 
C & -1.9073 & 30.4727 & 6.2804\\ 
C & 2.9448 & 30.8456 & 5.7352\\ 
C & 2.9412 & 29.7011 & 4.9034\\ 
C & -1.9159 & 29.3295 & 5.4471\\ 
C & -3.1142 & 30.9474 & 6.8424\\ 
C & 4.1592 & 31.5122 & 6.0173\\ 
C & 4.1551 & 29.2244 & 4.3551\\ 
C & -3.1347 & 28.664 & 5.176\\ 
C & -4.3325 & 30.283 & 6.5721\\ 
C & 5.3718 & 31.0397 & 5.4645\\ 
C & 5.3695 & 29.895 & 4.6333\\ 
C & -4.3428 & 29.1408 & 5.7377\\ 
H & -0.6835 & 32.0159 & 7.2123\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.7379 & 32.2024 & 6.94\\ 
H & 1.7229 & 28.142 & 3.9876\\ 
H & -0.7091 & 27.9575 & 4.2575\\ 
H & -3.1014 & 31.8271 & 7.4955\\ 
H & 4.1559 & 32.3938 & 6.6683\\ 
H & 4.1542 & 28.3326 & 3.7181\\ 
H & -3.1404 & 27.7731 & 4.5377\\ 
H & -5.2629 & 30.6541 & 7.016\\ 
H & 6.3107 & 31.5591 & 5.6857\\ 
H & 6.3086 & 29.5229 & 4.2087\\ 
H & -5.2848 & 28.6212 & 5.5306\\ 
C & -0.7465 & 35.2284 & 6.7287\\ 
C & -0.7374 & 36.3149 & 7.6343\\ 
C & -1.9454 & 36.7538 & 8.2227\\ 
C & 0.4796 & 36.9599 & 7.9526\\ 
C & 0.4626 & 34.7877 & 6.1434\\ 
C & -1.9645 & 34.5854 & 6.4088\\ 
C & -3.162 & 36.1062 & 7.9083\\ 
C & 1.6881 & 36.5214 & 7.3647\\ 
C & 1.6797 & 35.4331 & 6.4616\\ 
C & -3.1721 & 35.0214 & 7.0011\\ 
C & -4.3684 & 36.5378 & 8.5052\\ 
C & 2.9047 & 37.1702 & 7.6776\\ 
C & 2.8887 & 34.9963 & 5.8735\\ 
C & -4.3897 & 34.3733 & 6.6898\\ 
C & -5.5852 & 35.8851 & 8.2006\\ 
C & 4.1134 & 36.737 & 7.0847\\ 
C & 4.1051 & 35.6483 & 6.1815\\ 
C & -5.5961 & 34.8017 & 7.2912\\ 
H & -1.9375 & 37.5926 & 8.9274\\ 
H & 0.4854 & 37.8004 & 8.6554\\ 
H & 0.4557 & 33.9477 & 5.4403\\ 
H & -1.9715 & 33.7469 & 5.7038\\ 
H & -4.3561 & 37.3757 & 9.2109\\ 
H & 2.9053 & 38.0106 & 8.3807\\ 
H & 2.8797 & 34.1545 & 5.1728\\ 
H & -4.3932 & 33.5365 & 5.9826\\ 
H & -6.5145 & 36.2223 & 8.6726\\ 
H & 5.0528 & 37.2445 & 7.3287\\ 
H & 5.0367 & 35.3069 & 5.717\\ 
H & -6.5364 & 34.2941 & 7.0503\\ 
C & -1.9888 & 40.8295 & 8.326\\ 
C & -1.9796 & 41.9414 & 9.2007\\ 
C & -3.1869 & 42.3934 & 9.7806\\ 
C & -0.7634 & 42.5986 & 9.4968\\ 
C & -0.7814 & 40.3784 & 7.7452\\ 
C & -3.205 & 40.1714 & 8.0312\\ 
C & -4.4018 & 41.7305 & 9.4919\\ 
C & 0.4441 & 42.147 & 8.9164\\ 
C & 0.4348 & 41.0363 & 8.0407\\ 
C & -4.4111 & 40.6178 & 8.6186\\ 
C & -5.6075 & 42.175 & 10.0808\\ 
C & 1.6606 & 42.8054 & 9.2093\\ 
C & 1.6418 & 40.5889 & 7.4564\\ 
C & -5.6265 & 39.9528 & 8.3348\\ 
C & -6.8216 & 41.5049 & 9.8049\\ 
C & 2.8676 & 42.3602 & 8.6214\\ 
C & 2.8579 & 41.251 & 7.7435\\ 
C & -6.8314 & 40.3923 & 8.9313\\ 
H & -3.1796 & 43.2535 & 10.4592\\ 
H & -0.7571 & 43.458 & 10.1765\\ 
H & -0.7891 & 39.5208 & 7.0636\\ 
H & -3.2118 & 39.3133 & 7.3499\\ 
H & -5.5962 & 43.0365 & 10.7576\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.6627 & 43.6621 & 9.8924\\ 
H & 1.6309 & 39.7311 & 6.7753\\ 
H & -5.6291 & 39.0956 & 7.6525\\ 
H & -7.7506 & 41.8529 & 10.2696\\ 
H & 3.8069 & 42.8755 & 8.8488\\ 
H & 3.788 & 40.9009 & 7.2827\\ 
H & -7.7703 & 39.8724 & 8.7124\\ 
C & -3.0461 & 46.6529 & 9.9828\\ 
C & -3.0409 & 47.7597 & 10.8646\\ 
C & -4.2508 & 48.2049 & 11.4467\\ 
C & -1.8252 & 48.4157 & 11.1683\\ 
C & -1.8366 & 46.2031 & 9.4053\\ 
C & -4.2599 & 45.9928 & 9.683\\ 
C & -5.4644 & 47.5418 & 11.1499\\ 
C & -0.6152 & 47.9659 & 10.5899\\ 
C & -0.6215 & 46.8592 & 9.7085\\ 
C & -5.4685 & 46.4357 & 10.2676\\ 
C & -6.6735 & 47.9777 & 11.7406\\ 
C & 0.602 & 48.6185 & 10.8951\\ 
C & 0.588 & 46.4072 & 9.1329\\ 
C & -6.6805 & 45.7686 & 9.9754\\ 
C & -7.8849 & 47.3065 & 11.4529\\ 
C & 1.812 & 48.1675 & 10.317\\ 
C & 1.8048 & 47.0613 & 9.4348\\ 
C & -7.8889 & 46.2022 & 10.5686\\ 
H & -4.247 & 49.0586 & 12.1338\\ 
H & -1.8209 & 49.2693 & 11.8555\\ 
H & -1.8415 & 45.3455 & 8.7227\\ 
H & -4.2628 & 45.1356 & 8.9998\\ 
H & -6.669 & 48.8315 & 12.4276\\ 
H & 0.6041 & 49.4717 & 11.5829\\ 
H & 0.5781 & 45.5502 & 8.4496\\ 
H & -6.6779 & 44.9142 & 9.2888\\ 
H & -8.818 & 47.6447 & 11.9168\\ 
H & 2.7532 & 48.6752 & 10.5543\\ 
H & 2.7378 & 46.7075 & 8.9826\\ 
H & -8.8251 & 45.6816 & 10.3401\\ 
C & -0.3937 & 33.2846 & 2.7839\\ 
C & -0.5248 & 34.6685 & 2.5178\\ 
C & -1.8059 & 35.2678 & 2.5046\\ 
C & 0.6256 & 35.4532 & 2.269\\ 
C & 0.8876 & 32.686 & 2.8003\\ 
C & -1.5431 & 32.5015 & 3.0406\\ 
C & -2.9553 & 34.4852 & 2.764\\ 
C & 1.9076 & 34.8562 & 2.2949\\ 
C & 2.0382 & 33.472 & 2.5588\\ 
C & -2.8238 & 33.1018 & 3.0319\\ 
C & -4.2361 & 35.0852 & 2.7576\\ 
C & 3.0599 & 35.6433 & 2.0624\\ 
C & 3.3209 & 32.8767 & 2.5908\\ 
C & -3.9727 & 32.32 & 3.2952\\ 
C & -5.385 & 34.3034 & 3.0215\\ 
C & 4.3429 & 35.0488 & 2.102\\ 
C & 4.4733 & 33.6652 & 2.367\\ 
C & -5.2536 & 32.9203 & 3.2893\\ 
H & -1.9072 & 36.3396 & 2.2965\\ 
H & 0.5236 & 36.5252 & 2.0628\\ 
H & 0.9898 & 31.615 & 3.0094\\ 
H & -1.4402 & 31.4309 & 3.2515\\ 
H & -4.3364 & 36.1568 & 2.5479\\ 
H & 2.9561 & 36.7148 & 1.8556\\ 
H & 3.4208 & 31.8051 & 2.7978\\ 
H & -3.8665 & 31.2498 & 3.5068\\ 
H & -6.3757 & 34.7716 & 3.0165\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.2344 & 35.6604 & 1.9247\\ 
H & 5.4652 & 33.2008 & 2.398\\ 
H & -6.1423 & 32.3129 & 3.4931\\ 
C & -1.6446 & 38.8775 & 4.3682\\ 
C & -1.7912 & 40.243 & 4.0272\\ 
C & -3.0794 & 40.8259 & 3.9843\\ 
C & -0.6493 & 41.0249 & 3.7341\\ 
C & -0.3576 & 38.2942 & 4.414\\ 
C & -2.784 & 38.0971 & 4.6705\\ 
C & -4.2195 & 40.0451 & 4.2878\\ 
C & 0.6391 & 40.4432 & 3.7884\\ 
C & 0.7839 & 39.077 & 4.1262\\ 
C & -4.0712 & 38.6807 & 4.6314\\ 
C & -5.508 & 40.6275 & 4.251\\ 
C & 1.784 & 41.2268 & 3.5111\\ 
C & 2.0716 & 38.4961 & 4.1864\\ 
C & -5.2095 & 37.9006 & 4.9399\\ 
C & -6.6467 & 39.847 & 4.5599\\ 
C & 3.0725 & 40.6464 & 3.5778\\ 
C & 3.2165 & 39.2803 & 3.9159\\ 
C & -6.4978 & 38.4828 & 4.9037\\ 
H & -3.1934 & 41.8841 & 3.7208\\ 
H & -0.7627 & 42.0838 & 3.4732\\ 
H & -0.244 & 37.2376 & 4.6814\\ 
H & -2.6682 & 37.041 & 4.9395\\ 
H & -5.6223 & 41.6853 & 3.9855\\ 
H & 1.6705 & 42.2855 & 3.2504\\ 
H & 2.1806 & 37.4385 & 4.4515\\ 
H & -5.0879 & 36.8454 & 5.2098\\ 
H & -7.6432 & 40.3019 & 4.5322\\ 
H & 3.9581 & 41.2559 & 3.3665\\ 
H & 4.2119 & 38.8258 & 3.9709\\ 
H & -7.3778 & 37.8762 & 5.1443\\ 
C & -2.9991 & 44.3478 & 6.0999\\ 
C & -3.138 & 45.7517 & 5.9912\\ 
C & -4.4207 & 46.343 & 6.0758\\ 
C & -1.993 & 46.5626 & 5.8084\\ 
C & -1.7176 & 43.7558 & 6.0246\\ 
C & -4.1407 & 43.5368 & 6.2929\\ 
C & -5.5636 & 45.5307 & 6.2656\\ 
C & -0.7104 & 45.9698 & 5.7331\\ 
C & -0.5736 & 44.5658 & 5.8415\\ 
C & -5.4227 & 44.1272 & 6.3746\\ 
C & -6.8467 & 46.1198 & 6.3557\\ 
C & 0.4374 & 46.7789 & 5.561\\ 
C & 0.7083 & 43.9731 & 5.7776\\ 
C & -6.5627 & 43.3148 & 6.573\\ 
C & -7.9876 & 45.3062 & 6.5511\\ 
C & 1.7202 & 46.185 & 5.4985\\ 
C & 1.8559 & 44.7812 & 5.6077\\ 
C & -7.8457 & 43.9028 & 6.6603\\ 
H & -4.5277 & 47.4311 & 6.0016\\ 
H & -2.0991 & 47.6508 & 5.7348\\ 
H & -1.6099 & 42.6693 & 6.1174\\ 
H & -4.0302 & 42.4505 & 6.386\\ 
H & -6.9546 & 47.2078 & 6.2804\\ 
H & 0.3319 & 47.8671 & 5.4858\\ 
H & 0.8112 & 42.8862 & 5.87\\ 
H & -6.4455 & 42.2292 & 6.6651\\ 
H & -8.9798 & 45.7653 & 6.623\\ 
H & 2.6081 & 46.8139 & 5.3699\\ 
H & 2.8468 & 44.3156 & 5.5669\\ 
H & -8.7264 & 43.2704 & 6.8167\\ 
\hline\hline
C450H300\\ 
\hline\hline
C & 2.7743 & 22.142 & 10.7541\\ 
C & 2.7573 & 23.3043 & 11.5609\\ 
C & 1.5386 & 23.7696 & 12.1056\\ 
C & 3.9602 & 23.996 & 11.8304\\ 
C & 3.9964 & 21.6729 & 10.2173\\ 
C & 1.5705 & 21.4453 & 10.494\\ 
C & 0.3359 & 23.0738 & 11.8455\\ 
C & 5.1811 & 23.529 & 11.2917\\ 
C & 5.1999 & 22.3673 & 10.4844\\ 
C & 0.3509 & 21.9113 & 11.0393\\ 
C & -0.8802 & 23.5342 & 12.4003\\ 
C & 6.3839 & 24.2194 & 11.5667\\ 
C & 6.4241 & 21.8975 & 9.9532\\ 
C & -0.8529 & 21.2108 & 10.7897\\ 
C & -2.083 & 22.8336 & 12.153\\ 
C & 7.6073 & 23.7519 & 11.0335\\ 
C & 7.6271 & 22.5905 & 10.226\\ 
C & -2.0694 & 21.6715 & 11.3464\\ 
H & 1.5276 & 24.6648 & 12.7375\\ 
H & 3.9464 & 24.8907 & 12.4629\\ 
H & 4.0115 & 20.767 & 9.6007\\ 
H & 1.5847 & 20.5391 & 9.8779\\ 
H & -0.8866 & 24.4302 & 13.0309\\ 
H & 6.3633 & 25.1136 & 12.1996\\ 
H & 6.4398 & 20.9924 & 9.3355\\ 
H & -0.8396 & 20.3055 & 10.1724\\ 
H & -3.0204 & 23.1919 & 12.5926\\ 
H & 8.5376 & 24.2879 & 11.2509\\ 
H & 8.5741 & 22.2229 & 9.8153\\ 
H & -2.9995 & 21.1249 & 11.1557\\ 
C & 1.3239 & 27.7843 & 12.0868\\ 
C & 1.356 & 28.7965 & 13.075\\ 
C & 0.1623 & 29.1933 & 13.7201\\ 
C & 2.5827 & 29.4068 & 13.4235\\ 
C & 2.5196 & 27.3864 & 11.444\\ 
C & 0.0969 & 27.1679 & 11.746\\ 
C & -1.063 & 28.5737 & 13.3832\\ 
C & 3.7784 & 29.0064 & 12.7839\\ 
C & 3.7472 & 27.9965 & 11.7935\\ 
C & -1.0961 & 27.5591 & 12.3978\\ 
C & -2.2538 & 28.9613 & 14.0395\\ 
C & 5.0055 & 29.6133 & 13.1378\\ 
C & 4.9447 & 27.5962 & 11.156\\ 
C & -2.322 & 26.9333 & 12.0703\\ 
C & -3.4781 & 28.3317 & 13.7172\\ 
C & 6.203 & 29.2129 & 12.5009\\ 
C & 6.1724 & 28.2033 & 11.5103\\ 
C & -3.5121 & 27.3172 & 12.7319\\ 
H & 0.1879 & 29.9751 & 14.4877\\ 
H & 2.6065 & 30.187 & 14.1928\\ 
H & 2.4952 & 26.6015 & 10.6788\\ 
H & 0.0727 & 26.381 & 10.9829\\ 
H & -2.2242 & 29.7453 & 14.8044\\ 
H & 5.0238 & 30.3919 & 13.9088\\ 
H & 4.9203 & 26.8127 & 10.3893\\ 
H & -2.3461 & 26.1464 & 11.3074\\ 
H & -4.3962 & 28.632 & 14.2343\\ 
H & 7.1524 & 29.6841 & 12.778\\ 
H & 7.0985 & 27.8894 & 11.0158\\ 
H & -4.4597 & 26.8286 & 12.4797\\ 
C & 0.0756 & 33.2722 & 13.8166\\ 
C & 0.104 & 34.344 & 14.7405\\ 
C & -1.0914 & 34.7721 & 15.3637\\ 
C & 1.3284 & 34.9823 & 15.0463\\ 
C & 1.2715 & 32.8419 & 13.1959\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.1479 & 32.6287 & 13.5169\\ 
C & -2.3133 & 34.1237 & 15.0697\\ 
C & 2.525 & 34.5488 & 14.4292\\ 
C & 2.4966 & 33.4784 & 13.5039\\ 
C & -2.3416 & 33.0505 & 14.1477\\ 
C & -3.5061 & 34.5413 & 15.7049\\ 
C & 3.7506 & 35.1825 & 14.7402\\ 
C & 3.6939 & 33.0441 & 12.8886\\ 
C & -3.563 & 32.3968 & 13.8612\\ 
C & -4.7256 & 33.8819 & 15.4251\\ 
C & 4.9481 & 34.7476 & 14.1253\\ 
C & 4.9197 & 33.6774 & 13.2003\\ 
C & -4.7543 & 32.8098 & 14.5025\\ 
H & -1.0694 & 35.6 & 16.0815\\ 
H & 1.3502 & 35.8089 & 15.7657\\ 
H & 1.2488 & 32.0129 & 12.4787\\ 
H & -1.1694 & 31.7985 & 12.8011\\ 
H & -3.4824 & 35.3708 & 16.4206\\ 
H & 3.7693 & 36.0083 & 15.4607\\ 
H & 3.6698 & 32.2159 & 12.1705\\ 
H & -3.5828 & 31.5675 & 13.1445\\ 
H & -5.6462 & 34.2052 & 15.9235\\ 
H & 5.8963 & 35.2401 & 14.3675\\ 
H & 5.8454 & 33.3377 & 12.7225\\ 
H & -5.6987 & 32.3004 & 14.2817\\ 
C & 3.7785 & 18.0388 & 13.8844\\ 
C & 3.6336 & 19.4326 & 13.6872\\ 
C & 2.3496 & 20.0227 & 13.7267\\ 
C & 4.7733 & 20.2366 & 13.456\\ 
C & 5.0645 & 17.4505 & 13.8512\\ 
C & 2.6382 & 17.2361 & 14.1207\\ 
C & 1.2097 & 19.2203 & 13.9629\\ 
C & 6.0588 & 19.6491 & 13.4266\\ 
C & 6.205 & 18.2558 & 13.6245\\ 
C & 1.3533 & 17.8266 & 14.1596\\ 
C & -0.0738 & 19.8114 & 14.0052\\ 
C & 7.1992 & 20.4554 & 13.2057\\ 
C & 7.4929 & 17.6714 & 13.6035\\ 
C & 0.2121 & 17.0262 & 14.3993\\ 
C & -1.2155 & 19.0113 & 14.2415\\ 
C & 8.4872 & 19.8718 & 13.1882\\ 
C & 8.6341 & 18.4791 & 13.3889\\ 
C & -1.0725 & 17.6176 & 14.4392\\ 
H & 2.2383 & 21.1024 & 13.5741\\ 
H & 4.66 & 21.3161 & 13.303\\ 
H & 5.1781 & 16.372 & 14.0088\\ 
H & 2.7514 & 16.1576 & 14.2782\\ 
H & -0.1804 & 20.8914 & 13.8508\\ 
H & 7.0793 & 21.5337 & 13.0495\\ 
H & 7.6058 & 16.5929 & 13.7614\\ 
H & 0.3276 & 15.9478 & 14.5567\\ 
H & -2.2072 & 19.4758 & 14.2697\\ 
H & 9.3677 & 20.5007 & 13.0179\\ 
H & 9.6299 & 18.0226 & 13.3785\\ 
H & -1.9548 & 16.9953 & 14.6242\\ 
C & 2.7057 & 23.8291 & 15.5893\\ 
C & 2.5662 & 25.2222 & 15.3861\\ 
C & 1.2832 & 25.8149 & 15.4168\\ 
C & 3.7091 & 26.0207 & 15.1505\\ 
C & 3.9885 & 23.2361 & 15.5578\\ 
C & 1.5632 & 23.0308 & 15.8264\\ 
C & 0.1406 & 25.0163 & 15.6532\\ 
C & 4.993 & 25.4288 & 15.1282\\ 
C & 5.1319 & 24.0358 & 15.33\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.2802 & 23.6238 & 15.8575\\ 
C & -1.1432 & 25.6075 & 15.6791\\ 
C & 6.1382 & 26.228 & 14.9053\\ 
C & 6.4159 & 23.4449 & 15.3104\\ 
C & -0.8636 & 22.826 & 16.0912\\ 
C & -2.2883 & 24.8094 & 15.9063\\ 
C & 7.4237 & 25.6378 & 14.8944\\ 
C & 7.5623 & 24.2446 & 15.0969\\ 
C & -2.1484 & 23.417 & 16.1131\\ 
H & 1.1744 & 26.8928 & 15.2542\\ 
H & 3.5996 & 27.0987 & 14.9884\\ 
H & 4.0967 & 22.1576 & 15.7168\\ 
H & 1.6728 & 21.9525 & 15.9861\\ 
H & -1.2487 & 26.6856 & 15.5165\\ 
H & 6.0243 & 27.3055 & 14.7429\\ 
H & 6.5197 & 22.3658 & 15.4685\\ 
H & -0.7489 & 21.7485 & 16.2539\\ 
H & -3.2799 & 25.2748 & 15.9201\\ 
H & 8.3089 & 26.2604 & 14.7256\\ 
H & 8.554 & 23.7792 & 15.0883\\ 
H & -3.0316 & 22.7943 & 16.2914\\ 
C & 1.4727 & 29.3942 & 17.295\\ 
C & 1.3229 & 30.7785 & 17.0463\\ 
C & 0.036 & 31.3635 & 17.0651\\ 
C & 2.4597 & 31.5753 & 16.778\\ 
C & 2.7594 & 28.8094 & 17.2801\\ 
C & 0.3363 & 28.5965 & 17.561\\ 
C & -1.1006 & 30.5654 & 17.3307\\ 
C & 3.7473 & 30.9911 & 16.7678\\ 
C & 3.8966 & 29.6075 & 17.0189\\ 
C & -0.9508 & 29.1808 & 17.5762\\ 
C & -2.3884 & 31.1483 & 17.3452\\ 
C & 4.8863 & 31.7883 & 16.5093\\ 
C & 5.1845 & 29.0248 & 17.0151\\ 
C & -2.0884 & 28.3823 & 17.8356\\ 
C & -3.5273 & 30.3494 & 17.599\\ 
C & 6.1755 & 31.2063 & 16.5107\\ 
C & 6.3246 & 29.8227 & 16.7646\\ 
C & -3.3774 & 28.9643 & 17.8443\\ 
H & -0.0807 & 32.4352 & 16.8704\\ 
H & 2.3426 & 32.6466 & 16.581\\ 
H & 2.8758 & 27.7379 & 17.4772\\ 
H & 0.4541 & 27.5246 & 17.755\\ 
H & -2.5024 & 32.2206 & 17.1531\\ 
H & 4.765 & 32.8588 & 16.3105\\ 
H & 5.2968 & 27.9534 & 17.2147\\ 
H & -1.9657 & 27.3108 & 18.0287\\ 
H & -4.5221 & 30.8081 & 17.603\\ 
H & 7.0554 & 31.8283 & 16.3141\\ 
H & 7.3194 & 29.3639 & 16.7697\\ 
H & -4.2557 & 28.341 & 18.0436\\ 
C & 0.2097 & 35.036 & 18.939\\ 
C & 0.0779 & 36.436 & 18.7819\\ 
C & -1.201 & 37.0369 & 18.8535\\ 
C & 1.2256 & 37.2331 & 18.5598\\ 
C & 1.487 & 34.4344 & 18.8757\\ 
C & -0.9347 & 34.2382 & 19.1662\\ 
C & -2.3471 & 36.2373 & 19.0747\\ 
C & 2.5038 & 36.63 & 18.4927\\ 
C & 2.6334 & 35.2302 & 18.6514\\ 
C & -2.2132 & 34.8375 & 19.2303\\ 
C & -3.6275 & 36.835 & 19.1445\\ 
C & 3.6545 & 37.4245 & 18.2765\\ 
C & 3.9106 & 34.6274 & 18.5961\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.3569 & 34.0372 & 19.4544\\ 
C & -4.7725 & 36.0331 & 19.3633\\ 
C & 4.9326 & 36.8199 & 18.2196\\ 
C & 5.0609 & 35.4204 & 18.3802\\ 
C & -4.6375 & 34.6334 & 19.518\\ 
H & -1.3031 & 38.1223 & 18.7418\\ 
H & 1.1252 & 38.3186 & 18.4476\\ 
H & 1.589 & 33.3512 & 19.007\\ 
H & -0.8297 & 33.155 & 19.2955\\ 
H & -3.7309 & 37.9203 & 19.0332\\ 
H & 3.5554 & 38.5099 & 18.1624\\ 
H & 4.0073 & 33.5441 & 18.7298\\ 
H & -3.2452 & 32.9544 & 19.5814\\ 
H & -5.7629 & 36.4985 & 19.4186\\ 
H & 5.823 & 37.4373 & 18.057\\ 
H & 6.0478 & 34.946 & 18.344\\ 
H & -5.5211 & 34.0096 & 19.6919\\ 
C & 4.8432 & 14.3795 & 16.2623\\ 
C & 4.8478 & 15.5473 & 17.0614\\ 
C & 3.6397 & 16.033 & 17.6108\\ 
C & 6.0612 & 16.2258 & 17.3167\\ 
C & 6.0547 & 13.8923 & 15.7177\\ 
C & 3.6283 & 13.6979 & 16.0143\\ 
C & 2.4256 & 15.3539 & 17.3606\\ 
C & 7.2706 & 15.7427 & 16.7674\\ 
C & 7.2681 & 14.5759 & 15.9673\\ 
C & 2.4186 & 14.1857 & 16.5627\\ 
C & 1.2195 & 15.8378 & 17.9166\\ 
C & 8.4828 & 16.4243 & 17.0219\\ 
C & 8.4807 & 14.0927 & 15.4217\\ 
C & 1.2027 & 13.5031 & 16.3225\\ 
C & 0.0042 & 15.1563 & 17.6774\\ 
C & 9.694 & 15.9451 & 16.4719\\ 
C & 9.6927 & 14.7787 & 15.6713\\ 
C & -0.0042 & 13.9881 & 16.8797\\ 
H & 3.6457 & 16.9329 & 18.236\\ 
H & 6.0639 & 17.1251 & 17.9429\\ 
H & 6.0536 & 12.9828 & 15.1064\\ 
H & 3.6258 & 12.7876 & 15.4044\\ 
H & 1.2311 & 16.7384 & 18.5405\\ 
H & 8.4785 & 17.3228 & 17.6493\\ 
H & 8.4807 & 13.1837 & 14.8095\\ 
H & 1.1987 & 12.5928 & 15.7124\\ 
H & -0.9252 & 15.5353 & 18.1165\\ 
H & 10.631 & 16.4765 & 16.6713\\ 
H & 10.6308 & 14.4016 & 15.249\\ 
H & -0.9441 & 13.4556 & 16.697\\ 
C & 3.6264 & 20.1641 & 17.7911\\ 
C & 3.6425 & 21.2413 & 18.7079\\ 
C & 2.4387 & 21.6752 & 19.3086\\ 
C & 4.8621 & 21.8819 & 19.0251\\ 
C & 4.8307 & 19.7297 & 17.1913\\ 
C & 2.4063 & 19.524 & 17.4738\\ 
C & 1.2195 & 21.0322 & 18.9947\\ 
C & 6.0659 & 21.4495 & 18.4228\\ 
C & 6.0501 & 20.3721 & 17.5069\\ 
C & 1.203 & 19.9555 & 18.0778\\ 
C & 0.0168 & 21.4605 & 19.6015\\ 
C & 7.2852 & 22.0939 & 18.7347\\ 
C & 7.254 & 19.9423 & 16.9031\\ 
C & -0.0169 & 19.3113 & 17.7674\\ 
C & -1.2025 & 20.8126 & 19.2966\\ 
C & 8.4888 & 21.6675 & 18.1266\\ 
C & 8.473 & 20.5904 & 17.2096\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.2196 & 19.7367 & 18.3782\\ 
H & 2.4517 & 22.5071 & 20.0216\\ 
H & 4.8734 & 22.7142 & 19.7376\\ 
H & 4.8179 & 18.898 & 16.4782\\ 
H & 2.3942 & 18.6924 & 16.7603\\ 
H & 0.0338 & 22.2923 & 20.3144\\ 
H & 7.2914 & 22.9251 & 19.4487\\ 
H & 7.2382 & 19.1099 & 16.1909\\ 
H & -0.0249 & 18.481 & 17.0523\\ 
H & -2.1291 & 21.1479 & 19.7751\\ 
H & 9.4304 & 22.1718 & 18.3691\\ 
H & 9.4006 & 20.255 & 16.7331\\ 
H & -2.1617 & 19.233 & 18.1365\\ 
C & 2.4318 & 25.7729 & 19.5365\\ 
C & 2.4458 & 26.8638 & 20.437\\ 
C & 1.2413 & 27.3038 & 21.0319\\ 
C & 3.6642 & 27.5123 & 20.7434\\ 
C & 3.6364 & 25.3331 & 18.9416\\ 
C & 1.2134 & 25.1246 & 19.2297\\ 
C & 0.0237 & 26.6521 & 20.7292\\ 
C & 4.8684 & 27.0742 & 20.1462\\ 
C & 4.8543 & 25.9834 & 19.2461\\ 
C & 0.0095 & 25.5613 & 19.8288\\ 
C & -1.1798 & 27.0861 & 21.3305\\ 
C & 6.0866 & 27.726 & 20.447\\ 
C & 6.0582 & 25.5485 & 18.6464\\ 
C & -1.2085 & 24.9085 & 19.5293\\ 
C & -2.397 & 26.4284 & 21.038\\ 
C & 7.2904 & 27.2943 & 19.8426\\ 
C & 7.2758 & 26.2042 & 18.9411\\ 
C & -2.4116 & 25.3384 & 20.1362\\ 
H & 1.2526 & 28.1465 & 21.732\\ 
H & 3.6743 & 28.3551 & 21.4437\\ 
H & 3.625 & 24.4909 & 18.2408\\ 
H & 1.2031 & 24.2828 & 18.5283\\ 
H & -1.1646 & 27.9293 & 22.03\\ 
H & 6.0922 & 28.5668 & 21.1496\\ 
H & 6.0434 & 24.7054 & 17.9468\\ 
H & -1.2142 & 24.0684 & 18.8257\\ 
H & -3.3241 & 26.7674 & 21.5128\\ 
H & 8.2311 & 27.804 & 20.0767\\ 
H & 8.2032 & 25.8634 & 18.4679\\ 
H & -3.3521 & 24.8273 & 19.9043\\ 
C & 1.3033 & 31.4458 & 21.1664\\ 
C & 1.3194 & 32.5566 & 22.0425\\ 
C & 0.1156 & 33.0111 & 22.6281\\ 
C & 2.5391 & 33.2096 & 22.334\\ 
C & 2.5066 & 30.9916 & 20.58\\ 
C & 0.0843 & 30.7912 & 20.8762\\ 
C & -1.103 & 32.3543 & 22.3404\\ 
C & 3.7421 & 32.7571 & 21.7448\\ 
C & 3.7254 & 31.6476 & 20.8679\\ 
C & -1.1187 & 31.2429 & 21.4656\\ 
C & -2.3061 & 32.8031 & 22.9317\\ 
C & 4.9619 & 33.4128 & 22.0305\\ 
C & 4.9277 & 31.1985 & 20.2757\\ 
C & -2.337 & 30.5836 & 21.1823\\ 
C & -3.5238 & 32.1396 & 22.6549\\ 
C & 6.1641 & 32.9668 & 21.4335\\ 
C & 6.1467 & 31.8585 & 20.5546\\ 
C & -3.5396 & 31.0284 & 21.7793\\ 
H & 0.1283 & 33.8688 & 23.3098\\ 
H & 2.5515 & 34.0666 & 23.0167\\ 
H & 2.4935 & 30.1334 & 19.8992\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.0729 & 29.9324 & 20.1959\\ 
H & -2.2905 & 33.6621 & 23.6118\\ 
H & 4.9704 & 34.2676 & 22.7161\\ 
H & 4.9106 & 30.3403 & 19.595\\ 
H & -2.3435 & 29.7262 & 20.5\\ 
H & -4.451 & 32.4899 & 23.1214\\ 
H & 7.1061 & 33.4794 & 21.6557\\ 
H & 7.0731 & 31.5064 & 20.0879\\ 
H & -4.4804 & 30.5123 & 21.5602\\ 
C & 0.2585 & 37.2802 & 22.6882\\ 
C & 0.2691 & 38.4576 & 23.4729\\ 
C & -0.9389 & 38.9525 & 24.0191\\ 
C & 1.4875 & 39.137 & 23.7111\\ 
C & 1.464 & 36.7822 & 22.1439\\ 
C & -0.9571 & 36.6 & 22.448\\ 
C & -2.1554 & 38.2699 & 23.781\\ 
C & 2.6943 & 38.6385 & 23.1655\\ 
C & 2.6812 & 37.4602 & 22.3825\\ 
C & -2.1636 & 37.0938 & 22.9944\\ 
C & -3.3644 & 38.7597 & 24.3294\\ 
C & 3.9147 & 39.3151 & 23.4009\\ 
C & 3.8852 & 36.9599 & 21.8369\\ 
C & -3.3778 & 36.4102 & 22.755\\ 
C & -4.5789 & 38.0737 & 24.0917\\ 
C & 5.1196 & 38.814 & 22.8534\\ 
C & 5.1047 & 37.6355 & 22.071\\ 
C & -4.5858 & 36.8988 & 23.3037\\ 
H & -0.9322 & 39.8642 & 24.627\\ 
H & 1.4962 & 40.0498 & 24.3173\\ 
H & 1.4539 & 35.8717 & 21.5339\\ 
H & -0.9644 & 35.6904 & 21.8366\\ 
H & -3.36 & 39.6708 & 24.9383\\ 
H & 3.9263 & 40.2288 & 24.0058\\ 
H & 3.8685 & 36.0495 & 21.2271\\ 
H & -3.3786 & 35.5028 & 22.1403\\ 
H & -5.5151 & 38.4538 & 24.5159\\ 
H & 6.0641 & 39.3392 & 23.0337\\ 
H & 6.0334 & 37.2433 & 21.6419\\ 
H & -5.5242 & 36.3662 & 23.1142\\ 
C & 5.7342 & 10.3969 & 19.3087\\ 
C & 5.6171 & 11.8026 & 19.1968\\ 
C & 4.3466 & 12.4156 & 19.2838\\ 
C & 6.7701 & 12.5959 & 18.9985\\ 
C & 7.0079 & 9.7861 & 19.225\\ 
C & 4.578 & 9.6051 & 19.5057\\ 
C & 3.1918 & 11.6248 & 19.4819\\ 
C & 8.0425 & 11.9858 & 18.9157\\ 
C & 8.1626 & 10.5807 & 19.03\\ 
C & 3.3058 & 10.219 & 19.5918\\ 
C & 1.9226 & 12.2406 & 19.5689\\ 
C & 9.1946 & 12.7816 & 18.7201\\ 
C & 9.4382 & 9.9734 & 18.9506\\ 
C & 2.147 & 9.4308 & 19.7881\\ 
C & 0.7644 & 11.4539 & 19.7644\\ 
C & 10.4694 & 12.1752 & 18.6419\\ 
C & 10.5913 & 10.7706 & 18.758\\ 
C & 0.8765 & 10.048 & 19.8738\\ 
H & 4.257 & 13.5044 & 19.1942\\ 
H & 6.6773 & 13.6843 & 18.9073\\ 
H & 7.1002 & 8.6977 & 19.3119\\ 
H & 4.6677 & 8.5163 & 19.5908\\ 
H & 1.8396 & 13.3297 & 19.4781\\ 
H & 9.0944 & 13.8691 & 18.6262\\ 
H & 9.5331 & 8.8852 & 19.0385\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.2335 & 8.3416 & 19.872\\ 
H & -0.2162 & 11.9386 & 19.8276\\ 
H & 11.3589 & 12.7962 & 18.4891\\ 
H & 11.5788 & 10.2999 & 18.696\\ 
H & -0.0209 & 9.4375 & 20.0236\\ 
C & 4.7161 & 16.1671 & 21.1427\\ 
C & 4.5773 & 17.5554 & 20.9087\\ 
C & 3.2953 & 18.1505 & 20.9309\\ 
C & 5.7198 & 18.3471 & 20.6507\\ 
C & 5.9983 & 15.572 & 21.118\\ 
C & 3.5734 & 15.3763 & 21.4035\\ 
C & 2.1524 & 17.3587 & 21.1862\\ 
C & 7.0022 & 17.7526 & 20.6301\\ 
C & 7.141 & 16.3642 & 20.8617\\ 
C & 2.2909 & 15.9712 & 21.4227\\ 
C & 0.8694 & 17.952 & 21.1997\\ 
C & 8.1461 & 18.545 & 20.3794\\ 
C & 8.4242 & 15.7712 & 20.843\\ 
C & 1.1464 & 15.1808 & 21.6774\\ 
C & -0.2763 & 17.1608 & 21.4465\\ 
C & 9.4304 & 17.9527 & 20.3666\\ 
C & 9.5693 & 16.5641 & 20.5983\\ 
C & -0.1377 & 15.7736 & 21.6864\\ 
H & 3.1876 & 19.225 & 20.7459\\ 
H & 5.6106 & 19.4219 & 20.4681\\ 
H & 6.1064 & 14.4975 & 21.3027\\ 
H & 3.6823 & 14.3021 & 21.59\\ 
H & 0.7657 & 19.0264 & 21.0122\\ 
H & 8.0318 & 19.6194 & 20.1968\\ 
H & 8.529 & 14.696 & 21.0261\\ 
H & 1.26 & 14.1075 & 21.8671\\ 
H & -1.2672 & 17.6278 & 21.4508\\ 
H & 10.3138 & 18.571 & 20.1748\\ 
H & 10.5605 & 16.0978 & 20.5901\\ 
H & -1.0216 & 15.1568 & 21.8813\\ 
C & 3.5907 & 21.8349 & 22.8123\\ 
C & 3.4521 & 23.2308 & 22.6288\\ 
C & 2.1702 & 23.8248 & 22.6739\\ 
C & 4.5948 & 24.0307 & 22.3985\\ 
C & 4.8726 & 21.2409 & 22.7664\\ 
C & 2.4481 & 21.0351 & 23.0435\\ 
C & 1.0271 & 23.0241 & 22.8997\\ 
C & 5.8772 & 23.4371 & 22.3568\\ 
C & 6.0156 & 22.0415 & 22.5396\\ 
C & 1.1656 & 21.6287 & 23.084\\ 
C & -0.256 & 23.6163 & 22.9358\\ 
C & 7.0216 & 24.2371 & 22.1337\\ 
C & 7.2985 & 21.4491 & 22.5009\\ 
C & 0.0211 & 20.8288 & 23.3072\\ 
C & -1.4018 & 22.8158 & 23.1498\\ 
C & 8.3058 & 23.6453 & 22.102\\ 
C & 8.4442 & 22.2495 & 22.2861\\ 
C & -1.2633 & 21.4203 & 23.3361\\ 
H & 2.0625 & 24.9052 & 22.5283\\ 
H & 4.4859 & 25.1112 & 22.2532\\ 
H & 4.9803 & 20.1603 & 22.9116\\ 
H & 2.557 & 19.9547 & 23.1897\\ 
H & -0.3598 & 24.697 & 22.79\\ 
H & 6.9075 & 25.3168 & 21.9866\\ 
H & 7.4024 & 20.3681 & 22.645\\ 
H & 0.1354 & 19.7492 & 23.4561\\ 
H & -2.3928 & 23.2822 & 23.1705\\ 
H & 9.1895 & 24.2696 & 21.932\\ 
H & 9.435 & 21.7827 & 22.2632\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.1472 & 20.7961 & 23.5055\\ 
C & 2.4639 & 27.5544 & 24.5284\\ 
C & 2.3255 & 28.9459 & 24.3135\\ 
C & 1.0435 & 29.5408 & 24.3447\\ 
C & 3.4684 & 29.7403 & 24.0654\\ 
C & 3.7458 & 26.9595 & 24.4983\\ 
C & 1.321 & 26.7595 & 24.7745\\ 
C & -0.0998 & 28.7451 & 24.5872\\ 
C & 4.7508 & 29.1455 & 24.0379\\ 
C & 4.889 & 27.7547 & 24.2545\\ 
C & 0.0385 & 27.3538 & 24.8009\\ 
C & -1.3828 & 29.338 & 24.6103\\ 
C & 5.8953 & 29.9396 & 23.7952\\ 
C & 6.1719 & 27.1614 & 24.2324\\ 
C & -1.106 & 26.5583 & 25.0391\\ 
C & -2.5286 & 28.542 & 24.8414\\ 
C & 7.1794 & 29.3467 & 23.778\\ 
C & 7.3177 & 27.956 & 23.9976\\ 
C & -2.3903 & 27.1506 & 25.0561\\ 
H & 0.9358 & 30.6178 & 24.1753\\ 
H & 3.3597 & 30.8171 & 23.8949\\ 
H & 3.8533 & 25.8824 & 24.6681\\ 
H & 1.4298 & 25.6822 & 24.9428\\ 
H & -1.4868 & 30.4154 & 24.4414\\ 
H & 5.7818 & 31.0154 & 23.6214\\ 
H & 6.2753 & 26.0842 & 24.4041\\ 
H & -0.9922 & 25.4817 & 25.2087\\ 
H & -3.5196 & 29.0087 & 24.8532\\ 
H & 8.0633 & 29.9663 & 23.5926\\ 
H & 8.3086 & 27.4891 & 23.9868\\ 
H & -3.2742 & 26.53 & 25.2381\\ 
C & 1.3277 & 33.3996 & 26.1094\\ 
C & 1.186 & 34.7909 & 25.8939\\ 
C & -0.0983 & 35.383 & 25.924\\ 
C & 2.3278 & 35.5869 & 25.6425\\ 
C & 2.6098 & 32.8054 & 26.0726\\ 
C & 0.1868 & 32.602 & 26.3564\\ 
C & -1.24 & 34.5842 & 26.1673\\ 
C & 3.6109 & 34.9924 & 25.6073\\ 
C & 3.7512 & 33.6012 & 25.822\\ 
C & -1.0969 & 33.1935 & 26.3843\\ 
C & -2.5262 & 35.1724 & 26.1864\\ 
C & 4.7539 & 35.786 & 25.3534\\ 
C & 5.0327 & 33.0057 & 25.7831\\ 
C & -2.2384 & 32.3937 & 26.6226\\ 
C & -3.6686 & 34.3713 & 26.419\\ 
C & 6.0366 & 35.1902 & 25.3168\\ 
C & 6.1761 & 33.799 & 25.5324\\ 
C & -3.5246 & 32.9813 & 26.639\\ 
H & -0.2097 & 36.4593 & 25.7516\\ 
H & 2.2173 & 36.6634 & 25.4708\\ 
H & 2.7185 & 31.7275 & 26.2388\\ 
H & 0.2977 & 31.5245 & 26.5235\\ 
H & -2.6369 & 36.2488 & 26.0131\\ 
H & 4.6416 & 36.8625 & 25.1819\\ 
H & 5.1364 & 31.9277 & 25.9515\\ 
H & -2.1212 & 31.3175 & 26.7935\\ 
H & -4.6632 & 34.8304 & 26.4281\\ 
H & 6.92 & 35.8075 & 25.12\\ 
H & 7.1663 & 33.331 & 25.5066\\ 
H & -4.4059 & 32.3573 & 26.8228\\ 
C & 5.693 & 12.4118 & 23.3262\\ 
C & 5.7022 & 13.5171 & 24.2098\\ 
C & 4.4956 & 13.9651 & 24.7943\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.9172 & 14.1771 & 24.5047\\ 
C & 6.9002 & 11.9687 & 22.7368\\ 
C & 4.4762 & 11.7551 & 23.0287\\ 
C & 3.2792 & 13.3088 & 24.4967\\ 
C & 8.1231 & 13.736 & 23.9131\\ 
C & 8.1149 & 12.6319 & 23.0285\\ 
C & 3.2689 & 12.2031 & 23.6142\\ 
C & 2.0725 & 13.7592 & 25.0793\\ 
C & 9.3363 & 14.4026 & 24.2011\\ 
C & 9.3213 & 12.1979 & 22.4309\\ 
C & 2.0504 & 11.5499 & 23.3156\\ 
C & 0.8544 & 13.1051 & 24.7831\\ 
C & 10.5419 & 13.9707 & 23.6013\\ 
C & 10.534 & 12.8686 & 22.7143\\ 
C & 0.8432 & 11.9997 & 23.9002\\ 
H & 4.5037 & 14.8214 & 25.4783\\ 
H & 6.9234 & 15.0326 & 25.1896\\ 
H & 6.8932 & 11.1163 & 22.0483\\ 
H & 4.4687 & 10.9022 & 22.3409\\ 
H & 2.0858 & 14.6151 & 25.7636\\ 
H & 9.337 & 15.2551 & 24.8899\\ 
H & 9.3135 & 11.3458 & 21.7419\\ 
H & 2.0449 & 10.6968 & 22.6278\\ 
H & -0.0763 & 13.4579 & 25.2407\\ 
H & 11.4791 & 14.491 & 23.8267\\ 
H & 11.4651 & 12.532 & 22.2455\\ 
H & -0.099 & 11.4917 & 23.6672\\ 
C & 4.6521 & 18.2139 & 25.0194\\ 
C & 4.6659 & 19.313 & 25.9102\\ 
C & 3.4616 & 19.7558 & 26.5036\\ 
C & 5.8838 & 19.9667 & 26.2082\\ 
C & 5.8562 & 17.7707 & 24.4261\\ 
C & 3.4343 & 17.5607 & 24.7207\\ 
C & 2.2441 & 19.1017 & 26.2057\\ 
C & 7.0868 & 19.5285 & 25.6083\\ 
C & 7.0727 & 18.4291 & 24.7183\\ 
C & 2.2301 & 18.0033 & 25.3147\\ 
C & 1.0402 & 19.5405 & 26.8029\\ 
C & 8.3038 & 20.1889 & 25.8959\\ 
C & 8.2751 & 17.9934 & 24.1161\\ 
C & 1.0121 & 17.3485 & 25.0198\\ 
C & -0.1772 & 18.8818 & 26.5139\\ 
C & 9.5055 & 19.7583 & 25.2865\\ 
C & 9.4908 & 18.6591 & 24.396\\ 
C & -0.1916 & 17.7847 & 25.621\\ 
H & 3.4727 & 20.6042 & 27.1967\\ 
H & 5.894 & 20.815 & 26.9016\\ 
H & 5.845 & 16.9211 & 23.7343\\ 
H & 3.4243 & 16.7115 & 24.0283\\ 
H & 1.0544 & 20.3895 & 27.4951\\ 
H & 8.3103 & 21.036 & 26.5909\\ 
H & 8.2599 & 17.1429 & 23.4256\\ 
H & 1.0063 & 16.5018 & 24.3243\\ 
H & -1.1049 & 19.2257 & 26.9843\\ 
H & 10.4454 & 20.2751 & 25.5079\\ 
H & 10.4172 & 18.3186 & 23.9207\\ 
H & -1.1321 & 17.2725 & 25.3914\\ 
C & 3.3881 & 23.8454 & 26.7034\\ 
C & 3.3975 & 24.9418 & 27.5972\\ 
C & 2.1899 & 25.385 & 28.1836\\ 
C & 4.6142 & 25.5939 & 27.9029\\ 
C & 4.595 & 23.4039 & 26.1147\\ 
C & 2.1716 & 23.1939 & 26.3965\\ 
C & 0.9739 & 24.7309 & 27.8794\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.8209 & 25.1533 & 27.3126\\ 
C & 5.8111 & 24.0575 & 26.4186\\ 
C & 0.9647 & 23.6341 & 26.9866\\ 
C & -0.2332 & 25.1694 & 28.4702\\ 
C & 7.0373 & 25.8093 & 27.6117\\ 
C & 7.017 & 23.6218 & 25.8235\\ 
C & -0.2515 & 22.9788 & 26.6853\\ 
C & -1.4489 & 24.5101 & 28.1748\\ 
C & 8.2436 & 25.3747 & 27.0146\\ 
C & 8.2331 & 24.28 & 26.1187\\ 
C & -1.4583 & 23.4136 & 27.281\\ 
H & 2.1973 & 26.2333 & 28.8771\\ 
H & 4.6207 & 26.4424 & 28.5963\\ 
H & 4.5867 & 22.5583 & 25.418\\ 
H & 2.165 & 22.3475 & 25.7007\\ 
H & -0.2227 & 26.018 & 29.1633\\ 
H & 7.0395 & 26.6568 & 28.3063\\ 
H & 7.0047 & 22.7768 & 25.1261\\ 
H & -0.2531 & 22.1331 & 25.9886\\ 
H & -2.3791 & 24.8528 & 28.6409\\ 
H & 9.1827 & 25.8879 & 27.2476\\ 
H & 9.1622 & 23.9392 & 25.6489\\ 
H & -2.3975 & 22.9013 & 27.0464\\ 
C & 2.1559 & 29.6348 & 28.3328\\ 
C & 2.1487 & 30.8232 & 29.1008\\ 
C & 0.932 & 31.3144 & 29.6299\\ 
C & 3.357 & 31.5222 & 29.3322\\ 
C & 3.3695 & 29.1446 & 27.7996\\ 
C & 0.9487 & 28.94 & 28.0924\\ 
C & -0.2752 & 30.6148 & 29.3953\\ 
C & 4.5719 & 31.031 & 28.7986\\ 
C & 4.577 & 29.8413 & 28.033\\ 
C & -0.2662 & 29.4278 & 28.6253\\ 
C & -1.4931 & 31.1026 & 29.9247\\ 
C & 5.7807 & 31.732 & 29.0207\\ 
C & 5.7886 & 29.3533 & 27.4928\\ 
C & -1.4726 & 28.731 & 28.3845\\ 
C & -2.6991 & 30.4013 & 29.6891\\ 
C & 6.9929 & 31.2438 & 28.4777\\ 
C & 6.9967 & 30.0535 & 27.7133\\ 
C & -2.6892 & 29.215 & 28.9183\\ 
H & 0.9241 & 32.24 & 30.2166\\ 
H & 3.35 & 32.4491 & 29.9168\\ 
H & 3.3728 & 28.228 & 27.1991\\ 
H & 0.9547 & 28.0248 & 27.4896\\ 
H & -1.5017 & 32.0273 & 30.5129\\ 
H & 5.775 & 32.6591 & 29.605\\ 
H & 5.7867 & 28.4351 & 26.895\\ 
H & -1.4597 & 27.8171 & 27.7798\\ 
H & -3.6413 & 30.7822 & 30.0985\\ 
H & 7.9271 & 31.7907 & 28.646\\ 
H & 7.9303 & 29.6714 & 27.286\\ 
H & -3.6215 & 28.6718 & 28.7294\\ 
C & 5.8499 & 14.3367 & 28.2057\\ 
C & 5.7052 & 15.7385 & 28.0795\\ 
C & 4.4215 & 16.3263 & 28.1504\\ 
C & 6.8431 & 16.5513 & 27.873\\ 
C & 7.1346 & 13.7494 & 28.1247\\ 
C & 4.7085 & 13.5239 & 28.4027\\ 
C & 3.2813 & 15.5145 & 28.3481\\ 
C & 8.1272 & 15.9651 & 27.7959\\ 
C & 8.2738 & 14.5636 & 27.9217\\ 
C & 3.4239 & 14.1127 & 28.4746\\ 
C & 1.9972 & 16.103 & 28.4078\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.2636 & 16.7796 & 27.585\\ 
C & 9.559 & 13.9786 & 27.8353\\ 
C & 2.2797 & 13.3017 & 28.6614\\ 
C & 0.8533 & 15.2931 & 28.5927\\ 
C & 10.5487 & 16.1957 & 27.502\\ 
C & 10.6963 & 14.7943 & 27.6274\\ 
C & 0.9948 & 13.8915 & 28.7206\\ 
H & 4.3093 & 17.4109 & 28.0426\\ 
H & 6.728 & 17.6357 & 27.7658\\ 
H & 7.2462 & 12.6627 & 28.2123\\ 
H & 4.819 & 12.4371 & 28.4902\\ 
H & 1.8897 & 17.188 & 28.2998\\ 
H & 9.1421 & 17.8634 & 27.4798\\ 
H & 9.6716 & 12.8921 & 27.9236\\ 
H & 2.3895 & 12.215 & 28.7508\\ 
H & -0.1394 & 15.7551 & 28.6301\\ 
H & 11.4266 & 16.8295 & 27.3358\\ 
H & 11.6901 & 14.3382 & 27.5585\\ 
H & 0.1099 & 13.2609 & 28.8606\\ 
C & 4.5121 & 19.8372 & 30.1517\\ 
C & 4.3743 & 21.2189 & 29.879\\ 
C & 3.092 & 21.8135 & 29.8713\\ 
C & 5.5176 & 22.005 & 29.6084\\ 
C & 5.7961 & 19.2439 & 30.1618\\ 
C & 3.366 & 19.0498 & 30.4122\\ 
C & 1.9465 & 21.026 & 30.1283\\ 
C & 6.8006 & 21.4112 & 29.6145\\ 
C & 6.9404 & 20.0309 & 29.8928\\ 
C & 2.082 & 19.6431 & 30.3947\\ 
C & 0.6638 & 21.6198 & 30.1092\\ 
C & 7.9434 & 22.1976 & 29.3409\\ 
C & 8.2252 & 19.4395 & 29.9024\\ 
C & 0.9326 & 18.8552 & 30.6397\\ 
C & -0.4856 & 20.8321 & 30.3489\\ 
C & 9.2281 & 21.6064 & 29.3509\\ 
C & 9.3688 & 20.2269 & 29.6314\\ 
C & -0.3514 & 19.4488 & 30.6131\\ 
H & 2.9854 & 22.8832 & 29.658\\ 
H & 5.4085 & 23.0737 & 29.3908\\ 
H & 5.9037 & 18.1738 & 30.3751\\ 
H & 3.4728 & 17.9786 & 30.6204\\ 
H & 0.5627 & 22.6907 & 29.9001\\ 
H & 7.8283 & 23.265 & 29.12\\ 
H & 8.3332 & 18.37 & 30.1189\\ 
H & 1.0387 & 17.7837 & 30.8451\\ 
H & -1.4767 & 21.2987 & 30.3281\\ 
H & 10.1113 & 22.2191 & 29.1395\\ 
H & 10.3626 & 19.7655 & 29.6378\\ 
H & -1.2411 & 18.8371 & 30.7988\\ 
C & 3.3761 & 25.7897 & 31.6103\\ 
C & 3.2269 & 27.1882 & 31.4551\\ 
C & 1.9398 & 27.772 & 31.5119\\ 
C & 4.3641 & 28.0004 & 31.2374\\ 
C & 4.6613 & 25.2043 & 31.5457\\ 
C & 2.2394 & 24.9766 & 31.8243\\ 
C & 0.8023 & 26.9578 & 31.7209\\ 
C & 5.6502 & 27.4149 & 31.1748\\ 
C & 5.7982 & 26.0163 & 31.3281\\ 
C & 0.9527 & 25.5599 & 31.8782\\ 
C & -0.4867 & 27.5384 & 31.7655\\ 
C & 6.7882 & 28.2254 & 30.955\\ 
C & 7.083 & 25.4303 & 31.2609\\ 
C & -0.1848 & 24.7451 & 32.0825\\ 
C & -1.625 & 26.7224 & 31.9637\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.0743 & 27.6393 & 30.8921\\ 
C & 8.2218 & 26.2407 & 31.0461\\ 
C & -1.4739 & 25.325 & 32.1243\\ 
H & 1.8229 & 28.8544 & 31.3863\\ 
H & 4.2474 & 29.0829 & 31.113\\ 
H & 4.776 & 24.1211 & 31.667\\ 
H & 2.3558 & 23.8936 & 31.9471\\ 
H & -0.6028 & 28.6207 & 31.6386\\ 
H & 6.6691 & 29.3078 & 30.8311\\ 
H & 7.1934 & 24.3467 & 31.383\\ 
H & -0.0622 & 23.6632 & 32.2088\\ 
H & -2.6216 & 27.1763 & 31.9925\\ 
H & 8.954 & 28.2699 & 30.7231\\ 
H & 9.2148 & 25.7804 & 31.0006\\ 
H & -2.3521 & 24.6897 & 32.2823\\ 
C & 4.3006 & 22.0559 & 33.8799\\ 
C & 4.2398 & 23.2967 & 34.5575\\ 
C & 2.9983 & 23.7849 & 35.0286\\ 
C & 5.4193 & 24.0526 & 34.7548\\ 
C & 5.54 & 21.571 & 33.4016\\ 
C & 3.1207 & 21.304 & 33.6745\\ 
C & 1.8181 & 23.0321 & 34.8238\\ 
C & 6.6589 & 23.5683 & 34.2746\\ 
C & 6.7187 & 22.3274 & 33.5971\\ 
C & 1.8796 & 21.7918 & 34.1454\\ 
C & 0.575 & 23.5218 & 35.2888\\ 
C & 7.8375 & 24.3283 & 34.4615\\ 
C & 7.956 & 21.8479 & 33.1078\\ 
C & 0.699 & 21.0428 & 33.9329\\ 
C & -0.6055 & 22.7713 & 35.0777\\ 
C & 9.0746 & 23.8493 & 33.9699\\ 
C & 9.1336 & 22.6091 & 33.2918\\ 
C & -0.5437 & 21.5317 & 34.3988\\ 
H & 2.95 & 24.7506 & 35.5443\\ 
H & 5.3707 & 25.0185 & 35.2701\\ 
H & 5.5861 & 20.6124 & 32.8729\\ 
H & 3.1681 & 20.3458 & 33.1451\\ 
H & 0.5273 & 24.4871 & 35.8056\\ 
H & 7.7882 & 25.2933 & 34.9785\\ 
H & 7.9995 & 20.8889 & 32.5794\\ 
H & 0.7503 & 20.0853 & 33.4025\\ 
H & -1.5673 & 23.1542 & 35.4367\\ 
H & 9.9853 & 24.4413 & 34.1123\\ 
H & 10.0889 & 22.2361 & 32.9065\\ 
H & -1.4568 & 20.95 & 34.2312\\ 
\hline\hline
C468H312\\ 
\hline\hline
C & 2.7759 & 22.0431 & 10.7445\\ 
C & 2.7447 & 23.2031 & 11.5542\\ 
C & 1.5202 & 23.6524 & 12.0996\\ 
C & 3.9393 & 23.9083 & 11.826\\ 
C & 4.0037 & 21.5898 & 10.2072\\ 
C & 1.5806 & 21.3327 & 10.4822\\ 
C & 0.326 & 22.9429 & 11.8372\\ 
C & 5.1659 & 23.4572 & 11.2866\\ 
C & 5.1988 & 22.2978 & 10.4765\\ 
C & 0.3553 & 21.7826 & 11.0281\\ 
C & -0.8958 & 23.387 & 12.3927\\ 
C & 6.3605 & 24.1609 & 11.5638\\ 
C & 6.4286 & 21.8435 & 9.9448\\ 
C & -0.8397 & 21.0682 & 10.7764\\ 
C & -2.09 & 22.6725 & 12.1431\\ 
C & 7.5895 & 23.709 & 11.0301\\ 
C & 7.6233 & 22.5498 & 10.2198\\ 
C & -2.062 & 21.5128 & 11.3337\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.4982 & 24.5454 & 12.7341\\ 
H & 3.9147 & 24.8008 & 12.4612\\ 
H & 4.0298 & 20.6857 & 9.5884\\ 
H & 1.606 & 20.4283 & 9.864\\ 
H & -0.9134 & 24.2809 & 13.0262\\ 
H & 6.3297 & 25.0531 & 12.1991\\ 
H & 6.4551 & 20.9401 & 9.3249\\ 
H & -0.8152 & 20.1646 & 10.1568\\ 
H & -3.032 & 23.018 & 12.5831\\ 
H & 8.5135 & 24.2553 & 11.249\\ 
H & 8.5746 & 22.1943 & 9.8086\\ 
H & -2.9853 & 20.9553 & 11.141\\ 
C & 1.2545 & 27.7537 & 12.2045\\ 
C & 1.2571 & 28.8068 & 13.1499\\ 
C & 0.0486 & 29.2072 & 13.766\\ 
C & 2.4689 & 29.4545 & 13.4842\\ 
C & 2.4635 & 27.3527 & 11.5895\\ 
C & 0.0436 & 27.0993 & 11.8781\\ 
C & -1.1607 & 28.5481 & 13.4449\\ 
C & 3.6789 & 29.0491 & 12.8743\\ 
C & 3.6762 & 27.9988 & 11.9259\\ 
C & -1.1632 & 27.4921 & 12.5029\\ 
C & -2.3666 & 28.9379 & 14.0731\\ 
C & 4.892 & 29.6912 & 13.2151\\ 
C & 4.8868 & 27.5941 & 11.3164\\ 
C & -2.3719 & 26.8263 & 12.1908\\ 
C & -3.5733 & 28.267 & 13.7671\\ 
C & 6.103 & 29.2849 & 12.6074\\ 
C & 6.1003 & 28.2358 & 11.6581\\ 
C & -3.5761 & 27.2111 & 12.8256\\ 
H & 0.0506 & 30.0216 & 14.4994\\ 
H & 2.4706 & 30.2667 & 14.2201\\ 
H & 2.461 & 26.5383 & 10.8554\\ 
H & 0.0422 & 26.2825 & 11.1467\\ 
H & -2.3627 & 29.7549 & 14.8036\\ 
H & 4.8906 & 30.5017 & 13.9532\\ 
H & 4.883 & 26.7816 & 10.5801\\ 
H & -2.3722 & 26.0092 & 11.4601\\ 
H & -4.5041 & 28.5686 & 14.2602\\ 
H & 7.0414 & 29.7838 & 12.8734\\ 
H & 7.0367 & 27.9192 & 11.1854\\ 
H & -4.5107 & 26.6924 & 12.5852\\ 
C & 3.8145 & 17.9547 & 13.8782\\ 
C & 3.656 & 19.3469 & 13.6806\\ 
C & 2.3664 & 19.9246 & 13.7209\\ 
C & 4.7878 & 20.1618 & 13.4483\\ 
C & 5.1059 & 17.3786 & 13.8439\\ 
C & 2.6821 & 17.1413 & 14.116\\ 
C & 1.2344 & 19.1114 & 13.9585\\ 
C & 6.0789 & 19.5865 & 13.4181\\ 
C & 6.2384 & 18.1947 & 13.6161\\ 
C & 1.3917 & 17.7194 & 14.1561\\ 
C & -0.0547 & 19.6901 & 14.0016\\ 
C & 7.2114 & 20.4036 & 13.1963\\ 
C & 7.5318 & 17.6225 & 13.5943\\ 
C & 0.2585 & 16.9082 & 14.3976\\ 
C & -1.1884 & 18.8791 & 14.2396\\ 
C & 8.5049 & 19.8322 & 13.1781\\ 
C & 8.6652 & 18.441 & 13.3788\\ 
C & -1.0317 & 17.4872 & 14.4384\\ 
H & 2.2447 & 21.0031 & 13.5679\\ 
H & 4.6641 & 21.24 & 13.2951\\ 
H & 5.2299 & 16.3013 & 14.0016\\ 
H & 2.8058 & 16.0639 & 14.2737\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.1719 & 20.7687 & 13.8463\\ 
H & 7.0814 & 21.4807 & 13.0402\\ 
H & 7.655 & 16.5451 & 13.7523\\ 
H & 0.3847 & 15.8311 & 14.5556\\ 
H & -2.1846 & 19.334 & 14.2683\\ 
H & 9.3793 & 20.4693 & 13.0071\\ 
H & 9.6652 & 17.9938 & 13.3677\\ 
H & -1.9076 & 16.8562 & 14.6249\\ 
C & 2.6661 & 23.7857 & 15.5598\\ 
C & 2.5158 & 25.1796 & 15.3704\\ 
C & 1.2281 & 25.762 & 15.4069\\ 
C & 3.6528 & 25.989 & 15.1432\\ 
C & 3.9532 & 23.2027 & 15.5221\\ 
C & 1.5297 & 22.9763 & 15.7886\\ 
C & 0.0916 & 24.9523 & 15.635\\ 
C & 4.9412 & 25.407 & 15.1148\\ 
C & 5.0906 & 24.0131 & 15.3024\\ 
C & 0.2422 & 23.559 & 15.8257\\ 
C & -1.197 & 25.5328 & 15.6665\\ 
C & 6.0805 & 26.2169 & 14.9006\\ 
C & 6.3788 & 23.4317 & 15.2762\\ 
C & -0.8953 & 22.7499 & 16.0511\\ 
C & -2.3358 & 24.7234 & 15.8851\\ 
C & 7.3703 & 25.6363 & 14.8832\\ 
C & 7.5193 & 24.2421 & 15.0708\\ 
C & -2.1848 & 23.3302 & 16.0787\\ 
H & 1.111 & 26.8405 & 15.2549\\ 
H & 3.5353 & 27.0677 & 14.9921\\ 
H & 4.0696 & 22.1233 & 15.67\\ 
H & 1.6476 & 21.8973 & 15.9374\\ 
H & -1.3115 & 26.6114 & 15.5144\\ 
H & 5.9592 & 27.2954 & 14.7503\\ 
H & 6.4908 & 22.3518 & 15.4232\\ 
H & -0.7721 & 21.6718 & 16.2029\\ 
H & -3.3313 & 25.1802 & 15.9027\\ 
H & 8.2509 & 26.2672 & 14.7213\\ 
H & 8.5143 & 23.7841 & 15.0574\\ 
H & -3.0629 & 22.6986 & 16.2509\\ 
C & 1.3422 & 29.4947 & 17.3158\\ 
C & 1.2031 & 30.8981 & 17.2008\\ 
C & -0.08 & 31.4891 & 17.2795\\ 
C & 2.3479 & 31.7086 & 17.0146\\ 
C & 2.6237 & 28.9028 & 17.2444\\ 
C & 0.2009 & 28.6838 & 17.5095\\ 
C & -1.223 & 30.6765 & 17.4672\\ 
C & 3.6304 & 31.1155 & 16.9412\\ 
C & 3.7671 & 29.7121 & 17.0563\\ 
C & -1.0817 & 29.2734 & 17.5823\\ 
C & -2.5073 & 31.2645 & 17.5454\\ 
C & 4.7781 & 31.9234 & 16.7626\\ 
C & 5.0486 & 29.1189 & 16.9935\\ 
C & -2.2223 & 28.4604 & 17.7747\\ 
C & -3.649 & 30.45 & 17.7327\\ 
C & 6.0606 & 31.3287 & 16.6997\\ 
C & 6.196 & 29.9254 & 16.8157\\ 
C & -3.5067 & 29.0472 & 17.8473\\ 
H & -0.1876 & 32.5768 & 17.2006\\ 
H & 2.2417 & 32.7965 & 16.9363\\ 
H & 2.7312 & 27.8167 & 17.3427\\ 
H & 0.3115 & 27.5979 & 17.6072\\ 
H & -2.6161 & 32.3522 & 17.4661\\ 
H & 4.6732 & 33.0114 & 16.6831\\ 
H & 5.1507 & 28.0324 & 17.0927\\ 
H & -2.1051 & 27.3751 & 17.871\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -4.6424 & 30.9082 & 17.7952\\ 
H & 6.9486 & 31.9566 & 16.5669\\ 
H & 7.1862 & 29.4584 & 16.7745\\ 
H & -4.3876 & 28.4136 & 17.9973\\ 
C & 4.8842 & 14.2893 & 16.2525\\ 
C & 4.8743 & 15.4721 & 17.0291\\ 
C & 3.6596 & 15.9552 & 17.5663\\ 
C & 6.0798 & 16.1681 & 17.2744\\ 
C & 6.1021 & 13.8049 & 15.7197\\ 
C & 3.6776 & 13.5892 & 16.0161\\ 
C & 2.4537 & 15.2575 & 17.3278\\ 
C & 7.2958 & 15.6872 & 16.7378\\ 
C & 7.3076 & 14.5058 & 15.9592\\ 
C & 2.4616 & 14.0735 & 16.5533\\ 
C & 1.2411 & 15.7385 & 17.8719\\ 
C & 8.5004 & 16.3853 & 16.9834\\ 
C & 8.5267 & 14.0249 & 15.4263\\ 
C & 1.2543 & 13.3716 & 16.3259\\ 
C & 0.0345 & 15.0373 & 17.646\\ 
C & 9.7181 & 15.9082 & 16.446\\ 
C & 9.731 & 14.7274 & 15.6669\\ 
C & 0.041 & 13.853 & 16.8724\\ 
H & 3.6542 & 16.8672 & 18.1737\\ 
H & 6.0715 & 17.0788 & 17.8839\\ 
H & 6.1122 & 12.8838 & 15.1262\\ 
H & 3.6867 & 12.6668 & 15.4244\\ 
H & 1.241 & 16.6519 & 18.4771\\ 
H & 8.4853 & 17.2948 & 17.5947\\ 
H & 8.5376 & 13.1046 & 14.8313\\ 
H & 1.2621 & 12.449 & 15.7344\\ 
H & -0.9 & 15.414 & 18.0762\\ 
H & 10.6491 & 16.4524 & 16.6388\\ 
H & 10.6741 & 14.3518 & 15.2547\\ 
H & -0.892 & 13.3054 & 16.6999\\ 
C & 3.6133 & 20.1416 & 17.7561\\ 
C & 3.6197 & 21.2427 & 18.6443\\ 
C & 2.4113 & 21.6851 & 19.2293\\ 
C & 4.8343 & 21.899 & 18.9484\\ 
C & 4.8217 & 19.7005 & 17.1698\\ 
C & 2.3986 & 19.484 & 17.454\\ 
C & 1.1974 & 21.0251 & 18.9301\\ 
C & 6.0426 & 21.4587 & 18.3611\\ 
C & 6.036 & 20.359 & 17.4717\\ 
C & 1.1909 & 19.9229 & 18.0438\\ 
C & -0.01 & 21.4624 & 19.5211\\ 
C & 7.2572 & 22.1176 & 18.6609\\ 
C & 7.244 & 19.9228 & 16.8809\\ 
C & -0.0234 & 19.2606 & 17.7495\\ 
C & -1.2237 & 20.7967 & 19.2322\\ 
C & 8.4651 & 21.6839 & 18.0665\\ 
C & 8.4581 & 20.5856 & 17.1749\\ 
C & -1.2306 & 19.6945 & 18.3455\\ 
H & 2.4167 & 22.5364 & 19.9191\\ 
H & 4.8384 & 22.7493 & 19.6394\\ 
H & 4.8162 & 18.851 & 16.4779\\ 
H & 2.394 & 18.6334 & 16.7632\\ 
H & -0.0008 & 22.3148 & 20.2094\\ 
H & 7.2565 & 22.9655 & 19.3548\\ 
H & 7.2351 & 19.0736 & 16.1886\\ 
H & -0.0235 & 18.4102 & 17.0585\\ 
H & -2.154 & 21.139 & 19.6984\\ 
H & 9.4029 & 22.1994 & 18.2995\\ 
H & 9.389 & 20.2447 & 16.7088\\ 
H & -2.1683 & 19.1768 & 18.1166\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.4417 & 25.8558 & 19.4467\\ 
C & 2.4481 & 26.9637 & 20.3265\\ 
C & 1.2394 & 27.4109 & 20.9075\\ 
C & 3.6631 & 27.6216 & 20.6264\\ 
C & 3.6503 & 25.4085 & 18.8659\\ 
C & 1.227 & 25.1973 & 19.1473\\ 
C & 0.0255 & 26.7491 & 20.612\\ 
C & 4.8715 & 27.1755 & 20.0436\\ 
C & 4.8647 & 26.0683 & 19.1636\\ 
C & 0.019 & 25.6413 & 19.7325\\ 
C & -1.1821 & 27.1897 & 21.2003\\ 
C & 6.0866 & 27.8356 & 20.3386\\ 
C & 6.0726 & 25.6256 & 18.5778\\ 
C & -1.1951 & 24.9779 & 19.4407\\ 
C & -2.3955 & 26.5217 & 20.9154\\ 
C & 7.2944 & 27.3959 & 19.7483\\ 
C & 7.2871 & 26.2899 & 18.8663\\ 
C & -2.4023 & 25.4146 & 20.0345\\ 
H & 1.2449 & 28.2666 & 21.5916\\ 
H & 3.6675 & 28.4771 & 21.3109\\ 
H & 3.6449 & 24.5525 & 18.1819\\ 
H & 1.2228 & 24.3412 & 18.4632\\ 
H & -1.1729 & 28.0459 & 21.8839\\ 
H & 6.0871 & 28.6887 & 21.0261\\ 
H & 6.0633 & 24.7693 & 17.8944\\ 
H & -1.1947 & 24.1237 & 18.7542\\ 
H & -3.326 & 26.8662 & 21.3795\\ 
H & 8.2328 & 27.9118 & 19.9781\\ 
H & 8.2178 & 25.9428 & 18.4045\\ 
H & -3.3398 & 24.8953 & 19.8088\\ 
C & 1.341 & 31.6724 & 21.1693\\ 
C & 1.3447 & 32.7829 & 22.0462\\ 
C & 0.1341 & 33.2289 & 22.6262\\ 
C & 2.5596 & 33.4419 & 22.3467\\ 
C & 2.5511 & 31.2211 & 20.5948\\ 
C & 0.1279 & 31.0102 & 20.8716\\ 
C & -1.0788 & 32.5637 & 22.3314\\ 
C & 3.7704 & 32.991 & 21.7705\\ 
C & 3.7655 & 31.88 & 20.8948\\ 
C & -1.0816 & 31.4546 & 21.453\\ 
C & -2.2886 & 33.0006 & 22.9198\\ 
C & 4.9869 & 33.6466 & 22.0718\\ 
C & 4.9756 & 31.4264 & 20.3219\\ 
C & -2.2931 & 30.7861 & 21.1618\\ 
C & -3.4996 & 32.328 & 22.6331\\ 
C & 6.1976 & 33.1939 & 21.4967\\ 
C & 6.1917 & 32.0831 & 20.6205\\ 
C & -3.5023 & 31.2211 & 21.7522\\ 
H & 0.1368 & 34.0851 & 23.31\\ 
H & 2.563 & 34.2988 & 23.0295\\ 
H & 2.5473 & 30.3601 & 19.9168\\ 
H & 0.126 & 30.1501 & 20.1924\\ 
H & -2.2849 & 33.8563 & 23.6043\\ 
H & 4.9883 & 34.5036 & 22.7547\\ 
H & 4.9665 & 30.566 & 19.6433\\ 
H & -2.2898 & 29.9295 & 20.4782\\ 
H & -4.4334 & 32.6669 & 23.095\\ 
H & 7.1382 & 33.7037 & 21.732\\ 
H & 7.1252 & 31.7277 & 20.1706\\ 
H & -4.438 & 30.6992 & 21.5246\\ 
C & 5.8531 & 10.3249 & 19.4849\\ 
C & 5.7075 & 11.7143 & 19.2601\\ 
C & 4.4237 & 12.305 & 19.2919\\ 
C & 6.8463 & 12.5135 & 19.0086\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.1392 & 9.7363 & 19.4599\\ 
C & 4.7134 & 9.5272 & 19.7405\\ 
C & 3.2844 & 11.5076 & 19.5468\\ 
C & 8.1318 & 11.9256 & 18.9858\\ 
C & 8.2787 & 10.5368 & 19.2123\\ 
C & 3.4285 & 10.1182 & 19.7708\\ 
C & 2.0011 & 12.0995 & 19.5808\\ 
C & 9.2711 & 12.7271 & 18.743\\ 
C & 9.5667 & 9.9522 & 19.1984\\ 
C & 2.2877 & 9.323 & 20.0289\\ 
C & 0.8598 & 11.3046 & 19.8359\\ 
C & 10.559 & 12.1432 & 18.7319\\ 
C & 10.7069 & 10.7551 & 18.9614\\ 
C & 1.0032 & 9.9152 & 20.0607\\ 
H & 4.3121 & 13.3814 & 19.1186\\ 
H & 6.7324 & 13.5895 & 18.8344\\ 
H & 7.2535 & 8.6615 & 19.6396\\ 
H & 4.8268 & 8.4521 & 19.9194\\ 
H & 1.8945 & 13.1761 & 19.4055\\ 
H & 9.151 & 13.8018 & 18.5648\\ 
H & 9.6803 & 8.8774 & 19.3791\\ 
H & 2.4029 & 8.2479 & 20.2074\\ 
H & -0.1317 & 11.7699 & 19.858\\ 
H & 11.4387 & 12.7685 & 18.5446\\ 
H & 11.7029 & 10.2989 & 18.9563\\ 
H & 0.1215 & 9.2967 & 20.2608\\ 
C & 4.7093 & 16.1694 & 21.0491\\ 
C & 4.5688 & 17.5609 & 20.8359\\ 
C & 3.286 & 18.1539 & 20.8665\\ 
C & 5.7106 & 18.3578 & 20.5908\\ 
C & 5.9922 & 15.5764 & 21.0178\\ 
C & 3.5674 & 15.3729 & 21.2957\\ 
C & 2.1439 & 17.3567 & 21.109\\ 
C & 6.9939 & 17.7654 & 20.564\\ 
C & 7.1343 & 16.3741 & 20.7766\\ 
C & 2.2842 & 15.9658 & 21.3236\\ 
C & 0.8602 & 17.9481 & 21.1318\\ 
C & 8.1373 & 18.5627 & 20.3268\\ 
C & 8.4183 & 15.7832 & 20.7534\\ 
C & 1.1406 & 15.1697 & 21.5646\\ 
C & -0.2846 & 17.1514 & 21.3647\\ 
C & 9.4225 & 17.9725 & 20.3098\\ 
C & 9.5629 & 16.5811 & 20.5234\\ 
C & -0.1443 & 15.7606 & 21.5822\\ 
H & 3.177 & 19.231 & 20.6979\\ 
H & 5.6002 & 19.435 & 20.4232\\ 
H & 6.1013 & 14.4994 & 21.186\\ 
H & 3.6776 & 14.2961 & 21.4647\\ 
H & 0.7553 & 19.0253 & 20.9617\\ 
H & 8.0219 & 19.6393 & 20.1579\\ 
H & 8.5238 & 14.7058 & 20.9214\\ 
H & 1.2557 & 14.0938 & 21.7367\\ 
H & -1.276 & 17.617 & 21.3758\\ 
H & 10.3055 & 18.5946 & 20.1285\\ 
H & 10.5546 & 16.116 & 20.5116\\ 
H & -1.0274 & 15.1395 & 21.7663\\ 
C & 3.5702 & 21.9115 & 22.7091\\ 
C & 3.4325 & 23.3066 & 22.519\\ 
C & 2.1506 & 23.9012 & 22.5587\\ 
C & 4.5759 & 24.1051 & 22.2877\\ 
C & 4.852 & 21.3169 & 22.6692\\ 
C & 2.4267 & 21.113 & 22.9405\\ 
C & 1.0068 & 23.102 & 22.7861\\ 
C & 5.8583 & 23.5109 & 22.2521\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.9959 & 22.1161 & 22.4422\\ 
C & 1.1444 & 21.7073 & 22.9764\\ 
C & -0.276 & 23.6949 & 22.8181\\ 
C & 7.0034 & 24.3095 & 22.028\\ 
C & 7.2787 & 21.5233 & 22.4104\\ 
C & -0.0007 & 20.9088 & 23.2009\\ 
C & -1.4224 & 22.8959 & 23.0344\\ 
C & 8.2876 & 23.7173 & 22.0028\\ 
C & 8.4252 & 22.3224 & 22.1947\\ 
C & -1.2849 & 21.5011 & 23.2264\\ 
H & 2.0436 & 24.9811 & 22.408\\ 
H & 4.4677 & 25.185 & 22.1369\\ 
H & 4.959 & 20.237 & 22.8195\\ 
H & 2.535 & 20.0332 & 23.091\\ 
H & -0.379 & 24.7752 & 22.6673\\ 
H & 6.8899 & 25.3886 & 21.875\\ 
H & 7.3818 & 20.443 & 22.5606\\ 
H & 0.1127 & 19.8297 & 23.3536\\ 
H & -2.4131 & 23.363 & 23.0521\\ 
H & 9.1718 & 24.3405 & 21.832\\ 
H & 9.416 & 21.8555 & 22.177\\ 
H & -2.1692 & 20.878 & 23.3974\\ 
C & 2.4639 & 27.6072 & 24.4217\\ 
C & 2.3285 & 28.9979 & 24.2003\\ 
C & 1.0473 & 29.595 & 24.225\\ 
C & 3.4736 & 29.7891 & 23.9519\\ 
C & 3.7448 & 27.0099 & 24.3982\\ 
C & 1.3191 & 26.8152 & 24.6684\\ 
C & -0.0979 & 28.8024 & 24.4692\\ 
C & 4.7552 & 29.1921 & 23.9321\\ 
C & 4.8902 & 27.802 & 24.1549\\ 
C & 0.0376 & 27.4118 & 24.6893\\ 
C & -1.3801 & 29.3974 & 24.4874\\ 
C & 5.9021 & 29.983 & 23.6903\\ 
C & 6.172 & 27.2063 & 24.1398\\ 
C & -1.1085 & 26.6192 & 24.9288\\ 
C & -2.5276 & 28.6043 & 24.7203\\ 
C & 7.1852 & 29.3878 & 23.6805\\ 
C & 7.3202 & 27.9978 & 23.906\\ 
C & -2.3919 & 27.2135 & 24.9411\\ 
H & 0.9417 & 30.6714 & 24.0497\\ 
H & 3.3674 & 30.8654 & 23.7754\\ 
H & 3.8499 & 25.9334 & 24.5731\\ 
H & 1.4257 & 25.7386 & 24.8418\\ 
H & -1.4825 & 30.4743 & 24.3133\\ 
H & 5.7914 & 31.0584 & 23.5114\\ 
H & 6.2728 & 26.1297 & 24.3161\\ 
H & -0.9967 & 25.5432 & 25.1032\\ 
H & -3.5181 & 29.072 & 24.7281\\ 
H & 8.0711 & 30.0048 & 23.4958\\ 
H & 8.3101 & 27.5288 & 23.9004\\ 
H & -3.2771 & 26.595 & 25.1239\\ 
C & 1.41 & 33.3726 & 26.1606\\ 
C & 1.2944 & 34.7794 & 26.0618\\ 
C & 0.0209 & 35.3905 & 26.1468\\ 
C & 2.4521 & 35.5721 & 25.877\\ 
C & 2.6803 & 32.7594 & 26.0724\\ 
C & 0.2555 & 32.5784 & 26.3469\\ 
C & -1.1351 & 34.5951 & 26.3299\\ 
C & 3.7241 & 34.958 & 25.7898\\ 
C & 3.8365 & 33.5511 & 25.8865\\ 
C & -1.0166 & 33.1888 & 26.431\\ 
C & -2.4105 & 35.2027 & 26.4106\\ 
C & 4.8842 & 35.7471 & 25.6057\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.1055 & 32.9351 & 25.7985\\ 
C & -2.1701 & 32.3921 & 26.6147\\ 
C & -3.5649 & 34.4046 & 26.5916\\ 
C & 6.1546 & 35.1296 & 25.5191\\ 
C & 6.2652 & 33.7226 & 25.6153\\ 
C & -3.4446 & 32.9989 & 26.6944\\ 
H & -0.0701 & 36.4798 & 26.0702\\ 
H & 2.3636 & 36.6618 & 25.8022\\ 
H & 2.7687 & 31.6698 & 26.152\\ 
H & 0.3472 & 31.4891 & 26.428\\ 
H & -2.5041 & 36.2917 & 26.3331\\ 
H & 4.799 & 36.8371 & 25.5322\\ 
H & 5.1873 & 31.8451 & 25.8792\\ 
H & -2.0711 & 31.3037 & 26.6985\\ 
H & -4.5522 & 34.8756 & 26.6547\\ 
H & 7.0531 & 35.7408 & 25.379\\ 
H & 7.2456 & 33.2378 & 25.5514\\ 
H & -4.3351 & 32.3772 & 26.838\\ 
C & 6.7685 & 6.6678 & 21.9237\\ 
C & 6.7765 & 7.848 & 22.7044\\ 
C & 5.5697 & 8.3458 & 23.2459\\ 
C & 7.9908 & 8.531 & 22.9432\\ 
C & 7.9778 & 6.1732 & 21.38\\ 
C & 5.5515 & 5.9855 & 21.6871\\ 
C & 4.3539 & 7.6649 & 23.0087\\ 
C & 9.1985 & 8.0374 & 22.3994\\ 
C & 9.1929 & 6.8587 & 21.6167\\ 
C & 4.3434 & 6.4837 & 22.2301\\ 
C & 3.1486 & 8.1652 & 23.5515\\ 
C & 10.4114 & 8.7238 & 22.6375\\ 
C & 10.4032 & 6.3692 & 21.0708\\ 
C & 3.1244 & 5.8042 & 21.9962\\ 
C & 1.9304 & 7.4866 & 23.3189\\ 
C & 11.6207 & 8.2355 & 22.0913\\ 
C & 11.6164 & 7.0581 & 21.3072\\ 
C & 1.9182 & 6.3052 & 22.5409\\ 
H & 5.5777 & 9.2586 & 23.8527\\ 
H & 7.9961 & 9.4427 & 23.5515\\ 
H & 7.9731 & 5.2594 & 20.7753\\ 
H & 5.5448 & 5.0705 & 21.084\\ 
H & 3.1632 & 9.0779 & 24.1579\\ 
H & 10.4102 & 9.6332 & 23.2493\\ 
H & 10.4008 & 5.4561 & 20.4649\\ 
H & 3.1148 & 4.8883 & 21.3946\\ 
H & 1.0007 & 7.8788 & 23.7458\\ 
H & 12.558 & 8.7702 & 22.2798\\ 
H & 12.5534 & 6.6782 & 20.8849\\ 
H & 0.9747 & 5.7776 & 22.3618\\ 
C & 5.7084 & 12.5718 & 23.3284\\ 
C & 5.7221 & 13.6867 & 24.1992\\ 
C & 4.5176 & 14.1425 & 24.7817\\ 
C & 6.9401 & 14.3439 & 24.4879\\ 
C & 6.9133 & 12.1162 & 22.746\\ 
C & 4.4899 & 11.9157 & 23.0388\\ 
C & 3.2999 & 13.4837 & 24.4956\\ 
C & 8.1443 & 13.8908 & 23.9021\\ 
C & 8.1309 & 12.7757 & 23.0321\\ 
C & 3.2857 & 12.3695 & 23.6246\\ 
C & 2.0963 & 13.9346 & 25.0838\\ 
C & 9.3616 & 14.5526 & 24.1841\\ 
C & 9.3351 & 12.3258 & 22.4439\\ 
C & 2.067 & 11.7107 & 23.3409\\ 
C & 0.8785 & 13.2715 & 24.807\\ 
C & 10.5653 & 14.1065 & 23.5904\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.5518 & 12.9918 & 22.7194\\ 
C & 0.8636 & 12.1584 & 23.9342\\ 
H & 4.5288 & 15.0043 & 25.4581\\ 
H & 6.9497 & 15.2059 & 25.1643\\ 
H & 6.9023 & 11.2555 & 22.0681\\ 
H & 4.4792 & 11.0554 & 22.3603\\ 
H & 2.1114 & 14.7967 & 25.7597\\ 
H & 9.3664 & 15.4128 & 24.8628\\ 
H & 9.3211 & 11.4641 & 21.7673\\ 
H & 2.0604 & 10.8524 & 22.6598\\ 
H & -0.0489 & 13.6251 & 25.2705\\ 
H & 11.5054 & 14.6246 & 23.8085\\ 
H & 11.4798 & 12.6405 & 22.2552\\ 
H & -0.0776 & 11.6434 & 23.7136\\ 
C & 4.5814 & 18.2805 & 24.9124\\ 
C & 4.5933 & 19.3777 & 25.8054\\ 
C & 3.3873 & 19.8216 & 26.3943\\ 
C & 5.811 & 20.0281 & 26.1104\\ 
C & 5.7872 & 17.8369 & 24.3229\\ 
C & 3.3639 & 17.6294 & 24.6082\\ 
C & 2.1702 & 19.169 & 26.0918\\ 
C & 7.0162 & 19.5875 & 25.5169\\ 
C & 7.004 & 18.491 & 24.6236\\ 
C & 2.1583 & 18.0715 & 25.1997\\ 
C & 0.9648 & 19.6083 & 26.6853\\ 
C & 8.2335 & 20.2424 & 25.8147\\ 
C & 8.2087 & 18.0535 & 24.0272\\ 
C & 0.9409 & 17.4172 & 24.9011\\ 
C & -0.252 & 18.9501 & 26.3926\\ 
C & 9.4379 & 19.809 & 25.2128\\ 
C & 9.4252 & 18.7134 & 24.3178\\ 
C & -0.2643 & 17.8532 & 25.4994\\ 
H & 3.397 & 20.6689 & 27.089\\ 
H & 5.8197 & 20.8747 & 26.8061\\ 
H & 5.7775 & 16.9895 & 23.6284\\ 
H & 3.3555 & 16.7816 & 23.914\\ 
H & 0.9779 & 20.4567 & 27.3783\\ 
H & 8.2377 & 21.087 & 26.5129\\ 
H & 8.195 & 17.206 & 23.3329\\ 
H & 0.9372 & 16.5711 & 24.2048\\ 
H & -1.1805 & 19.2945 & 26.861\\ 
H & 10.3779 & 20.3218 & 25.4433\\ 
H & 10.3533 & 18.3717 & 23.8469\\ 
H & -1.2044 & 17.3417 & 25.2669\\ 
C & 3.3911 & 23.9214 & 26.6198\\ 
C & 3.406 & 24.9988 & 27.5363\\ 
C & 2.2007 & 25.4348 & 28.1328\\ 
C & 4.626 & 25.6377 & 27.8564\\ 
C & 4.5958 & 23.4858 & 26.0222\\ 
C & 2.1715 & 23.2819 & 26.2998\\ 
C & 0.9813 & 24.7938 & 27.8142\\ 
C & 5.8304 & 25.2046 & 27.2555\\ 
C & 5.8149 & 24.1277 & 26.3389\\ 
C & 0.9667 & 23.716 & 26.8986\\ 
C & -0.2236 & 25.2252 & 28.4146\\ 
C & 7.0502 & 25.8476 & 27.5688\\ 
C & 7.0187 & 23.6979 & 25.7351\\ 
C & -0.2525 & 23.0729 & 26.5838\\ 
C & -1.4426 & 24.5787 & 28.1048\\ 
C & 8.2539 & 25.4206 & 26.9612\\ 
C & 8.2379 & 24.3446 & 26.043\\ 
C & -1.4573 & 23.5013 & 27.1882\\ 
H & 2.2125 & 26.2667 & 28.8457\\ 
H & 4.6372 & 26.4694 & 28.5698\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.5836 & 22.6537 & 25.3096\\ 
H & 2.1611 & 22.4492 & 25.5877\\ 
H & -0.2087 & 26.0579 & 29.1266\\ 
H & 7.0573 & 26.678 & 28.2837\\ 
H & 7.0023 & 22.866 & 25.0223\\ 
H & -0.2578 & 22.2413 & 25.8703\\ 
H & -2.3711 & 24.9156 & 28.5785\\ 
H & 9.196 & 25.9233 & 27.2051\\ 
H & 9.1653 & 24.0081 & 25.5669\\ 
H & -2.3988 & 22.9982 & 26.9432\\ 
C & 2.1831 & 29.6153 & 28.2719\\ 
C & 2.1848 & 30.7803 & 29.075\\ 
C & 0.9713 & 31.2659 & 29.6165\\ 
C & 3.3988 & 31.4607 & 29.3301\\ 
C & 3.3932 & 29.1311 & 27.7257\\ 
C & 0.9705 & 28.9381 & 28.0093\\ 
C & -0.2413 & 30.5835 & 29.3599\\ 
C & 4.6106 & 30.9745 & 28.7848\\ 
C & 4.6065 & 29.809 & 27.9829\\ 
C & -0.2409 & 29.4195 & 28.5556\\ 
C & -1.4559 & 31.065 & 29.9025\\ 
C & 5.8256 & 31.6561 & 29.032\\ 
C & 5.8147 & 29.3267 & 27.4302\\ 
C & -1.4523 & 28.7391 & 28.2939\\ 
C & -2.6671 & 30.38 & 29.6458\\ 
C & 7.0347 & 31.1728 & 28.4779\\ 
C & 7.0291 & 30.0072 & 27.6762\\ 
C & -2.6655 & 29.2165 & 28.8411\\ 
H & 0.9702 & 32.1733 & 30.231\\ 
H & 3.3992 & 32.369 & 29.9432\\ 
H & 3.3896 & 28.2333 & 27.0974\\ 
H & 0.97 & 28.0409 & 27.38\\ 
H & -1.4581 & 31.9718 & 30.5179\\ 
H & 5.8274 & 32.5643 & 29.6452\\ 
H & 5.8054 & 28.4281 & 26.8033\\ 
H & -1.4457 & 27.8429 & 27.6633\\ 
H & -3.6067 & 30.7557 & 30.0659\\ 
H & 7.9739 & 31.7045 & 28.666\\ 
H & 7.9602 & 29.6293 & 27.2397\\ 
H & -3.6017 & 28.6859 & 28.6362\\ 
C & 6.9478 & 8.7096 & 26.6084\\ 
C & 6.8147 & 10.1088 & 26.445\\ 
C & 5.5368 & 10.7094 & 26.5041\\ 
C & 7.9586 & 10.9067 & 26.2156\\ 
C & 8.2274 & 8.1097 & 26.541\\ 
C & 5.8006 & 7.9124 & 26.8328\\ 
C & 4.391 & 9.9134 & 26.7305\\ 
C & 9.2378 & 10.3085 & 26.1556\\ 
C & 9.373 & 8.9095 & 26.3175\\ 
C & 4.5217 & 8.5144 & 26.8957\\ 
C & 3.113 & 10.5152 & 26.7817\\ 
C & 10.381 & 11.109 & 25.9294\\ 
C & 10.6541 & 8.3128 & 26.2518\\ 
C & 3.3717 & 7.7198 & 27.1141\\ 
C & 1.9633 & 9.7219 & 26.9996\\ 
C & 11.6622 & 10.5138 & 25.8699\\ 
C & 11.7985 & 9.1149 & 26.0309\\ 
C & 2.0928 & 8.3232 & 27.1667\\ 
H & 5.4338 & 11.7918 & 26.3678\\ 
H & 7.8527 & 11.9892 & 26.0814\\ 
H & 8.3305 & 7.025 & 26.6577\\ 
H & 5.902 & 6.8275 & 26.95\\ 
H & 3.0154 & 11.5977 & 26.6429\\ 
H & 10.2683 & 12.1911 & 25.7975\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.7584 & 7.2281 & 26.368\\ 
H & 3.4717 & 6.635 & 27.2332\\ 
H & 0.9759 & 10.1955 & 27.0324\\ 
H & 12.5454 & 11.1378 & 25.6943\\ 
H & 12.7894 & 8.6503 & 25.9788\\ 
H & 1.2029 & 7.7057 & 27.331\\ 
C & 5.6941 & 14.3763 & 28.3153\\ 
C & 5.5448 & 15.7595 & 28.06\\ 
C & 4.258 & 16.3443 & 28.0697\\ 
C & 6.6816 & 16.556 & 27.7926\\ 
C & 6.9811 & 13.7913 & 28.3016\\ 
C & 4.5568 & 13.5807 & 28.5851\\ 
C & 3.1203 & 15.5474 & 28.3324\\ 
C & 7.9688 & 15.9717 & 27.7825\\ 
C & 8.1181 & 14.5882 & 28.0345\\ 
C & 3.2692 & 14.1649 & 28.5901\\ 
C & 1.8325 & 16.13 & 28.3309\\ 
C & 9.1069 & 16.769 & 27.5215\\ 
C & 9.406 & 14.0053 & 28.025\\ 
C & 2.1297 & 13.3689 & 28.85\\ 
C & 0.6919 & 15.3332 & 28.583\\ 
C & 10.3958 & 16.187 & 27.5178\\ 
C & 10.5453 & 14.8031 & 27.7697\\ 
C & 0.8406 & 13.9508 & 28.8435\\ 
H & 4.142 & 17.4149 & 27.8675\\ 
H & 6.5642 & 17.627 & 27.5934\\ 
H & 7.0975 & 12.7205 & 28.5015\\ 
H & 4.6736 & 12.5103 & 28.7872\\ 
H & 1.7205 & 17.2005 & 28.1262\\ 
H & 8.9844 & 17.8397 & 27.3233\\ 
H & 9.5197 & 12.9339 & 28.2223\\ 
H & 2.2506 & 12.2993 & 29.0539\\ 
H & -0.3029 & 15.792 & 28.5737\\ 
H & 11.2744 & 16.8095 & 27.3172\\ 
H & 11.5402 & 14.3444 & 27.7695\\ 
H & -0.0397 & 13.3297 & 29.0411\\ 
C & 4.448 & 19.9372 & 29.9513\\ 
C & 4.31 & 21.3296 & 29.743\\ 
C & 3.0275 & 21.9236 & 29.7692\\ 
C & 5.4536 & 22.1263 & 29.506\\ 
C & 5.7307 & 19.3435 & 29.9257\\ 
C & 3.304 & 19.1404 & 30.1871\\ 
C & 1.883 & 21.1256 & 29.997\\ 
C & 6.7363 & 21.5323 & 29.48\\ 
C & 6.8744 & 20.1404 & 29.6892\\ 
C & 2.0205 & 19.7332 & 30.2042\\ 
C & 0.5994 & 21.7175 & 30.0112\\ 
C & 7.8812 & 22.3285 & 29.2463\\ 
C & 8.1579 & 19.5482 & 29.6681\\ 
C & 0.8741 & 18.9357 & 30.4272\\ 
C & -0.5481 & 20.9194 & 30.2249\\ 
C & 9.1656 & 21.7365 & 29.2293\\ 
C & 9.304 & 20.3447 & 29.441\\ 
C & -0.4109 & 19.5268 & 30.4328\\ 
H & 2.9205 & 23.0017 & 29.606\\ 
H & 5.3452 & 23.2042 & 29.3423\\ 
H & 5.8382 & 18.266 & 30.0921\\ 
H & 3.4123 & 18.0628 & 30.3532\\ 
H & 0.4968 & 22.796 & 29.8487\\ 
H & 7.7677 & 23.4055 & 29.0798\\ 
H & 8.2621 & 18.4706 & 29.8345\\ 
H & 0.9869 & 17.8587 & 30.5938\\ 
H & -1.5394 & 21.3854 & 30.2292\\ 
H & 10.0497 & 22.358 & 29.051\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 10.2952 & 19.8785 & 29.431\\ 
H & -1.297 & 18.9055 & 30.6017\\ 
C & 3.3821 & 25.7241 & 31.6414\\ 
C & 3.2394 & 27.1185 & 31.447\\ 
C & 1.954 & 27.7083 & 31.4783\\ 
C & 4.3813 & 27.9203 & 31.2154\\ 
C & 4.6655 & 25.1326 & 31.6036\\ 
C & 2.2409 & 24.921 & 31.8683\\ 
C & 0.812 & 26.9039 & 31.7003\\ 
C & 5.6655 & 27.3283 & 31.1781\\ 
C & 5.807 & 25.934 & 31.3719\\ 
C & 0.956 & 25.51 & 31.8958\\ 
C & -0.4753 & 27.4897 & 31.7191\\ 
C & 6.8083 & 28.1279 & 30.9432\\ 
C & 7.0898 & 25.3414 & 31.331\\ 
C & -0.1858 & 24.7046 & 32.1124\\ 
C & -1.618 & 26.6829 & 31.9292\\ 
C & 8.0923 & 27.535 & 30.9048\\ 
C & 8.233 & 26.1406 & 31.0993\\ 
C & -1.4732 & 25.2897 & 32.1276\\ 
H & 1.8422 & 28.7872 & 31.3227\\ 
H & 4.2698 & 28.9993 & 31.0602\\ 
H & 4.7751 & 24.0524 & 31.754\\ 
H & 2.3526 & 23.8411 & 32.0194\\ 
H & -0.5865 & 28.5687 & 31.5629\\ 
H & 6.6945 & 29.2068 & 30.7882\\ 
H & 7.1947 & 24.261 & 31.4831\\ 
H & -0.0676 & 23.626 & 32.2669\\ 
H & -2.6133 & 27.1406 & 31.9378\\ 
H & 8.9758 & 28.1567 & 30.7234\\ 
H & 9.2242 & 25.6749 & 31.0723\\ 
H & -2.3549 & 24.6615 & 32.2945\\ 
C & 6.9127 & 10.8215 & 30.6399\\ 
C & 6.9398 & 11.8973 & 31.5592\\ 
C & 5.743 & 12.3307 & 32.176\\ 
C & 8.163 & 12.5419 & 31.858\\ 
C & 8.109 & 10.3904 & 30.0205\\ 
C & 5.6887 & 10.1821 & 30.335\\ 
C & 4.5183 & 11.6931 & 31.8688\\ 
C & 9.3576 & 12.1171 & 31.2309\\ 
C & 9.3306 & 11.0399 & 30.3135\\ 
C & 4.4911 & 10.6186 & 30.9482\\ 
C & 3.3201 & 12.1305 & 32.48\\ 
C & 10.5787 & 12.7718 & 31.5165\\ 
C & 10.5243 & 10.6195 & 29.6819\\ 
C & 3.2659 & 9.9837 & 30.6381\\ 
C & 2.0946 & 11.4961 & 32.1692\\ 
C & 11.7709 & 12.3559 & 30.8788\\ 
C & 11.7434 & 11.2798 & 29.9608\\ 
C & 2.0675 & 10.4217 & 31.2489\\ 
H & 5.7647 & 13.1628 & 32.8895\\ 
H & 8.1835 & 13.3752 & 32.5702\\ 
H & 8.0879 & 9.5595 & 29.3062\\ 
H & 5.6679 & 9.3523 & 29.6193\\ 
H & 3.3431 & 12.962 & 33.1945\\ 
H & 10.5975 & 13.6042 & 32.2296\\ 
H & 10.5015 & 9.7869 & 28.9697\\ 
H & 3.2482 & 9.1547 & 29.9213\\ 
H & 1.1682 & 11.8382 & 32.6438\\ 
H & 12.7151 & 12.8661 & 31.0988\\ 
H & 12.6647 & 10.9543 & 29.4651\\ 
H & 1.1196 & 9.9284 & 31.0074\\ 
C & 5.6576 & 16.3727 & 32.2802\\ 
C & 5.6885 & 17.386 & 33.2673\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.4918 & 17.7855 & 33.9071\\ 
C & 6.9152 & 18.002 & 33.6097\\ 
C & 6.8524 & 15.9743 & 31.6379\\ 
C & 4.4313 & 15.7627 & 31.9301\\ 
C & 3.2645 & 17.1758 & 33.556\\ 
C & 8.1093 & 17.6093 & 32.9606\\ 
C & 8.0774 & 16.5936 & 31.9763\\ 
C & 3.2346 & 16.1647 & 32.5668\\ 
C & 2.0659 & 17.5778 & 34.1905\\ 
C & 9.3349 & 18.2348 & 33.2896\\ 
C & 9.2692 & 16.2045 & 31.3227\\ 
C & 2.0078 & 15.5582 & 32.2113\\ 
C & 0.8385 & 16.9711 & 33.8345\\ 
C & 10.5261 & 17.8494 & 32.6307\\ 
C & 10.4932 & 16.8338 & 31.6465\\ 
C & 0.8092 & 15.9602 & 32.8452\\ 
H & 4.5152 & 18.5714 & 34.6714\\ 
H & 6.9385 & 18.7899 & 34.3718\\ 
H & 6.8277 & 15.1916 & 30.8712\\ 
H & 4.4084 & 14.9815 & 31.1618\\ 
H & 2.0894 & 18.3624 & 34.9561\\ 
H & 9.358 & 19.0226 & 34.0517\\ 
H & 9.2406 & 15.4197 & 30.5586\\ 
H & 1.9905 & 14.7785 & 31.4413\\ 
H & -0.0883 & 17.2863 & 34.3267\\ 
H & 11.4734 & 18.3378 & 32.8841\\ 
H & 11.4121 & 16.5324 & 31.1315\\ 
H & -0.1399 & 15.4894 & 32.5667\\ 
C & 4.2525 & 21.8606 & 33.7732\\ 
C & 4.2346 & 23.0238 & 34.5786\\ 
C & 3.0117 & 23.4947 & 35.112\\ 
C & 5.4384 & 23.7198 & 34.8407\\ 
C & 5.4721 & 21.3937 & 33.2317\\ 
C & 3.0497 & 21.1695 & 33.5019\\ 
C & 1.8082 & 22.8008 & 34.843\\ 
C & 6.6589 & 23.2522 & 34.2987\\ 
C & 6.6747 & 22.0888 & 33.4938\\ 
C & 1.828 & 21.6381 & 34.0373\\ 
C & 0.5832 & 23.2723 & 35.3707\\ 
C & 7.8626 & 23.952 & 34.5502\\ 
C & 7.8917 & 21.6269 & 32.9421\\ 
C & 0.6252 & 20.9483 & 33.7604\\ 
C & -0.6198 & 22.5799 & 35.0961\\ 
C & 9.0801 & 23.4897 & 33.9967\\ 
C & 9.0945 & 22.3269 & 33.1914\\ 
C & -0.599 & 21.4173 & 34.2902\\ 
H & 2.9958 & 24.4013 & 35.7274\\ 
H & 5.4235 & 24.6268 & 35.4556\\ 
H & 5.4838 & 20.4979 & 32.6009\\ 
H & 3.0643 & 20.274 & 32.8705\\ 
H & 0.5667 & 24.1783 & 35.9871\\ 
H & 7.8487 & 24.8581 & 35.1664\\ 
H & 7.8988 & 20.7303 & 32.3124\\ 
H & 0.6467 & 20.0533 & 33.1287\\ 
H & -1.5674 & 22.9488 & 35.5041\\ 
H & 10.0102 & 24.0359 & 34.1889\\ 
H & 10.0326 & 21.9673 & 32.7542\\ 
H & -1.5292 & 20.8818 & 34.0713\\ 
\hline\hline
C486H324\\ 
\hline\hline
C & 2.3728 & 21.8218 & 10.8551\\ 
C & 2.392 & 22.9974 & 11.6423\\ 
C & 1.1905 & 23.5023 & 12.1889\\ 
C & 3.6124 & 23.6689 & 11.8828\\ 
C & 3.577 & 21.3198 & 10.3069\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.1496 & 21.1513 & 10.6164\\ 
C & -0.0315 & 22.8331 & 11.9497\\ 
C & 4.815 & 23.1682 & 11.3343\\ 
C & 4.7983 & 21.9937 & 10.5454\\ 
C & -0.0534 & 21.6568 & 11.164\\ 
C & -1.2316 & 23.3403 & 12.4977\\ 
C & 6.034 & 23.8431 & 11.5739\\ 
C & 6.0035 & 21.4969 & 9.9951\\ 
C & -1.2786 & 20.9892 & 10.9279\\ 
C & -2.456 & 22.6738 & 12.2627\\ 
C & 7.2382 & 23.3475 & 11.0233\\ 
C & 7.2228 & 22.1742 & 10.2331\\ 
C & -2.4795 & 21.4974 & 11.4774\\ 
H & 1.2072 & 24.4113 & 12.8011\\ 
H & 3.6263 & 24.5772 & 12.4961\\ 
H & 3.5636 & 20.4094 & 9.6972\\ 
H & 1.1342 & 20.2399 & 10.0081\\ 
H & -1.2081 & 24.2489 & 13.1101\\ 
H & 6.0414 & 24.7493 & 12.1904\\ 
H & 5.9925 & 20.587 & 9.3844\\ 
H & -1.2969 & 20.0771 & 10.3208\\ 
H & -3.3816 & 23.0713 & 12.6935\\ 
H & 8.1804 & 23.8733 & 11.2131\\ 
H & 8.156 & 21.7886 & 9.8074\\ 
H & -3.4278 & 20.9791 & 11.2965\\ 
C & 1.3667 & 27.6997 & 12.2595\\ 
C & 1.3899 & 28.8002 & 13.1482\\ 
C & 0.1899 & 29.2543 & 13.7413\\ 
C & 2.6129 & 29.4444 & 13.4449\\ 
C & 2.5676 & 27.2443 & 11.6685\\ 
C & 0.1429 & 27.0577 & 11.9607\\ 
C & -1.033 & 28.609 & 13.4465\\ 
C & 3.8129 & 28.9921 & 12.8498\\ 
C & 3.7903 & 27.8903 & 11.9633\\ 
C & -1.057 & 27.5105 & 12.5561\\ 
C & -2.232 & 29.0577 & 14.0459\\ 
C & 5.0352 & 29.6411 & 13.1396\\ 
C & 4.9906 & 27.4401 & 11.3673\\ 
C & -2.2811 & 26.8662 & 12.2626\\ 
C & -3.4552 & 28.4089 & 13.7592\\ 
C & 6.235 & 29.1951 & 12.5379\\ 
C & 6.2124 & 28.093 & 11.6512\\ 
C & -3.4801 & 27.3121 & 12.866\\ 
H & 0.2085 & 30.1041 & 14.4325\\ 
H & 2.6297 & 30.2955 & 14.1347\\ 
H & 2.5494 & 26.3942 & 10.9775\\ 
H & 0.1248 & 26.209 & 11.2679\\ 
H & -2.2092 & 29.9068 & 14.7379\\ 
H & 5.047 & 30.4914 & 13.8307\\ 
H & 4.9697 & 26.5882 & 10.6786\\ 
H & -2.2953 & 26.0202 & 11.5662\\ 
H & -4.3792 & 28.7606 & 14.231\\ 
H & 7.179 & 29.7031 & 12.7623\\ 
H & 7.1374 & 27.7416 & 11.1812\\ 
H & -4.4255 & 26.8082 & 12.638\\ 
C & 0.2606 & 33.3617 & 13.8399\\ 
C & 0.274 & 34.4621 & 14.7289\\ 
C & -0.9314 & 34.9095 & 15.3165\\ 
C & 1.4925 & 35.1123 & 15.0312\\ 
C & 1.4659 & 32.914 & 13.2527\\ 
C & -0.958 & 32.7118 & 13.5373\\ 
C & -2.1493 & 34.2571 & 15.0168\\ 
C & 2.6973 & 34.6675 & 14.4399\\ 
C & 2.6837 & 33.5671 & 13.5515\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.1629 & 33.1572 & 14.1278\\ 
C & -3.3539 & 34.6992 & 15.6099\\ 
C & 3.9154 & 35.3221 & 14.735\\ 
C & 3.8881 & 33.1249 & 12.9581\\ 
C & -3.3813 & 32.5039 & 13.831\\ 
C & -4.5716 & 34.0415 & 15.32\\ 
C & 5.1195 & 34.8841 & 14.1358\\ 
C & 5.1055 & 33.7841 & 13.2463\\ 
C & -4.5856 & 32.9425 & 14.4292\\ 
H & -0.9205 & 35.7592 & 16.008\\ 
H & 1.5023 & 35.9619 & 15.7229\\ 
H & 1.4551 & 32.0639 & 12.5615\\ 
H & -0.9677 & 31.8621 & 12.8455\\ 
H & -3.3394 & 35.5494 & 16.3006\\ 
H & 3.9207 & 36.1701 & 15.4289\\ 
H & 3.8736 & 32.274 & 12.2681\\ 
H & -3.3865 & 31.6564 & 13.1363\\ 
H & -5.4995 & 34.3877 & 15.788\\ 
H & 6.0601 & 35.3964 & 14.3644\\ 
H & 6.0333 & 33.4384 & 12.7776\\ 
H & -5.5264 & 32.4313 & 14.1986\\ 
C & -0.9208 & 39.0148 & 15.5081\\ 
C & -0.9084 & 40.1058 & 16.4085\\ 
C & -2.1153 & 40.551 & 16.9945\\ 
C & 0.3107 & 40.7487 & 16.7235\\ 
C & 0.2855 & 38.5721 & 14.9191\\ 
C & -2.1393 & 38.3695 & 15.1958\\ 
C & -3.3335 & 39.9042 & 16.6838\\ 
C & 1.5167 & 40.3076 & 16.1321\\ 
C & 1.5036 & 39.2191 & 15.2293\\ 
C & -3.3455 & 38.8112 & 15.7864\\ 
C & -4.5398 & 40.3448 & 17.2744\\ 
C & 2.7356 & 40.9542 & 16.441\\ 
C & 2.7088 & 38.7831 & 14.6329\\ 
C & -4.5637 & 38.1613 & 15.4812\\ 
C & -5.7574 & 39.691 & 16.9754\\ 
C & 3.9407 & 40.5215 & 15.8399\\ 
C & 3.9269 & 39.4351 & 14.9341\\ 
C & -5.7696 & 38.5975 & 16.078\\ 
H & -2.1055 & 41.3947 & 17.6934\\ 
H & 0.3199 & 41.5903 & 17.425\\ 
H & 0.2752 & 37.7305 & 14.2177\\ 
H & -2.1479 & 37.5262 & 14.4963\\ 
H & -4.5267 & 41.1908 & 17.9704\\ 
H & 2.7406 & 41.7922 & 17.1468\\ 
H & 2.6943 & 37.9425 & 13.9305\\ 
H & -4.5675 & 37.3184 & 14.7811\\ 
H & -6.6865 & 40.036 & 17.442\\ 
H & 4.8818 & 41.028 & 16.0795\\ 
H & 4.8552 & 39.0942 & 14.463\\ 
H & -6.7103 & 38.0892 & 15.8407\\ 
C & -2.0379 & 44.6341 & 17.1791\\ 
C & -2.0122 & 45.696 & 18.1133\\ 
C & -3.2136 & 46.1367 & 18.7142\\ 
C & -0.7852 & 46.314 & 18.4476\\ 
C & -0.8375 & 44.196 & 16.5748\\ 
C & -3.2638 & 44.0127 & 16.848\\ 
C & -4.4394 & 45.5142 & 18.384\\ 
C & 0.4152 & 45.8767 & 17.8418\\ 
C & 0.3884 & 44.818 & 16.9046\\ 
C & -4.4644 & 44.4498 & 17.453\\ 
C & -5.6405 & 45.9499 & 18.989\\ 
C & 1.6424 & 46.4972 & 18.171\\ 
C & 1.5877 & 44.3862 & 16.2936\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.6897 & 43.8232 & 17.1286\\ 
C & -6.8656 & 45.3199 & 18.6696\\ 
C & 2.842 & 46.0675 & 17.557\\ 
C & 2.8142 & 45.0113 & 16.6163\\ 
C & -6.8904 & 44.2548 & 17.7389\\ 
H & -3.1936 & 46.9572 & 19.4399\\ 
H & -0.7652 & 47.1325 & 19.1757\\ 
H & -0.8582 & 43.3766 & 15.8478\\ 
H & -3.2823 & 43.1909 & 16.1236\\ 
H & -5.6177 & 46.7727 & 19.7121\\ 
H & 1.6586 & 47.3123 & 18.9031\\ 
H & 1.5623 & 43.5688 & 15.5646\\ 
H & -5.7029 & 43.0014 & 16.4039\\ 
H & -7.7912 & 45.6601 & 19.1464\\ 
H & 3.7898 & 46.553 & 17.8131\\ 
H & 3.7384 & 44.6731 & 16.1352\\ 
H & -7.8368 & 43.7644 & 17.4868\\ 
C & -3.039 & 50.3558 & 18.8898\\ 
C & -3.0196 & 51.4999 & 19.7222\\ 
C & -4.2256 & 51.9883 & 20.2786\\ 
C & -1.7944 & 52.1523 & 19.9979\\ 
C & -1.8356 & 49.864 & 18.3354\\ 
C & -4.2615 & 49.7027 & 18.612\\ 
C & -5.4489 & 51.3324 & 20.0031\\ 
C & -0.5896 & 51.66 & 19.4422\\ 
C & -0.6116 & 50.5149 & 18.6118\\ 
C & -5.4659 & 50.1898 & 19.1688\\ 
C & -6.6559 & 51.8152 & 20.5619\\ 
C & 0.6377 & 52.3095 & 19.7152\\ 
C & 0.5903 & 50.0206 & 18.0562\\ 
C & -6.6869 & 49.5329 & 18.892\\ 
C & -7.8772 & 51.1556 & 20.287\\ 
C & 1.8405 & 51.8144 & 19.1578\\ 
C & 1.8167 & 50.669 & 18.328\\ 
C & -7.8928 & 50.0144 & 19.4512\\ 
H & -4.212 & 52.8741 & 20.9235\\ 
H & -1.7787 & 53.0393 & 20.6412\\ 
H & -1.8525 & 48.9794 & 17.6884\\ 
H & -4.2754 & 48.819 & 17.9635\\ 
H & -6.6447 & 52.7003 & 21.2079\\ 
H & 0.6563 & 53.1974 & 20.3572\\ 
H & 0.5666 & 49.1361 & 17.4093\\ 
H & -6.6943 & 48.6516 & 18.2402\\ 
H & -8.8117 & 51.5302 & 20.7195\\ 
H & 2.7905 & 52.3186 & 19.3675\\ 
H & 2.7437 & 50.2814 & 17.8912\\ 
H & -8.8364 & 49.5025 & 19.2327\\ 
C & 2.5904 & 23.8317 & 15.5509\\ 
C & 2.4684 & 25.2328 & 15.3962\\ 
C & 1.1956 & 25.8435 & 15.4624\\ 
C & 3.6182 & 26.0227 & 15.1685\\ 
C & 3.8648 & 23.2217 & 15.4765\\ 
C & 1.4373 & 23.0425 & 15.7736\\ 
C & 0.0439 & 25.0556 & 15.6872\\ 
C & 4.8923 & 25.4144 & 15.1017\\ 
C & 5.0164 & 24.0134 & 15.255\\ 
C & 0.1636 & 23.6546 & 15.8436\\ 
C & -1.2289 & 25.6675 & 15.7456\\ 
C & 6.0415 & 26.2069 & 14.8775\\ 
C & 6.2924 & 23.4067 & 15.1826\\ 
C & -0.9924 & 22.8682 & 16.0604\\ 
C & -2.3845 & 24.8825 & 15.962\\ 
C & 7.3176 & 25.6016 & 14.8113\\ 
C & 7.4428 & 24.2007 & 14.9637\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.2661 & 23.4818 & 16.1202\\ 
H & 1.1012 & 26.9275 & 15.333\\ 
H & 3.5209 & 27.1068 & 15.0412\\ 
H & 3.9593 & 22.1355 & 15.5865\\ 
H & 1.5301 & 21.9562 & 15.884\\ 
H & -1.3179 & 26.7516 & 15.6139\\ 
H & 5.9374 & 27.2905 & 14.7523\\ 
H & 6.3881 & 22.3204 & 15.2921\\ 
H & -0.9009 & 21.7819 & 16.1726\\ 
H & -3.3679 & 25.3639 & 16.0004\\ 
H & 8.2055 & 26.2192 & 14.6372\\ 
H & 8.4298 & 23.7282 & 14.9065\\ 
H & -3.1606 & 22.8706 & 16.2831\\ 
C & 1.3889 & 29.4999 & 17.285\\ 
C & 1.2461 & 30.8829 & 17.0254\\ 
C & -0.0376 & 31.4745 & 17.0365\\ 
C & 2.3864 & 31.6725 & 16.7523\\ 
C & 2.6727 & 28.9079 & 17.2694\\ 
C & 0.2482 & 28.7113 & 17.561\\ 
C & -1.1786 & 30.6846 & 17.3056\\ 
C & 3.6705 & 31.0814 & 16.741\\ 
C & 3.8132 & 29.698 & 16.9968\\ 
C & -1.0362 & 29.3024 & 17.5683\\ 
C & -2.4634 & 31.2739 & 17.306\\ 
C & 4.812 & 31.8721 & 16.475\\ 
C & 5.0979 & 29.1082 & 16.9858\\ 
C & -2.179 & 28.5135 & 17.835\\ 
C & -3.6073 & 30.4842 & 17.565\\ 
C & 6.0979 & 31.2833 & 16.4701\\ 
C & 6.2408 & 29.8994 & 16.7256\\ 
C & -3.4651 & 29.1022 & 17.8305\\ 
H & -0.1485 & 32.5448 & 16.8306\\ 
H & 2.2741 & 32.7435 & 16.5499\\ 
H & 2.784 & 27.8372 & 17.4721\\ 
H & 0.3599 & 27.641 & 17.7663\\ 
H & -2.5704 & 32.3441 & 17.0975\\ 
H & 4.6945 & 32.9428 & 16.2739\\ 
H & 5.2065 & 28.0368 & 17.1859\\ 
H & -2.0631 & 27.444 & 18.0424\\ 
H & -4.5997 & 30.9482 & 17.5573\\ 
H & 6.9794 & 31.9006 & 16.2658\\ 
H & 7.2333 & 29.4355 & 16.7244\\ 
H & -4.3479 & 28.4864 & 18.0337\\ 
C & 0.1752 & 35.0569 & 18.8853\\ 
C & 0.0382 & 36.4428 & 18.6375\\ 
C & -1.244 & 37.038 & 18.6452\\ 
C & 1.1825 & 37.2316 & 18.3792\\ 
C & 1.4574 & 34.4616 & 18.8749\\ 
C & -0.9696 & 34.2685 & 19.1444\\ 
C & -2.389 & 36.2484 & 18.8979\\ 
C & 2.465 & 36.6368 & 18.3719\\ 
C & 2.6019 & 35.2509 & 18.6178\\ 
C & -2.2524 & 34.863 & 19.1469\\ 
C & -3.6722 & 36.8413 & 18.8948\\ 
C & 3.6106 & 37.4261 & 18.1195\\ 
C & 3.8849 & 34.6574 & 18.612\\ 
C & -3.3992 & 34.0741 & 19.396\\ 
C & -4.8202 & 36.0517 & 19.1358\\ 
C & 4.8948 & 36.8333 & 18.1195\\ 
C & 5.0318 & 35.4471 & 18.3656\\ 
C & -4.6837 & 34.6663 & 19.3872\\ 
H & -1.3505 & 38.1107 & 18.4491\\ 
H & 1.0747 & 38.3046 & 18.1849\\ 
H & 1.5641 & 33.3887 & 19.0693\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.8622 & 33.1959 & 19.34\\ 
H & -3.7747 & 37.9141 & 18.6973\\ 
H & 3.4977 & 38.4987 & 17.9251\\ 
H & 3.9885 & 33.584 & 18.8048\\ 
H & -3.2872 & 33.0023 & 19.5932\\ 
H & -5.8112 & 36.5184 & 19.1255\\ 
H & 5.7795 & 37.4493 & 17.926\\ 
H & 6.0227 & 34.9798 & 18.3677\\ 
H & -5.5697 & 34.0508 & 19.5767\\ 
C & -0.994 & 40.6113 & 20.5497\\ 
C & -1.1164 & 42.0043 & 20.3347\\ 
C & -2.3927 & 42.6117 & 20.351\\ 
C & 0.0367 & 42.7882 & 20.1004\\ 
C & 0.2827 & 40.0042 & 20.5344\\ 
C & -2.1474 & 39.8272 & 20.782\\ 
C & -3.5466 & 41.8265 & 20.5766\\ 
C & 1.3134 & 42.1809 & 20.0854\\ 
C & 1.4359 & 40.7885 & 20.3018\\ 
C & -3.4247 & 40.4335 & 20.79\\ 
C & -4.824 & 42.4319 & 20.5822\\ 
C & 2.4678 & 42.9643 & 19.8549\\ 
C & 2.7133 & 40.183 & 20.2918\\ 
C & -4.5803 & 39.6487 & 21.0102\\ 
C & -5.9807 & 41.6465 & 20.7938\\ 
C & 3.7461 & 42.359 & 19.8492\\ 
C & 3.8688 & 40.9668 & 20.0682\\ 
C & -5.8591 & 40.2533 & 21.0075\\ 
H & -2.4878 & 43.69 & 20.182\\ 
H & -0.0597 & 43.8663 & 19.9303\\ 
H & 0.3782 & 38.9264 & 20.7061\\ 
H & -2.0511 & 38.7491 & 20.9529\\ 
H & -4.9148 & 43.5107 & 20.4144\\ 
H & 2.3663 & 44.0415 & 19.6817\\ 
H & 2.8055 & 39.105 & 20.4638\\ 
H & -4.4795 & 38.5712 & 21.1813\\ 
H & -6.9672 & 42.1229 & 20.7915\\ 
H & 4.6378 & 42.9703 & 19.6734\\ 
H & 4.8553 & 40.4904 & 20.0665\\ 
H & -6.7524 & 39.642 & 21.1744\\ 
C & -2.0069 & 46.3598 & 22.2493\\ 
C & -2.132 & 47.7558 & 22.0544\\ 
C & -3.4103 & 48.3609 & 22.0802\\ 
C & -0.9793 & 48.5437 & 21.8281\\ 
C & -0.7306 & 45.7529 & 22.2175\\ 
C & -3.1586 & 45.5705 & 22.471\\ 
C & -4.5628 & 47.5703 & 22.2977\\ 
C & 0.2979 & 47.9363 & 21.7969\\ 
C & 0.4215 & 46.5404 & 21.9911\\ 
C & -4.4365 & 46.1749 & 22.4934\\ 
C & -5.8431 & 48.1716 & 22.312\\ 
C & 1.4516 & 48.7218 & 21.5675\\ 
C & 1.6971 & 45.9323 & 21.9565\\ 
C & -5.5887 & 45.3832 & 22.7055\\ 
C & -6.9962 & 47.3786 & 22.5181\\ 
C & 2.7284 & 48.1132 & 21.5347\\ 
C & 2.8511 & 46.7173 & 21.7297\\ 
C & -6.8689 & 45.9837 & 22.7166\\ 
H & -3.5086 & 49.441 & 21.9242\\ 
H & -1.0768 & 49.6239 & 21.6725\\ 
H & -0.6348 & 44.6715 & 22.3686\\ 
H & -3.0606 & 44.4893 & 22.6226\\ 
H & -5.9408 & 49.2517 & 22.1555\\ 
H & 1.3522 & 49.802 & 21.4123\\ 
H & 1.7881 & 44.8507 & 22.1094\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.484 & 44.3031 & 22.8601\\ 
H & -7.9861 & 47.8479 & 22.5236\\ 
H & 3.6202 & 48.724 & 21.3571\\ 
H & 3.8366 & 46.2394 & 21.7072\\ 
H & -7.7586 & 45.366 & 22.8801\\ 
C & 1.4846 & 25.4804 & 8.397\\ 
C & 1.3469 & 26.8673 & 8.1523\\ 
C & 0.0659 & 27.4647 & 8.1699\\ 
C & 2.4908 & 27.6573 & 7.895\\ 
C & 2.7676 & 24.8849 & 8.384\\ 
C & 0.34 & 24.6923 & 8.6605\\ 
C & -1.0783 & 26.6767 & 8.4321\\ 
C & 3.7733 & 27.0627 & 7.8852\\ 
C & 3.9122 & 25.6761 & 8.1296\\ 
C & -0.9419 & 25.2902 & 8.6779\\ 
C & -2.3589 & 27.2753 & 8.4515\\ 
C & 4.9177 & 27.8552 & 7.637\\ 
C & 5.197 & 25.0846 & 8.1271\\ 
C & -2.0875 & 24.5047 & 8.9447\\ 
C & -3.5048 & 26.4901 & 8.7155\\ 
C & 6.2025 & 27.2646 & 7.6377\\ 
C & 6.3423 & 25.8786 & 7.8843\\ 
C & -3.369 & 25.1038 & 8.963\\ 
H & -0.0398 & 28.539 & 7.9806\\ 
H & 2.3831 & 28.7316 & 7.7064\\ 
H & 2.8758 & 23.812 & 8.5782\\ 
H & 0.4474 & 23.6194 & 8.8553\\ 
H & -2.4598 & 28.3494 & 8.2586\\ 
H & 4.8038 & 28.9284 & 7.4457\\ 
H & 5.3044 & 24.0115 & 8.3211\\ 
H & -1.9782 & 23.432 & 9.1402\\ 
H & -4.4943 & 26.9602 & 8.7266\\ 
H & 7.0862 & 27.8828 & 7.446\\ 
H & 7.3358 & 25.417 & 7.888\\ 
H & -4.2545 & 24.4928 & 9.1699\\ 
C & 0.4021 & 31.2874 & 9.9677\\ 
C & 0.267 & 32.68 & 9.7587\\ 
C & -1.0139 & 33.2772 & 9.7875\\ 
C & 1.4121 & 33.4739 & 9.5194\\ 
C & 1.683 & 30.6901 & 9.9373\\ 
C & -0.743 & 30.4941 & 10.2093\\ 
C & -2.1593 & 32.4832 & 10.0251\\ 
C & 2.6936 & 32.8773 & 9.4947\\ 
C & 2.8285 & 31.4847 & 9.7022\\ 
C & -2.0242 & 31.0912 & 10.2362\\ 
C & -3.4411 & 33.0787 & 10.0464\\ 
C & 3.8404 & 33.6718 & 9.2644\\ 
C & 4.1105 & 30.8894 & 9.6805\\ 
C & -3.1709 & 30.2984 & 10.4729\\ 
C & -4.589 & 32.2853 & 10.2751\\ 
C & 5.1237 & 33.0772 & 9.2497\\ 
C & 5.2586 & 31.6844 & 9.458\\ 
C & -4.4539 & 30.8936 & 10.4894\\ 
H & -1.1189 & 34.3552 & 9.6219\\ 
H & 1.3059 & 34.5521 & 9.3553\\ 
H & 1.7881 & 29.612 & 10.102\\ 
H & -0.6368 & 29.4163 & 10.3754\\ 
H & -3.5423 & 34.1567 & 9.8791\\ 
H & 3.7292 & 34.7494 & 9.0994\\ 
H & 4.2118 & 29.8109 & 9.8443\\ 
H & -3.0598 & 29.2217 & 10.6428\\ 
H & -5.579 & 32.7542 & 10.2856\\ 
H & 6.0096 & 33.697 & 9.0746\\ 
H & 6.2488 & 31.216 & 9.448\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.3394 & 30.2749 & 10.6706\\ 
C & -0.7424 & 36.9976 & 11.6211\\ 
C & -0.8836 & 38.3888 & 11.4065\\ 
C & -2.1673 & 38.9802 & 11.4323\\ 
C & 0.2582 & 39.1864 & 11.1639\\ 
C & 0.5412 & 36.4061 & 11.5948\\ 
C & -1.8843 & 36.2001 & 11.8637\\ 
C & -3.3094 & 38.182 & 11.672\\ 
C & 1.5425 & 38.5956 & 11.1434\\ 
C & 1.6835 & 37.2047 & 11.3577\\ 
C & -3.1683 & 36.7912 & 11.8868\\ 
C & -4.5939 & 38.7716 & 11.6909\\ 
C & 2.6861 & 39.3937 & 10.9096\\ 
C & 2.9682 & 36.6152 & 11.3402\\ 
C & -4.3117 & 35.9936 & 12.1229\\ 
C & -5.7386 & 37.9735 & 11.9195\\ 
C & 3.9721 & 38.805 & 10.8997\\ 
C & 4.1131 & 37.414 & 11.1154\\ 
C & -5.5976 & 36.5827 & 12.1361\\ 
H & -2.2772 & 40.0569 & 11.2618\\ 
H & 0.1471 & 40.263 & 10.9933\\ 
H & 0.6509 & 35.3293 & 11.764\\ 
H & -1.7733 & 35.1233 & 12.0331\\ 
H & -4.7001 & 39.8487 & 11.5208\\ 
H & 2.5699 & 40.4696 & 10.7375\\ 
H & 3.074 & 35.5379 & 11.5091\\ 
H & -4.1957 & 34.9177 & 12.2945\\ 
H & -6.7306 & 38.4383 & 11.9273\\ 
H & 4.8554 & 39.4279 & 10.7221\\ 
H & 5.1054 & 36.9499 & 11.1094\\ 
H & -6.4805 & 35.9603 & 12.3166\\ 
C & -1.9521 & 42.635 & 13.2624\\ 
C & -2.091 & 44.0231 & 13.0285\\ 
C & -3.3738 & 44.617 & 13.0469\\ 
C & -0.9475 & 44.8151 & 12.7752\\ 
C & -0.6694 & 42.0412 & 13.2463\\ 
C & -3.0952 & 41.8425 & 13.5147\\ 
C & -4.5172 & 43.8239 & 13.2971\\ 
C & 0.3358 & 44.2216 & 12.7626\\ 
C & 0.4743 & 42.8341 & 12.9977\\ 
C & -4.3784 & 42.4358 & 13.5292\\ 
C & -5.8009 & 44.4158 & 13.3097\\ 
C & 1.481 & 45.0138 & 12.517\\ 
C & 1.758 & 42.2421 & 12.9901\\ 
C & -5.5229 & 41.6427 & 13.7748\\ 
C & -6.9467 & 43.6222 & 13.5489\\ 
C & 2.7658 & 44.4224 & 12.5138\\ 
C & 2.9043 & 43.0347 & 12.7511\\ 
C & -6.8077 & 42.2338 & 13.7819\\ 
H & -3.4819 & 45.6916 & 12.8627\\ 
H & -1.0564 & 45.8896 & 12.5902\\ 
H & -0.5615 & 40.9668 & 13.4315\\ 
H & -2.9859 & 40.768 & 13.6984\\ 
H & -5.9057 & 45.4909 & 13.1264\\ 
H & 1.3676 & 46.0876 & 12.3305\\ 
H & 1.862 & 41.1677 & 13.1767\\ 
H & -5.4082 & 40.5686 & 13.9585\\ 
H & -7.9383 & 44.0877 & 13.5514\\ 
H & 3.6501 & 45.0406 & 12.3257\\ 
H & 3.8956 & 42.5685 & 12.7517\\ 
H & -7.6915 & 41.6148 & 13.9697\\ 
C & -3.1179 & 48.2647 & 15.0463\\ 
C & -3.2258 & 49.6731 & 14.9643\\ 
C & -4.4955 & 50.2903 & 15.0578\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.0634 & 50.4621 & 14.7953\\ 
C & -1.8501 & 47.6462 & 14.9589\\ 
C & -4.2767 & 47.4748 & 15.2225\\ 
C & -5.6561 & 49.4989 & 15.2267\\ 
C & -0.7946 & 49.8425 & 14.7051\\ 
C & -0.6893 & 48.434 & 14.7867\\ 
C & -5.5458 & 48.0908 & 15.3093\\ 
C & -6.9274 & 50.1129 & 15.3178\\ 
C & 0.3707 & 50.6283 & 14.5424\\ 
C & 0.5782 & 47.8137 & 14.7061\\ 
C & -6.704 & 47.2986 & 15.4829\\ 
C & -8.0868 & 49.3195 & 15.4853\\ 
C & 1.6393 & 50.0065 & 14.4615\\ 
C & 1.743 & 48.5981 & 14.5435\\ 
C & -7.9753 & 47.9116 & 15.568\\ 
H & -4.5791 & 51.3816 & 15.0038\\ 
H & -2.1453 & 51.5535 & 14.7423\\ 
H & -1.767 & 46.556 & 15.0308\\ 
H & -4.1901 & 46.3847 & 15.2944\\ 
H & -7.0124 & 51.2041 & 15.2631\\ 
H & 0.2903 & 51.7199 & 14.4889\\ 
H & 0.6555 & 46.7232 & 14.7784\\ 
H & -6.6102 & 46.2092 & 15.5543\\ 
H & -9.0701 & 49.7974 & 15.5572\\ 
H & 2.5411 & 50.6166 & 14.3407\\ 
H & 2.722 & 48.1094 & 14.4871\\ 
H & -8.8701 & 47.2941 & 15.7023\\ 
C & 2.5563 & 25.9236 & 19.5989\\ 
C & 2.5953 & 26.9974 & 20.5201\\ 
C & 1.4041 & 27.4394 & 21.1417\\ 
C & 3.8247 & 27.6313 & 20.816\\ 
C & 3.7469 & 25.484 & 18.9745\\ 
C & 1.3262 & 25.2944 & 19.2973\\ 
C & 0.1733 & 26.812 & 20.8379\\ 
C & 5.0137 & 27.1978 & 20.1843\\ 
C & 4.9748 & 26.1229 & 19.2647\\ 
C & 0.1344 & 25.7391 & 19.9158\\ 
C & -1.0192 & 27.2579 & 21.4542\\ 
C & 6.2412 & 27.8416 & 20.4674\\ 
C & 6.1629 & 25.6937 & 18.6285\\ 
C & -1.0968 & 25.1141 & 19.6094\\ 
C & -2.2506 & 26.6331 & 21.1472\\ 
C & 7.4278 & 27.417 & 19.8251\\ 
C & 7.3885 & 26.3431 & 18.9049\\ 
C & -2.2895 & 25.5603 & 20.2256\\ 
H & 1.435 & 28.2701 & 21.8566\\ 
H & 3.8545 & 28.4629 & 21.5299\\ 
H & 3.7167 & 24.6546 & 18.2588\\ 
H & 1.2962 & 24.466 & 18.5803\\ 
H & -0.9872 & 28.0881 & 22.1697\\ 
H & 6.2695 & 28.6722 & 21.1823\\ 
H & 6.131 & 24.8627 & 17.9147\\ 
H & -1.1236 & 24.2864 & 18.8913\\ 
H & -3.1727 & 26.9814 & 21.626\\ 
H & 8.3771 & 27.9186 & 20.0433\\ 
H & 8.3054 & 26.0108 & 18.4056\\ 
H & -3.2421 & 25.0745 & 19.9872\\ 
C & 1.3349 & 31.5098 & 21.2405\\ 
C & 1.3759 & 32.5507 & 22.1981\\ 
C & 0.1838 & 32.979 & 22.8275\\ 
C & 2.6083 & 33.1653 & 22.522\\ 
C & 2.525 & 31.0845 & 20.6068\\ 
C & 0.103 & 30.8992 & 20.9109\\ 
C & -1.0491 & 32.3694 & 22.4963\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.7979 & 32.7443 & 21.8828\\ 
C & 3.7556 & 31.7029 & 20.926\\ 
C & -1.089 & 31.3287 & 21.5386\\ 
C & -2.243 & 32.8009 & 23.1201\\ 
C & 5.0294 & 33.3669 & 22.1944\\ 
C & 4.9431 & 31.287 & 20.2809\\ 
C & -2.3213 & 30.7207 & 21.2047\\ 
C & -3.4758 & 32.193 & 22.7857\\ 
C & 6.2162 & 32.9541 & 21.5444\\ 
C & 6.1729 & 31.914 & 20.5864\\ 
C & -3.5151 & 31.1514 & 21.829\\ 
H & 0.2152 & 33.7861 & 23.569\\ 
H & 2.6398 & 33.9728 & 23.263\\ 
H & 2.4923 & 30.2818 & 19.8615\\ 
H & 0.0722 & 30.0966 & 20.1652\\ 
H & -2.2112 & 33.608 & 23.8616\\ 
H & 5.0603 & 34.1731 & 22.9367\\ 
H & 4.9065 & 30.4832 & 19.5372\\ 
H & -2.3466 & 29.9184 & 20.4585\\ 
H & -4.3988 & 32.5311 & 23.2699\\ 
H & 7.1682 & 33.4403 & 21.7845\\ 
H & 7.0883 & 31.5915 & 20.078\\ 
H & -4.4686 & 30.6794 & 21.5679\\ 
C & 0.1482 & 36.9902 & 22.8662\\ 
C & 0.1844 & 38.0005 & 23.8562\\ 
C & -1.0116 & 38.4114 & 24.4901\\ 
C & 1.4158 & 38.6019 & 24.2076\\ 
C & 1.3422 & 36.5802 & 22.23\\ 
C & -1.0826 & 36.3945 & 22.5074\\ 
C & -2.2435 & 37.8163 & 24.1299\\ 
C & 2.6093 & 38.1976 & 23.5646\\ 
C & 2.5719 & 37.185 & 22.5773\\ 
C & -2.2786 & 36.8082 & 23.1378\\ 
C & -3.4414 & 38.2296 & 24.7583\\ 
C & 3.8399 & 38.8083 & 23.9028\\ 
C & 3.7632 & 36.784 & 21.9302\\ 
C & -3.5097 & 36.216 & 22.7734\\ 
C & -4.6733 & 37.6375 & 24.3931\\ 
C & 5.0306 & 38.411 & 23.2501\\ 
C & 4.9923 & 37.3984 & 22.263\\ 
C & -4.7077 & 36.6297 & 23.4008\\ 
H & -0.9842 & 39.1948 & 25.2568\\ 
H & 1.4433 & 39.3872 & 24.9723\\ 
H & 1.3135 & 35.7994 & 21.4616\\ 
H & -1.1093 & 35.6151 & 21.7374\\ 
H & -3.414 & 39.0117 & 25.5265\\ 
H & 3.8674 & 39.5936 & 24.6672\\ 
H & 3.7303 & 36.001 & 21.1643\\ 
H & -3.5305 & 35.4382 & 22.0016\\ 
H & -5.5996 & 37.9615 & 24.8806\\ 
H & 5.982 & 38.888 & 23.5105\\ 
H & 5.9107 & 37.0876 & 21.7528\\ 
H & -5.6601 & 36.17 & 23.1152\\ 
C & -1.2061 & 42.4938 & 24.3864\\ 
C & -1.2141 & 43.6537 & 25.1967\\ 
C & -2.4339 & 44.1366 & 25.7264\\ 
C & -0.0034 & 44.3342 & 25.4674\\ 
C & 0.0104 & 42.0147 & 23.8487\\ 
C & -2.4158 & 41.8182 & 24.1063\\ 
C & -3.6442 & 43.4582 & 25.4488\\ 
C & 1.2141 & 43.8544 & 24.9293\\ 
C & 1.22 & 42.6943 & 24.1197\\ 
C & -3.6344 & 42.2988 & 24.6381\\ 
C & -4.866 & 43.9417 & 25.9731\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.4249 & 44.5387 & 25.1896\\ 
C & 2.434 & 42.2201 & 23.572\\ 
C & -4.8438 & 41.6244 & 24.3528\\ 
C & -6.0758 & 43.2648 & 25.6899\\ 
C & 3.6394 & 44.0641 & 24.6402\\ 
C & 3.6439 & 42.9045 & 23.8301\\ 
C & -6.065 & 42.1055 & 24.879\\ 
H & -2.4419 & 45.0406 & 26.3458\\ 
H & -0.0105 & 45.2386 & 26.0863\\ 
H & 0.0145 & 41.1215 & 23.2142\\ 
H & -2.4088 & 40.9253 & 23.4711\\ 
H & -4.8747 & 44.8451 & 26.5935\\ 
H & 2.4188 & 45.4422 & 25.8097\\ 
H & 2.4336 & 41.326 & 22.9387\\ 
H & -4.83 & 40.7319 & 23.7174\\ 
H & -7.0208 & 43.6429 & 26.0952\\ 
H & 4.575 & 44.5982 & 24.8392\\ 
H & 4.5797 & 42.5357 & 23.3958\\ 
H & -7.0004 & 41.5819 & 24.6537\\ 
C & 0.5552 & 29.4803 & 5.1106\\ 
C & 0.5531 & 30.6389 & 5.9228\\ 
C & -0.659 & 31.1162 & 6.4709\\ 
C & 1.7639 & 31.3163 & 6.1929\\ 
C & 1.7708 & 29.0003 & 4.5687\\ 
C & -0.6572 & 28.8 & 4.8473\\ 
C & -1.8705 & 30.4379 & 6.2063\\ 
C & 2.9776 & 30.8405 & 5.6465\\ 
C & 2.9819 & 29.6821 & 4.8341\\ 
C & -1.8708 & 29.2794 & 5.3942\\ 
C & -3.0805 & 30.9123 & 6.7619\\ 
C & 4.1874 & 31.5206 & 5.9162\\ 
C & 4.1988 & 29.2053 & 4.2926\\ 
C & -3.084 & 28.5976 & 5.139\\ 
C & -4.2931 & 30.2314 & 6.5079\\ 
C & 5.403 & 31.0478 & 5.3703\\ 
C & 5.4085 & 29.8894 & 4.5583\\ 
C & -4.295 & 29.0735 & 5.6954\\ 
H & -0.6582 & 32.0083 & 7.1072\\ 
H & 1.7616 & 32.2084 & 6.8292\\ 
H & 1.7748 & 28.0974 & 3.9476\\ 
H & -0.6546 & 27.8967 & 4.2267\\ 
H & -3.0743 & 31.8045 & 7.3979\\ 
H & 4.1781 & 32.4127 & 6.5526\\ 
H & 4.2039 & 28.3027 & 3.671\\ 
H & -3.0831 & 27.695 & 4.5174\\ 
H & -5.2257 & 30.6021 & 6.9474\\ 
H & 6.3382 & 31.5775 & 5.5822\\ 
H & 6.3499 & 29.5169 & 4.1392\\ 
H & -5.2326 & 28.5411 & 5.5009\\ 
C & -0.7339 & 35.2545 & 6.6628\\ 
C & -0.7285 & 36.3522 & 7.5551\\ 
C & -1.9378 & 36.7935 & 8.1388\\ 
C & 0.4861 & 37.0057 & 7.8647\\ 
C & 0.4763 & 34.8122 & 6.0811\\ 
C & -1.9492 & 34.6017 & 6.353\\ 
C & -3.1519 & 36.1369 & 7.8337\\ 
C & 1.6958 & 36.5652 & 7.2808\\ 
C & 1.6909 & 35.4668 & 6.39\\ 
C & -3.1581 & 35.04 & 6.941\\ 
C & -4.3598 & 36.5714 & 8.4256\\ 
C & 2.9102 & 37.2222 & 7.5855\\ 
C & 2.901 & 35.0287 & 5.8049\\ 
C & -4.373 & 34.382 & 6.64\\ 
C & -5.5739 & 35.9093 & 8.1309\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.1199 & 36.7873 & 6.9958\\ 
C & 4.115 & 35.6891 & 6.1042\\ 
C & -5.5808 & 34.8133 & 7.2366\\ 
H & -1.9329 & 37.6412 & 8.8329\\ 
H & 0.4892 & 37.8543 & 8.5579\\ 
H & 0.4722 & 33.9639 & 5.388\\ 
H & -1.9533 & 33.7539 & 5.6591\\ 
H & -4.3506 & 37.4188 & 9.12\\ 
H & 2.9082 & 38.0699 & 8.2797\\ 
H & 2.8946 & 34.1793 & 5.1134\\ 
H & -4.3733 & 33.5352 & 5.9448\\ 
H & -6.5043 & 36.2488 & 8.5991\\ 
H & 5.0576 & 37.3011 & 7.2333\\ 
H & 5.0475 & 35.3466 & 5.6423\\ 
H & -6.5189 & 34.2981 & 7.0037\\ 
C & -1.9779 & 40.8903 & 8.2707\\ 
C & -1.9678 & 41.9984 & 9.1502\\ 
C & -3.1744 & 42.4472 & 9.7342\\ 
C & -0.7515 & 42.655 & 9.4473\\ 
C & -0.7713 & 40.4427 & 7.6854\\ 
C & -3.1941 & 40.2323 & 7.9757\\ 
C & -4.3894 & 41.7848 & 9.4447\\ 
C & 0.4551 & 42.207 & 8.8622\\ 
C & 0.4448 & 41.1004 & 7.9813\\ 
C & -4.3995 & 40.6756 & 8.5671\\ 
C & -5.5944 & 42.2263 & 10.0375\\ 
C & 1.6718 & 42.8649 & 9.1559\\ 
C & 1.6509 & 40.6569 & 7.3921\\ 
C & -5.6148 & 40.0106 & 8.2831\\ 
C & -6.8085 & 41.5563 & 9.7611\\ 
C & 2.8778 & 42.4235 & 8.5631\\ 
C & 2.867 & 41.3186 & 7.6797\\ 
C & -6.819 & 40.4469 & 8.8833\\ 
H & -3.1664 & 43.3043 & 10.4167\\ 
H & -0.7445 & 43.5109 & 10.1313\\ 
H & -0.7797 & 39.588 & 7.0002\\ 
H & -3.2015 & 39.3768 & 7.2912\\ 
H & -5.5826 & 43.0849 & 10.7179\\ 
H & 1.6746 & 43.7179 & 9.8436\\ 
H & 1.6393 & 39.8023 & 6.7069\\ 
H & -5.6179 & 39.1557 & 7.5978\\ 
H & -7.7369 & 41.9018 & 10.2289\\ 
H & 3.8173 & 42.9383 & 8.7911\\ 
H & 3.7965 & 40.9715 & 7.2154\\ 
H & -7.7578 & 39.927 & 8.6643\\ 
C & -3.0499 & 46.6957 & 9.9802\\ 
C & -3.041 & 47.7885 & 10.8793\\ 
C & -4.2489 & 48.2267 & 11.4708\\ 
C & -1.8234 & 48.4374 & 11.191\\ 
C & -1.8425 & 46.2532 & 9.3929\\ 
C & -4.2654 & 46.0422 & 9.673\\ 
C & -5.4642 & 47.5704 & 11.1661\\ 
C & -0.6154 & 47.9948 & 10.603\\ 
C & -0.6256 & 46.9024 & 9.7038\\ 
C & -5.472 & 46.4779 & 10.2671\\ 
C & -6.6714 & 47.9993 & 11.7658\\ 
C & 0.6037 & 48.64 & 10.9163\\ 
C & 0.5819 & 46.4577 & 9.1183\\ 
C & -6.6857 & 45.8171 & 9.9675\\ 
C & -7.8845 & 47.3345 & 11.4705\\ 
C & 1.8116 & 48.1962 & 10.3283\\ 
C & 1.8005 & 47.1046 & 9.4283\\ 
C & -7.8921 & 46.2437 & 10.5697\\ 
H & -4.2421 & 49.0696 & 12.1711\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.8162 & 49.2798 & 11.8918\\ 
H & -1.8503 & 45.4065 & 8.6969\\ 
H & -4.2711 & 45.1955 & 8.9768\\ 
H & -6.664 & 48.8425 & 12.4658\\ 
H & 0.6088 & 49.4819 & 11.6179\\ 
H & 0.569 & 45.6119 & 8.4211\\ 
H & -6.6858 & 44.9729 & 9.2684\\ 
H & -8.8161 & 47.6672 & 11.9414\\ 
H & 2.7543 & 48.6982 & 10.572\\ 
H & 2.7319 & 46.7566 & 8.9684\\ 
H & -8.8296 & 45.728 & 10.3355\\ 
C & -0.3886 & 33.2729 & 2.7385\\ 
C & -0.5267 & 34.6571 & 2.4774\\ 
C & -1.8104 & 35.2509 & 2.4716\\ 
C & 0.6192 & 35.4475 & 2.2264\\ 
C & 0.8954 & 32.6797 & 2.7475\\ 
C & -1.5334 & 32.484 & 2.9973\\ 
C & -2.9553 & 34.4624 & 2.733\\ 
C & 1.9039 & 34.8559 & 2.2448\\ 
C & 2.0416 & 33.4714 & 2.5037\\ 
C & -2.8168 & 33.0787 & 2.9958\\ 
C & -4.2388 & 35.0568 & 2.7335\\ 
C & 3.0519 & 35.6486 & 2.0098\\ 
C & 3.3268 & 32.8813 & 2.528\\ 
C & -3.9611 & 32.2909 & 3.2611\\ 
C & -5.3833 & 34.269 & 2.9991\\ 
C & 4.3375 & 35.0593 & 2.0417\\ 
C & 4.4749 & 33.6754 & 2.3015\\ 
C & -5.2447 & 32.8856 & 3.2619\\ 
H & -1.9172 & 36.3228 & 2.2673\\ 
H & 0.5118 & 36.5197 & 2.024\\ 
H & 1.003 & 31.6084 & 2.9525\\ 
H & -1.4249 & 31.4131 & 3.2043\\ 
H & -4.3446 & 36.1285 & 2.5276\\ 
H & 2.9428 & 36.7203 & 1.8068\\ 
H & 3.4321 & 31.8094 & 2.7307\\ 
H & -3.8493 & 31.2204 & 3.4688\\ 
H & -6.376 & 34.7327 & 2.9993\\ 
H & 5.2257 & 35.6752 & 1.8623\\ 
H & 5.4688 & 33.215 & 2.3265\\ 
H & -6.1298 & 32.2735 & 3.4671\\ 
C & -1.6578 & 38.9067 & 4.318\\ 
C & -1.8074 & 40.2748 & 3.989\\ 
C & -3.0965 & 40.8564 & 3.9555\\ 
C & -0.6675 & 41.0608 & 3.6988\\ 
C & -0.3699 & 38.3248 & 4.3545\\ 
C & -2.7951 & 38.1222 & 4.6174\\ 
C & -4.2344 & 40.0715 & 4.2561\\ 
C & 0.6219 & 40.4803 & 3.7436\\ 
C & 0.7696 & 39.1115 & 4.0694\\ 
C & -4.0832 & 38.7043 & 4.5876\\ 
C & -5.5238 & 40.6525 & 4.2285\\ 
C & 1.7647 & 41.2678 & 3.469\\ 
C & 2.0582 & 38.5318 & 4.1202\\ 
C & -5.2195 & 37.9201 & 4.8933\\ 
C & -6.6605 & 39.8679 & 4.5347\\ 
C & 3.0542 & 40.6885 & 3.5262\\ 
C & 3.2011 & 39.3198 & 3.8522\\ 
C & -6.5086 & 38.5009 & 4.8664\\ 
H & -3.2128 & 41.9165 & 3.701\\ 
H & -0.7832 & 42.1216 & 3.4469\\ 
H & -0.2539 & 37.266 & 4.6127\\ 
H & -2.6769 & 37.064 & 4.8773\\ 
H & -5.6404 & 41.7122 & 3.972\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.6491 & 42.3285 & 3.2174\\ 
H & 2.1696 & 37.4722 & 4.3761\\ 
H & -5.0955 & 36.8628 & 5.1539\\ 
H & -7.6577 & 40.3215 & 4.514\\ 
H & 3.9383 & 41.3009 & 3.3169\\ 
H & 4.1973 & 38.8662 & 3.8999\\ 
H & -7.387 & 37.8912 & 5.1048\\ 
C & -3.0143 & 44.4129 & 6.0682\\ 
C & -3.1534 & 45.8178 & 5.973\\ 
C & -4.4357 & 46.4084 & 6.0657\\ 
C & -2.0087 & 46.6304 & 5.7953\\ 
C & -1.733 & 43.8216 & 5.9843\\ 
C & -4.1555 & 43.6003 & 6.2562\\ 
C & -5.5783 & 45.5945 & 6.2507\\ 
C & -0.7263 & 46.0383 & 5.7117\\ 
C & -0.5894 & 44.6333 & 5.8064\\ 
C & -5.4373 & 44.19 & 6.3465\\ 
C & -6.8611 & 46.1829 & 6.3491\\ 
C & 0.4212 & 46.849 & 5.545\\ 
C & 0.6924 & 44.0412 & 5.7339\\ 
C & -6.5769 & 43.3759 & 6.5402\\ 
C & -8.0016 & 45.3676 & 6.5398\\ 
C & 1.7039 & 46.2557 & 5.4742\\ 
C & 1.8396 & 44.8509 & 5.5695\\ 
C & -7.8596 & 43.9633 & 6.6359\\ 
H & -4.5429 & 47.4972 & 6.0018\\ 
H & -2.1148 & 47.7192 & 5.7321\\ 
H & -1.6252 & 42.7343 & 6.0667\\ 
H & -4.0449 & 42.5132 & 6.3392\\ 
H & -6.9691 & 47.2715 & 6.2838\\ 
H & 0.3156 & 47.9378 & 5.4803\\ 
H & 0.7954 & 42.9534 & 5.8157\\ 
H & -6.4597 & 42.2896 & 6.6222\\ 
H & -8.9936 & 45.8262 & 6.618\\ 
H & 2.5915 & 46.8857 & 5.3497\\ 
H & 2.8304 & 44.3857 & 5.5222\\ 
H & -8.74 & 43.3296 & 6.7887\\ 
\hline\hline
C504H336\\ 
\hline\hline
C & 2.771 & 22.0175 & 10.7848\\ 
C & 2.7402 & 23.179 & 11.5924\\ 
C & 1.5165 & 23.6276 & 12.1399\\ 
C & 3.9346 & 23.8861 & 11.8602\\ 
C & 3.9981 & 21.5647 & 10.2455\\ 
C & 1.576 & 21.3052 & 10.5265\\ 
C & 0.3226 & 22.9162 & 11.8815\\ 
C & 5.1605 & 23.4356 & 11.3188\\ 
C & 5.193 & 22.2746 & 10.5108\\ 
C & 0.3514 & 21.7546 & 11.0745\\ 
C & -0.8985 & 23.3597 & 12.4394\\ 
C & 6.3549 & 24.1412 & 11.592\\ 
C & 6.4221 & 21.8209 & 9.9773\\ 
C & -0.8433 & 21.0381 & 10.8269\\ 
C & -2.0923 & 22.6432 & 12.1939\\ 
C & 7.5832 & 23.6899 & 11.0563\\ 
C & 7.6166 & 22.5291 & 10.2482\\ 
C & -2.0648 & 21.4821 & 11.3863\\ 
H & 1.4949 & 24.5217 & 12.773\\ 
H & 3.9104 & 24.7797 & 12.4939\\ 
H & 4.024 & 20.6594 & 9.6284\\ 
H & 1.6011 & 20.3996 & 9.9099\\ 
H & -0.9157 & 24.2546 & 13.0714\\ 
H & 6.3243 & 25.0346 & 12.2257\\ 
H & 6.4484 & 20.9163 & 9.3591\\ 
H & -0.8191 & 20.1335 & 10.2089\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.0337 & 22.9881 & 12.6357\\ 
H & 8.507 & 24.2377 & 11.2722\\ 
H & 8.5675 & 22.174 & 9.8357\\ 
H & -2.9878 & 20.9231 & 11.197\\ 
C & 1.2386 & 27.7184 & 12.2284\\ 
C & 1.2424 & 28.7711 & 13.1743\\ 
C & 0.0351 & 29.1697 & 13.7938\\ 
C & 2.4545 & 29.42 & 13.5057\\ 
C & 2.4464 & 27.3191 & 11.61\\ 
C & 0.0275 & 27.0628 & 11.9049\\ 
C & -1.1743 & 28.5093 & 13.4758\\ 
C & 3.6633 & 29.0161 & 12.8924\\ 
C & 3.6593 & 27.9663 & 11.9435\\ 
C & -1.178 & 27.4537 & 12.5333\\ 
C & -2.3788 & 28.8972 & 14.1076\\ 
C & 4.8766 & 29.6594 & 13.2304\\ 
C & 4.8687 & 27.5632 & 11.3308\\ 
C & -2.3867 & 26.7866 & 12.2243\\ 
C & -3.5856 & 28.2249 & 13.8047\\ 
C & 6.0864 & 29.2546 & 12.6195\\ 
C & 6.0824 & 28.206 & 11.6697\\ 
C & -3.5896 & 27.1695 & 12.8626\\ 
H & 0.0382 & 29.9837 & 14.5277\\ 
H & 2.4572 & 30.2318 & 14.242\\ 
H & 2.4428 & 26.5049 & 10.8756\\ 
H & 0.0251 & 26.2462 & 11.1732\\ 
H & -2.3739 & 29.7138 & 14.8386\\ 
H & 4.8762 & 30.4695 & 13.9688\\ 
H & 4.864 & 26.751 & 10.5942\\ 
H & -2.388 & 25.9698 & 11.4932\\ 
H & -4.5153 & 28.5251 & 14.3006\\ 
H & 7.025 & 29.7543 & 12.8833\\ 
H & 7.0179 & 27.8905 & 11.1944\\ 
H & -4.5242 & 26.6496 & 12.6247\\ 
C & 3.8239 & 17.9485 & 13.9298\\ 
C & 3.6639 & 19.3402 & 13.7299\\ 
C & 2.374 & 19.9169 & 13.7719\\ 
C & 4.7946 & 20.1554 & 13.4937\\ 
C & 5.1157 & 17.3734 & 13.8942\\ 
C & 2.6926 & 17.1347 & 14.1713\\ 
C & 1.2432 & 19.1034 & 14.0136\\ 
C & 6.0862 & 19.5812 & 13.4622\\ 
C & 6.2472 & 18.1899 & 13.6629\\ 
C & 1.4019 & 17.7119 & 14.2132\\ 
C & -0.0463 & 19.6812 & 14.0586\\ 
C & 7.2176 & 20.3987 & 13.2368\\ 
C & 7.541 & 17.6188 & 13.6401\\ 
C & 0.2698 & 16.9003 & 14.4585\\ 
C & -1.1789 & 18.8699 & 14.3006\\ 
C & 8.5116 & 19.8284 & 13.2177\\ 
C & 8.6733 & 18.4378 & 13.4212\\ 
C & -1.0208 & 17.4784 & 14.5014\\ 
H & 2.2511 & 20.995 & 13.6171\\ 
H & 4.6698 & 21.2332 & 13.3386\\ 
H & 5.2408 & 16.2965 & 14.0538\\ 
H & 2.8174 & 16.0577 & 14.3307\\ 
H & -0.1646 & 20.7594 & 13.9017\\ 
H & 7.0864 & 21.4753 & 13.0786\\ 
H & 7.6653 & 16.5418 & 13.8004\\ 
H & 0.3971 & 15.8236 & 14.6179\\ 
H & -2.1753 & 19.3241 & 14.3309\\ 
H & 9.3852 & 20.4659 & 13.044\\ 
H & 9.6738 & 17.9914 & 13.4096\\ 
H & -1.8957 & 16.8471 & 14.691\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.6641 & 23.7602 & 15.6055\\ 
C & 2.5114 & 25.1527 & 15.408\\ 
C & 1.2228 & 25.7333 & 15.4433\\ 
C & 3.6467 & 25.9624 & 15.1736\\ 
C & 3.9521 & 23.1789 & 15.569\\ 
C & 1.5295 & 22.9505 & 15.8415\\ 
C & 0.088 & 24.9233 & 15.6785\\ 
C & 4.9359 & 25.3822 & 15.1464\\ 
C & 5.0878 & 23.9897 & 15.3422\\ 
C & 0.2411 & 23.5314 & 15.8774\\ 
C & -1.2014 & 25.502 & 15.709\\ 
C & 6.0737 & 26.1925 & 14.9252\\ 
C & 6.3769 & 23.4101 & 15.3174\\ 
C & -0.8947 & 22.722 & 16.1099\\ 
C & -2.3385 & 24.6922 & 15.9346\\ 
C & 7.3643 & 25.6137 & 14.909\\ 
C & 7.5157 & 24.2209 & 15.1049\\ 
C & -2.1851 & 23.3005 & 16.1363\\ 
H & 1.1038 & 26.8107 & 15.285\\ 
H & 3.5272 & 27.04 & 15.0162\\ 
H & 4.0704 & 22.1007 & 15.7235\\ 
H & 1.6493 & 21.8726 & 15.9967\\ 
H & -1.3178 & 26.5795 & 15.5506\\ 
H & 5.9504 & 27.2698 & 14.7685\\ 
H & 6.4907 & 22.3313 & 15.471\\ 
H & -0.7695 & 21.6451 & 16.2681\\ 
H & -3.3347 & 25.1476 & 15.9514\\ 
H & 8.2437 & 26.2449 & 14.7417\\ 
H & 8.5114 & 23.7643 & 15.0926\\ 
H & -3.0618 & 22.6686 & 16.314\\ 
C & 1.3357 & 29.4551 & 17.3445\\ 
C & 1.1933 & 30.8577 & 17.2227\\ 
C & -0.0909 & 31.4462 & 17.3017\\ 
C & 2.3358 & 31.6696 & 17.0294\\ 
C & 2.6183 & 28.8657 & 17.273\\ 
C & 0.1966 & 28.6427 & 17.5452\\ 
C & -1.2317 & 30.6321 & 17.4964\\ 
C & 3.6194 & 31.0789 & 16.9557\\ 
C & 3.7595 & 29.6764 & 17.0778\\ 
C & -1.087 & 29.23 & 17.6181\\ 
C & -2.5171 & 31.2177 & 17.5749\\ 
C & 4.7649 & 31.8884 & 16.77\\ 
C & 5.0421 & 29.0857 & 17.0149\\ 
C & -2.2254 & 28.4154 & 17.8174\\ 
C & -3.6566 & 30.4017 & 17.7689\\ 
C & 6.0485 & 31.2961 & 16.7069\\ 
C & 6.1873 & 29.8937 & 16.83\\ 
C & -3.5109 & 28.9998 & 17.89\\ 
H & -0.2011 & 32.5333 & 17.2178\\ 
H & 2.2271 & 32.7569 & 16.946\\ 
H & 2.7284 & 27.7803 & 17.3767\\ 
H & 0.3099 & 27.5576 & 17.6482\\ 
H & -2.6284 & 32.3048 & 17.4906\\ 
H & 4.6574 & 32.9757 & 16.6852\\ 
H & 5.1468 & 27.9999 & 17.1197\\ 
H & -2.1055 & 27.3309 & 17.9189\\ 
H & -4.6507 & 30.858 & 17.8316\\ 
H & 6.9348 & 31.9252 & 16.5686\\ 
H & 7.1784 & 29.4286 & 16.7887\\ 
H & -4.3901 & 28.365 & 18.0452\\ 
C & 4.8935 & 14.3029 & 16.309\\ 
C & 4.8857 & 15.4812 & 17.0925\\ 
C & 3.6723 & 15.9617 & 17.6349\\ 
C & 6.092 & 16.175 & 17.3397\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.1102 & 13.8208 & 15.7715\\ 
C & 3.6861 & 13.605 & 16.0705\\ 
C & 2.4656 & 15.2661 & 17.3944\\ 
C & 7.3068 & 15.6967 & 16.798\\ 
C & 7.3166 & 14.5197 & 16.0129\\ 
C & 2.4713 & 14.0869 & 16.6127\\ 
C & 1.2544 & 15.7442 & 17.9442\\ 
C & 8.5122 & 16.3928 & 17.0455\\ 
C & 8.5345 & 14.0409 & 15.4755\\ 
C & 1.2632 & 13.3871 & 16.3833\\ 
C & 0.0469 & 15.0452 & 17.7161\\ 
C & 9.7287 & 15.918 & 16.5034\\ 
C & 9.7396 & 14.7415 & 15.7179\\ 
C & 0.0512 & 13.8657 & 16.9351\\ 
H & 3.6686 & 16.8698 & 18.2483\\ 
H & 6.0853 & 17.0821 & 17.9547\\ 
H & 6.1188 & 12.9028 & 15.173\\ 
H & 3.6936 & 12.6859 & 15.4737\\ 
H & 1.2561 & 16.6536 & 18.5555\\ 
H & 8.4986 & 17.2987 & 17.662\\ 
H & 8.5439 & 13.1236 & 14.8758\\ 
H & 1.2694 & 12.468 & 15.7865\\ 
H & -0.8864 & 15.4197 & 18.1508\\ 
H & 10.6603 & 16.4606 & 16.6976\\ 
H & 10.6818 & 14.3674 & 15.3022\\ 
H & -0.8824 & 13.3196 & 16.7612\\ 
C & 3.6224 & 20.129 & 17.8174\\ 
C & 3.632 & 21.2261 & 18.7105\\ 
C & 2.4257 & 21.666 & 19.3016\\ 
C & 4.8479 & 21.8808 & 19.0134\\ 
C & 4.8289 & 19.6901 & 17.2254\\ 
C & 2.4065 & 19.4732 & 17.5161\\ 
C & 1.2107 & 21.0078 & 19.0034\\ 
C & 6.0541 & 21.4427 & 18.4203\\ 
C & 6.0444 & 20.3467 & 17.5264\\ 
C & 1.2009 & 19.9098 & 18.1119\\ 
C & 0.0055 & 21.4423 & 19.6008\\ 
C & 7.2698 & 22.1 & 18.7189\\ 
C & 7.2504 & 19.9125 & 16.9302\\ 
C & -0.0145 & 19.2492 & 17.8185\\ 
C & -1.2094 & 20.7783 & 19.3129\\ 
C & 8.4757 & 21.6683 & 18.1191\\ 
C & 8.4657 & 20.5735 & 17.2232\\ 
C & -1.2196 & 19.6804 & 18.4208\\ 
H & 2.4337 & 22.514 & 19.9954\\ 
H & 4.8544 & 22.7281 & 19.7081\\ 
H & 4.8209 & 18.8435 & 16.5298\\ 
H & 2.3995 & 18.6258 & 16.8213\\ 
H & 0.0174 & 22.2911 & 20.2935\\ 
H & 7.2716 & 22.9452 & 19.4163\\ 
H & 7.2391 & 19.0661 & 16.2346\\ 
H & -0.0172 & 18.4021 & 17.1234\\ 
H & -2.1379 & 21.1184 & 19.7841\\ 
H & 9.4145 & 22.1825 & 18.3514\\ 
H & 9.395 & 20.234 & 16.753\\ 
H & -2.1581 & 19.1639 & 18.1928\\ 
C & 2.446 & 25.8226 & 19.4873\\ 
C & 2.4529 & 26.9345 & 20.362\\ 
C & 1.245 & 27.3819 & 20.9445\\ 
C & 3.6674 & 27.5961 & 20.6553\\ 
C & 3.6539 & 25.3747 & 18.9054\\ 
C & 1.2317 & 25.1607 & 19.194\\ 
C & 0.0315 & 26.7164 & 20.6556\\ 
C & 4.875 & 27.1495 & 20.0713\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.868 & 26.0379 & 19.1968\\ 
C & 0.0246 & 25.605 & 19.7807\\ 
C & -1.1752 & 27.1571 & 21.2457\\ 
C & 6.0898 & 27.8134 & 20.3596\\ 
C & 6.0752 & 25.5944 & 18.6103\\ 
C & -1.1892 & 24.9382 & 19.495\\ 
C & -2.3881 & 26.4855 & 20.9672\\ 
C & 7.2968 & 27.3728 & 19.7685\\ 
C & 7.2892 & 26.2622 & 18.8923\\ 
C & -2.3954 & 25.375 & 20.0907\\ 
H & 1.2508 & 28.2407 & 21.6247\\ 
H & 3.6721 & 28.455 & 21.3354\\ 
H & 3.6482 & 24.5155 & 18.2255\\ 
H & 1.2272 & 24.3018 & 18.5135\\ 
H & -1.1656 & 28.016 & 21.9257\\ 
H & 6.0904 & 28.6702 & 21.0424\\ 
H & 6.0656 & 24.7346 & 17.9313\\ 
H & -1.1891 & 24.0814 & 18.8118\\ 
H & -3.3179 & 26.83 & 21.4326\\ 
H & 8.2349 & 27.8916 & 19.9931\\ 
H & 8.2193 & 25.9143 & 18.4298\\ 
H & -3.3326 & 24.853 & 19.8697\\ 
C & 1.3313 & 31.6526 & 21.1721\\ 
C & 1.3321 & 32.7782 & 22.0296\\ 
C & 0.1208 & 33.2286 & 22.6048\\ 
C & 2.5447 & 33.4478 & 22.3155\\ 
C & 2.5423 & 31.1966 & 20.6031\\ 
C & 0.1205 & 30.9802 & 20.8884\\ 
C & -1.0898 & 32.553 & 22.3243\\ 
C & 3.7561 & 32.9924 & 21.7445\\ 
C & 3.7543 & 31.8659 & 20.8888\\ 
C & -1.0897 & 31.4292 & 21.4648\\ 
C & -2.3001 & 32.9944 & 22.9081\\ 
C & 4.9703 & 33.6588 & 22.0311\\ 
C & 4.9653 & 31.4076 & 20.3215\\ 
C & -2.2989 & 30.7508 & 21.1876\\ 
C & -3.5088 & 32.3118 & 22.6357\\ 
C & 6.1817 & 33.2015 & 21.4613\\ 
C & 6.1791 & 32.0751 & 20.6052\\ 
C & -3.5086 & 31.1904 & 21.7734\\ 
H & 0.1213 & 34.0965 & 23.2736\\ 
H & 2.5456 & 34.3167 & 22.983\\ 
H & 2.5408 & 30.3239 & 19.9401\\ 
H & 0.1209 & 30.1088 & 20.2237\\ 
H & -2.2987 & 33.8616 & 23.5781\\ 
H & 4.9692 & 34.5281 & 22.6983\\ 
H & 4.9587 & 30.5352 & 19.6583\\ 
H & -2.2935 & 29.8832 & 20.5181\\ 
H & -4.443 & 32.6543 & 23.0941\\ 
H & 7.1205 & 33.7198 & 21.6851\\ 
H & 7.1131 & 31.7159 & 20.1595\\ 
H & -4.4426 & 30.6607 & 21.5566\\ 
C & 5.8644 & 10.328 & 19.4567\\ 
C & 5.7228 & 11.7237 & 19.2722\\ 
C & 4.4409 & 12.3172 & 19.3239\\ 
C & 6.8637 & 12.5261 & 19.0415\\ 
C & 7.1487 & 9.7366 & 19.4137\\ 
C & 4.7225 & 9.5267 & 19.6902\\ 
C & 3.2995 & 11.5163 & 19.5575\\ 
C & 8.1473 & 11.9353 & 19.0001\\ 
C & 8.2904 & 10.5404 & 19.1878\\ 
C & 3.4395 & 10.1205 & 19.7396\\ 
C & 2.0183 & 12.1111 & 19.612\\ 
C & 9.2887 & 12.7398 & 18.7781\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.5767 & 9.9528 & 19.1569\\ 
C & 2.2964 & 9.3215 & 19.9752\\ 
C & 0.8748 & 11.3126 & 19.8446\\ 
C & 10.5749 & 12.1529 & 18.7498\\ 
C & 10.719 & 10.7587 & 18.9413\\ 
C & 1.0139 & 9.9166 & 20.0268\\ 
H & 4.3325 & 13.3986 & 19.1823\\ 
H & 6.7528 & 13.607 & 18.8976\\ 
H & 7.26 & 8.6568 & 19.5628\\ 
H & 4.8328 & 8.4465 & 19.8372\\ 
H & 1.915 & 13.1928 & 19.4694\\ 
H & 9.1714 & 13.8193 & 18.6291\\ 
H & 9.6874 & 8.8731 & 19.308\\ 
H & 2.4085 & 8.2413 & 20.1209\\ 
H & -0.1151 & 11.7804 & 19.8824\\ 
H & 11.4562 & 12.7805 & 18.5789\\ 
H & 11.7137 & 10.2999 & 18.9232\\ 
H & 0.1305 & 9.2952 & 20.2095\\ 
C & 4.7321 & 16.1702 & 21.1182\\ 
C & 4.5926 & 17.5626 & 20.9107\\ 
C & 3.3105 & 18.1568 & 20.9465\\ 
C & 5.7347 & 18.3592 & 20.666\\ 
C & 6.0144 & 15.5762 & 21.0829\\ 
C & 3.5899 & 15.3738 & 21.363\\ 
C & 2.1681 & 17.3598 & 21.1881\\ 
C & 7.0174 & 17.7657 & 20.635\\ 
C & 7.1569 & 16.3737 & 20.843\\ 
C & 2.3073 & 15.9677 & 21.3958\\ 
C & 0.8851 & 17.9524 & 21.2169\\ 
C & 8.1611 & 18.5627 & 20.398\\ 
C & 8.4404 & 15.7818 & 20.8168\\ 
C & 1.1634 & 15.1717 & 21.6349\\ 
C & -0.26 & 17.1559 & 21.4485\\ 
C & 9.4458 & 17.9715 & 20.3775\\ 
C & 9.5854 & 16.5794 & 20.5874\\ 
C & -0.1209 & 15.7638 & 21.6584\\ 
H & 3.2023 & 19.2347 & 20.7829\\ 
H & 5.625 & 19.4371 & 20.5024\\ 
H & 6.1228 & 14.4985 & 21.2473\\ 
H & 3.6993 & 14.2961 & 21.5269\\ 
H & 0.7811 & 19.0306 & 21.0526\\ 
H & 8.0462 & 19.6398 & 20.2321\\ 
H & 8.5451 & 14.7039 & 20.982\\ 
H & 1.2776 & 14.0948 & 21.8012\\ 
H & -1.2509 & 17.6227 & 21.4644\\ 
H & 10.329 & 18.5933 & 20.1966\\ 
H & 10.5767 & 16.1136 & 20.5732\\ 
H & -1.0042 & 15.1427 & 21.8414\\ 
C & 3.6095 & 21.9014 & 22.7898\\ 
C & 3.4694 & 23.2943 & 22.5859\\ 
C & 2.1869 & 23.8877 & 22.623\\ 
C & 4.6112 & 24.092 & 22.3432\\ 
C & 4.892 & 21.308 & 22.7527\\ 
C & 2.4678 & 21.1037 & 23.0322\\ 
C & 1.0449 & 23.0893 & 22.8619\\ 
C & 5.8942 & 23.4989 & 22.3104\\ 
C & 6.0342 & 22.1064 & 22.5145\\ 
C & 1.1848 & 21.6968 & 23.0657\\ 
C & -0.2386 & 23.6809 & 22.8915\\ 
C & 7.0377 & 24.2967 & 22.0747\\ 
C & 7.3177 & 21.5148 & 22.4857\\ 
C & 0.0415 & 20.899 & 23.3013\\ 
C & -1.3834 & 22.8826 & 23.1194\\ 
C & 8.3225 & 23.7057 & 22.052\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.4625 & 22.3131 & 22.2582\\ 
C & -1.2434 & 21.4899 & 23.325\\ 
H & 2.0781 & 24.9659 & 22.4615\\ 
H & 4.5011 & 25.1701 & 22.1815\\ 
H & 5.0008 & 20.2297 & 22.9138\\ 
H & 2.5779 & 20.0255 & 23.1931\\ 
H & -0.3436 & 24.7594 & 22.73\\ 
H & 6.9223 & 25.3739 & 21.9108\\ 
H & 7.4225 & 20.4362 & 22.6472\\ 
H & 0.1568 & 19.8215 & 23.4643\\ 
H & -2.3746 & 23.3484 & 23.1355\\ 
H & 9.2056 & 24.3281 & 21.8721\\ 
H & 9.4537 & 21.8471 & 22.2425\\ 
H & -2.1262 & 20.8673 & 23.5048\\ 
C & 2.4906 & 27.6208 & 24.4466\\ 
C & 2.3496 & 29.0092 & 24.2143\\ 
C & 1.0664 & 29.6022 & 24.2386\\ 
C & 3.4911 & 29.8024 & 23.9554\\ 
C & 3.7733 & 27.0275 & 24.4227\\ 
C & 1.3494 & 26.8271 & 24.7043\\ 
C & -0.0751 & 28.8078 & 24.4936\\ 
C & 4.7746 & 29.2095 & 23.9357\\ 
C & 4.9151 & 27.8215 & 24.1688\\ 
C & 0.066 & 27.4196 & 24.7251\\ 
C & -1.3594 & 29.3985 & 24.5112\\ 
C & 5.9181 & 30.0024 & 23.6839\\ 
C & 6.1988 & 27.2299 & 24.153\\ 
C & -1.0765 & 26.6252 & 24.9758\\ 
C & -2.5032 & 28.6034 & 24.755\\ 
C & 7.2031 & 29.4113 & 23.6737\\ 
C & 7.3434 & 28.0234 & 23.909\\ 
C & -2.3618 & 27.2152 & 24.9876\\ 
H & 0.9565 & 30.6767 & 24.0543\\ 
H & 3.3806 & 30.8768 & 23.7706\\ 
H & 3.8826 & 25.9527 & 24.6055\\ 
H & 1.4603 & 25.7523 & 24.8863\\ 
H & -1.4662 & 30.4734 & 24.3277\\ 
H & 5.8031 & 31.076 & 23.497\\ 
H & 6.3038 & 26.1549 & 24.3367\\ 
H & -0.9602 & 25.551 & 25.1591\\ 
H & -3.4953 & 29.0677 & 24.7622\\ 
H & 8.0862 & 30.0298 & 23.4811\\ 
H & 8.3348 & 27.5576 & 23.9031\\ 
H & -3.2441 & 26.5951 & 25.179\\ 
C & 1.3987 & 33.4266 & 26.1207\\ 
C & 1.2763 & 34.8324 & 26.0158\\ 
C & 0.0005 & 35.4381 & 26.1032\\ 
C & 2.4296 & 35.6294 & 25.8221\\ 
C & 2.6713 & 32.8187 & 26.0297\\ 
C & 0.2486 & 32.6282 & 26.3159\\ 
C & -1.1512 & 34.6385 & 26.2952\\ 
C & 3.7039 & 35.0206 & 25.7323\\ 
C & 3.8231 & 33.6147 & 25.835\\ 
C & -1.0259 & 33.2332 & 26.4026\\ 
C & -2.4289 & 35.2407 & 26.3784\\ 
C & 4.8597 & 35.8141 & 25.5397\\ 
C & 5.0945 & 33.004 & 25.744\\ 
C & -2.175 & 32.4323 & 26.5952\\ 
C & -3.5789 & 34.4385 & 26.5682\\ 
C & 6.1325 & 35.2019 & 25.4505\\ 
C & 6.2498 & 33.7959 & 25.5525\\ 
C & -3.4519 & 33.0338 & 26.6774\\ 
H & -0.0958 & 36.5266 & 26.0218\\ 
H & 2.3358 & 36.7183 & 25.7426\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.7649 & 31.7298 & 26.114\\ 
H & 0.3455 & 31.5397 & 26.4019\\ 
H & -2.5278 & 36.329 & 26.2959\\ 
H & 4.7692 & 36.9034 & 25.4614\\ 
H & 5.1815 & 31.9147 & 25.8293\\ 
H & -2.0709 & 31.3448 & 26.6839\\ 
H & -4.5681 & 34.9053 & 26.6333\\ 
H & 7.0277 & 35.8165 & 25.3037\\ 
H & 7.2321 & 33.3152 & 25.4865\\ 
H & -4.339 & 32.4088 & 26.8278\\ 
C & 6.7978 & 6.6299 & 21.8157\\ 
C & 6.7999 & 7.804 & 22.6055\\ 
C & 5.5896 & 8.2959 & 23.1445\\ 
C & 8.012 & 8.4869 & 22.8559\\ 
C & 8.0105 & 6.1417 & 21.274\\ 
C & 5.5832 & 5.9473 & 21.568\\ 
C & 4.3762 & 7.6148 & 22.8961\\ 
C & 9.2232 & 7.9996 & 22.3143\\ 
C & 9.2234 & 6.8273 & 21.522\\ 
C & 4.3715 & 6.4393 & 22.1088\\ 
C & 3.1673 & 8.1091 & 23.4362\\ 
C & 10.4338 & 8.6859 & 22.564\\ 
C & 10.437 & 6.3443 & 20.978\\ 
C & 3.1549 & 5.7591 & 21.8643\\ 
C & 1.9515 & 7.4298 & 23.1933\\ 
C & 11.6465 & 8.204 & 22.0198\\ 
C & 11.6479 & 7.0331 & 21.2259\\ 
C & 1.9453 & 6.2538 & 22.407\\ 
H & 5.5931 & 9.2039 & 23.7584\\ 
H & 8.0127 & 9.3936 & 23.4719\\ 
H & 8.0103 & 5.2327 & 20.662\\ 
H & 5.581 & 5.0369 & 20.958\\ 
H & 3.1774 & 9.0175 & 24.0495\\ 
H & 10.4282 & 9.59 & 23.1837\\ 
H & 10.4391 & 5.4362 & 20.3647\\ 
H & 3.1499 & 4.8477 & 21.256\\ 
H & 1.0192 & 7.8175 & 23.6186\\ 
H & 12.582 & 8.7388 & 22.2172\\ 
H & 12.5877 & 6.6583 & 20.805\\ 
H & 1.0036 & 5.7259 & 22.2197\\ 
C & 5.6924 & 12.5267 & 23.3462\\ 
C & 5.7088 & 13.6274 & 24.2348\\ 
C & 4.5054 & 14.0765 & 24.825\\ 
C & 6.9282 & 14.2771 & 24.534\\ 
C & 6.8962 & 12.0778 & 22.7564\\ 
C & 4.4723 & 11.8782 & 23.0463\\ 
C & 3.2863 & 13.4248 & 24.5289\\ 
C & 8.1314 & 13.8303 & 23.9413\\ 
C & 8.1154 & 12.7294 & 23.0534\\ 
C & 3.2693 & 12.3249 & 23.6399\\ 
C & 2.084 & 13.8685 & 25.1253\\ 
C & 9.3503 & 14.4841 & 24.2345\\ 
C & 9.3187 & 12.2858 & 22.4585\\ 
C & 2.0491 & 11.6732 & 23.3465\\ 
C & 0.8647 & 13.2124 & 24.8385\\ 
C & 10.5532 & 14.044 & 23.6348\\ 
C & 10.5371 & 12.9436 & 22.7458\\ 
C & 0.8469 & 12.1136 & 23.9477\\ 
H & 4.5187 & 14.9271 & 25.5154\\ 
H & 6.9397 & 15.1281 & 25.2241\\ 
H & 6.8831 & 11.2282 & 22.0646\\ 
H & 4.4596 & 11.0289 & 22.354\\ 
H & 2.1017 & 14.7192 & 25.8155\\ 
H & 9.3569 & 15.3335 & 24.9269\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.3027 & 11.4353 & 21.768\\ 
H & 2.0404 & 10.8258 & 22.6518\\ 
H & -0.0616 & 13.56 & 25.3088\\ 
H & 11.4945 & 14.5557 & 23.8623\\ 
H & 11.4645 & 12.597 & 22.277\\ 
H & -0.0953 & 11.604 & 23.7198\\ 
C & 4.5931 & 18.2433 & 24.991\\ 
C & 4.606 & 19.3474 & 25.8755\\ 
C & 3.401 & 19.7946 & 26.464\\ 
C & 5.8236 & 20.0018 & 26.172\\ 
C & 5.7982 & 17.7955 & 24.4031\\ 
C & 3.3754 & 17.5894 & 24.6938\\ 
C & 2.184 & 19.1383 & 26.1697\\ 
C & 7.0281 & 19.5568 & 25.5804\\ 
C & 7.0151 & 18.4525 & 24.6967\\ 
C & 2.1708 & 18.0349 & 25.2848\\ 
C & 0.9798 & 19.5803 & 26.7636\\ 
C & 8.2454 & 20.2151 & 25.8705\\ 
C & 8.2193 & 18.01 & 24.103\\ 
C & 0.9532 & 17.378 & 24.993\\ 
C & -0.2372 & 18.9192 & 26.4782\\ 
C & 9.4493 & 19.7762 & 25.2716\\ 
C & 9.436 & 18.6724 & 24.3868\\ 
C & -0.2508 & 17.8169 & 25.5915\\ 
H & 3.4116 & 20.6472 & 27.1521\\ 
H & 5.8328 & 20.8547 & 26.86\\ 
H & 5.7877 & 16.9424 & 23.7156\\ 
H & 3.3661 & 16.7367 & 24.0057\\ 
H & 0.9941 & 20.4331 & 27.4513\\ 
H & 8.2499 & 21.0665 & 26.5604\\ 
H & 8.205 & 17.1561 & 23.4165\\ 
H & 0.9485 & 16.5276 & 24.302\\ 
H & -1.1649 & 19.2653 & 26.9468\\ 
H & 10.3893 & 20.2912 & 25.4968\\ 
H & 10.3637 & 18.3263 & 23.9182\\ 
H & -1.191 & 17.3031 & 25.3646\\ 
C & 3.4342 & 23.9492 & 26.6716\\ 
C & 3.4468 & 25.0491 & 27.5613\\ 
C & 2.2416 & 25.4927 & 28.1523\\ 
C & 4.6644 & 25.7028 & 27.86\\ 
C & 4.6392 & 23.5045 & 26.0813\\ 
C & 2.2168 & 23.2962 & 26.3715\\ 
C & 1.0245 & 24.8377 & 27.8543\\ 
C & 5.8688 & 25.2613 & 27.2653\\ 
C & 5.8559 & 24.1607 & 26.377\\ 
C & 1.0119 & 23.7387 & 26.964\\ 
C & -0.1803 & 25.2766 & 28.4496\\ 
C & 7.086 & 25.9195 & 27.5564\\ 
C & 7.0599 & 23.7212 & 25.7808\\ 
C & -0.2053 & 23.0828 & 26.6684\\ 
C & -1.3971 & 24.6169 & 28.1596\\ 
C & 8.2898 & 25.4834 & 26.9552\\ 
C & 8.2765 & 24.3829 & 26.0663\\ 
C & -1.4099 & 23.519 & 27.2676\\ 
H & 2.2517 & 26.3417 & 28.8449\\ 
H & 4.6737 & 26.5524 & 28.552\\ 
H & 4.6288 & 22.6544 & 25.3902\\ 
H & 2.208 & 22.4466 & 25.6795\\ 
H & -0.167 & 26.1256 & 29.1421\\ 
H & 7.0911 & 26.7687 & 28.249\\ 
H & 7.0456 & 22.8702 & 25.0909\\ 
H & -0.2092 & 22.2353 & 25.9738\\ 
H & -2.3255 & 24.9598 & 28.6291\\ 
H & 9.2298 & 25.998 & 27.1813\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.204 & 24.0388 & 25.5958\\ 
H & -2.3498 & 23.0058 & 27.0376\\ 
C & 2.1998 & 29.6977 & 28.265\\ 
C & 2.1974 & 30.8762 & 29.0482\\ 
C & 0.9831 & 31.3638 & 29.586\\ 
C & 3.4082 & 31.5684 & 29.2866\\ 
C & 3.4108 & 29.2114 & 27.7226\\ 
C & 0.9904 & 29.0088 & 28.0188\\ 
C & -0.2263 & 30.6699 & 29.3456\\ 
C & 4.6208 & 31.0803 & 28.7449\\ 
C & 4.6209 & 29.9011 & 27.9633\\ 
C & -0.2219 & 29.4924 & 28.5612\\ 
C & -1.4418 & 31.1535 & 29.8844\\ 
C & 5.8325 & 31.7737 & 28.9752\\ 
C & 5.8298 & 29.4167 & 27.4141\\ 
C & -1.4303 & 28.8007 & 28.3155\\ 
C & -2.6499 & 30.4573 & 29.6438\\ 
C & 7.0423 & 31.2885 & 28.4244\\ 
C & 7.0409 & 30.1091 & 27.6432\\ 
C & -2.6443 & 29.2803 & 28.8588\\ 
H & 0.9788 & 32.2816 & 30.1847\\ 
H & 3.4053 & 32.4872 & 29.8837\\ 
H & 3.4102 & 28.3029 & 27.1098\\ 
H & 0.9929 & 28.1011 & 27.4048\\ 
H & -1.4471 & 32.0707 & 30.4841\\ 
H & 5.831 & 32.6926 & 29.5722\\ 
H & 5.8237 & 28.5073 & 26.8029\\ 
H & -1.4207 & 27.8939 & 27.7001\\ 
H & -3.5902 & 30.8347 & 30.0606\\ 
H & 7.9789 & 31.8293 & 28.5992\\ 
H & 7.9726 & 29.7296 & 27.2093\\ 
H & -3.5781 & 28.7409 & 28.6663\\ 
C & 6.9462 & 8.5989 & 26.4908\\ 
C & 6.8191 & 10.0044 & 26.3877\\ 
C & 5.5435 & 10.6072 & 26.47\\ 
C & 7.9667 & 10.8069 & 26.1959\\ 
C & 8.2238 & 7.9975 & 26.4035\\ 
C & 5.795 & 7.7971 & 26.6745\\ 
C & 4.3937 & 9.8065 & 26.6569\\ 
C & 9.2438 & 10.2067 & 26.1147\\ 
C & 9.3733 & 8.8016 & 26.2192\\ 
C & 4.5181 & 8.4009 & 26.7586\\ 
C & 3.1183 & 10.4109 & 26.7323\\ 
C & 10.3907 & 11.0114 & 25.925\\ 
C & 10.6525 & 8.2034 & 26.1344\\ 
C & 3.3639 & 7.6019 & 26.9354\\ 
C & 1.9644 & 9.6134 & 26.9085\\ 
C & 11.67 & 10.4143 & 25.8463\\ 
C & 11.8008 & 9.0096 & 25.9512\\ 
C & 2.0872 & 8.2078 & 27.0102\\ 
H & 5.4455 & 11.6951 & 26.3825\\ 
H & 7.8654 & 11.8946 & 26.1075\\ 
H & 8.3223 & 6.9084 & 26.4739\\ 
H & 5.8916 & 6.7077 & 26.7434\\ 
H & 3.0261 & 11.4993 & 26.6452\\ 
H & 10.2821 & 12.0983 & 25.8365\\ 
H & 10.7523 & 7.1144 & 26.2059\\ 
H & 3.4592 & 6.5124 & 27.0043\\ 
H & 0.9792 & 10.0897 & 26.9609\\ 
H & 12.5559 & 11.0417 & 25.6997\\ 
H & 12.7902 & 8.5438 & 25.8842\\ 
H & 1.194 & 7.5873 & 27.142\\ 
C & 5.7438 & 14.311 & 28.3327\\ 
C & 5.5961 & 15.6989 & 28.1014\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.3104 & 16.2857 & 28.1245\\ 
C & 6.7337 & 16.4981 & 27.8453\\ 
C & 7.03 & 13.7246 & 28.31\\ 
C & 4.6058 & 13.5119 & 28.5882\\ 
C & 3.1721 & 15.4857 & 28.3753\\ 
C & 8.02 & 15.9119 & 27.8243\\ 
C & 8.1678 & 14.5246 & 28.056\\ 
C & 3.3192 & 14.098 & 28.6058\\ 
C & 1.8853 & 16.0708 & 28.39\\ 
C & 9.1588 & 16.7115 & 27.5734\\ 
C & 9.455 & 13.9402 & 28.039\\ 
C & 2.1792 & 13.2985 & 28.8526\\ 
C & 0.7443 & 15.2708 & 28.63\\ 
C & 10.4469 & 16.1277 & 27.5608\\ 
C & 10.595 & 14.7404 & 27.7944\\ 
C & 0.8912 & 13.883 & 28.8617\\ 
H & 4.1958 & 17.36 & 27.9426\\ 
H & 6.6176 & 17.5724 & 27.6634\\ 
H & 7.145 & 12.6506 & 28.4938\\ 
H & 4.7215 & 12.4377 & 28.7714\\ 
H & 1.775 & 17.1455 & 28.2077\\ 
H & 9.0373 & 17.7849 & 27.39\\ 
H & 9.5668 & 12.866 & 28.2232\\ 
H & 2.2994 & 12.2248 & 29.036\\ 
H & -0.2495 & 15.7315 & 28.6348\\ 
H & 11.3262 & 16.7519 & 27.3686\\ 
H & 11.5893 & 14.2807 & 27.7882\\ 
H & 0.0109 & 13.2593 & 29.0505\\ 
C & 4.5527 & 20.0112 & 29.9626\\ 
C & 4.4056 & 21.4047 & 29.7671\\ 
C & 3.1202 & 21.9915 & 29.808\\ 
C & 5.5434 & 22.2093 & 29.5288\\ 
C & 5.8379 & 19.4242 & 29.9206\\ 
C & 3.415 & 19.2065 & 30.2012\\ 
C & 1.982 & 21.1857 & 30.0402\\ 
C & 6.8291 & 21.6223 & 29.4891\\ 
C & 6.9758 & 20.2292 & 29.6842\\ 
C & 2.129 & 19.7927 & 30.2365\\ 
C & 0.6952 & 21.7704 & 30.0706\\ 
C & 7.9685 & 22.4265 & 29.2559\\ 
C & 8.2619 & 19.6437 & 29.6483\\ 
C & 0.9895 & 18.9875 & 30.466\\ 
C & -0.4456 & 20.9644 & 30.2909\\ 
C & 9.2558 & 21.8414 & 29.2253\\ 
C & 9.4025 & 20.4482 & 29.4223\\ 
C & -0.2985 & 19.5714 & 30.4893\\ 
H & 3.006 & 23.0701 & 29.6533\\ 
H & 5.4282 & 23.2878 & 29.3748\\ 
H & 5.9521 & 18.3455 & 30.0751\\ 
H & 3.5306 & 18.1279 & 30.3563\\ 
H & 0.5848 & 22.8492 & 29.9148\\ 
H & 7.8485 & 23.5043 & 29.0999\\ 
H & 8.3721 & 18.5646 & 29.8025\\ 
H & 1.1104 & 17.9097 & 30.6236\\ 
H & -1.4396 & 21.4245 & 30.3075\\ 
H & 10.1355 & 22.4688 & 29.0465\\ 
H & 10.3957 & 19.9867 & 29.4006\\ 
H & -1.1786 & 18.9432 & 30.6633\\ 
C & 3.4049 & 25.8693 & 31.6266\\ 
C & 3.2538 & 27.2639 & 31.4417\\ 
C & 1.9657 & 27.8469 & 31.4854\\ 
C & 4.39 & 28.0728 & 31.2067\\ 
C & 4.6908 & 25.2845 & 31.5752\\ 
C & 2.2693 & 25.0592 & 31.857\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.8294 & 27.0355 & 31.7112\\ 
C & 5.6769 & 27.4876 & 31.1568\\ 
C & 5.8267 & 26.093 & 31.3407\\ 
C & 0.9817 & 25.6415 & 31.8982\\ 
C & -0.4607 & 27.6147 & 31.7423\\ 
C & 6.814 & 28.2943 & 30.9187\\ 
C & 7.1121 & 25.5072 & 31.2867\\ 
C & -0.1545 & 24.8293 & 32.1189\\ 
C & -1.5978 & 26.8012 & 31.9565\\ 
C & 8.1007 & 27.7082 & 30.8675\\ 
C & 8.2498 & 26.3135 & 31.0523\\ 
C & -1.4446 & 25.4077 & 32.1469\\ 
H & 1.8472 & 28.926 & 31.3365\\ 
H & 4.272 & 29.1521 & 31.0588\\ 
H & 4.8066 & 24.204 & 31.7171\\ 
H & 2.3873 & 23.9791 & 32.0002\\ 
H & -0.5784 & 28.6938 & 31.5921\\ 
H & 6.6938 & 29.3735 & 30.7712\\ 
H & 7.2232 & 24.4265 & 31.4305\\ 
H & -0.0303 & 23.7505 & 32.2665\\ 
H & -2.5953 & 27.2538 & 31.9745\\ 
H & 8.9795 & 28.3356 & 30.6833\\ 
H & 9.2431 & 25.853 & 31.0149\\ 
H & -2.3219 & 24.7743 & 32.3168\\ 
C & 6.7859 & 10.5628 & 30.5086\\ 
C & 6.7773 & 11.6741 & 31.3845\\ 
C & 5.5623 & 12.112 & 31.9595\\ 
C & 7.9829 & 12.3506 & 31.6808\\ 
C & 8.0012 & 10.1294 & 29.9289\\ 
C & 5.5783 & 9.8903 & 30.2085\\ 
C & 4.3553 & 11.4397 & 31.6595\\ 
C & 9.1969 & 11.9199 & 31.0982\\ 
C & 9.2064 & 10.8092 & 30.2218\\ 
C & 4.3627 & 10.3285 & 30.784\\ 
C & 3.1402 & 11.8798 & 32.2323\\ 
C & 10.4005 & 12.6036 & 31.3864\\ 
C & 10.4207 & 10.3855 & 29.633\\ 
C & 3.1535 & 9.6596 & 30.4821\\ 
C & 1.9314 & 11.2097 & 31.9335\\ 
C & 11.614 & 12.1823 & 30.795\\ 
C & 11.6237 & 11.0735 & 29.9165\\ 
C & 1.9378 & 10.0991 & 31.0571\\ 
H & 5.5567 & 12.9729 & 32.6377\\ 
H & 7.9753 & 13.2112 & 32.3595\\ 
H & 8.0079 & 9.272 & 29.2467\\ 
H & 5.5847 & 9.0327 & 29.5264\\ 
H & 3.1396 & 12.7401 & 32.9115\\ 
H & 10.3874 & 13.4614 & 32.0686\\ 
H & 10.4266 & 9.5281 & 28.9506\\ 
H & 3.1621 & 8.8025 & 29.7994\\ 
H & 0.9941 & 11.5545 & 32.3837\\ 
H & 12.5437 & 12.7159 & 31.0203\\ 
H & 12.5608 & 10.7446 & 29.454\\ 
H & 1.003 & 9.5788 & 30.8218\\ 
C & 5.6286 & 16.3717 & 32.1737\\ 
C & 5.6248 & 17.4874 & 33.0436\\ 
C & 4.4124 & 17.9251 & 33.6245\\ 
C & 6.8329 & 18.1628 & 33.3328\\ 
C & 6.8407 & 15.9326 & 31.594\\ 
C & 4.4206 & 15.6975 & 31.8826\\ 
C & 3.2045 & 17.2499 & 33.3342\\ 
C & 8.0438 & 17.7293 & 32.7453\\ 
C & 8.0475 & 16.6124 & 31.8775\\ 
C & 3.2083 & 16.1357 & 32.4631\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.9925 & 17.6835 & 33.9187\\ 
C & 9.2509 & 18.4117 & 33.0232\\ 
C & 9.2578 & 16.1803 & 31.2887\\ 
C & 2.0001 & 15.4601 & 32.1752\\ 
C & 0.7848 & 17.004 & 33.6368\\ 
C & 10.4605 & 17.9845 & 32.4271\\ 
C & 10.4637 & 16.8673 & 31.5593\\ 
C & 0.7882 & 15.8914 & 32.7632\\ 
H & 4.41 & 18.7856 & 34.3024\\ 
H & 6.8298 & 19.0242 & 34.0099\\ 
H & 6.8434 & 15.0694 & 30.9192\\ 
H & 4.4245 & 14.8353 & 31.2066\\ 
H & 1.9927 & 18.544 & 34.5963\\ 
H & 9.2438 & 19.2731 & 33.7002\\ 
H & 9.2564 & 15.3157 & 30.6158\\ 
H & 2.0083 & 14.6007 & 31.4956\\ 
H & -0.1492 & 17.3431 & 34.098\\ 
H & 11.3928 & 18.518 & 32.641\\ 
H & 11.3962 & 16.5291 & 31.0945\\ 
H & -0.1445 & 15.3628 & 32.5392\\ 
C & 4.2707 & 22.105 & 33.7823\\ 
C & 4.2554 & 23.2664 & 34.5904\\ 
C & 3.0355 & 23.7305 & 35.1363\\ 
C & 5.4588 & 23.9656 & 34.8451\\ 
C & 5.4872 & 21.6434 & 33.2302\\ 
C & 3.0686 & 21.4092 & 33.5201\\ 
C & 1.8332 & 23.0303 & 34.8788\\ 
C & 6.6767 & 23.5022 & 34.2938\\ 
C & 6.6897 & 22.3407 & 33.4863\\ 
C & 1.8506 & 21.8694 & 34.0702\\ 
C & 0.612 & 23.4915 & 35.4239\\ 
C & 7.8808 & 24.2033 & 34.54\\ 
C & 7.9039 & 21.8822 & 32.9263\\ 
C & 0.6494 & 21.1713 & 33.8078\\ 
C & -0.589 & 22.7895 & 35.1657\\ 
C & 9.0958 & 23.7437 & 33.979\\ 
C & 9.1073 & 22.5825 & 33.1711\\ 
C & -0.5705 & 21.6286 & 34.3573\\ 
H & 3.0211 & 24.6358 & 35.7537\\ 
H & 5.4457 & 24.8715 & 35.4617\\ 
H & 5.4965 & 20.749 & 32.5971\\ 
H & 3.081 & 20.5151 & 32.8866\\ 
H & 0.5967 & 24.3965 & 36.042\\ 
H & 7.8691 & 25.1087 & 35.1574\\ 
H & 7.9078 & 20.9874 & 32.2937\\ 
H & 0.6686 & 20.2776 & 33.1739\\ 
H & -1.5338 & 23.1503 & 35.5872\\ 
H & 10.0262 & 24.2912 & 34.1662\\ 
H & 10.0431 & 22.2242 & 32.7281\\ 
H & -1.4989 & 21.0851 & 34.1508\\ 
C & 6.8628 & 12.5543 & 35.3694\\ 
C & 6.7004 & 13.9549 & 35.2507\\ 
C & 5.4089 & 14.5257 & 35.3204\\ 
C & 7.8284 & 14.7835 & 35.0529\\ 
C & 8.1553 & 11.9841 & 35.29\\ 
C & 5.7314 & 11.7256 & 35.5569\\ 
C & 4.2786 & 13.6978 & 35.5083\\ 
C & 9.1203 & 14.2143 & 34.9767\\ 
C & 9.2846 & 12.8141 & 35.0955\\ 
C & 4.439 & 12.2971 & 35.6268\\ 
C & 2.9866 & 14.269 & 35.5662\\ 
C & 10.2468 & 15.0442 & 34.7737\\ 
C & 10.5774 & 12.2459 & 35.0106\\ 
C & 3.3048 & 11.4699 & 35.8035\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.8527 & 13.4428 & 35.7408\\ 
C & 11.5396 & 14.4771 & 34.6918\\ 
C & 11.7048 & 13.0771 & 34.8106\\ 
C & 2.012 & 12.0424 & 35.8604\\ 
H & 5.2829 & 15.6094 & 35.2191\\ 
H & 7.6996 & 15.867 & 34.9514\\ 
H & 8.2805 & 10.8985 & 35.3719\\ 
H & 5.8557 & 10.6398 & 35.6383\\ 
H & 2.8652 & 15.3533 & 35.4651\\ 
H & 10.112 & 16.127 & 34.6737\\ 
H & 10.7034 & 11.1604 & 35.0935\\ 
H & 3.4286 & 10.3842 & 35.8866\\ 
H & 0.8539 & 13.8916 & 35.7773\\ 
H & 12.4098 & 15.123 & 34.532\\ 
H & 12.7046 & 12.6341 & 34.7429\\ 
H & 1.1349 & 11.3994 & 35.9928\\ 
C & 5.3878 & 18.1319 & 37.2696\\ 
C & 5.2151 & 19.5056 & 36.9767\\ 
C & 3.9172 & 20.0673 & 36.9594\\ 
C & 6.3393 & 20.3156 & 36.6942\\ 
C & 6.6859 & 17.5701 & 37.2855\\ 
C & 4.262 & 17.3198 & 37.542\\ 
C & 2.7912 & 19.2538 & 37.2245\\ 
C & 7.6367 & 19.7524 & 36.7033\\ 
C & 7.8103 & 18.3797 & 37.0001\\ 
C & 2.963 & 17.8791 & 37.5132\\ 
C & 1.4921 & 19.8122 & 37.191\\ 
C & 8.7601 & 20.5608 & 36.4123\\ 
C & 9.1082 & 17.8175 & 37.0089\\ 
C & 1.8349 & 17.0641 & 37.7673\\ 
C & 0.364 & 18.9956 & 37.437\\ 
C & 10.0578 & 19.998 & 36.4188\\ 
C & 10.2317 & 18.6259 & 36.7168\\ 
C & 0.5353 & 17.6213 & 37.7255\\ 
H & 3.783 & 21.1308 & 36.7309\\ 
H & 6.2041 & 21.3784 & 36.4628\\ 
H & 6.8197 & 16.5063 & 37.5145\\ 
H & 4.3961 & 16.2553 & 37.7675\\ 
H & 1.3607 & 20.8766 & 36.9656\\ 
H & 8.6211 & 21.6228 & 36.1791\\ 
H & 9.2416 & 16.7542 & 37.2411\\ 
H & 1.9699 & 15.9997 & 37.9919\\ 
H & -0.6408 & 19.4312 & 37.4046\\ 
H & 10.9263 & 20.6263 & 36.1926\\ 
H & 11.2358 & 18.1872 & 36.723\\ 
H & -0.3374 & 16.9881 & 37.9194\\ 
\hline\hline
C522H348\\ 
\hline\hline
C & 2.4001 & 21.7761 & 10.7006\\ 
C & 2.4133 & 22.9436 & 11.5\\ 
C & 1.208 & 23.441 & 12.0453\\ 
C & 3.6313 & 23.6144 & 11.754\\ 
C & 3.6079 & 21.2821 & 10.1532\\ 
C & 1.1793 & 21.1058 & 10.4491\\ 
C & -0.0115 & 22.7722 & 11.7931\\ 
C & 4.8376 & 23.1214 & 11.2064\\ 
C & 4.8268 & 21.9555 & 10.4049\\ 
C & -0.0273 & 21.6035 & 10.9959\\ 
C & -1.2153 & 23.2719 & 12.3397\\ 
C & 6.0543 & 23.7956 & 11.4596\\ 
C & 6.0356 & 21.4666 & 9.8552\\ 
C & -1.25 & 20.9359 & 10.7474\\ 
C & -2.4372 & 22.6051 & 12.0928\\ 
C & 7.2621 & 23.3079 & 10.9097\\ 
C & 7.2525 & 22.1433 & 10.1067\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.4546 & 21.4362 & 11.2962\\ 
H & 1.2202 & 24.3436 & 12.6671\\ 
H & 3.6406 & 24.516 & 12.3774\\ 
H & 3.5991 & 20.3781 & 9.5338\\ 
H & 1.1686 & 20.2007 & 9.8315\\ 
H & -1.1964 & 24.1745 & 12.9613\\ 
H & 6.0571 & 24.6948 & 12.0864\\ 
H & 6.0291 & 20.5634 & 9.2346\\ 
H & -1.2636 & 20.0298 & 10.1313\\ 
H & -3.3655 & 22.9969 & 12.523\\ 
H & 8.2023 & 23.8332 & 11.11\\ 
H & 8.1885 & 21.764 & 9.6814\\ 
H & -3.401 & 20.9179 & 11.1058\\ 
C & 1.3478 & 27.6493 & 12.2681\\ 
C & 1.3742 & 28.7316 & 13.1788\\ 
C & 0.1756 & 29.1767 & 13.7816\\ 
C & 2.5989 & 29.3667 & 13.4877\\ 
C & 2.5473 & 27.2028 & 11.6675\\ 
C & 0.1222 & 27.0166 & 11.957\\ 
C & -1.0489 & 28.5404 & 13.4749\\ 
C & 3.7976 & 28.9228 & 12.8838\\ 
C & 3.7719 & 27.8391 & 11.9753\\ 
C & -1.0762 & 27.4601 & 12.5624\\ 
C & -2.2463 & 28.9796 & 14.0844\\ 
C & 5.0217 & 29.5623 & 13.1868\\ 
C & 4.971 & 27.3974 & 11.3706\\ 
C & -2.302 & 26.8244 & 12.2572\\ 
C & -3.4712 & 28.3394 & 13.7858\\ 
C & 6.2204 & 29.1243 & 12.5771\\ 
C & 6.1948 & 28.0404 & 11.6683\\ 
C & -3.4994 & 27.2609 & 12.8707\\ 
H & 0.1968 & 30.0124 & 14.49\\ 
H & 2.618 & 30.2038 & 14.1945\\ 
H & 2.5267 & 26.3669 & 10.9594\\ 
H & 0.1017 & 26.1821 & 11.2471\\ 
H & -2.2205 & 29.8142 & 14.7938\\ 
H & 5.0357 & 30.3987 & 13.8946\\ 
H & 4.9477 & 26.5598 & 10.6647\\ 
H & -2.3188 & 25.9927 & 11.5439\\ 
H & -4.3938 & 28.6833 & 14.2659\\ 
H & 7.1659 & 29.6247 & 12.8125\\ 
H & 7.119 & 27.6954 & 11.192\\ 
H & -4.4461 & 26.7637 & 12.6338\\ 
C & 0.2719 & 33.3144 & 13.9388\\ 
C & 0.2863 & 34.4165 & 14.8257\\ 
C & -0.9179 & 34.8637 & 15.4157\\ 
C & 1.5047 & 35.069 & 15.1233\\ 
C & 1.4765 & 32.866 & 13.3505\\ 
C & -0.9468 & 32.6635 & 13.6393\\ 
C & -2.1359 & 34.2094 & 15.1202\\ 
C & 2.7087 & 34.6233 & 14.5312\\ 
C & 2.6945 & 33.5202 & 13.6461\\ 
C & -2.1507 & 33.109 & 14.2317\\ 
C & -3.3392 & 34.6507 & 15.7164\\ 
C & 3.9268 & 35.2798 & 14.8222\\ 
C & 3.8983 & 33.0765 & 13.0528\\ 
C & -3.3694 & 32.455 & 13.9377\\ 
C & -4.5571 & 33.992 & 15.4295\\ 
C & 5.1304 & 34.8399 & 14.2234\\ 
C & 5.1159 & 33.7368 & 13.3378\\ 
C & -4.5726 & 32.8932 & 14.5386\\ 
H & -0.9062 & 35.7145 & 16.1058\\ 
H & 1.515 & 35.9208 & 15.8124\\ 
H & 1.465 & 32.0142 & 12.6614\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.9575 & 31.8131 & 12.9484\\ 
H & -3.3234 & 35.501 & 16.4071\\ 
H & 3.9324 & 36.1307 & 15.5127\\ 
H & 3.8833 & 32.2232 & 12.3656\\ 
H & -3.3757 & 31.6075 & 13.2431\\ 
H & -5.4843 & 34.3373 & 15.8997\\ 
H & 6.0711 & 35.3533 & 14.4495\\ 
H & 6.0433 & 33.3895 & 12.8695\\ 
H & -5.5135 & 32.3812 & 14.3103\\ 
C & -0.8907 & 39.018 & 15.5838\\ 
C & -0.8844 & 40.1326 & 16.4551\\ 
C & -2.0933 & 40.5841 & 17.0322\\ 
C & 0.3304 & 40.793 & 16.7496\\ 
C & 0.3178 & 38.5678 & 15.005\\ 
C & -2.1052 & 38.3565 & 15.2905\\ 
C & -3.3073 & 39.9205 & 16.7412\\ 
C & 1.5385 & 40.345 & 16.1675\\ 
C & 1.5317 & 39.2317 & 15.2952\\ 
C & -3.3134 & 38.8052 & 15.8716\\ 
C & -4.5155 & 40.3672 & 17.3234\\ 
C & 2.7531 & 41.0093 & 16.4552\\ 
C & 2.739 & 38.7876 & 14.7093\\ 
C & -4.5277 & 38.1398 & 15.5848\\ 
C & -5.729 & 39.6975 & 17.0435\\ 
C & 3.96 & 40.5692 & 15.8636\\ 
C & 3.9527 & 39.4572 & 14.9891\\ 
C & -5.7354 & 38.5823 & 16.1732\\ 
H & -2.0881 & 41.4457 & 17.7088\\ 
H & 0.3348 & 41.6534 & 17.428\\ 
H & 0.3123 & 37.7073 & 14.3269\\ 
H & -2.1093 & 37.4955 & 14.6129\\ 
H & -4.5071 & 41.2306 & 17.9977\\ 
H & 2.7531 & 41.8669 & 17.1373\\ 
H & 2.7296 & 37.927 & 14.0314\\ 
H & -4.527 & 37.2801 & 14.9055\\ 
H & -6.6597 & 40.0474 & 17.5033\\ 
H & 4.8977 & 41.0895 & 16.0862\\ 
H & 4.8826 & 39.1098 & 14.5259\\ 
H & -6.6729 & 38.0618 & 15.9503\\ 
C & -2.0343 & 44.7062 & 17.1864\\ 
C & -2.015 & 45.7894 & 18.0961\\ 
C & -3.2184 & 46.2336 & 18.6902\\ 
C & -0.7924 & 46.4253 & 18.4124\\ 
C & -0.8318 & 44.2639 & 16.5894\\ 
C & -3.2559 & 44.0676 & 16.8726\\ 
C & -4.4399 & 45.5939 & 18.3774\\ 
C & 0.41 & 45.9843 & 17.8133\\ 
C & 0.3897 & 44.9036 & 16.9013\\ 
C & -4.4586 & 44.5089 & 17.4703\\ 
C & -5.643 & 46.0336 & 18.9756\\ 
C & 1.6328 & 46.6228 & 18.1241\\ 
C & 1.591 & 44.4674 & 16.2974\\ 
C & -5.6797 & 43.8658 & 17.1628\\ 
C & -6.8639 & 45.3872 & 18.6729\\ 
C & 2.8343 & 46.189 & 17.5168\\ 
C & 2.813 & 45.1105 & 16.6016\\ 
C & -6.8824 & 44.3017 & 17.7659\\ 
H & -3.2032 & 47.0705 & 19.3972\\ 
H & -0.7773 & 47.2606 & 19.1214\\ 
H & -0.8475 & 43.4278 & 15.8816\\ 
H & -3.2696 & 43.2296 & 16.1669\\ 
H & -5.6251 & 46.8723 & 19.6803\\ 
H & 1.6441 & 47.455 & 18.8369\\ 
H & 1.5706 & 43.6328 & 15.588\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.6882 & 43.0282 & 16.4564\\ 
H & -7.7911 & 45.7308 & 19.1442\\ 
H & 3.7786 & 46.6886 & 17.7584\\ 
H & 3.7388 & 44.769 & 16.1258\\ 
H & -7.8255 & 43.7987 & 17.5268\\ 
C & -3.0762 & 50.4708 & 18.8096\\ 
C & -3.0651 & 51.6321 & 19.618\\ 
C & -4.2741 & 52.1211 & 20.1672\\ 
C & -1.8452 & 52.3011 & 19.8769\\ 
C & -1.8697 & 49.9783 & 18.2627\\ 
C & -4.2934 & 49.8012 & 18.5484\\ 
C & -5.4922 & 51.4488 & 19.9084\\ 
C & -0.6373 & 51.8082 & 19.3285\\ 
C & -0.651 & 50.6458 & 18.5223\\ 
C & -5.5009 & 50.2891 & 19.0978\\ 
C & -6.7022 & 51.9324 & 20.46\\ 
C & 0.5846 & 52.4745 & 19.5844\\ 
C & 0.5541 & 50.1507 & 17.9742\\ 
C & -6.7166 & 49.616 & 18.8374\\ 
C & -7.9182 & 51.2566 & 20.2016\\ 
C & 1.7905 & 51.9788 & 19.0343\\ 
C & 1.7752 & 50.816 & 18.2289\\ 
C & -7.9256 & 50.0984 & 19.3894\\ 
H & -4.267 & 53.0202 & 20.7937\\ 
H & -1.8361 & 53.2014 & 20.5015\\ 
H & -1.8801 & 49.0802 & 17.6343\\ 
H & -4.301 & 48.9043 & 17.9182\\ 
H & -6.6974 & 52.8306 & 21.0877\\ 
H & 0.5966 & 53.3758 & 20.2076\\ 
H & 0.5369 & 49.2527 & 17.3461\\ 
H & -6.7178 & 48.7216 & 18.2037\\ 
H & -8.855 & 51.6318 & 20.6285\\ 
H & 2.7363 & 52.496 & 19.2307\\ 
H & 2.7046 & 50.4278 & 17.7978\\ 
H & -8.8651 & 49.5738 & 19.1837\\ 
C & 2.58 & 23.6935 & 15.3878\\ 
C & 2.4651 & 25.1014 & 15.3048\\ 
C & 1.1951 & 25.7142 & 15.3996\\ 
C & 3.6193 & 25.8964 & 15.1207\\ 
C & 3.852 & 23.0821 & 15.2886\\ 
C & 1.4223 & 22.8994 & 15.5638\\ 
C & 0.0389 & 24.9212 & 15.5787\\ 
C & 4.8908 & 25.2861 & 15.0274\\ 
C & 5.0081 & 23.8786 & 15.1122\\ 
C & 0.1511 & 23.5132 & 15.6602\\ 
C & -1.2309 & 25.5357 & 15.667\\ 
C & 6.0442 & 26.0831 & 14.8456\\ 
C & 6.2817 & 23.2703 & 15.0158\\ 
C & -1.0097 & 22.7219 & 15.8291\\ 
C & -2.3913 & 24.7459 & 15.8352\\ 
C & 7.318 & 25.476 & 14.7551\\ 
C & 7.4366 & 24.0688 & 14.8405\\ 
C & -2.2807 & 23.3379 & 15.9163\\ 
H & 1.1066 & 26.804 & 15.328\\ 
H & 3.5273 & 26.9859 & 15.0479\\ 
H & 3.9411 & 21.9913 & 15.3437\\ 
H & 1.5095 & 21.8083 & 15.617\\ 
H & -1.3136 & 26.6259 & 15.5962\\ 
H & 5.9451 & 27.172 & 14.7724\\ 
H & 6.3721 & 22.1796 & 15.0721\\ 
H & -0.9238 & 21.6308 & 15.8822\\ 
H & -3.3721 & 25.2301 & 15.8975\\ 
H & 8.2091 & 26.0974 & 14.6148\\ 
H & 8.4217 & 23.5953 & 14.7646\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.179 & 22.7236 & 16.042\\ 
C & 1.4329 & 29.4123 & 17.2935\\ 
C & 1.2936 & 30.8026 & 17.0723\\ 
C & 0.0118 & 31.3977 & 17.1041\\ 
C & 2.4355 & 31.5961 & 16.8176\\ 
C & 2.715 & 28.8175 & 17.2616\\ 
C & 0.2906 & 28.619 & 17.5479\\ 
C & -1.1307 & 30.6037 & 17.3543\\ 
C & 3.7178 & 31.0016 & 16.788\\ 
C & 3.8572 & 29.6116 & 17.0092\\ 
C & -0.9919 & 29.2136 & 17.5752\\ 
C & -2.4135 & 31.1971 & 17.3782\\ 
C & 4.861 & 31.7954 & 16.5389\\ 
C & 5.1403 & 29.0188 & 16.9833\\ 
C & -2.1361 & 28.4202 & 17.8217\\ 
C & -3.5588 & 30.4033 & 17.6184\\ 
C & 6.1452 & 31.2031 & 16.5175\\ 
C & 6.2848 & 29.8131 & 16.7405\\ 
C & -3.4201 & 29.0131 & 17.8407\\ 
H & -0.0963 & 32.4739 & 16.9297\\ 
H & 2.3259 & 32.6723 & 16.6435\\ 
H & 2.8235 & 27.7413 & 17.437\\ 
H & 0.3998 & 27.5427 & 17.7229\\ 
H & -2.5175 & 32.2736 & 17.2032\\ 
H & 4.746 & 32.8709 & 16.3635\\ 
H & 5.2456 & 27.9424 & 17.1592\\ 
H & -2.0224 & 27.3444 & 17.997\\ 
H & -4.5495 & 30.8705 & 17.6303\\ 
H & 7.0279 & 31.8227 & 16.3266\\ 
H & 7.276 & 29.3469 & 16.7272\\ 
H & -4.3036 & 28.394 & 18.0296\\ 
C & 0.2895 & 35.1124 & 18.9258\\ 
C & 0.143 & 36.5 & 18.6933\\ 
C & -1.1424 & 37.0878 & 18.7155\\ 
C & 1.2814 & 37.2976 & 18.4353\\ 
C & 1.5743 & 34.5237 & 18.8977\\ 
C & -0.8487 & 34.3153 & 19.186\\ 
C & -2.281 & 36.2897 & 18.9713\\ 
C & 2.567 & 36.7099 & 18.4138\\ 
C & 2.7129 & 35.322 & 18.6425\\ 
C & -2.1343 & 34.9032 & 19.2077\\ 
C & -3.5676 & 36.8751 & 18.9837\\ 
C & 3.707 & 37.5081 & 18.1634\\ 
C & 3.9986 & 34.735 & 18.62\\ 
C & -3.2739 & 34.1058 & 19.4616\\ 
C & -4.7086 & 36.0771 & 19.2308\\ 
C & 4.9942 & 36.922 & 18.1481\\ 
C & 5.1399 & 35.5336 & 18.3765\\ 
C & -4.5616 & 34.6908 & 19.4713\\ 
H & -1.2566 & 38.1613 & 18.5285\\ 
H & 1.1663 & 38.3717 & 18.2519\\ 
H & 1.6879 & 33.4489 & 19.0774\\ 
H & -0.7339 & 33.241 & 19.3683\\ 
H & -3.6785 & 37.9483 & 18.793\\ 
H & 3.5872 & 38.582 & 17.9815\\ 
H & 4.1083 & 33.6594 & 18.7977\\ 
H & -3.1536 & 33.0327 & 19.6481\\ 
H & -5.7025 & 36.5377 & 19.2327\\ 
H & 5.8745 & 37.5447 & 17.9557\\ 
H & 6.1328 & 35.071 & 18.3656\\ 
H & -5.4416 & 34.068 & 19.6649\\ 
C & -0.978 & 40.7395 & 20.5501\\ 
C & -1.1126 & 42.1316 & 20.3363\\ 
C & -2.3937 & 42.7287 & 20.3595\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.033 & 42.9246 & 20.0966\\ 
C & 0.3033 & 40.1426 & 20.527\\ 
C & -2.1239 & 39.9463 & 20.7885\\ 
C & -3.5401 & 41.9343 & 20.5908\\ 
C & 1.3144 & 42.3276 & 20.0743\\ 
C & 1.4491 & 40.9361 & 20.2889\\ 
C & -3.406 & 40.5424 & 20.8037\\ 
C & -4.8222 & 42.5295 & 20.6025\\ 
C & 2.4613 & 43.1202 & 19.8384\\ 
C & 2.7312 & 40.3407 & 20.271\\ 
C & -4.5542 & 39.7485 & 21.03\\ 
C & -5.9716 & 41.7349 & 20.8196\\ 
C & 3.7444 & 42.5252 & 19.8253\\ 
C & 3.8793 & 41.1338 & 20.0423\\ 
C & -5.8378 & 40.3428 & 21.0333\\ 
H & -2.4982 & 43.8063 & 20.1912\\ 
H & -0.0728 & 44.0021 & 19.9277\\ 
H & 0.4082 & 39.0654 & 20.6965\\ 
H & -2.0182 & 38.869 & 20.9581\\ 
H & -4.9224 & 43.6076 & 20.4348\\ 
H & 2.3504 & 44.1968 & 19.6667\\ 
H & 2.8329 & 39.2633 & 20.4405\\ 
H & -4.4443 & 38.6718 & 21.2005\\ 
H & -6.9619 & 42.2033 & 20.8215\\ 
H & 4.63 & 43.1439 & 19.6448\\ 
H & 4.8695 & 40.6653 & 20.0341\\ 
H & -6.7254 & 39.7243 & 21.2041\\ 
C & -2.0065 & 46.5364 & 22.208\\ 
C & -2.1441 & 47.9289 & 21.9974\\ 
C & -3.4274 & 48.5234 & 22.0209\\ 
C & -0.999 & 48.7238 & 21.7576\\ 
C & -0.7252 & 45.9399 & 22.1783\\ 
C & -3.1507 & 45.74 & 22.4434\\ 
C & -4.5724 & 47.7258 & 22.2521\\ 
C & 0.2831 & 48.1269 & 21.7285\\ 
C & 0.4193 & 46.7345 & 21.9385\\ 
C & -4.4335 & 46.3338 & 22.4637\\ 
C & -5.8576 & 48.3164 & 22.2643\\ 
C & 1.4292 & 48.9194 & 21.4857\\ 
C & 1.7 & 46.1368 & 21.9059\\ 
C & -5.5782 & 45.5351 & 22.6897\\ 
C & -7.0032 & 47.5163 & 22.4843\\ 
C & 2.711 & 48.3213 & 21.4549\\ 
C & 2.8464 & 46.9289 & 21.6656\\ 
C & -6.8634 & 46.1249 & 22.6987\\ 
H & -3.5354 & 49.6008 & 21.8528\\ 
H & -1.1063 & 49.8013 & 21.5899\\ 
H & -0.6197 & 44.8613 & 22.3414\\ 
H & -3.043 & 44.6616 & 22.607\\ 
H & -5.965 & 49.3938 & 22.0954\\ 
H & 1.32 & 49.9969 & 21.3184\\ 
H & 1.8007 & 45.058 & 22.0709\\ 
H & -5.4639 & 44.4579 & 22.8565\\ 
H & -7.997 & 47.9773 & 22.4881\\ 
H & 3.5969 & 48.9377 & 21.2668\\ 
H & 3.8359 & 46.4593 & 21.6448\\ 
H & -7.7472 & 45.5019 & 22.8731\\ 
C & 1.5014 & 25.4937 & 8.348\\ 
C & 1.3675 & 26.8887 & 8.1529\\ 
C & 0.0884 & 27.4889 & 8.1946\\ 
C & 2.5133 & 27.6838 & 7.9212\\ 
C & 2.7827 & 24.8953 & 8.3125\\ 
C & 0.3547 & 24.7001 & 8.5845\\ 
C & -1.0578 & 26.6956 & 8.4306\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.794 & 27.0862 & 7.8886\\ 
C & 3.9292 & 25.6917 & 8.0848\\ 
C & -0.9253 & 25.3008 & 8.6255\\ 
C & -2.3363 & 27.297 & 8.4747\\ 
C & 4.9404 & 27.8835 & 7.6662\\ 
C & 5.2124 & 25.0971 & 8.0609\\ 
C & -2.073 & 24.5096 & 8.8651\\ 
C & -3.4844 & 26.5063 & 8.7116\\ 
C & 6.2236 & 27.2897 & 7.6454\\ 
C & 6.3597 & 25.8958 & 7.8445\\ 
C & -3.3527 & 25.1114 & 8.9076\\ 
H & -0.0142 & 28.5696 & 8.044\\ 
H & 2.4086 & 28.7642 & 7.7703\\ 
H & 2.8879 & 23.8159 & 8.4688\\ 
H & 0.4591 & 23.6205 & 8.7403\\ 
H & -2.4341 & 28.3778 & 8.3214\\ 
H & 4.8293 & 28.9628 & 7.5114\\ 
H & 5.317 & 24.0177 & 8.218\\ 
H & -1.9667 & 23.4301 & 9.0207\\ 
H & -4.4722 & 26.979 & 8.7417\\ 
H & 7.1088 & 27.9117 & 7.4739\\ 
H & 7.352 & 25.4316 & 7.8318\\ 
H & -4.2396 & 24.496 & 9.0934\\ 
C & 0.4321 & 31.2917 & 10.0444\\ 
C & 0.2968 & 32.6859 & 9.8458\\ 
C & -0.9839 & 33.2829 & 9.8812\\ 
C & 1.4417 & 33.4812 & 9.6102\\ 
C & 1.7129 & 30.6946 & 10.0086\\ 
C & -0.7128 & 30.4968 & 10.2813\\ 
C & -2.129 & 32.4874 & 10.1148\\ 
C & 2.7231 & 32.8847 & 9.5798\\ 
C & 2.8582 & 31.4908 & 9.7779\\ 
C & -1.9939 & 31.0939 & 10.3147\\ 
C & -3.4106 & 33.083 & 10.1433\\ 
C & 3.8697 & 33.6805 & 9.353\\ 
C & 4.1402 & 30.8956 & 9.7514\\ 
C & -3.1404 & 30.2995 & 10.5467\\ 
C & -4.5584 & 32.2882 & 10.3678\\ 
C & 5.153 & 33.086 & 9.3332\\ 
C & 5.2881 & 31.692 & 9.5327\\ 
C & -4.4233 & 30.8947 & 10.5704\\ 
H & -1.0889 & 34.3621 & 9.724\\ 
H & 1.3354 & 34.5604 & 9.4537\\ 
H & 1.818 & 29.6155 & 10.1657\\ 
H & -0.6067 & 29.4178 & 10.4389\\ 
H & -3.5118 & 34.1622 & 9.9851\\ 
H & 3.7583 & 34.7591 & 9.1948\\ 
H & 4.2414 & 29.8161 & 9.9085\\ 
H & -3.0294 & 29.2214 & 10.7074\\ 
H & -5.5481 & 32.7573 & 10.3841\\ 
H & 6.0387 & 33.7068 & 9.161\\ 
H & 6.2783 & 31.2237 & 9.5188\\ 
H & -5.3085 & 30.2747 & 10.7483\\ 
C & -0.7064 & 36.9787 & 11.7259\\ 
C & -0.8515 & 38.3674 & 11.4984\\ 
C & -2.1366 & 38.9558 & 11.5203\\ 
C & 0.288 & 39.1656 & 11.2465\\ 
C & 0.5786 & 36.3901 & 11.7035\\ 
C & -1.8459 & 36.1805 & 11.9774\\ 
C & -3.2762 & 38.157 & 11.7691\\ 
C & 1.5737 & 38.5777 & 11.2298\\ 
C & 1.7185 & 37.1893 & 11.4572\\ 
C & -3.1314 & 36.7687 & 11.9967\\ 
C & -4.5623 & 38.7435 & 11.7844\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.715 & 39.3764 & 10.9866\\ 
C & 3.0046 & 36.6027 & 11.4436\\ 
C & -4.2724 & 35.9703 & 12.2418\\ 
C & -5.7046 & 37.9447 & 12.0222\\ 
C & 4.0024 & 38.7907 & 10.9801\\ 
C & 4.1472 & 37.4021 & 11.2091\\ 
C & -5.5597 & 36.5562 & 12.2515\\ 
H & -2.2495 & 40.0306 & 11.3397\\ 
H & 0.1739 & 40.2402 & 11.0656\\ 
H & 0.6913 & 35.3151 & 11.8828\\ 
H & -1.7319 & 35.1056 & 12.1567\\ 
H & -4.6715 & 39.8187 & 11.6042\\ 
H & 2.5958 & 40.4503 & 10.8042\\ 
H & 3.1133 & 35.5273 & 11.623\\ 
H & -4.1534 & 34.8962 & 12.4231\\ 
H & -6.6977 & 38.407 & 12.0272\\ 
H & 4.8839 & 39.4138 & 10.795\\ 
H & 5.1405 & 36.9404 & 11.2059\\ 
H & -6.4407 & 35.9332 & 12.439\\ 
C & -1.9351 & 42.6326 & 13.311\\ 
C & -2.0818 & 44.0171 & 13.061\\ 
C & -3.3677 & 44.6044 & 13.0748\\ 
C & -0.9431 & 44.8121 & 12.7959\\ 
C & -0.6494 & 42.0452 & 13.2986\\ 
C & -3.0734 & 41.8372 & 13.5755\\ 
C & -4.5064 & 43.8083 & 13.337\\ 
C & 0.3432 & 44.2252 & 12.7874\\ 
C & 0.4896 & 42.8411 & 13.038\\ 
C & -4.3596 & 42.4239 & 13.5859\\ 
C & -5.7932 & 44.3935 & 13.3449\\ 
C & 1.4837 & 45.0205 & 12.53\\ 
C & 1.7762 & 42.2556 & 13.0336\\ 
C & -5.4993 & 41.6278 & 13.8439\\ 
C & -6.9342 & 43.5968 & 13.5964\\ 
C & 2.7716 & 44.4356 & 12.5304\\ 
C & 2.9178 & 43.0514 & 12.7828\\ 
C & -6.7873 & 42.2121 & 13.8463\\ 
H & -3.482 & 45.6761 & 12.8774\\ 
H & -1.0581 & 45.8838 & 12.5982\\ 
H & -0.5354 & 40.9735 & 13.4959\\ 
H & -2.958 & 40.7654 & 13.7717\\ 
H & -5.9042 & 45.4656 & 13.148\\ 
H & 1.3643 & 46.0915 & 12.3313\\ 
H & 1.8862 & 41.1837 & 13.2319\\ 
H & -5.3785 & 40.5566 & 14.0405\\ 
H & -7.9283 & 44.0569 & 13.595\\ 
H & 3.6522 & 45.0562 & 12.3329\\ 
H & 3.9115 & 42.5903 & 12.7859\\ 
H & -7.6673 & 41.5907 & 14.0436\\ 
C & -3.1352 & 48.3031 & 15.0071\\ 
C & -3.254 & 49.7093 & 14.9044\\ 
C & -4.5282 & 50.3182 & 14.9917\\ 
C & -2.0982 & 50.5045 & 14.7208\\ 
C & -1.8631 & 47.693 & 14.9256\\ 
C & -4.2876 & 47.5072 & 15.1979\\ 
C & -5.6824 & 49.5206 & 15.1752\\ 
C & -0.8248 & 49.8932 & 14.6368\\ 
C & -0.7086 & 48.4869 & 14.739\\ 
C & -5.5612 & 48.1148 & 15.2786\\ 
C & -6.9581 & 50.1263 & 15.26\\ 
C & 0.334 & 50.6854 & 14.4598\\ 
C & 0.5633 & 47.8752 & 14.6642\\ 
C & -6.7129 & 47.3166 & 15.4669\\ 
C & -8.1111 & 49.3267 & 15.4421\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.6071 & 50.0721 & 14.385\\ 
C & 1.7218 & 48.6659 & 14.4875\\ 
C & -7.9887 & 47.9211 & 15.5456\\ 
H & -4.6203 & 51.4079 & 14.9216\\ 
H & -2.1885 & 51.5944 & 14.6518\\ 
H & -1.7715 & 46.6046 & 15.0133\\ 
H & -4.1927 & 46.419 & 15.2858\\ 
H & -7.0515 & 51.2159 & 15.1892\\ 
H & 0.2451 & 51.7754 & 14.3903\\ 
H & 0.6491 & 46.7864 & 14.752\\ 
H & -6.6108 & 46.2291 & 15.5543\\ 
H & -9.0979 & 49.7983 & 15.509\\ 
H & 2.504 & 50.6873 & 14.253\\ 
H & 2.7043 & 48.1839 & 14.4356\\ 
H & -8.8785 & 47.299 & 15.6912\\ 
C & 2.411 & 25.6167 & 19.4203\\ 
C & 2.4124 & 26.7289 & 20.295\\ 
C & 1.2018 & 27.1763 & 20.8719\\ 
C & 3.6235 & 27.3967 & 20.5883\\ 
C & 3.6219 & 25.1739 & 18.8385\\ 
C & 1.1981 & 24.9524 & 19.1238\\ 
C & -0.0106 & 26.512 & 20.5758\\ 
C & 4.8333 & 26.9561 & 20.0041\\ 
C & 4.8328 & 25.8448 & 19.1285\\ 
C & -0.0131 & 25.3996 & 19.7018\\ 
C & -1.2213 & 26.9614 & 21.151\\ 
C & 6.0427 & 27.6305 & 20.2901\\ 
C & 6.0429 & 25.4112 & 18.5382\\ 
C & -1.2275 & 24.7386 & 19.4039\\ 
C & -2.4353 & 26.2988 & 20.8566\\ 
C & 7.2521 & 27.1991 & 19.6974\\ 
C & 7.2517 & 26.0898 & 18.8195\\ 
C & -2.4387 & 25.1869 & 19.9817\\ 
H & 1.2038 & 28.038 & 21.5491\\ 
H & 3.6237 & 28.2578 & 21.2662\\ 
H & 3.621 & 24.3157 & 18.1572\\ 
H & 1.1968 & 24.094 & 18.4427\\ 
H & -1.2143 & 27.8225 & 21.8289\\ 
H & 6.0375 & 28.4886 & 20.972\\ 
H & 6.0411 & 24.5532 & 17.8565\\ 
H & -1.2264 & 23.8805 & 18.7223\\ 
H & -3.369 & 26.6503 & 21.309\\ 
H & 8.1863 & 27.7253 & 19.9213\\ 
H & 8.1855 & 25.7531 & 18.356\\ 
H & -3.3776 & 24.6725 & 19.7499\\ 
C & 1.3382 & 31.4805 & 21.1519\\ 
C & 1.3507 & 32.5954 & 22.023\\ 
C & 0.146 & 33.0468 & 22.6091\\ 
C & 2.5676 & 33.2565 & 22.3085\\ 
C & 2.5426 & 31.0291 & 20.5654\\ 
C & 0.1217 & 30.8193 & 20.8662\\ 
C & -1.0705 & 32.3847 & 22.3242\\ 
C & 3.771 & 32.8096 & 21.7157\\ 
C & 3.7581 & 31.6949 & 20.845\\ 
C & -1.0829 & 31.2701 & 21.4534\\ 
C & -2.2749 & 32.8321 & 22.9139\\ 
C & 4.9872 & 33.4766 & 21.9913\\ 
C & 4.9609 & 31.2504 & 20.2499\\ 
C & -2.2995 & 30.6066 & 21.1722\\ 
C & -3.4908 & 32.1642 & 22.6395\\ 
C & 6.1894 & 33.0367 & 21.3895\\ 
C & 6.1759 & 31.9224 & 20.5178\\ 
C & -3.5034 & 31.0504 & 21.7673\\ 
H & 0.1563 & 33.907 & 23.2874\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.5775 & 34.1163 & 22.9876\\ 
H & 2.5326 & 30.1672 & 19.8892\\ 
H & 0.113 & 29.9575 & 20.1896\\ 
H & -2.2621 & 33.6936 & 23.5903\\ 
H & 4.9929 & 34.3352 & 22.6719\\ 
H & 4.9468 & 30.3877 & 19.5747\\ 
H & -2.3039 & 29.7469 & 20.4927\\ 
H & -4.4186 & 32.5129 & 23.1061\\ 
H & 7.129 & 33.5578 & 21.6023\\ 
H & 7.1026 & 31.5746 & 20.0486\\ 
H & -4.4427 & 30.5309 & 21.5496\\ 
C & 0.1742 & 37.1867 & 22.8894\\ 
C & 0.2085 & 38.2332 & 23.8412\\ 
C & -0.9863 & 38.6564 & 24.4689\\ 
C & 1.4371 & 38.8562 & 24.1633\\ 
C & 1.3673 & 36.7627 & 22.2613\\ 
C & -1.0535 & 36.5674 & 22.5615\\ 
C & -2.2149 & 38.0364 & 24.1411\\ 
C & 2.63 & 38.4366 & 23.5292\\ 
C & 2.5944 & 37.3878 & 22.5803\\ 
C & -2.248 & 36.9919 & 23.1872\\ 
C & -3.411 & 38.4586 & 24.767\\ 
C & 3.8583 & 39.0662 & 23.8397\\ 
C & 3.7851 & 36.9702 & 21.943\\ 
C & -3.4756 & 36.3727 & 22.8575\\ 
C & -4.6391 & 37.8383 & 24.4377\\ 
C & 5.0488 & 38.6512 & 23.1976\\ 
C & 5.0122 & 37.6025 & 22.2489\\ 
C & -4.6715 & 36.7943 & 23.4835\\ 
H & -0.9604 & 39.467 & 25.207\\ 
H & 1.4632 & 39.6688 & 24.8991\\ 
H & 1.3397 & 35.9546 & 21.5212\\ 
H & -1.079 & 35.7605 & 21.8199\\ 
H & -3.3852 & 39.2682 & 25.5061\\ 
H & 3.8847 & 39.8795 & 24.5745\\ 
H & 3.7529 & 36.1606 & 21.205\\ 
H & -3.4953 & 35.5671 & 22.1142\\ 
H & -5.5643 & 38.1693 & 24.9227\\ 
H & 5.9985 & 39.143 & 23.4356\\ 
H & 5.93 & 37.2775 & 21.7464\\ 
H & -5.6209 & 36.3123 & 23.2255\\ 
C & -1.1811 & 42.7109 & 24.3689\\ 
C & -1.1915 & 43.8619 & 25.1918\\ 
C & -2.4112 & 44.3315 & 25.7335\\ 
C & 0.0166 & 44.5467 & 25.4632\\ 
C & 0.0351 & 42.2454 & 23.819\\ 
C & -2.3883 & 42.0311 & 24.0883\\ 
C & -3.6189 & 43.6485 & 25.4557\\ 
C & 1.234 & 44.0799 & 24.9134\\ 
C & 1.2423 & 42.9288 & 24.091\\ 
C & -3.6066 & 42.498 & 24.6326\\ 
C & -4.8407 & 44.1187 & 25.9921\\ 
C & 2.4421 & 44.7684 & 25.1747\\ 
C & 2.4561 & 42.468 & 23.5316\\ 
C & -4.8135 & 41.819 & 24.3472\\ 
C & -6.0477 & 43.437 & 25.709\\ 
C & 3.6565 & 44.3069 & 24.6138\\ 
C & 3.6634 & 43.1564 & 23.7909\\ 
C & -6.0345 & 42.2865 & 24.8859\\ 
H & -2.4212 & 45.2286 & 26.3628\\ 
H & 0.0077 & 45.4441 & 26.092\\ 
H & 0.0409 & 41.3596 & 23.1741\\ 
H & -2.3797 & 41.1456 & 23.4429\\ 
H & -4.8514 & 45.0152 & 26.6224\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.4343 & 45.6649 & 25.8048\\ 
H & 2.4574 & 41.5814 & 22.8878\\ 
H & -4.7981 & 40.9336 & 23.7019\\ 
H & -6.9927 & 43.8048 & 26.1239\\ 
H & 4.59 & 44.8444 & 24.8139\\ 
H & 4.5992 & 42.7982 & 23.3476\\ 
H & -6.968 & 41.7594 & 24.6604\\ 
C & 0.5737 & 29.5141 & 5.1669\\ 
C & 0.5722 & 30.6644 & 5.9908\\ 
C & -0.6393 & 31.1353 & 6.5457\\ 
C & 1.7831 & 31.3395 & 6.2661\\ 
C & 1.7888 & 29.0399 & 4.619\\ 
C & -0.6388 & 28.8361 & 4.8982\\ 
C & -1.8509 & 30.4594 & 6.2757\\ 
C & 2.9962 & 30.87 & 5.7132\\ 
C & 3.0 & 29.7196 & 4.8896\\ 
C & -1.8519 & 29.3095 & 5.4515\\ 
C & -3.0602 & 30.9272 & 6.8383\\ 
C & 4.206 & 31.548 & 5.9881\\ 
C & 4.2164 & 29.2484 & 4.3422\\ 
C & -3.0653 & 28.63 & 5.1908\\ 
C & -4.273 & 30.2487 & 6.5787\\ 
C & 5.4212 & 31.0811 & 5.4361\\ 
C & 5.4262 & 29.9305 & 4.6129\\ 
C & -4.2756 & 29.0995 & 5.7538\\ 
H & -0.6379 & 32.0205 & 7.1917\\ 
H & 1.7812 & 32.2251 & 6.9117\\ 
H & 1.7925 & 28.143 & 3.9892\\ 
H & -0.6366 & 27.939 & 4.2687\\ 
H & -3.0532 & 31.8123 & 7.4843\\ 
H & 4.1971 & 32.4336 & 6.6334\\ 
H & 4.2212 & 28.3517 & 3.7122\\ 
H & -3.0647 & 27.7337 & 4.5601\\ 
H & -5.205 & 30.6143 & 7.0237\\ 
H & 6.3564 & 31.6091 & 5.652\\ 
H & 6.3672 & 29.5623 & 4.1894\\ 
H & -5.2133 & 28.5688 & 5.5552\\ 
C & -0.7235 & 35.2461 & 6.7358\\ 
C & -0.717 & 36.3347 & 7.6389\\ 
C & -1.9253 & 36.7687 & 8.2302\\ 
C & 0.4977 & 36.9864 & 7.952\\ 
C & 0.4857 & 34.8106 & 6.1469\\ 
C & -1.939 & 34.5954 & 6.4222\\ 
C & -3.1395 & 36.1139 & 7.9216\\ 
C & 1.7065 & 36.5529 & 7.3607\\ 
C & 1.7005 & 35.4632 & 6.4595\\ 
C & -3.1468 & 35.0264 & 7.0177\\ 
C & -4.3461 & 36.5408 & 8.5214\\ 
C & 2.9209 & 37.2082 & 7.6688\\ 
C & 2.9096 & 35.0318 & 5.8676\\ 
C & -4.3619 & 34.3702 & 6.713\\ 
C & -5.5604 & 35.8805 & 8.223\\ 
C & 4.1297 & 36.7802 & 7.0723\\ 
C & 4.1238 & 35.6904 & 6.1705\\ 
C & -5.5685 & 34.794 & 7.3173\\ 
H & -1.9194 & 37.6091 & 8.9331\\ 
H & 0.5016 & 37.8281 & 8.6535\\ 
H & 0.4808 & 33.9691 & 5.4456\\ 
H & -1.9439 & 33.7546 & 5.7197\\ 
H & -4.3359 & 37.3807 & 9.2248\\ 
H & 2.9197 & 38.0494 & 8.371\\ 
H & 2.9025 & 34.1888 & 5.1682\\ 
H & -4.363 & 33.5308 & 6.009\\ 
H & -6.4898 & 36.214 & 8.6974\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.0675 & 37.2925 & 7.3126\\ 
H & 5.0555 & 35.3529 & 5.7034\\ 
H & -6.5067 & 34.2801 & 7.0817\\ 
C & -1.9869 & 40.8406 & 8.3294\\ 
C & -1.9791 & 41.9511 & 9.2057\\ 
C & -3.1862 & 42.3973 & 9.7907\\ 
C & -0.7645 & 42.6128 & 9.4986\\ 
C & -0.7798 & 40.3953 & 7.7436\\ 
C & -3.2015 & 40.1778 & 8.0381\\ 
C & -4.3994 & 41.7299 & 9.5052\\ 
C & 0.4427 & 42.167 & 8.913\\ 
C & 0.4347 & 41.0577 & 8.0357\\ 
C & -4.4073 & 40.6185 & 8.6304\\ 
C & -5.6047 & 42.1686 & 10.0993\\ 
C & 1.6576 & 42.8299 & 9.2026\\ 
C & 1.6413 & 40.6162 & 7.4463\\ 
C & -5.6209 & 39.9488 & 8.3501\\ 
C & -6.8172 & 41.4938 & 9.8268\\ 
C & 2.8642 & 42.3906 & 8.6096\\ 
C & 2.8558 & 41.2827 & 7.73\\ 
C & -6.8255 & 40.3824 & 8.9516\\ 
H & -3.1799 & 43.2563 & 10.4707\\ 
H & -0.7593 & 43.4709 & 10.1798\\ 
H & -0.7865 & 39.5386 & 7.0608\\ 
H & -3.2072 & 39.3206 & 7.3557\\ 
H & -5.5945 & 43.0289 & 10.7775\\ 
H & 1.6586 & 43.6854 & 9.8871\\ 
H & 1.6315 & 39.7593 & 6.7639\\ 
H & -5.6224 & 39.0924 & 7.6668\\ 
H & -7.7458 & 41.8372 & 10.2954\\ 
H & 3.8023 & 42.9093 & 8.8344\\ 
H & 3.7857 & 40.937 & 7.2653\\ 
H & -7.7629 & 39.8588 & 8.7355\\ 
C & -3.0766 & 46.6445 & 9.9814\\ 
C & -3.0738 & 47.7523 & 10.8619\\ 
C & -4.284 & 48.1928 & 11.447\\ 
C & -1.8602 & 48.4142 & 11.1612\\ 
C & -1.8669 & 46.1996 & 9.4008\\ 
C & -4.2882 & 45.9786 & 9.686\\ 
C & -5.4954 & 47.5238 & 11.1547\\ 
C & -0.6498 & 47.9692 & 10.5798\\ 
C & -0.6538 & 46.8615 & 9.6997\\ 
C & -5.4971 & 46.4166 & 10.2738\\ 
C & -6.7047 & 47.9549 & 11.7484\\ 
C & 0.5653 & 48.6275 & 10.8806\\ 
C & 0.556 & 46.4142 & 9.121\\ 
C & -6.707 & 45.7436 & 9.9861\\ 
C & -7.914 & 47.2778 & 11.4653\\ 
C & 1.7757 & 48.1813 & 10.2994\\ 
C & 1.7708 & 47.0741 & 9.4186\\ 
C & -7.9155 & 46.1723 & 10.5824\\ 
H & -4.282 & 49.0474 & 12.1329\\ 
H & -1.8578 & 49.2688 & 11.8472\\ 
H & -1.8699 & 45.3413 & 8.7191\\ 
H & -4.2894 & 45.1207 & 9.0037\\ 
H & -6.7021 & 48.8096 & 12.4342\\ 
H & 0.5656 & 49.4817 & 11.5672\\ 
H & 0.548 & 45.5565 & 8.4385\\ 
H & -6.7025 & 44.8885 & 9.3004\\ 
H & -8.8472 & 47.6123 & 11.9315\\ 
H & 2.7153 & 48.6935 & 10.5334\\ 
H & 2.7039 & 46.724 & 8.9639\\ 
H & -8.85 & 45.6472 & 10.3574\\ 
C & 2.5095 & 27.5637 & 24.2757\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.3588 & 28.9657 & 24.1577\\ 
C & 1.0725 & 29.5476 & 24.2309\\ 
C & 3.4934 & 29.7846 & 23.9576\\ 
C & 3.7968 & 26.9825 & 24.1935\\ 
C & 1.3714 & 26.7448 & 24.4658\\ 
C & -0.0644 & 28.7296 & 24.422\\ 
C & 4.7803 & 29.2044 & 23.8792\\ 
C & 4.9329 & 27.8029 & 23.9975\\ 
C & 0.0841 & 27.3276 & 24.5396\\ 
C & -1.351 & 29.3123 & 24.4845\\ 
C & 5.9134 & 30.025 & 23.6749\\ 
C & 6.2209 & 27.224 & 23.9107\\ 
C & -1.0568 & 26.5104 & 24.7196\\ 
C & -2.4916 & 28.4961 & 24.663\\ 
C & 7.2014 & 29.4473 & 23.5918\\ 
C & 7.355 & 28.0459 & 23.71\\ 
C & -2.3442 & 27.0942 & 24.7814\\ 
H & 0.9557 & 30.6326 & 24.131\\ 
H & 3.3737 & 30.8693 & 23.8573\\ 
H & 3.913 & 25.8959 & 24.275\\ 
H & 1.4864 & 25.658 & 24.5466\\ 
H & -1.463 & 30.3978 & 24.3849\\ 
H & 5.7872 & 31.1089 & 23.5757\\ 
H & 6.3379 & 26.1375 & 23.9932\\ 
H & -0.9422 & 25.4236 & 24.802\\ 
H & -3.486 & 28.954 & 24.704\\ 
H & 8.0767 & 30.0861 & 23.4316\\ 
H & 8.351 & 27.5946 & 23.6411\\ 
H & -3.2265 & 26.459 & 24.9168\\ 
C & 1.1186 & 32.9923 & 26.301\\ 
C & 0.9644 & 34.3739 & 26.0364\\ 
C & -0.3253 & 34.9542 & 26.0363\\ 
C & 2.0992 & 35.1734 & 25.7662\\ 
C & 2.4087 & 32.4123 & 26.3013\\ 
C & -0.0178 & 32.1911 & 26.5616\\ 
C & -1.4619 & 34.1516 & 26.289\\ 
C & 3.3883 & 34.5918 & 25.7582\\ 
C & 3.5434 & 33.2113 & 26.0272\\ 
C & -1.3088 & 32.7692 & 26.5489\\ 
C & -2.7528 & 34.7292 & 26.2731\\ 
C & 4.5221 & 35.3896 & 25.4785\\ 
C & 4.8333 & 32.6309 & 26.0204\\ 
C & -2.4475 & 31.9655 & 26.7917\\ 
C & -3.8917 & 33.9244 & 26.5079\\ 
C & 5.8116 & 34.8084 & 25.4679\\ 
C & 5.967 & 33.4285 & 25.7386\\ 
C & -3.739 & 32.5421 & 26.7673\\ 
H & -0.4448 & 36.024 & 25.8315\\ 
H & 1.9785 & 36.2423 & 25.5581\\ 
H & 2.5282 & 31.3424 & 26.5088\\ 
H & 0.102 & 31.1205 & 26.7651\\ 
H & -2.8691 & 35.7999 & 26.071\\ 
H & 4.398 & 36.4578 & 25.2678\\ 
H & 4.9523 & 31.5615 & 26.2313\\ 
H & -2.3266 & 30.895 & 26.9942\\ 
H & -4.8902 & 34.375 & 26.49\\ 
H & 6.6881 & 35.4286 & 25.2503\\ 
H & 6.9646 & 32.9752 & 25.7319\\ 
H & -4.62 & 31.9176 & 26.9526\\ 
C & -0.3661 & 33.2913 & 2.7916\\ 
C & -0.5083 & 34.6741 & 2.5257\\ 
C & -1.7937 & 35.2643 & 2.5182\\ 
C & 0.6354 & 35.4668 & 2.2714\\ 
C & 0.9195 & 32.7017 & 2.8023\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.5086 & 32.5001 & 3.0538\\ 
C & -2.9362 & 34.4735 & 2.7833\\ 
C & 1.9218 & 34.879 & 2.2918\\ 
C & 2.0634 & 33.4958 & 2.5554\\ 
C & -2.7937 & 33.0912 & 3.0511\\ 
C & -4.2213 & 35.0644 & 2.7826\\ 
C & 3.0674 & 35.6741 & 2.0539\\ 
C & 3.3503 & 32.9095 & 2.5818\\ 
C & -3.9357 & 32.3014 & 3.3201\\ 
C & -5.3634 & 34.2745 & 3.0522\\ 
C & 4.3548 & 35.0887 & 2.088\\ 
C & 4.4961 & 33.7062 & 2.3527\\ 
C & -5.2208 & 32.8925 & 3.3199\\ 
H & -1.9035 & 36.3351 & 2.3102\\ 
H & 0.5249 & 36.5379 & 2.0654\\ 
H & 1.0302 & 31.6315 & 3.0112\\ 
H & -1.3971 & 31.4303 & 3.2646\\ 
H & -4.3302 & 36.1351 & 2.5729\\ 
H & 2.9551 & 36.7448 & 1.8473\\ 
H & 3.4586 & 31.8387 & 2.7886\\ 
H & -3.8207 & 31.232 & 3.5316\\ 
H & -6.3574 & 34.7356 & 3.0517\\ 
H & 5.2411 & 35.7065 & 1.9066\\ 
H & 5.4913 & 33.2487 & 2.3795\\ 
H & -6.1041 & 32.2787 & 3.5283\\ 
C & -1.649 & 38.8839 & 4.3701\\ 
C & -1.8047 & 40.2476 & 4.0259\\ 
C & -3.0964 & 40.8229 & 3.9859\\ 
C & -0.6683 & 41.0353 & 3.7269\\ 
C & -0.3585 & 38.3083 & 4.4131\\ 
C & -2.7827 & 38.0977 & 4.6784\\ 
C & -4.2309 & 40.0363 & 4.2954\\ 
C & 0.6237 & 40.4613 & 3.7784\\ 
C & 0.7775 & 39.0968 & 4.1194\\ 
C & -4.0735 & 38.6737 & 4.6422\\ 
C & -5.5229 & 40.6111 & 4.2613\\ 
C & 1.763 & 41.2508 & 3.4953\\ 
C & 2.0687 & 38.5236 & 4.1768\\ 
C & -5.2061 & 37.8879 & 4.9568\\ 
C & -6.656 & 39.8248 & 4.5763\\ 
C & 3.0551 & 40.678 & 3.5591\\ 
C & 3.2081 & 39.3137 & 3.9004\\ 
C & -6.4979 & 38.4624 & 4.9234\\ 
H & -3.2175 & 41.8797 & 3.7198\\ 
H & -0.7888 & 42.0929 & 3.4636\\ 
H & -0.2378 & 37.253 & 4.6829\\ 
H & -2.6598 & 37.0431 & 4.9499\\ 
H & -5.6443 & 41.6674 & 3.9933\\ 
H & 1.6425 & 42.3081 & 3.2321\\ 
H & 2.1847 & 37.4673 & 4.4443\\ 
H & -5.0774 & 36.8341 & 5.2291\\ 
H & -7.6552 & 40.2737 & 4.5507\\ 
H & 3.9365 & 41.2921 & 3.3434\\ 
H & 4.2063 & 38.8651 & 3.9533\\ 
H & -7.3735 & 37.8514 & 5.1687\\ 
C & -3.0295 & 44.3447 & 6.0997\\ 
C & -3.1753 & 45.7479 & 5.9915\\ 
C & -4.4604 & 46.3332 & 6.0799\\ 
C & -2.0346 & 46.5642 & 5.8052\\ 
C & -1.7454 & 43.7587 & 6.0205\\ 
C & -4.1667 & 43.5284 & 6.2962\\ 
C & -5.599 & 45.5156 & 6.2731\\ 
C & -0.7495 & 45.9774 & 5.726\\ 
C & -0.6059 & 44.5741 & 5.834\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.4511 & 44.1128 & 6.3818\\ 
C & -6.8845 & 46.0987 & 6.3671\\ 
C & 0.394 & 46.7918 & 5.5505\\ 
C & 0.6786 & 43.9873 & 5.7662\\ 
C & -6.5867 & 43.295 & 6.5836\\ 
C & -8.021 & 45.2797 & 6.5659\\ 
C & 1.6794 & 46.2039 & 5.4842\\ 
C & 1.8219 & 44.8008 & 5.593\\ 
C & -7.8722 & 43.877 & 6.6747\\ 
H & -4.5728 & 47.4208 & 6.0061\\ 
H & -2.146 & 47.6519 & 5.7319\\ 
H & -1.6324 & 42.6727 & 6.1131\\ 
H & -4.0507 & 42.4427 & 6.389\\ 
H & -6.9978 & 47.1861 & 6.2921\\ 
H & 0.2832 & 47.8795 & 5.4756\\ 
H & 0.7869 & 42.9009 & 5.8584\\ 
H & -6.4642 & 42.21 & 6.6754\\ 
H & -9.0152 & 45.7342 & 6.6407\\ 
H & 2.5639 & 46.8369 & 5.3529\\ 
H & 2.8148 & 44.3398 & 5.5492\\ 
H & -8.7495 & 43.2405 & 6.8337\\ 
\hline\hline
C540H360\\ 
\hline\hline
C & 2.4153 & 21.7671 & 10.7239\\ 
C & 2.4282 & 22.9326 & 11.5263\\ 
C & 1.2231 & 23.4276 & 12.0739\\ 
C & 3.6459 & 23.6039 & 11.7807\\ 
C & 3.623 & 21.2755 & 10.1742\\ 
C & 1.1949 & 21.0965 & 10.4716\\ 
C & 0.0039 & 22.7584 & 11.8211\\ 
C & 4.8521 & 23.1134 & 11.2308\\ 
C & 4.8416 & 21.9494 & 10.4264\\ 
C & -0.0117 & 21.5919 & 11.0207\\ 
C & -1.1998 & 23.2558 & 12.3701\\ 
C & 6.0683 & 23.7882 & 11.4844\\ 
C & 6.0503 & 21.4631 & 9.8744\\ 
C & -1.2341 & 20.9241 & 10.7714\\ 
C & -2.4214 & 22.5889 & 12.1221\\ 
C & 7.276 & 23.3031 & 10.9321\\ 
C & 7.2668 & 22.1404 & 10.1262\\ 
C & -2.4386 & 21.4221 & 11.3224\\ 
H & 1.235 & 24.3287 & 12.6979\\ 
H & 3.6549 & 24.504 & 12.4063\\ 
H & 3.6145 & 20.3731 & 9.5526\\ 
H & 1.1844 & 20.193 & 9.8517\\ 
H & -1.1811 & 24.1568 & 12.9939\\ 
H & 6.0708 & 24.6859 & 12.1133\\ 
H & 6.0442 & 20.5614 & 9.2516\\ 
H & -1.2476 & 20.0196 & 10.1529\\ 
H & -3.3497 & 22.9788 & 12.554\\ 
H & 8.2159 & 23.8289 & 11.1327\\ 
H & 8.2027 & 21.7631 & 9.6991\\ 
H & -3.3848 & 20.9037 & 11.1313\\ 
C & 1.3637 & 27.6218 & 12.2398\\ 
C & 1.3866 & 28.7084 & 13.1454\\ 
C & 0.1863 & 29.1535 & 13.7448\\ 
C & 2.6094 & 29.3477 & 13.4528\\ 
C & 2.5648 & 27.1755 & 11.6425\\ 
C & 0.1399 & 26.9848 & 11.9304\\ 
C & -1.0365 & 28.5128 & 13.4398\\ 
C & 3.8098 & 28.9041 & 12.8521\\ 
C & 3.7876 & 27.8162 & 11.9485\\ 
C & -1.0602 & 27.4282 & 12.5324\\ 
C & -2.2356 & 28.952 & 14.0459\\ 
C & 5.0322 & 29.5477 & 13.1533\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.9883 & 27.3747 & 11.3469\\ 
C & -2.2842 & 26.7883 & 12.2289\\ 
C & -3.4587 & 28.3075 & 13.7491\\ 
C & 6.2325 & 29.11 & 12.5466\\ 
C & 6.2103 & 28.022 & 11.6427\\ 
C & -3.4833 & 27.2247 & 12.839\\ 
H & 0.2047 & 29.9925 & 14.4492\\ 
H & 2.6259 & 30.1881 & 14.1557\\ 
H & 2.5469 & 26.3362 & 10.9383\\ 
H & 0.1222 & 26.1469 & 11.2246\\ 
H & -2.2125 & 29.7901 & 14.7512\\ 
H & 5.0435 & 30.3873 & 13.8574\\ 
H & 4.9676 & 26.5338 & 10.6448\\ 
H & -2.2981 & 25.9532 & 11.5197\\ 
H & -4.3826 & 28.6516 & 14.2265\\ 
H & 7.1765 & 29.6137 & 12.7806\\ 
H & 7.1357 & 27.6771 & 11.1688\\ 
H & -4.4286 & 26.7242 & 12.6034\\ 
C & 0.2685 & 33.2941 & 13.8917\\ 
C & 0.2801 & 34.4009 & 14.7728\\ 
C & -0.9257 & 34.8493 & 15.3586\\ 
C & 1.4971 & 35.0566 & 15.0687\\ 
C & 1.4746 & 32.8447 & 13.3071\\ 
C & -0.9487 & 32.6392 & 13.5948\\ 
C & -2.1422 & 34.1914 & 15.0654\\ 
C & 2.7025 & 34.6099 & 14.4803\\ 
C & 2.6911 & 33.5025 & 13.6005\\ 
C & -2.1541 & 33.0857 & 14.1835\\ 
C & -3.347 & 34.634 & 15.6576\\ 
C & 3.9193 & 35.2695 & 14.7697\\ 
C & 3.8963 & 33.058 & 13.0105\\ 
C & -3.3712 & 32.4274 & 13.8926\\ 
C & -4.5633 & 33.9709 & 15.3739\\ 
C & 5.1242 & 34.8288 & 14.1742\\ 
C & 5.1125 & 33.7217 & 13.2936\\ 
C & -4.5758 & 32.8666 & 14.4898\\ 
H & -0.9162 & 35.7039 & 16.0441\\ 
H & 1.5052 & 35.9117 & 15.7537\\ 
H & 1.4652 & 31.9892 & 12.6225\\ 
H & -0.9571 & 31.7847 & 12.909\\ 
H & -3.3337 & 35.4886 & 16.3429\\ 
H & 3.9228 & 36.1233 & 15.4564\\ 
H & 3.8833 & 32.2014 & 12.3275\\ 
H & -3.3751 & 31.5756 & 13.2033\\ 
H & -5.4914 & 34.3172 & 15.8415\\ 
H & 6.0638 & 35.3448 & 14.399\\ 
H & 6.0409 & 33.3738 & 12.8278\\ 
H & -5.5154 & 32.3513 & 14.264\\ 
C & -0.9005 & 39.0174 & 15.5873\\ 
C & -0.889 & 40.1242 & 16.4683\\ 
C & -2.095 & 40.5736 & 17.0529\\ 
C & 0.3282 & 40.779 & 16.7652\\ 
C & 0.3053 & 38.5689 & 15.0014\\ 
C & -2.1176 & 38.3616 & 15.2914\\ 
C & -3.3115 & 39.9157 & 16.7596\\ 
C & 1.5336 & 40.3325 & 16.1765\\ 
C & 1.5217 & 39.2269 & 15.2946\\ 
C & -3.323 & 38.8084 & 15.8797\\ 
C & -4.5168 & 40.3602 & 17.3495\\ 
C & 2.7507 & 40.9908 & 16.4674\\ 
C & 2.7266 & 38.7842 & 14.7024\\ 
C & -4.5398 & 38.1487 & 15.5903\\ 
C & -5.7329 & 39.6965 & 17.0665\\ 
C & 3.9553 & 40.5517 & 15.8702\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.9429 & 39.4473 & 14.9861\\ 
C & -5.7447 & 38.5894 & 16.1858\\ 
H & -2.0857 & 41.429 & 17.7375\\ 
H & 0.3366 & 41.6335 & 17.4511\\ 
H & 0.2957 & 37.7143 & 14.3159\\ 
H & -2.1257 & 37.5066 & 14.6063\\ 
H & -4.5038 & 41.2168 & 18.0325\\ 
H & 2.7546 & 41.8426 & 17.1568\\ 
H & 2.7132 & 37.9296 & 14.0171\\ 
H & -4.5432 & 37.2949 & 14.9036\\ 
H & -6.6614 & 40.0444 & 17.5322\\ 
H & 4.895 & 41.067 & 16.096\\ 
H & 4.8709 & 39.101 & 14.5185\\ 
H & -6.6843 & 38.0734 & 15.961\\ 
C & -2.007 & 44.7098 & 17.2146\\ 
C & -1.9842 & 45.7964 & 18.1203\\ 
C & -3.1853 & 46.2427 & 18.7176\\ 
C & -0.7604 & 46.4334 & 18.4296\\ 
C & -0.8068 & 44.2648 & 16.6152\\ 
C & -3.2299 & 44.0705 & 16.9072\\ 
C & -4.4081 & 45.602 & 18.4116\\ 
C & 0.4397 & 45.99 & 17.8277\\ 
C & 0.416 & 44.9054 & 16.9203\\ 
C & -4.4303 & 44.5142 & 17.5079\\ 
C & -5.6088 & 46.0435 & 19.0132\\ 
C & 1.6637 & 46.6299 & 18.1311\\ 
C & 1.6151 & 44.4662 & 16.3142\\ 
C & -5.6527 & 43.8705 & 17.2067\\ 
C & -6.8308 & 45.3962 & 18.7173\\ 
C & 2.8628 & 46.1935 & 17.521\\ 
C & 2.8382 & 45.1107 & 16.6109\\ 
C & -6.8529 & 44.3082 & 17.8134\\ 
H & -3.1674 & 47.082 & 19.4217\\ 
H & -0.7427 & 47.2714 & 19.1354\\ 
H & -0.8252 & 43.4258 & 15.9108\\ 
H & -3.2464 & 43.2302 & 16.2043\\ 
H & -5.5881 & 46.8844 & 19.7152\\ 
H & 1.6777 & 47.4651 & 18.8404\\ 
H & 1.592 & 43.6282 & 15.6088\\ 
H & -5.664 & 43.0309 & 16.5026\\ 
H & -7.7562 & 45.7411 & 19.1912\\ 
H & 3.8081 & 46.694 & 17.7567\\ 
H & 3.7621 & 44.7667 & 16.1335\\ 
H & -7.7969 & 43.8045 & 17.5794\\ 
C & -3.0487 & 50.4856 & 18.8338\\ 
C & -3.0358 & 51.6511 & 19.6361\\ 
C & -4.2436 & 52.1427 & 20.1859\\ 
C & -1.8154 & 52.3217 & 19.8884\\ 
C & -1.8436 & 49.9907 & 18.2861\\ 
C & -4.2664 & 49.8144 & 18.5793\\ 
C & -5.4621 & 51.4688 & 19.9336\\ 
C & -0.6088 & 51.8263 & 19.3393\\ 
C & -0.6244 & 50.6598 & 18.539\\ 
C & -5.4726 & 50.3048 & 19.1293\\ 
C & -6.6708 & 51.9551 & 20.4857\\ 
C & 0.6136 & 52.4942 & 19.5886\\ 
C & 0.5793 & 50.1625 & 17.9899\\ 
C & -6.6888 & 49.6301 & 18.8756\\ 
C & -7.8874 & 51.2778 & 20.2339\\ 
C & 1.8181 & 51.9961 & 19.0377\\ 
C & 1.8009 & 50.8294 & 18.238\\ 
C & -7.8965 & 50.1152 & 19.428\\ 
H & -4.2351 & 53.0451 & 20.8075\\ 
H & -1.8049 & 53.2252 & 20.5083\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.8555 & 49.0896 & 17.6621\\ 
H & -4.2754 & 48.9142 & 17.9538\\ 
H & -6.6647 & 52.8568 & 21.1084\\ 
H & 0.627 & 53.3987 & 20.2071\\ 
H & 0.5606 & 49.2615 & 17.3662\\ 
H & -6.6913 & 48.7323 & 18.2467\\ 
H & -8.8232 & 51.6551 & 20.6609\\ 
H & 2.7643 & 52.5146 & 19.2288\\ 
H & 2.7292 & 50.4394 & 17.806\\ 
H & -8.8364 & 49.5894 & 19.2273\\ 
C & 2.6093 & 23.7024 & 15.427\\ 
C & 2.4901 & 25.1084 & 15.3221\\ 
C & 1.2182 & 25.7186 & 15.4066\\ 
C & 3.6418 & 25.9041 & 15.1263\\ 
C & 3.8833 & 23.0935 & 15.337\\ 
C & 1.454 & 22.9075 & 15.6154\\ 
C & 0.0644 & 24.925 & 15.5981\\ 
C & 4.9153 & 25.2964 & 15.0429\\ 
C & 5.0369 & 23.8908 & 15.1486\\ 
C & 0.181 & 23.5189 & 15.7023\\ 
C & -1.2073 & 25.5368 & 15.6758\\ 
C & 6.0663 & 26.0943 & 14.8497\\ 
C & 6.3124 & 23.285 & 15.0613\\ 
C & -0.9773 & 22.7269 & 15.8842\\ 
C & -2.3652 & 24.7464 & 15.8574\\ 
C & 7.3419 & 25.4898 & 14.7685\\ 
C & 7.4648 & 24.0844 & 14.8744\\ 
C & -2.2502 & 23.3403 & 15.9618\\ 
H & 1.1263 & 26.8069 & 15.3173\\ 
H & 3.5465 & 26.9921 & 15.0368\\ 
H & 3.9757 & 22.0039 & 15.4088\\ 
H & 1.5447 & 21.8178 & 15.686\\ 
H & -1.2935 & 26.6255 & 15.5865\\ 
H & 5.9638 & 27.1817 & 14.7604\\ 
H & 6.4061 & 22.1956 & 15.1338\\ 
H & -0.8882 & 21.637 & 15.9552\\ 
H & -3.3476 & 25.2285 & 15.9116\\ 
H & 8.2312 & 26.1118 & 14.6192\\ 
H & 8.4514 & 23.6128 & 14.8056\\ 
H & -3.1466 & 22.7254 & 16.0976\\ 
C & 1.4427 & 29.3895 & 17.2741\\ 
C & 1.2975 & 30.7747 & 17.027\\ 
C & 0.0128 & 31.3642 & 17.0441\\ 
C & 2.4364 & 31.5688 & 16.761\\ 
C & 2.7275 & 28.8001 & 17.2555\\ 
C & 0.3034 & 28.5959 & 17.541\\ 
C & -1.1267 & 30.5696 & 17.3063\\ 
C & 3.7216 & 30.98 & 16.7456\\ 
C & 3.8667 & 29.5948 & 16.9913\\ 
C & -0.9819 & 29.1848 & 17.5541\\ 
C & -2.4124 & 31.1571 & 17.315\\ 
C & 4.8618 & 31.7747 & 16.4858\\ 
C & 5.1526 & 29.0075 & 16.9783\\ 
C & -2.123 & 28.391 & 17.8134\\ 
C & -3.5546 & 30.3628 & 17.5677\\ 
C & 6.1487 & 31.1881 & 16.4778\\ 
C & 6.2941 & 29.8027 & 16.7245\\ 
C & -3.4099 & 28.978 & 17.8175\\ 
H & -0.0999 & 32.4364 & 16.8492\\ 
H & 2.3222 & 32.6412 & 16.5675\\ 
H & 2.8406 & 27.7279 & 17.4505\\ 
H & 0.4172 & 27.5237 & 17.7365\\ 
H & -2.5211 & 32.2295 & 17.1187\\ 
H & 4.7423 & 32.8465 & 16.292\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.2623 & 27.9349 & 17.1727\\ 
H & -2.0047 & 27.3195 & 18.01\\ 
H & -4.5475 & 30.8255 & 17.568\\ 
H & 7.0292 & 31.8085 & 16.2789\\ 
H & 7.2874 & 29.3409 & 16.7217\\ 
H & -4.291 & 28.3585 & 18.0164\\ 
C & 0.2306 & 35.051 & 18.86\\ 
C & 0.0876 & 36.4424 & 18.6479\\ 
C & -1.1962 & 37.0331 & 18.68\\ 
C & 1.228 & 37.2411 & 18.4023\\ 
C & 1.5145 & 34.4603 & 18.8276\\ 
C & -0.9097 & 34.2524 & 19.1065\\ 
C & -2.337 & 36.2335 & 18.9204\\ 
C & 2.5122 & 36.6507 & 18.3726\\ 
C & 2.6549 & 35.2596 & 18.5841\\ 
C & -2.1943 & 34.8425 & 19.133\\ 
C & -3.622 & 36.8222 & 18.9431\\ 
C & 3.6541 & 37.4495 & 18.1333\\ 
C & 3.9397 & 34.6706 & 18.558\\ 
C & -3.3364 & 34.0435 & 19.3709\\ 
C & -4.7655 & 36.0225 & 19.172\\ 
C & 4.9401 & 36.8611 & 18.1128\\ 
C & 5.0829 & 35.4698 & 18.3257\\ 
C & -4.6228 & 34.6314 & 19.3864\\ 
H & -1.3072 & 38.1102 & 18.5126\\ 
H & 1.1157 & 38.3182 & 18.2355\\ 
H & 1.6257 & 33.3834 & 18.9958\\ 
H & -0.7973 & 33.1756 & 19.2755\\ 
H & -3.7291 & 37.8996 & 18.7752\\ 
H & 3.5367 & 38.5258 & 17.9648\\ 
H & 4.0472 & 33.5932 & 18.7254\\ 
H & -3.2188 & 32.9675 & 19.5419\\ 
H & -5.758 & 36.4859 & 19.1821\\ 
H & 5.8218 & 37.4845 & 17.9296\\ 
H & 6.075 & 35.0056 & 18.3123\\ 
H & -5.5049 & 34.008 & 19.5673\\ 
C & -0.9061 & 40.7635 & 20.539\\ 
C & -1.041 & 42.1587 & 20.3472\\ 
C & -2.3215 & 42.7561 & 20.3866\\ 
C & 0.1041 & 42.9544 & 20.1134\\ 
C & 0.3743 & 40.1659 & 20.4991\\ 
C & -2.0511 & 39.9675 & 20.7719\\ 
C & -3.467 & 41.9593 & 20.6146\\ 
C & 1.3849 & 42.3569 & 20.0762\\ 
C & 1.5196 & 40.9622 & 20.2686\\ 
C & -3.3322 & 40.5645 & 20.8065\\ 
C & -4.7487 & 42.5548 & 20.6445\\ 
C & 2.5315 & 43.1522 & 19.8476\\ 
C & 2.8009 & 40.3662 & 20.2354\\ 
C & -4.4789 & 39.7681 & 21.0308\\ 
C & -5.8967 & 41.7579 & 20.8606\\ 
C & 3.8141 & 42.5565 & 19.8197\\ 
C & 3.9488 & 41.1618 & 20.0144\\ 
C & -5.7619 & 40.363 & 21.0542\\ 
H & -2.4264 & 43.836 & 20.2343\\ 
H & -0.0019 & 44.0342 & 19.961\\ 
H & 0.479 & 39.0859 & 20.6505\\ 
H & -1.9451 & 38.8875 & 20.9232\\ 
H & -4.8497 & 43.635 & 20.4918\\ 
H & 2.4207 & 44.2311 & 19.6924\\ 
H & 2.9017 & 39.2859 & 20.3872\\ 
H & -4.3678 & 38.6888 & 21.1841\\ 
H & -6.8867 & 42.2265 & 20.8771\\ 
H & 4.6995 & 43.1769 & 19.6445\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.9383 & 40.6923 & 19.9944\\ 
H & -6.6477 & 39.7418 & 21.2244\\ 
C & -1.9818 & 46.5644 & 22.2311\\ 
C & -2.1182 & 47.9573 & 22.0222\\ 
C & -3.4007 & 48.5535 & 22.0508\\ 
C & -0.9729 & 48.7508 & 21.7789\\ 
C & -0.7015 & 45.9663 & 22.1963\\ 
C & -3.1262 & 45.7694 & 22.4696\\ 
C & -4.5459 & 47.7572 & 22.2855\\ 
C & 0.3083 & 48.1522 & 21.745\\ 
C & 0.4434 & 46.7595 & 21.9536\\ 
C & -4.4081 & 46.3649 & 22.4954\\ 
C & -5.8303 & 48.3495 & 22.3027\\ 
C & 1.4547 & 48.9433 & 21.4986\\ 
C & 1.7231 & 46.1602 & 21.9164\\ 
C & -5.5531 & 45.5675 & 22.7248\\ 
C & -6.9761 & 47.5507 & 22.5261\\ 
C & 2.7355 & 48.3435 & 21.4631\\ 
C & 2.8699 & 46.9508 & 21.6727\\ 
C & -6.8375 & 46.159 & 22.7389\\ 
H & -3.5079 & 49.631 & 21.8837\\ 
H & -1.0793 & 49.8285 & 21.6122\\ 
H & -0.5969 & 44.8873 & 22.3571\\ 
H & -3.0195 & 44.6906 & 22.6309\\ 
H & -5.9368 & 49.4271 & 22.1348\\ 
H & 1.3464 & 50.0209 & 21.3321\\ 
H & 1.8229 & 45.0811 & 22.0798\\ 
H & -5.4401 & 44.49 & 22.8899\\ 
H & -7.9693 & 48.0131 & 22.5335\\ 
H & 3.6215 & 48.9587 & 21.272\\ 
H & 3.8586 & 46.4799 & 21.6478\\ 
H & -7.7216 & 45.537 & 22.9156\\ 
C & 1.4977 & 25.4609 & 8.3378\\ 
C & 1.3613 & 26.8538 & 8.1289\\ 
C & 0.081 & 27.4519 & 8.1638\\ 
C & 2.5057 & 27.6488 & 7.8905\\ 
C & 2.7802 & 24.8648 & 8.3092\\ 
C & 0.3524 & 24.6674 & 8.5811\\ 
C & -1.0639 & 26.6587 & 8.4065\\ 
C & 3.7876 & 27.0534 & 7.8646\\ 
C & 3.9254 & 25.6611 & 8.0745\\ 
C & -0.9288 & 25.266 & 8.615\\ 
C & -2.3436 & 27.258 & 8.4436\\ 
C & 4.9326 & 27.8507 & 7.6352\\ 
C & 5.2098 & 25.0688 & 8.0573\\ 
C & -2.0752 & 24.475 & 8.8614\\ 
C & -3.4903 & 26.4674 & 8.6873\\ 
C & 6.217 & 27.2592 & 7.6211\\ 
C & 6.3556 & 25.8675 & 7.834\\ 
C & -3.356 & 25.0747 & 8.8969\\ 
H & -0.0235 & 28.5309 & 8.0029\\ 
H & 2.399 & 28.7276 & 7.7292\\ 
H & 2.8874 & 23.7872 & 8.4764\\ 
H & 0.4588 & 23.5897 & 8.7478\\ 
H & -2.4434 & 28.3371 & 8.2802\\ 
H & 4.8196 & 28.9282 & 7.4701\\ 
H & 5.3163 & 23.9912 & 8.2252\\ 
H & -1.9669 & 23.3973 & 9.0279\\ 
H & -4.4791 & 26.9384 & 8.7122\\ 
H & 7.1011 & 27.8812 & 7.4444\\ 
H & 7.3488 & 25.4051 & 7.8265\\ 
H & -4.242 & 24.4595 & 9.088\\ 
C & 0.4205 & 31.2595 & 10.0128\\ 
C & 0.2856 & 32.6547 & 9.821\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.9948 & 33.2523 & 9.8609\\ 
C & 1.4306 & 33.4507 & 9.5881\\ 
C & 1.701 & 30.6621 & 9.9734\\ 
C & -0.7246 & 30.4638 & 10.2466\\ 
C & -2.14 & 32.456 & 10.0914\\ 
C & 2.7117 & 32.8538 & 9.5535\\ 
C & 2.8465 & 31.4589 & 9.7455\\ 
C & -2.0054 & 31.0613 & 10.2838\\ 
C & -3.4213 & 33.0521 & 10.1246\\ 
C & 3.8584 & 33.6502 & 9.3293\\ 
C & 4.1282 & 30.8634 & 9.7156\\ 
C & -3.152 & 30.2661 & 10.5124\\ 
C & -4.5692 & 32.2565 & 10.3456\\ 
C & 5.1414 & 33.0553 & 9.3058\\ 
C & 5.2762 & 31.6603 & 9.4994\\ 
C & -4.4346 & 30.8618 & 10.5403\\ 
H & -1.0995 & 34.3323 & 9.7096\\ 
H & 1.3246 & 34.5307 & 9.4368\\ 
H & 1.8059 & 29.5822 & 10.1258\\ 
H & -0.6186 & 29.3841 & 10.399\\ 
H & -3.5222 & 34.1323 & 9.9728\\ 
H & 3.7473 & 34.7294 & 9.1759\\ 
H & 4.2292 & 29.7832 & 9.8683\\ 
H & -3.0412 & 29.1871 & 10.6676\\ 
H & -5.5587 & 32.7259 & 10.3656\\ 
H & 6.0273 & 33.6765 & 9.1356\\ 
H & 6.2662 & 31.1917 & 9.483\\ 
H & -5.3199 & 30.2413 & 10.7155\\ 
C & -0.7081 & 36.9759 & 11.7121\\ 
C & -0.8511 & 38.3672 & 11.5001\\ 
C & -2.1349 & 38.9579 & 11.5325\\ 
C & 0.2893 & 39.1658 & 11.2535\\ 
C & 0.5757 & 36.3851 & 11.6801\\ 
C & -1.8485 & 36.1771 & 11.9577\\ 
C & -3.2754 & 38.1587 & 11.7759\\ 
C & 1.5738 & 38.5758 & 11.2271\\ 
C & 1.7165 & 37.1848 & 11.4396\\ 
C & -3.1327 & 36.7676 & 11.9874\\ 
C & -4.5602 & 38.7476 & 11.802\\ 
C & 2.7159 & 39.3748 & 10.9891\\ 
C & 3.0015 & 36.596 & 11.4169\\ 
C & -4.2746 & 35.9688 & 12.2268\\ 
C & -5.7034 & 37.9484 & 12.0343\\ 
C & 4.0023 & 38.7868 & 10.9736\\ 
C & 4.145 & 37.3958 & 11.188\\ 
C & -5.5606 & 36.5572 & 12.2472\\ 
H & -2.2461 & 40.0349 & 11.3642\\ 
H & 0.1768 & 40.2426 & 11.0845\\ 
H & 0.6868 & 35.308 & 11.8475\\ 
H & -1.7362 & 35.1 & 12.1246\\ 
H & -4.6677 & 39.825 & 11.6346\\ 
H & 2.5983 & 40.4507 & 10.8181\\ 
H & 3.1086 & 35.5186 & 11.5848\\ 
H & -4.1572 & 34.8924 & 12.3952\\ 
H & -6.6955 & 38.4127 & 12.0478\\ 
H & 4.8844 & 39.4103 & 10.7928\\ 
H & 5.1375 & 36.9323 & 11.1779\\ 
H & -6.4423 & 35.9338 & 12.4305\\ 
C & -1.918 & 42.6435 & 13.333\\ 
C & -2.0631 & 44.0287 & 13.086\\ 
C & -3.348 & 44.6181 & 13.1046\\ 
C & -0.9239 & 44.8224 & 12.819\\ 
C & -0.6333 & 42.0541 & 13.3159\\ 
C & -3.0569 & 41.8494 & 13.599\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -4.4872 & 43.8234 & 13.3688\\ 
C & 0.3615 & 44.2334 & 12.8059\\ 
C & 0.5063 & 42.8486 & 13.0538\\ 
C & -4.342 & 42.4383 & 13.6145\\ 
C & -5.7731 & 44.4107 & 13.3818\\ 
C & 1.5025 & 45.0272 & 12.5467\\ 
C & 1.7919 & 42.2611 & 13.045\\ 
C & -5.4823 & 41.6436 & 13.8742\\ 
C & -6.9146 & 43.6155 & 13.6355\\ 
C & 2.7894 & 44.4403 & 12.5425\\ 
C & 2.9341 & 43.0554 & 12.7923\\ 
C & -6.7692 & 42.2301 & 13.8822\\ 
H & -3.4611 & 45.6903 & 12.9096\\ 
H & -1.0377 & 45.8945 & 12.6235\\ 
H & -0.5206 & 40.9819 & 13.5109\\ 
H & -2.9427 & 40.7771 & 13.7925\\ 
H & -5.8828 & 45.4834 & 13.1873\\ 
H & 1.3842 & 46.0987 & 12.35\\ 
H & 1.9006 & 41.1887 & 13.2414\\ 
H & -5.3628 & 40.5718 & 14.068\\ 
H & -7.9079 & 44.0773 & 13.6384\\ 
H & 3.6705 & 45.0598 & 12.3436\\ 
H & 3.9271 & 42.5928 & 12.7921\\ 
H & -7.6496 & 41.6098 & 14.0812\\ 
C & -3.1106 & 48.3098 & 15.0379\\ 
C & -3.2298 & 49.7158 & 14.9331\\ 
C & -4.5038 & 50.3248 & 15.0231\\ 
C & -2.0745 & 50.5107 & 14.7446\\ 
C & -1.8387 & 47.6996 & 14.9535\\ 
C & -4.2623 & 47.5142 & 15.2337\\ 
C & -5.6574 & 49.5275 & 15.2115\\ 
C & -0.8015 & 49.8994 & 14.6578\\ 
C & -0.6849 & 48.4933 & 14.7619\\ 
C & -5.5357 & 48.1218 & 15.3171\\ 
C & -6.9329 & 50.1332 & 15.2988\\ 
C & 0.3568 & 50.6913 & 14.4758\\ 
C & 0.5868 & 47.8814 & 14.6842\\ 
C & -6.6868 & 47.3239 & 15.5103\\ 
C & -8.0853 & 49.3338 & 15.4856\\ 
C & 1.6297 & 50.0779 & 14.3983\\ 
C & 1.7447 & 48.6719 & 14.5026\\ 
C & -7.9624 & 47.9285 & 15.5915\\ 
H & -4.5962 & 51.4143 & 14.9512\\ 
H & -2.1652 & 51.6005 & 14.674\\ 
H & -1.7467 & 46.6113 & 15.0427\\ 
H & -4.167 & 46.4261 & 15.3233\\ 
H & -7.0266 & 51.2227 & 15.2262\\ 
H & 0.2677 & 51.7812 & 14.4048\\ 
H & 0.673 & 46.7928 & 14.7735\\ 
H & -6.5843 & 46.2365 & 15.5996\\ 
H & -9.0719 & 49.8054 & 15.5545\\ 
H & 2.5261 & 50.6929 & 14.2624\\ 
H & 2.7271 & 48.1898 & 14.4485\\ 
H & -8.8517 & 47.3064 & 15.7409\\ 
C & 2.4354 & 25.6562 & 19.4706\\ 
C & 2.4419 & 26.7649 & 20.35\\ 
C & 1.2343 & 27.212 & 20.9333\\ 
C & 3.6552 & 27.4295 & 20.6414\\ 
C & 3.6434 & 25.2137 & 18.8825\\ 
C & 1.2201 & 24.9955 & 19.1754\\ 
C & 0.0196 & 26.5513 & 20.6385\\ 
C & 4.8619 & 26.9895 & 20.0507\\ 
C & 4.8564 & 25.8815 & 19.1708\\ 
C & 0.0119 & 25.4427 & 19.7596\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.1881 & 27.0008 & 21.2199\\ 
C & 6.0734 & 27.6612 & 20.3344\\ 
C & 6.0635 & 25.4484 & 18.574\\ 
C & -1.2049 & 24.7855 & 19.4629\\ 
C & -2.4044 & 26.3421 & 20.9264\\ 
C & 7.2797 & 27.2305 & 19.7351\\ 
C & 7.2743 & 26.1243 & 18.8531\\ 
C & -2.4131 & 25.2339 & 20.0469\\ 
H & 1.2404 & 28.0711 & 21.6141\\ 
H & 3.6593 & 28.2882 & 21.3228\\ 
H & 3.6384 & 24.3585 & 18.1974\\ 
H & 1.2147 & 24.1403 & 18.4902\\ 
H & -1.177 & 27.8593 & 21.9014\\ 
H & 6.0719 & 28.517 & 21.0194\\ 
H & 6.0578 & 24.5932 & 17.8889\\ 
H & -1.2081 & 23.9306 & 18.7772\\ 
H & -3.3359 & 26.6939 & 21.3831\\ 
H & 8.2155 & 27.7547 & 19.957\\ 
H & 8.2058 & 25.7883 & 18.3844\\ 
H & -3.354 & 24.7226 & 19.816\\ 
C & 1.3554 & 31.4628 & 21.1304\\ 
C & 1.3672 & 32.5731 & 22.0072\\ 
C & 0.1623 & 33.02 & 22.5963\\ 
C & 2.5835 & 33.2339 & 22.2955\\ 
C & 2.5602 & 31.0151 & 20.542\\ 
C & 0.139 & 30.8031 & 20.8406\\ 
C & -1.0539 & 32.3595 & 22.3072\\ 
C & 3.7871 & 32.7916 & 21.6998\\ 
C & 3.7751 & 31.6806 & 20.8245\\ 
C & -1.0659 & 31.2504 & 21.4296\\ 
C & -2.2584 & 32.8027 & 22.8999\\ 
C & 5.0025 & 33.4593 & 21.9771\\ 
C & 4.9782 & 31.2404 & 20.2269\\ 
C & -2.2826 & 30.5894 & 21.1431\\ 
C & -3.4745 & 32.138 & 22.6193\\ 
C & 6.2048 & 33.0241 & 21.3723\\ 
C & 6.1924 & 31.9131 & 20.4966\\ 
C & -3.4869 & 31.0303 & 21.7394\\ 
H & 0.172 & 33.8765 & 23.2793\\ 
H & 2.5923 & 34.0908 & 22.9782\\ 
H & 2.5507 & 30.1565 & 19.8615\\ 
H & 0.1307 & 29.9452 & 20.159\\ 
H & -2.2455 & 33.6594 & 23.5824\\ 
H & 5.007 & 34.3155 & 22.6609\\ 
H & 4.9648 & 30.3805 & 19.5481\\ 
H & -2.2867 & 29.7341 & 20.4582\\ 
H & -4.4027 & 32.485 & 23.0864\\ 
H & 7.1436 & 33.5461 & 21.5861\\ 
H & 7.1192 & 31.5686 & 20.0252\\ 
H & -4.4264 & 30.5132 & 21.5169\\ 
C & 0.1071 & 37.0914 & 22.7195\\ 
C & 0.1163 & 38.1802 & 23.6225\\ 
C & -1.0915 & 38.6169 & 24.2134\\ 
C & 1.333 & 38.8298 & 23.9338\\ 
C & 1.3139 & 36.6561 & 22.1262\\ 
C & -1.1088 & 36.4408 & 22.4086\\ 
C & -2.3075 & 37.9655 & 23.903\\ 
C & 2.5393 & 38.3975 & 23.3363\\ 
C & 2.5293 & 37.3098 & 22.4326\\ 
C & -2.316 & 36.8757 & 23.0018\\ 
C & -3.5151 & 38.3982 & 24.4969\\ 
C & 3.7555 & 39.0525 & 23.6387\\ 
C & 3.7345 & 36.8814 & 21.8308\\ 
C & -3.5316 & 36.2216 & 22.6959\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -4.7305 & 37.7409 & 24.196\\ 
C & 4.9607 & 38.6273 & 23.0324\\ 
C & 4.9499 & 37.5406 & 22.1269\\ 
C & -4.739 & 36.651 & 23.2942\\ 
H & -1.0845 & 39.4585 & 24.9147\\ 
H & 1.3399 & 39.6706 & 24.6362\\ 
H & 1.306 & 35.8155 & 21.4235\\ 
H & -1.1147 & 35.599 & 21.7073\\ 
H & -3.506 & 39.2411 & 25.1963\\ 
H & 3.7588 & 39.8921 & 24.3425\\ 
H & 3.7222 & 36.0414 & 21.1275\\ 
H & -3.5325 & 35.3804 & 21.9938\\ 
H & -5.6611 & 38.0794 & 24.6647\\ 
H & 5.8998 & 39.1403 & 23.2663\\ 
H & 5.8782 & 37.2061 & 21.651\\ 
H & -5.6777 & 36.1397 & 23.0555\\ 
C & -1.1757 & 42.7748 & 24.3965\\ 
C & -1.1763 & 43.9238 & 25.2223\\ 
C & -2.391 & 44.3975 & 25.7717\\ 
C & 0.0365 & 44.6011 & 25.4912\\ 
C & 0.0353 & 42.3043 & 23.8402\\ 
C & -2.387 & 42.1005 & 24.121\\ 
C & -3.6025 & 43.7187 & 25.5008\\ 
C & 1.2492 & 44.1282 & 24.9362\\ 
C & 1.2473 & 42.9796 & 24.1103\\ 
C & -3.5996 & 42.5696 & 24.6753\\ 
C & -4.8184 & 44.1893 & 26.0498\\ 
C & 2.4628 & 44.807 & 25.1971\\ 
C & 2.4561 & 42.5122 & 23.5462\\ 
C & -4.8098 & 41.8924 & 24.4002\\ 
C & -6.0286 & 43.5081 & 25.7787\\ 
C & 3.6726 & 44.3381 & 24.6323\\ 
C & 3.6691 & 43.1902 & 23.8058\\ 
C & -6.0245 & 42.3589 & 24.9537\\ 
H & -2.3939 & 45.2933 & 26.403\\ 
H & 0.0351 & 45.4971 & 26.1222\\ 
H & 0.0333 & 41.42 & 23.193\\ 
H & -2.3858 & 41.2159 & 23.4742\\ 
H & -4.8225 & 45.085 & 26.6813\\ 
H & 2.463 & 45.7022 & 25.8293\\ 
H & 2.4484 & 41.628 & 22.8991\\ 
H & -4.8016 & 41.0078 & 23.7535\\ 
H & -6.9693 & 43.8759 & 26.2034\\ 
H & 4.6106 & 44.8683 & 24.8311\\ 
H & 4.6008 & 42.8251 & 23.3595\\ 
H & -6.96 & 41.8315 & 24.7375\\ 
C & 0.5558 & 29.4944 & 5.1378\\ 
C & 0.5552 & 30.6434 & 5.9635\\ 
C & -0.6558 & 31.1139 & 6.5199\\ 
C & 1.7665 & 31.3177 & 6.239\\ 
C & 1.7705 & 29.0207 & 4.5883\\ 
C & -0.657 & 28.8172 & 4.8689\\ 
C & -1.8677 & 30.4386 & 6.2497\\ 
C & 2.9791 & 30.8486 & 5.6847\\ 
C & 2.982 & 29.6995 & 4.8592\\ 
C & -1.8696 & 29.29 & 5.4238\\ 
C & -3.0765 & 30.906 & 6.8138\\ 
C & 4.1894 & 31.5258 & 5.9598\\ 
C & 4.1979 & 29.2289 & 4.3103\\ 
C & -3.0833 & 28.6112 & 5.1629\\ 
C & -4.2896 & 30.228 & 6.5543\\ 
C & 5.404 & 31.0593 & 5.4063\\ 
C & 5.4081 & 29.9101 & 4.5814\\ 
C & -4.2931 & 29.0801 & 5.7277\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.6537 & 31.9982 & 7.167\\ 
H & 1.7653 & 32.2024 & 6.8858\\ 
H & 1.7734 & 28.1249 & 3.957\\ 
H & -0.6556 & 27.9212 & 4.2378\\ 
H & -3.0689 & 31.7903 & 7.4609\\ 
H & 4.1811 & 32.4104 & 6.6065\\ 
H & 4.202 & 28.3332 & 3.6787\\ 
H & -3.0835 & 27.716 & 4.5307\\ 
H & -5.2213 & 30.5931 & 7.0005\\ 
H & 6.3395 & 31.5867 & 5.6225\\ 
H & 6.3488 & 29.5423 & 4.1566\\ 
H & -5.2311 & 28.5499 & 5.5289\\ 
C & -0.7368 & 35.238 & 6.7375\\ 
C & -0.7276 & 36.3268 & 7.6405\\ 
C & -1.9344 & 36.7622 & 8.2339\\ 
C & 0.4883 & 36.9774 & 7.9514\\ 
C & 0.471 & 34.8013 & 6.1466\\ 
C & -1.9534 & 34.5884 & 6.4262\\ 
C & -3.1498 & 36.1085 & 7.9275\\ 
C & 1.6956 & 36.5425 & 7.3582\\ 
C & 1.687 & 35.4527 & 6.457\\ 
C & -3.1598 & 35.0208 & 7.0237\\ 
C & -4.355 & 36.5368 & 8.5293\\ 
C & 2.9112 & 37.1966 & 7.6642\\ 
C & 2.8947 & 35.02 & 5.8631\\ 
C & -4.376 & 34.3658 & 6.7213\\ 
C & -5.5704 & 35.8776 & 8.2331\\ 
C & 4.1185 & 36.7672 & 7.0658\\ 
C & 4.11 & 35.6773 & 6.164\\ 
C & -5.5812 & 34.7909 & 7.3276\\ 
H & -1.9265 & 37.6028 & 8.9365\\ 
H & 0.4942 & 37.8192 & 8.6527\\ 
H & 0.464 & 33.9598 & 5.4453\\ 
H & -1.9604 & 33.7476 & 5.7239\\ 
H & -4.3427 & 37.3769 & 9.2325\\ 
H & 2.912 & 38.0378 & 8.3663\\ 
H & 2.8855 & 34.1771 & 5.1637\\ 
H & -4.3792 & 33.5262 & 6.0175\\ 
H & -6.4987 & 36.2121 & 8.709\\ 
H & 5.0573 & 37.2786 & 7.3045\\ 
H & 5.0406 & 35.3389 & 5.6954\\ 
H & -6.5203 & 34.278 & 7.0937\\ 
C & -1.9877 & 40.8452 & 8.3528\\ 
C & -1.9758 & 41.9554 & 9.2296\\ 
C & -3.1806 & 42.4031 & 9.818\\ 
C & -0.7595 & 42.6152 & 9.5195\\ 
C & -0.7828 & 40.3982 & 7.7637\\ 
C & -3.204 & 40.1843 & 8.0645\\ 
C & -4.3956 & 41.7376 & 9.5356\\ 
C & 0.4454 & 42.1678 & 8.9304\\ 
C & 0.4335 & 41.0588 & 8.0528\\ 
C & -4.4076 & 40.6266 & 8.6602\\ 
C & -5.5987 & 42.1778 & 10.1331\\ 
C & 1.6621 & 42.8288 & 9.217\\ 
C & 1.6379 & 40.6156 & 7.4601\\ 
C & -5.6229 & 39.9589 & 8.3829\\ 
C & -6.8128 & 41.5051 & 9.8635\\ 
C & 2.8665 & 42.3879 & 8.6206\\ 
C & 2.8541 & 41.2802 & 7.7408\\ 
C & -6.8252 & 40.3941 & 8.9877\\ 
H & -3.1712 & 43.2617 & 10.4985\\ 
H & -0.7512 & 43.473 & 10.201\\ 
H & -0.7925 & 39.5417 & 7.0807\\ 
H & -3.2128 & 39.3274 & 7.3818\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.5853 & 43.0377 & 10.8119\\ 
H & 1.6662 & 43.6841 & 9.9019\\ 
H & 1.625 & 39.7588 & 6.7776\\ 
H & -5.6275 & 39.1028 & 7.6992\\ 
H & -7.7397 & 41.8497 & 10.3348\\ 
H & 3.8059 & 42.9051 & 8.8431\\ 
H & 3.7822 & 40.9332 & 7.2736\\ 
H & -7.764 & 39.8721 & 8.7739\\ 
C & -3.0624 & 46.6534 & 10.0101\\ 
C & -3.0559 & 47.7621 & 10.8894\\ 
C & -4.2639 & 48.2045 & 11.4775\\ 
C & -1.8406 & 48.4227 & 11.1847\\ 
C & -1.8548 & 46.2062 & 9.4267\\ 
C & -4.2757 & 45.9887 & 9.7186\\ 
C & -5.4769 & 47.5367 & 11.1892\\ 
C & -0.6324 & 47.9756 & 10.6004\\ 
C & -0.6401 & 46.8669 & 9.7216\\ 
C & -5.4824 & 46.4288 & 10.3094\\ 
C & -6.684 & 47.9698 & 11.786\\ 
C & 0.5844 & 48.6328 & 10.8972\\ 
C & 0.5676 & 46.4175 & 9.1401\\ 
C & -6.6939 & 45.757 & 10.0256\\ 
C & -7.8948 & 47.2939 & 11.5069\\ 
C & 1.7926 & 48.1844 & 10.3132\\ 
C & 1.784 & 47.0762 & 9.4337\\ 
C & -7.9002 & 46.1878 & 10.625\\ 
H & -4.2588 & 49.0597 & 12.1626\\ 
H & -1.8352 & 49.278 & 11.8698\\ 
H & -1.8608 & 45.3472 & 8.7459\\ 
H & -4.2798 & 45.1301 & 9.0372\\ 
H & -6.6783 & 48.8251 & 12.4711\\ 
H & 0.5876 & 49.4877 & 11.5828\\ 
H & 0.5566 & 45.559 & 8.4587\\ 
H & -6.6924 & 44.9013 & 9.3407\\ 
H & -8.8263 & 47.6299 & 11.9756\\ 
H & 2.7335 & 48.6956 & 10.5441\\ 
H & 2.7154 & 46.7243 & 8.9769\\ 
H & -8.836 & 45.6635 & 10.4031\\ 
C & 2.5508 & 27.6606 & 24.3389\\ 
C & 2.4066 & 29.0641 & 24.2312\\ 
C & 1.1236 & 29.6518 & 24.3139\\ 
C & 3.5444 & 29.8788 & 24.0319\\ 
C & 3.8349 & 27.0735 & 24.2469\\ 
C & 1.4095 & 26.8459 & 24.5281\\ 
C & -0.0166 & 28.838 & 24.5034\\ 
C & 4.8279 & 29.2927 & 23.9428\\ 
C & 4.974 & 27.8896 & 24.0507\\ 
C & 0.1255 & 27.4345 & 24.6108\\ 
C & -1.3001 & 29.4265 & 24.5745\\ 
C & 5.964 & 30.1089 & 23.738\\ 
C & 6.2585 & 27.3048 & 23.9531\\ 
C & -1.0188 & 26.6215 & 24.7893\\ 
C & -2.444 & 28.6146 & 24.7508\\ 
C & 7.2485 & 29.5251 & 23.6433\\ 
C & 7.3956 & 28.1222 & 23.7514\\ 
C & -2.3031 & 27.2112 & 24.8591\\ 
H & 1.0118 & 30.7379 & 24.2217\\ 
H & 3.4298 & 30.9647 & 23.9395\\ 
H & 3.946 & 25.9858 & 24.3202\\ 
H & 1.5196 & 25.758 & 24.601\\ 
H & -1.4071 & 30.5131 & 24.4827\\ 
H & 5.8427 & 31.1941 & 23.6468\\ 
H & 6.3705 & 26.2172 & 24.0275\\ 
H & -0.9092 & 25.5337 & 24.8638\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -3.4362 & 29.0769 & 24.7972\\ 
H & 8.1261 & 30.1605 & 23.482\\ 
H & 8.3889 & 27.6664 & 23.6737\\ 
H & -3.1882 & 26.5794 & 24.9926\\ 
C & 1.1914 & 33.1632 & 26.3109\\ 
C & 1.037 & 34.5279 & 25.9706\\ 
C & -0.2527 & 35.1058 & 25.9323\\ 
C & 2.1713 & 35.313 & 25.6614\\ 
C & 2.4822 & 32.5856 & 26.3461\\ 
C & 0.0544 & 32.3765 & 26.611\\ 
C & -1.3892 & 34.3184 & 26.227\\ 
C & 3.4611 & 34.7348 & 25.6927\\ 
C & 3.6171 & 33.371 & 26.0355\\ 
C & -1.2367 & 32.9529 & 26.5643\\ 
C & -2.6796 & 34.8938 & 26.1742\\ 
C & 4.5942 & 35.5195 & 25.3771\\ 
C & 4.9082 & 32.7939 & 26.0645\\ 
C & -2.3766 & 32.1646 & 26.8484\\ 
C & -3.8196 & 34.1049 & 26.4517\\ 
C & 5.8851 & 34.9427 & 25.4054\\ 
C & 6.0418 & 33.5791 & 25.7484\\ 
C & -3.668 & 32.7395 & 26.7892\\ 
H & -0.3723 & 36.162 & 25.6655\\ 
H & 2.0494 & 36.3686 & 25.3929\\ 
H & 2.6022 & 31.5279 & 26.6091\\ 
H & 0.1738 & 31.3182 & 26.8714\\ 
H & -2.7946 & 35.9509 & 25.9095\\ 
H & 4.4666 & 36.5742 & 25.1079\\ 
H & 5.0285 & 31.7367 & 26.3295\\ 
H & -2.2572 & 31.1064 & 27.1087\\ 
H & -4.8172 & 34.5553 & 26.4024\\ 
H & 6.761 & 35.5529 & 25.1592\\ 
H & 7.0404 & 33.1284 & 25.77\\ 
H & -4.5498 & 32.1264 & 27.0058\\ 
C & -0.0944 & 38.7403 & 27.8291\\ 
C & -0.2343 & 40.1249 & 27.5714\\ 
C & -1.5186 & 40.7172 & 27.5669\\ 
C & 0.9093 & 40.9152 & 27.3112\\ 
C & 1.1897 & 38.1474 & 27.8302\\ 
C & -1.2392 & 37.9486 & 28.0816\\ 
C & -2.6637 & 39.9241 & 27.8118\\ 
C & 2.1931 & 40.3213 & 27.3077\\ 
C & 2.3333 & 38.9372 & 27.5671\\ 
C & -2.5244 & 38.5392 & 28.0674\\ 
C & -3.9494 & 40.5132 & 27.7915\\ 
C & 3.3362 & 41.1104 & 27.0407\\ 
C & 3.6172 & 38.3436 & 27.5614\\ 
C & -3.6712 & 37.7452 & 28.3035\\ 
C & -5.0964 & 39.7177 & 28.0188\\ 
C & 4.62 & 40.5165 & 27.0344\\ 
C & 4.7603 & 39.1326 & 27.2938\\ 
C & -4.9573 & 38.3335 & 28.2755\\ 
H & -1.6276 & 41.7888 & 27.3644\\ 
H & 0.7996 & 41.9865 & 27.1069\\ 
H & 1.2978 & 37.0751 & 28.0319\\ 
H & -1.1305 & 36.8761 & 28.2813\\ 
H & -4.056 & 41.5854 & 27.5911\\ 
H & 3.223 & 42.1812 & 26.8357\\ 
H & 3.7242 & 37.2715 & 27.7645\\ 
H & -3.5606 & 36.6731 & 28.5039\\ 
H & -6.0907 & 40.1774 & 27.9967\\ 
H & 5.5041 & 41.1296 & 26.8277\\ 
H & 5.7533 & 38.6694 & 27.2892\\ 
H & -5.8446 & 37.7165 & 28.4555\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.3862 & 33.2933 & 2.7886\\ 
C & -0.526 & 34.6779 & 2.5309\\ 
C & -1.8102 & 35.2709 & 2.5298\\ 
C & 0.6187 & 35.4696 & 2.2784\\ 
C & 0.8982 & 32.701 & 2.7931\\ 
C & -1.5298 & 32.503 & 3.0488\\ 
C & -2.9538 & 34.481 & 2.7929\\ 
C & 1.9039 & 34.879 & 2.2926\\ 
C & 2.0432 & 33.4941 & 2.5482\\ 
C & -2.8136 & 33.0969 & 3.0524\\ 
C & -4.2376 & 35.0746 & 2.7987\\ 
C & 3.0507 & 35.6731 & 2.0565\\ 
C & 3.3289 & 32.905 & 2.5685\\ 
C & -3.9566 & 32.3079 & 3.3194\\ 
C & -5.3808 & 34.2856 & 3.0663\\ 
C & 4.3369 & 35.0848 & 2.0845\\ 
C & 4.4759 & 33.7005 & 2.3412\\ 
C & -5.2405 & 32.9018 & 3.3256\\ 
H & -1.9182 & 36.3431 & 2.3281\\ 
H & 0.51 & 36.5422 & 2.0787\\ 
H & 1.0071 & 31.6294 & 2.9956\\ 
H & -1.4201 & 31.4318 & 3.2531\\ 
H & -4.3447 & 36.1468 & 2.5955\\ 
H & 2.9402 & 36.7451 & 1.8561\\ 
H & 3.4355 & 31.8328 & 2.7689\\ 
H & -3.8435 & 31.237 & 3.5243\\ 
H & -6.3737 & 34.7488 & 3.0708\\ 
H & 5.2241 & 35.7018 & 1.9045\\ 
H & 5.4702 & 33.2408 & 2.3633\\ 
H & -6.1246 & 32.2887 & 3.5323\\ 
C & -1.6574 & 38.8903 & 4.3895\\ 
C & -1.8118 & 40.2551 & 4.0491\\ 
C & -3.1026 & 40.8327 & 4.0139\\ 
C & -0.6749 & 41.0417 & 3.7491\\ 
C & -0.3678 & 38.3124 & 4.4277\\ 
C & -2.7917 & 38.1052 & 4.6986\\ 
C & -4.2376 & 40.0472 & 4.3245\\ 
C & 0.6163 & 40.4654 & 3.7958\\ 
C & 0.7687 & 39.0999 & 4.133\\ 
C & -4.0816 & 38.6835 & 4.6674\\ 
C & -5.5287 & 40.6243 & 4.2955\\ 
C & 1.7562 & 41.2537 & 3.5116\\ 
C & 2.0591 & 38.5244 & 4.1858\\ 
C & -5.2147 & 37.8987 & 4.9829\\ 
C & -6.6623 & 39.8391 & 4.6116\\ 
C & 3.0475 & 40.6787 & 3.5708\\ 
C & 3.1991 & 39.3133 & 3.9084\\ 
C & -6.5056 & 38.4756 & 4.9546\\ 
H & -3.2226 & 41.8903 & 3.7509\\ 
H & -0.7943 & 42.1001 & 3.4886\\ 
H & -0.2482 & 37.2563 & 4.6945\\ 
H & -2.6699 & 37.0497 & 4.9671\\ 
H & -5.649 & 41.6815 & 4.0306\\ 
H & 1.6368 & 42.3119 & 3.2513\\ 
H & 2.1741 & 37.4673 & 4.4505\\ 
H & -5.087 & 36.844 & 5.2521\\ 
H & -7.6608 & 40.2898 & 4.59\\ 
H & 3.9293 & 41.2918 & 3.3543\\ 
H & 4.1967 & 38.8629 & 3.9577\\ 
H & -7.3815 & 37.8654 & 5.2008\\ 
C & -3.0271 & 44.3542 & 6.1288\\ 
C & -3.1713 & 45.7577 & 6.0212\\ 
C & -4.4554 & 46.3447 & 6.1131\\ 
C & -2.03 & 46.5723 & 5.8319\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.7441 & 43.7664 & 6.0461\\ 
C & -4.1649 & 43.5394 & 6.3282\\ 
C & -5.5945 & 45.5286 & 6.3093\\ 
C & -0.7459 & 45.9838 & 5.7493\\ 
C & -0.6039 & 44.5803 & 5.8567\\ 
C & -5.4483 & 44.1256 & 6.4173\\ 
C & -6.879 & 46.1135 & 6.4069\\ 
C & 0.3983 & 46.7967 & 5.5708\\ 
C & 0.6796 & 43.9918 & 5.7855\\ 
C & -6.5845 & 43.3093 & 6.622\\ 
C & -8.0161 & 45.296 & 6.6087\\ 
C & 1.6827 & 46.2071 & 5.501\\ 
C & 1.8236 & 44.8037 & 5.6093\\ 
C & -7.869 & 43.8931 & 6.7167\\ 
H & -4.5664 & 47.4325 & 6.0398\\ 
H & -2.14 & 47.6602 & 5.7591\\ 
H & -1.6323 & 42.6803 & 6.1383\\ 
H & -4.0502 & 42.4535 & 6.4205\\ 
H & -6.9909 & 47.2011 & 6.3325\\ 
H & 0.2888 & 47.8845 & 5.4963\\ 
H & 0.7866 & 42.9052 & 5.8773\\ 
H & -6.4632 & 42.2242 & 6.7132\\ 
H & -9.0094 & 45.7519 & 6.6863\\ 
H & 2.5677 & 46.8388 & 5.3674\\ 
H & 2.8157 & 44.3413 & 5.5629\\ 
H & -8.7466 & 43.2577 & 6.878\\ 
\end{tabular}

==> appendix4.tex <==
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
\hline\hline
C22H14\\ 
\hline\hline
C & 3.811 & 1.2512 & 5.3018\\ 
C & 3.3333 & 2.1367 & 4.3064\\ 
C & 2.9103 & 0.6815 & 6.2325\\ 
C & 5.1889 & 0.9363 & 5.3657\\ 
C & 1.9553 & 2.4516 & 4.2426\\ 
C & 4.2339 & 2.7064 & 3.3757\\ 
C & 1.0553 & 1.8817 & 5.1733\\ 
C & 1.5328 & 0.9967 & 6.1683\\ 
C & 6.0895 & 1.506 & 4.435\\ 
C & 5.6118 & 2.3915 & 3.4395\\ 
C & 7.4674 & 1.1911 & 4.4988\\ 
C & 6.5124 & 2.9612 & 2.5088\\ 
C & 8.368 & 1.7608 & 3.5681\\ 
C & 7.8903 & 2.6463 & 2.5727\\ 
C & 9.7459 & 1.4459 & 3.632\\ 
C & 8.7909 & 3.216 & 1.642\\ 
C & 10.6465 & 2.0156 & 2.7013\\ 
C & 10.1688 & 2.9011 & 1.7058\\ 
C & 12.0245 & 1.7007 & 2.7651\\ 
C & 11.0694 & 3.4708 & 0.7751\\ 
C & 12.9245 & 2.2706 & 1.8343\\ 
C & 12.447 & 3.1556 & 0.8394\\ 
H & 3.2801 & -0.0041 & 7.0034\\ 
H & 5.5588 & 0.2507 & 6.1365\\ 
H & 1.5852 & 3.1372 & 3.4719\\ 
H & 3.864 & 3.3921 & 2.6049\\ 
H & -0.0119 & 2.1259 & 5.1236\\ 
H & 0.8355 & 0.5553 & 6.8893\\ 
H & 7.8373 & 0.5055 & 5.2696\\ 
H & 6.1425 & 3.6469 & 1.7381\\ 
H & 10.1158 & 0.7603 & 4.4028\\ 
H & 8.421 & 3.9017 & 0.8712\\ 
H & 12.3945 & 1.0151 & 3.5358\\ 
H & 10.6997 & 4.1564 & 0.0043\\ 
H & 13.9917 & 2.0265 & 1.884\\ 
H & 13.1443 & 3.5971 & 0.1184\\ 
\hline\hline
C44H28\\ 
\hline\hline
C & 2.9664 & 0.2969 & -147.5644\\ 
C & 1.7148 & 0.5669 & -146.9617\\ 
C & 4.1512 & 0.3596 & -146.7942\\ 
C & 3.0344 & -0.0265 & -148.9397\\ 
C & 1.6495 & 0.8974 & -145.5876\\ 
C & 0.5314 & 0.5125 & -147.7352\\ 
C & 2.8347 & 0.9605 & -144.8176\\ 
C & 4.0859 & 0.6923 & -145.421\\ 
C & 1.8524 & -0.0711 & -149.7153\\ 
C & 0.6006 & 0.1988 & -149.1131\\ 
C & 1.9243 & -0.3689 & -151.0963\\ 
C & -0.5792 & 0.1705 & -149.8932\\ 
C & 0.7465 & -0.3807 & -151.8797\\ 
C & -0.5053 & -0.1109 & -151.2775\\ 
C & 0.8214 & -0.6459 & -153.2674\\ 
C & -1.6815 & -0.1058 & -152.0632\\ 
C & -0.3539 & -0.631 & -154.055\\ 
C & -1.6054 & -0.3611 & -153.4523\\ 
C & -0.2788 & -0.879 & -155.4459\\ 
C & -2.78 & -0.3371 & -154.2402\\ 
C & -1.4537 & -0.8545 & -156.2337\\ 
C & -2.7044 & -0.5828 & -155.631\\ 
H & 5.1192 & 0.157 & -147.2667\\ 
H & 4.0051 & -0.223 & -149.4088\\ 
H & 0.6804 & 1.1056 & -145.1203\\ 
H & -0.4384 & 0.7241 & -147.2716\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.7836 & 1.216 & -143.7532\\ 
H & 5.0044 & 0.7408 & -144.8256\\ 
H & 2.8961 & -0.5682 & -151.5612\\ 
H & -1.5488 & 0.3881 & -149.432\\ 
H & 1.7919 & -0.8516 & -153.7323\\ 
H & -2.6492 & 0.1158 & -151.5992\\ 
H & 0.6901 & -1.089 & -155.9128\\ 
H & -3.7464 & -0.1204 & -153.7705\\ 
H & -1.3951 & -1.0471 & -157.3109\\ 
H & -3.615 & -0.5636 & -156.2402\\ 
C & 4.3138 & 3.2936 & -149.3224\\ 
C & 4.7575 & 2.9762 & -150.6282\\ 
C & 5.2404 & 3.3553 & -148.2554\\ 
C & 2.942 & 3.54 & -149.0816\\ 
C & 6.129 & 2.7228 & -150.8658\\ 
C & 3.8283 & 2.906 & -151.6929\\ 
C & 7.0554 & 2.7842 & -149.7983\\ 
C & 6.6111 & 3.0997 & -148.4928\\ 
C & 2.0117 & 3.4602 & -150.144\\ 
C & 2.4548 & 3.1427 & -151.45\\ 
C & 0.6365 & 3.6809 & -149.897\\ 
C & 1.5214 & 3.0464 & -152.5086\\ 
C & -0.2988 & 3.5682 & -150.9523\\ 
C & 0.1443 & 3.2508 & -152.2583\\ 
C & -1.6781 & 3.7564 & -150.6996\\ 
C & -0.7919 & 3.1212 & -153.3106\\ 
C & -2.6154 & 3.6169 & -151.7502\\ 
C & -2.1718 & 3.2996 & -153.056\\ 
C & -3.9967 & 3.7878 & -151.4959\\ 
C & -3.1086 & 3.151 & -154.1054\\ 
C & -4.9334 & 3.6388 & -152.5455\\ 
C & -4.4896 & 3.3197 & -153.8503\\ 
H & 4.8914 & 3.5943 & -147.2442\\ 
H & 2.5971 & 3.7732 & -148.0679\\ 
H & 6.473 & 2.478 & -151.8769\\ 
H & 4.169 & 2.6575 & -152.704\\ 
H & 8.1177 & 2.5884 & -149.9829\\ 
H & 7.3278 & 3.1476 & -147.6653\\ 
H & 0.2957 & 3.9173 & -148.8831\\ 
H & 1.86 & 2.7918 & -153.5189\\ 
H & -2.0195 & 3.9991 & -149.6872\\ 
H & -0.45 & 2.8628 & -154.3192\\ 
H & -4.3405 & 4.0346 & -150.4851\\ 
H & -2.7613 & 2.8979 & -155.1137\\ 
H & -6.0031 & 3.7717 & -152.3481\\ 
H & -5.2143 & 3.2041 & -154.664\\ 
\hline\hline
C66H42\\ 
\hline\hline
C & 5.5356 & 1.2894 & 5.7737\\ 
C & 5.2196 & 0.9987 & 4.4252\\ 
C & 4.5002 & 1.5082 & 6.7116\\ 
C & 6.8869 & 1.3651 & 6.1833\\ 
C & 3.8666 & 0.9272 & 4.017\\ 
C & 6.2568 & 0.7834 & 3.4871\\ 
C & 2.8311 & 1.1475 & 4.9557\\ 
C & 3.148 & 1.4386 & 6.3034\\ 
C & 7.9235 & 1.1512 & 5.2457\\ 
C & 7.6091 & 0.86 & 3.8968\\ 
C & 9.2743 & 1.2315 & 5.6559\\ 
C & 8.6475 & 0.6492 & 2.959\\ 
C & 10.312 & 1.0212 & 4.7186\\ 
C & 9.9993 & 0.7299 & 3.3694\\ 
C & 11.6623 & 1.1051 & 5.1295\\ 
C & 11.0389 & 0.523 & 2.4319\\ 
C & 12.7012 & 0.8993 & 4.1925\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.3902 & 0.6083 & 2.843\\ 
C & 14.0511 & 0.9882 & 4.6041\\ 
C & 13.4315 & 0.4065 & 1.9064\\ 
C & 15.0919 & 0.7884 & 3.6679\\ 
C & 14.782 & 0.4968 & 2.3187\\ 
H & 4.7487 & 1.7349 & 7.7545\\ 
H & 7.1309 & 1.5928 & 7.227\\ 
H & 3.6208 & 0.7015 & 2.9731\\ 
H & 6.0129 & 0.5583 & 2.4427\\ 
H & 1.7835 & 1.0916 & 4.6392\\ 
H & 2.3492 & 1.6108 & 7.0333\\ 
H & 9.5171 & 1.4593 & 6.6999\\ 
H & 8.4047 & 0.4239 & 1.9144\\ 
H & 11.9039 & 1.333 & 6.1738\\ 
H & 10.7973 & 0.2978 & 1.387\\ 
H & 14.2882 & 1.2156 & 5.6495\\ 
H & 13.1918 & 0.1805 & 0.8612\\ 
H & 16.1364 & 0.8602 & 3.991\\ 
H & 15.5882 & 0.34 & 1.5931\\ 
C & 5.6063 & 5.5756 & 5.0365\\ 
C & 5.7683 & 6.9188 & 5.4515\\ 
C & 4.3326 & 4.9645 & 5.0995\\ 
C & 6.7185 & 4.8425 & 4.5622\\ 
C & 4.6545 & 7.6492 & 5.9293\\ 
C & 7.0441 & 7.5279 & 5.3912\\ 
C & 3.3807 & 7.0367 & 5.9932\\ 
C & 3.2198 & 5.6937 & 5.5787\\ 
C & 7.9937 & 5.4506 & 4.503\\ 
C & 8.1573 & 6.7939 & 4.9174\\ 
C & 9.1057 & 4.7148 & 4.0326\\ 
C & 9.4346 & 7.4002 & 4.8604\\ 
C & 10.3822 & 5.3206 & 3.976\\ 
C & 10.5475 & 6.6638 & 4.39\\ 
C & 11.4939 & 4.5825 & 3.5085\\ 
C & 11.8262 & 7.2675 & 4.336\\ 
C & 12.7719 & 5.1855 & 3.4554\\ 
C & 12.9389 & 6.5284 & 3.8693\\ 
C & 13.8835 & 4.4445 & 2.992\\ 
C & 14.2194 & 7.1285 & 3.8188\\ 
C & 15.1637 & 5.0435 & 2.9432\\ 
C & 15.3316 & 6.3861 & 3.3562\\ 
H & 4.2112 & 3.9236 & 4.7791\\ 
H & 6.5928 & 3.8016 & 4.2435\\ 
H & 4.7788 & 8.6896 & 6.2504\\ 
H & 7.1704 & 8.568 & 5.7125\\ 
H & 2.5183 & 7.6028 & 6.3629\\ 
H & 2.2352 & 5.2153 & 5.6275\\ 
H & 8.9788 & 3.674 & 3.7141\\ 
H & 9.562 & 8.4403 & 5.1813\\ 
H & 11.3658 & 3.5418 & 3.1903\\ 
H & 11.9548 & 8.3075 & 4.6567\\ 
H & 13.7508 & 3.4043 & 2.6741\\ 
H & 14.3498 & 8.1686 & 4.1385\\ 
H & 16.0225 & 4.4647 & 2.5852\\ 
H & 16.323 & 6.8513 & 3.3168\\ 
C & 6.5499 & 2.9898 & 9.9631\\ 
C & 6.4035 & 4.0418 & 9.028\\ 
C & 5.4253 & 2.5264 & 10.686\\ 
C & 7.8197 & 2.401 & 10.171\\ 
C & 5.1346 & 4.629 & 8.8166\\ 
C & 7.5252 & 4.5041 & 8.3016\\ 
C & 4.0101 & 4.1648 & 9.5377\\ 
C & 4.1556 & 3.1135 & 10.4731\\ 
C & 8.942 & 2.863 & 9.4434\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.7939 & 3.915 & 8.5083\\ 
C & 10.2116 & 2.2723 & 9.6471\\ 
C & 9.9137 & 4.3754 & 7.7781\\ 
C & 11.3322 & 2.7328 & 8.916\\ 
C & 11.1824 & 3.7849 & 7.9813\\ 
C & 12.6018 & 2.1406 & 9.1158\\ 
C & 12.3007 & 4.2441 & 7.2479\\ 
C & 13.7205 & 2.5994 & 8.3809\\ 
C & 13.5691 & 3.6517 & 7.4469\\ 
C & 14.9901 & 2.0057 & 8.5755\\ 
C & 14.6855 & 4.109 & 6.7092\\ 
C & 16.1065 & 2.4629 & 7.8361\\ 
C & 15.954 & 3.5145 & 6.9022\\ 
H & 5.5376 & 1.7121 & 11.4109\\ 
H & 7.9339 & 1.5862 & 10.8949\\ 
H & 5.0246 & 5.4422 & 8.0904\\ 
H & 7.4106 & 5.317 & 7.5758\\ 
H & 3.0285 & 4.6215 & 9.3691\\ 
H & 3.285 & 2.7547 & 11.0335\\ 
H & 10.327 & 1.4575 & 10.3708\\ 
H & 9.7979 & 5.1884 & 7.0525\\ 
H & 12.7183 & 1.3257 & 9.8392\\ 
H & 12.1836 & 5.0572 & 6.5226\\ 
H & 15.1087 & 1.1911 & 9.299\\ 
H & 14.5641 & 4.9228 & 5.9854\\ 
H & 17.0896 & 2.0031 & 7.9874\\ 
H & 16.8158 & 3.8709 & 6.3269\\ 
\hline\hline
C88H56\\ 
\hline\hline
C & 3.3555 & 2.2714 & 6.1506\\ 
C & 2.9197 & 2.8812 & 4.9504\\ 
C & 2.4098 & 1.8621 & 7.1194\\ 
C & 4.7368 & 2.0789 & 6.385\\ 
C & 1.5379 & 3.0808 & 4.7207\\ 
C & 3.8662 & 3.3 & 3.986\\ 
C & 0.5927 & 2.6734 & 5.6912\\ 
C & 1.0289 & 2.0649 & 6.8914\\ 
C & 5.6832 & 2.4982 & 5.4214\\ 
C & 5.2481 & 3.1089 & 4.2211\\ 
C & 7.0647 & 2.313 & 5.6599\\ 
C & 6.1955 & 3.5352 & 3.2608\\ 
C & 8.0118 & 2.7371 & 4.6989\\ 
C & 7.5775 & 3.3481 & 3.4986\\ 
C & 9.3933 & 2.5547 & 4.9396\\ 
C & 8.5256 & 3.7772 & 2.5403\\ 
C & 10.3411 & 2.981 & 3.9804\\ 
C & 9.9076 & 3.5919 & 2.7799\\ 
C & 11.7226 & 2.8006 & 4.2232\\ 
C & 10.8572 & 4.0227 & 1.8237\\ 
C & 12.672 & 3.2298 & 3.2667\\ 
C & 12.239 & 3.8404 & 2.0662\\ 
H & 2.7488 & 1.3947 & 8.0509\\ 
H & 5.0738 & 1.6109 & 7.3169\\ 
H & 1.202 & 3.56 & 3.7941\\ 
H & 3.5297 & 3.7807 & 3.0604\\ 
H & -0.4767 & 2.832 & 5.5132\\ 
H & 0.3002 & 1.7513 & 7.6471\\ 
H & 7.4014 & 1.8442 & 6.5914\\ 
H & 5.859 & 4.0157 & 2.3352\\ 
H & 9.7291 & 2.086 & 5.8715\\ 
H & 8.1894 & 4.2577 & 1.6145\\ 
H & 12.0543 & 2.3313 & 5.1563\\ 
H & 10.521 & 4.5028 & 0.8977\\ 
H & 13.7416 & 3.0896 & 3.4579\\ 
H & 12.9726 & 4.176 & 1.3248\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.1499 & 6.706 & 5.9508\\ 
C & 2.8199 & 7.9488 & 5.3606\\ 
C & 2.1551 & 5.9516 & 6.6134\\ 
C & 4.4742 & 6.2165 & 5.8769\\ 
C & 1.4925 & 8.4338 & 5.4327\\ 
C & 3.8178 & 8.7035 & 4.6997\\ 
C & 0.4964 & 7.6762 & 6.0932\\ 
C & 0.8282 & 6.4346 & 6.6843\\ 
C & 5.4704 & 6.9685 & 5.2137\\ 
C & 5.1434 & 8.2135 & 4.6262\\ 
C & 6.7933 & 6.4754 & 5.1378\\ 
C & 6.143 & 8.967 & 3.9665\\ 
C & 7.7914 & 7.2274 & 4.4772\\ 
C & 7.4675 & 8.4747 & 3.8928\\ 
C & 9.1137 & 6.7329 & 4.4021\\ 
C & 8.4691 & 9.2287 & 3.2367\\ 
C & 10.1147 & 7.4866 & 3.7475\\ 
C & 9.7935 & 8.7357 & 3.1656\\ 
C & 11.4375 & 6.9922 & 3.6768\\ 
C & 10.7984 & 9.4902 & 2.5151\\ 
C & 12.4421 & 7.7464 & 3.0278\\ 
C & 12.1225 & 8.9963 & 2.4475\\ 
H & 2.4141 & 4.9874 & 7.0654\\ 
H & 4.7276 & 5.2507 & 6.3291\\ 
H & 1.2351 & 9.3953 & 4.9743\\ 
H & 3.5636 & 9.6663 & 4.2423\\ 
H & -0.5321 & 8.0501 & 6.1464\\ 
H & 0.0614 & 5.8423 & 7.1959\\ 
H & 7.0446 & 5.5081 & 5.5879\\ 
H & 5.891 & 9.9316 & 3.5116\\ 
H & 9.3628 & 5.764 & 4.8502\\ 
H & 8.2193 & 10.195 & 2.7842\\ 
H & 11.6801 & 6.0212 & 4.1239\\ 
H & 10.551 & 10.4575 & 2.0635\\ 
H & 13.4654 & 7.3587 & 2.9747\\ 
H & 12.9004 & 9.5805 & 1.9431\\ 
C & 4.1862 & 2.4167 & 10.5229\\ 
C & 3.865 & 3.6657 & 9.9409\\ 
C & 3.1814 & 1.6622 & 11.1733\\ 
C & 5.5106 & 1.9236 & 10.4517\\ 
C & 2.5422 & 4.1602 & 10.0116\\ 
C & 4.866 & 4.4194 & 9.2863\\ 
C & 1.5377 & 3.406 & 10.6607\\ 
C & 1.8572 & 2.1561 & 11.241\\ 
C & 6.5123 & 2.6776 & 9.7956\\ 
C & 6.1883 & 3.925 & 9.2112\\ 
C & 7.8368 & 2.1853 & 9.722\\ 
C & 7.1865 & 4.6769 & 8.5506\\ 
C & 8.8363 & 2.9388 & 9.0622\\ 
C & 8.5093 & 4.1839 & 8.4747\\ 
C & 10.1619 & 2.4489 & 8.9888\\ 
C & 9.5056 & 4.9359 & 7.8114\\ 
C & 11.1599 & 3.2035 & 8.3278\\ 
C & 10.8298 & 4.4463 & 7.7376\\ 
C & 12.4873 & 2.7185 & 8.2557\\ 
C & 11.8247 & 5.2007 & 7.0749\\ 
C & 13.4833 & 3.4761 & 7.5952\\ 
C & 13.1516 & 4.7178 & 7.0042\\ 
H & 3.4288 & 0.6948 & 11.625\\ 
H & 5.7605 & 0.9574 & 10.9043\\ 
H & 2.2996 & 5.1311 & 9.5645\\ 
H & 4.6169 & 5.3883 & 8.8382\\ 
H & 0.5144 & 3.7937 & 10.7137\\ 
H & 1.0794 & 1.5719 & 11.7454\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 8.0887 & 1.2207 & 10.1769\\ 
H & 6.9351 & 5.6442 & 8.1005\\ 
H & 10.4162 & 1.4861 & 9.4461\\ 
H & 9.2522 & 5.9016 & 7.3593\\ 
H & 12.7446 & 1.757 & 8.7142\\ 
H & 11.5656 & 6.1649 & 6.623\\ 
H & 14.5119 & 3.1022 & 7.542\\ 
H & 13.9183 & 5.31 & 6.4925\\ 
C & 4.0721 & 7.5604 & 10.9085\\ 
C & 3.6387 & 8.1713 & 9.708\\ 
C & 3.1226 & 7.1296 & 11.8646\\ 
C & 5.4541 & 7.3751 & 11.1481\\ 
C & 2.2572 & 8.3517 & 9.4652\\ 
C & 4.5865 & 8.5976 & 8.7488\\ 
C & 1.3078 & 7.9225 & 10.4216\\ 
C & 1.7407 & 7.312 & 11.6221\\ 
C & 6.4023 & 7.8042 & 10.1898\\ 
C & 5.968 & 8.4152 & 8.9895\\ 
C & 7.7843 & 7.6171 & 10.4276\\ 
C & 6.9151 & 8.8394 & 8.0285\\ 
C & 8.7316 & 8.0434 & 9.4673\\ 
C & 8.2966 & 8.6541 & 8.267\\ 
C & 10.1135 & 7.8523 & 9.7024\\ 
C & 9.243 & 9.0734 & 7.3034\\ 
C & 11.0601 & 8.2711 & 8.7381\\ 
C & 10.6243 & 8.8809 & 7.5378\\ 
C & 12.4418 & 8.0714 & 8.9677\\ 
C & 11.57 & 9.2902 & 6.569\\ 
C & 13.3871 & 8.4789 & 7.9972\\ 
C & 12.9509 & 9.0874 & 6.797\\ 
H & 3.4588 & 6.6495 & 12.7906\\ 
H & 5.7903 & 6.8946 & 12.0739\\ 
H & 1.9255 & 8.8211 & 8.5321\\ 
H & 4.2507 & 9.0663 & 7.8169\\ 
H & 0.2382 & 8.0627 & 10.2305\\ 
H & 1.0071 & 6.9764 & 12.3635\\ 
H & 8.1208 & 7.1366 & 11.3532\\ 
H & 6.5784 & 9.3081 & 7.097\\ 
H & 10.4501 & 7.3715 & 10.628\\ 
H & 8.906 & 9.5414 & 6.3715\\ 
H & 12.7778 & 7.5923 & 9.8943\\ 
H & 11.231 & 9.7576 & 5.6375\\ 
H & 14.4565 & 8.3203 & 8.1753\\ 
H & 13.6796 & 9.401 & 6.0413\\ 
\hline\hline
C110H70\\ 
\hline\hline
C & 6.3779 & 2.9217 & 5.3118\\ 
C & 5.9983 & 4.0971 & 4.6219\\ 
C & 5.3859 & 2.0384 & 5.7997\\ 
C & 7.7484 & 2.6323 & 5.5123\\ 
C & 4.6297 & 4.3885 & 4.4209\\ 
C & 6.9868 & 4.9809 & 4.1316\\ 
C & 3.638 & 3.5058 & 4.9071\\ 
C & 4.0162 & 2.3302 & 5.5971\\ 
C & 8.7378 & 3.5173 & 5.022\\ 
C & 8.3559 & 4.6915 & 4.3308\\ 
C & 10.1088 & 3.2303 & 5.2224\\ 
C & 9.3429 & 5.576 & 3.8389\\ 
C & 11.0966 & 4.1163 & 4.7313\\ 
C & 10.7125 & 5.2889 & 4.0386\\ 
C & 12.4681 & 3.832 & 4.9329\\ 
C & 11.6981 & 6.1744 & 3.546\\ 
C & 13.4545 & 4.7196 & 4.4415\\ 
C & 13.0683 & 5.8904 & 3.7473\\ 
C & 14.8267 & 4.4395 & 4.6435\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 14.0523 & 6.7777 & 3.2544\\ 
C & 15.811 & 5.3288 & 4.1513\\ 
C & 15.4236 & 6.498 & 3.4556\\ 
H & 5.6787 & 1.1271 & 6.3332\\ 
H & 8.0437 & 1.7221 & 6.0463\\ 
H & 4.3413 & 5.296 & 3.8784\\ 
H & 6.692 & 5.8874 & 3.5907\\ 
H & 2.5794 & 3.7357 & 4.744\\ 
H & 3.2481 & 1.645 & 5.9728\\ 
H & 10.4055 & 2.3213 & 5.7576\\ 
H & 9.0466 & 6.4816 & 3.2974\\ 
H & 12.7662 & 2.9242 & 5.4693\\ 
H & 11.4002 & 7.0788 & 3.0032\\ 
H & 15.1271 & 3.5328 & 5.1807\\ 
H & 13.7478 & 7.6785 & 2.7093\\ 
H & 16.8736 & 5.1109 & 4.3065\\ 
H & 16.1816 & 7.1878 & 3.0686\\ 
C & 5.3156 & 4.5293 & 0.9088\\ 
C & 4.9652 & 5.9001 & 0.8942\\ 
C & 4.3124 & 3.5456 & 1.0744\\ 
C & 6.6695 & 4.1442 & 0.7665\\ 
C & 3.6128 & 6.2857 & 1.0458\\ 
C & 5.9679 & 6.8846 & 0.7347\\ 
C & 2.61 & 5.3025 & 1.2126\\ 
C & 2.9598 & 3.9319 & 1.2256\\ 
C & 7.6724 & 5.129 & 0.6062\\ 
C & 7.3211 & 6.4997 & 0.5903\\ 
C & 9.027 & 4.7449 & 0.4685\\ 
C & 8.3237 & 7.4848 & 0.4349\\ 
C & 10.0296 & 5.7303 & 0.3101\\ 
C & 9.6775 & 7.1008 & 0.2937\\ 
C & 11.3846 & 5.347 & 0.1742\\ 
C & 10.6798 & 8.0865 & 0.1405\\ 
C & 12.3869 & 6.3332 & 0.018\\ 
C & 12.0341 & 7.7034 & 0.002\\ 
C & 13.7427 & 5.9514 & -0.1148\\ 
C & 13.0365 & 8.6899 & -0.1472\\ 
C & 14.7449 & 6.9385 & -0.2653\\ 
C & 14.3919 & 8.3084 & -0.2807\\ 
H & 4.5861 & 2.4847 & 1.0946\\ 
H & 6.9426 & 3.0832 & 0.7882\\ 
H & 3.3443 & 7.3477 & 1.0393\\ 
H & 5.6967 & 7.9458 & 0.7272\\ 
H & 1.5641 & 5.6048 & 1.3339\\ 
H & 2.1853 & 3.1684 & 1.3575\\ 
H & 9.3003 & 3.6839 & 0.4905\\ 
H & 8.0519 & 8.5459 & 0.4263\\ 
H & 11.6583 & 4.2862 & 0.1965\\ 
H & 10.4073 & 9.1474 & 0.1322\\ 
H & 14.0158 & 4.8904 & -0.0929\\ 
H & 12.7608 & 9.75 & -0.1547\\ 
H & 15.7943 & 6.6403 & -0.365\\ 
H & 15.1665 & 9.0747 & -0.3937\\ 
C & 4.4494 & 8.735 & 3.9656\\ 
C & 4.0815 & 9.6427 & 2.9443\\ 
C & 3.4579 & 7.9793 & 4.6321\\ 
C & 5.8085 & 8.5858 & 4.3244\\ 
C & 2.7196 & 9.792 & 2.5901\\ 
C & 5.0753 & 10.4012 & 2.2814\\ 
C & 1.7281 & 9.0318 & 3.2545\\ 
C & 2.0974 & 8.1253 & 4.2759\\ 
C & 6.8018 & 9.3403 & 3.6595\\ 
C & 6.4362 & 10.249 & 2.6379\\ 
C & 8.1602 & 9.1893 & 4.0197\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.4316 & 11.0066 & 1.9766\\ 
C & 9.1549 & 9.9434 & 3.3565\\ 
C & 8.7918 & 10.8531 & 2.3349\\ 
C & 10.5126 & 9.7914 & 3.7187\\ 
C & 9.7889 & 11.6106 & 1.6758\\ 
C & 11.509 & 10.5457 & 3.0581\\ 
C & 11.1484 & 11.4563 & 2.0368\\ 
C & 12.8661 & 10.3929 & 3.4231\\ 
C & 12.1481 & 12.2134 & 1.3811\\ 
C & 13.8657 & 11.147 & 2.7667\\ 
C & 13.5067 & 12.0579 & 1.7454\\ 
H & 3.748 & 7.2817 & 5.4264\\ 
H & 6.0921 & 7.8862 & 5.1194\\ 
H & 2.4324 & 10.496 & 1.8008\\ 
H & 4.7908 & 11.1064 & 1.4922\\ 
H & 0.6735 & 9.1465 & 2.9796\\ 
H & 1.3335 & 7.5364 & 4.7956\\ 
H & 8.4418 & 8.4891 & 4.8149\\ 
H & 7.149 & 11.7126 & 1.1874\\ 
H & 10.7925 & 9.0903 & 4.5137\\ 
H & 9.5082 & 12.3173 & 0.8866\\ 
H & 13.1397 & 9.6898 & 4.2184\\ 
H & 11.8704 & 12.9208 & 0.5914\\ 
H & 14.9156 & 11.0239 & 3.0548\\ 
H & 14.2812 & 12.6438 & 1.2378\\ 
C & 5.614 & 6.5134 & 7.8473\\ 
C & 5.2923 & 7.867 & 8.1039\\ 
C & 4.5966 & 5.5311 & 7.8612\\ 
C & 6.9517 & 6.1442 & 7.5743\\ 
C & 3.9543 & 8.236 & 8.375\\ 
C & 6.3082 & 8.8507 & 8.0858\\ 
C & 2.9362 & 7.2543 & 8.3852\\ 
C & 3.2575 & 5.9008 & 8.1276\\ 
C & 7.9674 & 7.1282 & 7.5538\\ 
C & 7.6451 & 8.4822 & 7.8091\\ 
C & 9.3045 & 6.7599 & 7.2762\\ 
C & 8.6598 & 9.4668 & 7.7851\\ 
C & 10.319 & 7.745 & 7.2504\\ 
C & 9.9962 & 9.0991 & 7.5046\\ 
C & 11.6554 & 7.3779 & 6.968\\ 
C & 11.0098 & 10.0848 & 7.4753\\ 
C & 12.6683 & 8.3645 & 6.9348\\ 
C & 12.3452 & 9.7183 & 7.1884\\ 
C & 14.0036 & 7.9999 & 6.644\\ 
C & 13.3573 & 10.7052 & 7.1508\\ 
C & 15.0149 & 8.9879 & 6.6005\\ 
C & 14.6916 & 10.3416 & 6.8544\\ 
H & 4.8484 & 4.4837 & 7.6599\\ 
H & 7.2011 & 5.0961 & 7.3741\\ 
H & 3.7086 & 9.2851 & 8.5736\\ 
H & 6.0589 & 9.8992 & 8.2829\\ 
H & 1.9007 & 7.5456 & 8.5927\\ 
H & 2.4719 & 5.1374 & 8.1344\\ 
H & 9.5541 & 5.7116 & 7.0773\\ 
H & 8.4101 & 10.5153 & 7.9813\\ 
H & 11.9053 & 6.3296 & 6.7696\\ 
H & 10.7593 & 11.1332 & 7.6707\\ 
H & 14.2519 & 6.951 & 6.4462\\ 
H & 13.1034 & 11.7526 & 7.3477\\ 
H & 16.047 & 8.7016 & 6.3704\\ 
H & 15.4716 & 11.1101 & 6.8227\\ 
C & 4.1041 & 12.3652 & 8.2915\\ 
C & 4.0583 & 11.8774 & 6.964\\ 
C & 2.9529 & 12.2904 & 9.1109\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.3017 & 12.9227 & 8.7985\\ 
C & 2.8633 & 11.3161 & 6.4572\\ 
C & 5.209 & 11.946 & 6.1451\\ 
C & 1.7132 & 11.2399 & 7.2764\\ 
C & 1.7579 & 11.7276 & 8.6037\\ 
C & 6.4534 & 12.991 & 7.9791\\ 
C & 6.4063 & 12.5017 & 6.652\\ 
C & 7.6532 & 13.5439 & 8.4861\\ 
C & 7.5578 & 12.5641 & 5.8338\\ 
C & 8.8054 & 13.6068 & 7.667\\ 
C & 8.7569 & 13.1161 & 6.3405\\ 
C & 10.0072 & 14.1558 & 8.1738\\ 
C & 9.9088 & 13.1736 & 5.5226\\ 
C & 11.1599 & 14.2132 & 7.3551\\ 
C & 11.1099 & 13.7215 & 6.0291\\ 
C & 12.3641 & 14.7572 & 7.8611\\ 
C & 12.2625 & 13.7732 & 5.2114\\ 
C & 13.5171 & 14.8085 & 7.0424\\ 
C & 13.4664 & 14.3158 & 5.7173\\ 
H & 2.9874 & 12.6675 & 10.1393\\ 
H & 5.3381 & 13.3 & 9.8268\\ 
H & 2.8325 & 10.9363 & 5.43\\ 
H & 5.1742 & 11.5639 & 5.119\\ 
H & 0.7903 & 10.8017 & 6.8805\\ 
H & 0.8668 & 11.6697 & 9.2388\\ 
H & 7.6906 & 13.9222 & 9.5139\\ 
H & 7.5219 & 12.1809 & 4.8082\\ 
H & 10.0455 & 14.535 & 9.2013\\ 
H & 9.8719 & 12.7892 & 4.4974\\ 
H & 12.404 & 15.138 & 8.8879\\ 
H & 12.2211 & 13.3875 & 4.1868\\ 
H & 14.4494 & 15.2299 & 7.435\\ 
H & 14.3577 & 14.3515 & 5.081\\ 
\hline\hline
C132H84\\ 
\hline\hline
C & 3.509 & 3.2911 & 6.3294\\ 
C & 3.1244 & 3.7406 & 5.0439\\ 
C & 2.523 & 2.9978 & 7.3\\ 
C & 4.8794 & 3.1436 & 6.6463\\ 
C & 1.7534 & 3.8968 & 4.7311\\ 
C & 4.111 & 4.0441 & 4.0765\\ 
C & 0.7677 & 3.6059 & 5.7033\\ 
C & 1.1527 & 3.1573 & 6.9884\\ 
C & 5.8659 & 3.4484 & 5.6798\\ 
C & 5.4819 & 3.8984 & 4.3941\\ 
C & 7.2363 & 3.3104 & 6.0003\\ 
C & 6.4691 & 4.2111 & 3.4302\\ 
C & 8.2233 & 3.6216 & 5.0363\\ 
C & 7.84 & 4.0715 & 3.7504\\ 
C & 9.5936 & 3.4885 & 5.3591\\ 
C & 8.8278 & 4.3888 & 2.7886\\ 
C & 10.5812 & 3.8034 & 4.3969\\ 
C & 10.1987 & 4.2531 & 3.1109\\ 
C & 11.9515 & 3.6738 & 4.722\\ 
C & 11.1877 & 4.5736 & 2.1515\\ 
C & 12.9404 & 3.9926 & 3.7624\\ 
C & 12.5583 & 4.442 & 2.4765\\ 
H & 2.8222 & 2.6549 & 8.297\\ 
H & 5.1768 & 2.8007 & 7.6438\\ 
H & 1.4571 & 4.2527 & 3.7378\\ 
H & 3.814 & 4.4018 & 3.0841\\ 
H & -0.2933 & 3.7311 & 5.4604\\ 
H & 0.3925 & 2.9346 & 7.7454\\ 
H & 7.5334 & 2.9671 & 6.9977\\ 
H & 6.1719 & 4.5684 & 2.4377\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.8898 & 3.1457 & 6.357\\ 
H & 8.5307 & 4.7458 & 1.796\\ 
H & 12.2435 & 3.3302 & 5.7208\\ 
H & 10.8905 & 4.9299 & 1.1586\\ 
H & 14.0012 & 3.8923 & 4.0171\\ 
H & 13.3224 & 4.6924 & 1.7322\\ 
C & 3.2707 & 7.7089 & 5.5619\\ 
C & 2.975 & 8.9016 & 4.8612\\ 
C & 2.2439 & 7.0183 & 6.2454\\ 
C & 4.5929 & 7.2081 & 5.5795\\ 
C & 1.6517 & 9.4006 & 4.844\\ 
C & 4.0033 & 9.5947 & 4.1809\\ 
C & 0.6235 & 8.7071 & 5.5245\\ 
C & 0.9199 & 7.5146 & 6.2255\\ 
C & 5.6199 & 7.8983 & 4.8958\\ 
C & 5.3257 & 9.0933 & 4.1976\\ 
C & 6.9415 & 7.396 & 4.9124\\ 
C & 6.3549 & 9.7871 & 3.5196\\ 
C & 7.9699 & 8.0886 & 4.2332\\ 
C & 7.6773 & 9.2858 & 3.5381\\ 
C & 9.292 & 7.5878 & 4.2536\\ 
C & 8.7087 & 9.9833 & 2.8672\\ 
C & 10.3236 & 8.2867 & 3.5855\\ 
C & 10.0323 & 9.4857 & 2.8934\\ 
C & 11.6479 & 7.7916 & 3.6153\\ 
C & 11.0675 & 10.1897 & 2.235\\ 
C & 12.6834 & 8.4971 & 2.9598\\ 
C & 12.3932 & 9.698 & 2.2708\\ 
H & 2.4765 & 6.0937 & 6.7857\\ 
H & 4.8214 & 6.2826 & 6.12\\ 
H & 1.4263 & 10.3267 & 4.3033\\ 
H & 3.7762 & 10.5212 & 3.6418\\ 
H & -0.4006 & 9.0957 & 5.5085\\ 
H & 0.1284 & 6.9721 & 6.754\\ 
H & 7.1688 & 6.4691 & 5.4511\\ 
H & 6.1288 & 10.7152 & 2.9829\\ 
H & 9.5178 & 6.6593 & 4.7903\\ 
H & 8.4838 & 10.9135 & 2.3334\\ 
H & 11.868 & 6.8601 & 4.1491\\ 
H & 10.8418 & 11.121 & 1.7034\\ 
H & 13.708 & 8.1105 & 2.9865\\ 
H & 13.1926 & 10.2491 & 1.7635\\ 
C & 3.134 & 12.9112 & 5.6746\\ 
C & 2.7343 & 13.3247 & 4.382\\ 
C & 2.1597 & 12.6038 & 6.6515\\ 
C & 4.5078 & 12.8064 & 5.9913\\ 
C & 1.3583 & 13.4307 & 4.0693\\ 
C & 3.7113 & 13.6313 & 3.4054\\ 
C & 0.3836 & 13.1246 & 5.0484\\ 
C & 0.7847 & 12.711 & 6.3404\\ 
C & 5.4839 & 13.1138 & 5.0163\\ 
C & 5.0864 & 13.5257 & 3.7222\\ 
C & 6.8572 & 13.0092 & 5.3354\\ 
C & 6.0651 & 13.8308 & 2.7468\\ 
C & 7.8348 & 13.3136 & 4.3609\\ 
C & 7.4396 & 13.7239 & 3.0656\\ 
C & 9.2076 & 13.2065 & 4.6811\\ 
C & 8.4197 & 14.0253 & 2.0904\\ 
C & 10.1868 & 13.5053 & 3.7062\\ 
C & 9.7937 & 13.9148 & 2.4102\\ 
C & 11.5593 & 13.3931 & 4.0272\\ 
C & 10.776 & 14.2112 & 1.4357\\ 
C & 12.541 & 13.6881 & 3.0534\\ 
C & 12.1492 & 14.097 & 1.757\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.4738 & 12.2891 & 7.6533\\ 
H & 4.8165 & 12.491 & 6.9946\\ 
H & 1.0473 & 13.7525 & 3.0689\\ 
H & 3.403 & 13.9522 & 2.4039\\ 
H & -0.6818 & 13.2096 & 4.8071\\ 
H & 0.0352 & 12.4756 & 7.1041\\ 
H & 7.1643 & 12.6949 & 6.3396\\ 
H & 5.7585 & 14.1503 & 1.7445\\ 
H & 9.5129 & 12.893 & 5.6862\\ 
H & 8.1146 & 14.3437 & 1.0872\\ 
H & 11.8587 & 13.0797 & 5.034\\ 
H & 10.473 & 14.5295 & 0.4318\\ 
H & 13.6032 & 13.6007 & 3.3072\\ 
H & 12.9097 & 14.3274 & 1.0025\\ 
C & 4.0992 & 4.0087 & 10.7148\\ 
C & 3.7816 & 5.1431 & 9.9311\\ 
C & 3.0798 & 3.339 & 11.4321\\ 
C & 5.4345 & 3.5449 & 10.7781\\ 
C & 2.4479 & 5.6083 & 9.8674\\ 
C & 4.7971 & 5.8107 & 9.2091\\ 
C & 1.4291 & 4.9393 & 10.5839\\ 
C & 1.745 & 3.8035 & 11.3657\\ 
C & 6.451 & 4.2135 & 10.0557\\ 
C & 6.1307 & 5.3455 & 9.2694\\ 
C & 7.7868 & 3.7508 & 10.1171\\ 
C & 7.1437 & 6.0112 & 8.5425\\ 
C & 8.8015 & 4.419 & 9.3918\\ 
C & 8.4781 & 5.5483 & 8.6029\\ 
C & 10.1384 & 3.9594 & 9.4537\\ 
C & 9.4895 & 6.2148 & 7.8746\\ 
C & 11.1516 & 4.6293 & 8.7276\\ 
C & 10.8253 & 5.7563 & 7.937\\ 
C & 12.4903 & 4.1752 & 8.7901\\ 
C & 11.8352 & 6.4261 & 7.2096\\ 
C & 13.5013 & 4.8484 & 8.0641\\ 
C & 13.1734 & 5.9744 & 7.2731\\ 
H & 3.3243 & 2.4603 & 12.0395\\ 
H & 5.6814 & 2.6676 & 11.3865\\ 
H & 2.2079 & 6.4911 & 9.2638\\ 
H & 4.5507 & 6.6905 & 8.6038\\ 
H & 0.3975 & 5.3046 & 10.5323\\ 
H & 0.9559 & 3.2851 & 11.9219\\ 
H & 8.0358 & 2.8756 & 10.7277\\ 
H & 6.8949 & 6.8889 & 7.9352\\ 
H & 10.3897 & 3.0861 & 10.0661\\ 
H & 9.2385 & 7.091 & 7.2661\\ 
H & 12.7447 & 3.3032 & 9.4032\\ 
H & 11.5781 & 7.3014 & 6.6025\\ 
H & 14.5384 & 4.4985 & 8.1144\\ 
H & 13.9511 & 6.5009 & 6.709\\ 
C & 3.8631 & 9.0282 & 10.5812\\ 
C & 3.4615 & 9.4483 & 9.2912\\ 
C & 2.8876 & 8.7245 & 11.5597\\ 
C & 5.2388 & 8.909 & 10.8894\\ 
C & 2.0869 & 9.564 & 8.9807\\ 
C & 4.4343 & 9.7498 & 8.3108\\ 
C & 1.1116 & 9.2662 & 9.9603\\ 
C & 1.5124 & 8.8464 & 11.2505\\ 
C & 6.2124 & 9.2183 & 9.9106\\ 
C & 5.809 & 9.6395 & 8.6213\\ 
C & 7.5884 & 9.1024 & 10.2179\\ 
C & 6.7804 & 9.9463 & 7.6414\\ 
C & 8.5607 & 9.4141 & 9.2386\\ 
C & 8.1555 & 9.837 & 7.9505\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.9373 & 9.2964 & 9.5434\\ 
C & 9.1256 & 10.1438 & 6.9694\\ 
C & 10.9082 & 9.6043 & 8.5614\\ 
C & 10.5011 & 10.0288 & 7.2746\\ 
C & 12.2855 & 9.4793 & 8.8604\\ 
C & 11.47 & 10.3288 & 6.29\\ 
C & 13.2545 & 9.7781 & 7.8735\\ 
C & 12.8464 & 10.2032 & 6.5875\\ 
H & 3.1984 & 8.3897 & 12.5559\\ 
H & 5.5504 & 8.5738 & 11.885\\ 
H & 1.7819 & 9.8827 & 7.9776\\ 
H & 4.1231 & 10.0679 & 7.3093\\ 
H & 0.0477 & 9.3579 & 9.7161\\ 
H & 0.7587 & 8.6091 & 12.0095\\ 
H & 7.9012 & 8.7655 & 11.2127\\ 
H & 6.4672 & 10.2653 & 6.6408\\ 
H & 10.2512 & 8.9575 & 10.5371\\ 
H & 8.8111 & 10.4636 & 5.9696\\ 
H & 12.6003 & 9.1402 & 9.8538\\ 
H & 11.1512 & 10.6501 & 5.2921\\ 
H & 14.3205 & 9.6756 & 8.1046\\ 
H & 13.591 & 10.4324 & 5.8172\\ 
C & 3.9335 & 13.4139 & 10.0278\\ 
C & 3.6365 & 14.5607 & 9.2538\\ 
C & 2.8991 & 12.7389 & 10.7169\\ 
C & 5.2628 & 12.9377 & 10.1053\\ 
C & 2.3047 & 15.0307 & 9.1699\\ 
C & 4.6697 & 15.23 & 8.5567\\ 
C & 1.27 & 14.3533 & 9.857\\ 
C & 1.5673 & 13.2064 & 10.6299\\ 
C & 6.2954 & 13.6056 & 9.4068\\ 
C & 5.9994 & 14.7527 & 8.6327\\ 
C & 7.6229 & 13.1233 & 9.477\\ 
C & 7.0315 & 15.4163 & 7.9287\\ 
C & 8.6549 & 13.7873 & 8.7741\\ 
C & 8.3599 & 14.9349 & 8.0004\\ 
C & 9.9812 & 13.3015 & 8.8408\\ 
C & 9.3922 & 15.5958 & 7.2939\\ 
C & 11.0136 & 13.9633 & 8.1362\\ 
C & 10.7197 & 15.1116 & 7.3634\\ 
C & 12.3391 & 13.4746 & 8.2009\\ 
C & 11.7528 & 15.7699 & 6.6557\\ 
C & 13.3723 & 14.1334 & 7.4945\\ 
C & 13.0791 & 15.282 & 6.7225\\ 
H & 3.1298 & 11.8482 & 11.3123\\ 
H & 5.4913 & 12.0467 & 10.7009\\ 
H & 2.0747 & 15.9147 & 8.5644\\ 
H & 4.4389 & 16.1131 & 7.9501\\ 
H & 0.2387 & 14.7166 & 9.7882\\ 
H & 0.7686 & 12.6768 & 11.161\\ 
H & 7.8508 & 12.2323 & 10.0728\\ 
H & 6.801 & 16.2999 & 7.3229\\ 
H & 10.2079 & 12.4097 & 9.436\\ 
H & 9.1622 & 16.48 & 6.6887\\ 
H & 12.5612 & 12.5821 & 8.7967\\ 
H & 11.5232 & 16.6547 & 6.0513\\ 
H & 14.398 & 13.752 & 7.5458\\ 
H & 13.8774 & 15.7928 & 6.1726\\ 
\hline\hline
C154H98\\ 
\hline\hline
C & 5.5558 & 4.5332 & 2.2226\\ 
C & 5.6596 & 3.1221 & 2.2215\\ 
C & 4.2833 & 5.1495 & 2.2132\\ 
C & 6.7243 & 5.3286 & 2.2317\\ 
C & 4.488 & 2.3288 & 2.2103\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 6.9342 & 2.5075 & 2.2293\\ 
C & 3.2149 & 2.9462 & 2.1988\\ 
C & 3.1124 & 4.3571 & 2.2005\\ 
C & 7.9976 & 4.7148 & 2.2369\\ 
C & 8.1039 & 3.3038 & 2.2361\\ 
C & 9.1647 & 5.5122 & 2.2418\\ 
C & 9.3796 & 2.6914 & 2.2402\\ 
C & 10.439 & 4.9004 & 2.2449\\ 
C & 10.548 & 3.4896 & 2.2444\\ 
C & 11.6047 & 5.6997 & 2.2485\\ 
C & 11.8248 & 2.8794 & 2.2472\\ 
C & 12.8803 & 5.0903 & 2.2515\\ 
C & 12.9918 & 3.6799 & 2.251\\ 
C & 14.0445 & 5.8919 & 2.2562\\ 
C & 14.2704 & 3.0735 & 2.2544\\ 
C & 15.3222 & 5.2869 & 2.2605\\ 
C & 15.4353 & 3.8768 & 2.2593\\ 
H & 4.209 & 6.2431 & 2.2182\\ 
H & 6.643 & 6.4219 & 2.2355\\ 
H & 4.5667 & 1.2357 & 2.2104\\ 
H & 7.0154 & 1.4146 & 2.2293\\ 
H & 2.3078 & 2.3313 & 2.1912\\ 
H & 2.1287 & 4.8393 & 2.1951\\ 
H & 9.0812 & 6.6052 & 2.2456\\ 
H & 9.4627 & 1.5986 & 2.2407\\ 
H & 11.5194 & 6.7925 & 2.2525\\ 
H & 11.9099 & 1.7868 & 2.248\\ 
H & 13.9531 & 6.9841 & 2.2619\\ 
H & 14.3584 & 1.9811 & 2.2554\\ 
H & 16.2203 & 5.9146 & 2.2689\\ 
H & 16.4253 & 3.407 & 2.265\\ 
C & 5.768 & 4.6376 & -2.0599\\ 
C & 5.7068 & 5.4947 & -3.1841\\ 
C & 4.5755 & 4.1398 & -1.4849\\ 
C & 7.0207 & 4.2861 & -1.5054\\ 
C & 4.4527 & 5.8539 & -3.7316\\ 
C & 6.8993 & 5.9957 & -3.7568\\ 
C & 3.2601 & 5.3623 & -3.1511\\ 
C & 3.3215 & 4.5051 & -2.0273\\ 
C & 8.2125 & 4.7961 & -2.071\\ 
C & 8.1519 & 5.6499 & -3.198\\ 
C & 9.4642 & 4.4576 & -1.5065\\ 
C & 9.3438 & 6.1605 & -3.7632\\ 
C & 10.6556 & 4.9736 & -2.0675\\ 
C & 10.5956 & 5.8242 & -3.1969\\ 
C & 11.9066 & 4.6418 & -1.4976\\ 
C & 11.7874 & 6.3391 & -3.7584\\ 
C & 13.0981 & 5.1598 & -2.0568\\ 
C & 13.0387 & 6.008 & -3.1877\\ 
C & 14.3489 & 4.8312 & -1.4842\\ 
C & 14.2309 & 6.5249 & -3.7466\\ 
C & 15.5409 & 5.3502 & -2.0415\\ 
C & 15.4817 & 6.1976 & -3.1727\\ 
H & 4.6244 & 3.4777 & -0.6131\\ 
H & 7.0671 & 3.6262 & -0.6319\\ 
H & 4.4074 & 6.5173 & -4.6031\\ 
H & 6.8528 & 6.6586 & -4.629\\ 
H & 2.2895 & 5.6438 & -3.5743\\ 
H & 2.3999 & 4.1217 & -1.5758\\ 
H & 9.5103 & 3.7996 & -0.6315\\ 
H & 9.297 & 6.8203 & -4.6376\\ 
H & 11.9524 & 3.9858 & -0.6211\\ 
H & 11.7408 & 6.9966 & -4.6347\\ 
H & 14.3913 & 4.176 & -0.6068\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 14.1839 & 7.1808 & -4.6241\\ 
H & 16.5085 & 5.0944 & -1.5958\\ 
H & 16.4034 & 6.6005 & -3.6073\\ 
C & 6.5171 & 9.9981 & -4.295\\ 
C & 6.4489 & 11.0029 & -5.2886\\ 
C & 5.3293 & 9.4195 & -3.7918\\ 
C & 7.7722 & 9.5795 & -3.7972\\ 
C & 5.1906 & 11.4268 & -5.7775\\ 
C & 7.6379 & 11.5886 & -5.7837\\ 
C & 4.0023 & 10.8477 & -5.2729\\ 
C & 4.0716 & 9.8439 & -4.2786\\ 
C & 8.9604 & 10.1641 & -4.2922\\ 
C & 8.8943 & 11.169 & -5.2861\\ 
C & 10.2141 & 9.7498 & -3.7876\\ 
C & 10.0841 & 11.7585 & -5.7748\\ 
C & 11.4031 & 10.3361 & -4.2784\\ 
C & 11.3392 & 11.3407 & -5.2729\\ 
C & 12.6557 & 9.9225 & -3.7705\\ 
C & 12.5301 & 11.9304 & -5.7586\\ 
C & 13.8461 & 10.5079 & -4.2595\\ 
C & 13.7842 & 11.5121 & -5.2541\\ 
C & 15.0979 & 10.0932 & -3.7494\\ 
C & 14.9765 & 12.1007 & -5.7372\\ 
C & 16.2902 & 10.6785 & -4.2346\\ 
C & 16.2292 & 11.6828 & -5.2292\\ 
H & 5.385 & 8.6469 & -3.0169\\ 
H & 7.8235 & 8.8069 & -3.0219\\ 
H & 5.1375 & 12.21 & -6.5422\\ 
H & 7.5857 & 12.3729 & -6.5473\\ 
H & 3.0289 & 11.1799 & -5.6503\\ 
H & 3.1551 & 9.3956 & -3.8792\\ 
H & 10.2638 & 8.9768 & -3.0125\\ 
H & 10.0331 & 12.5423 & -6.539\\ 
H & 12.703 & 9.1498 & -2.995\\ 
H & 12.4807 & 12.7138 & -6.5232\\ 
H & 15.1386 & 9.3201 & -2.9741\\ 
H & 14.9284 & 12.8837 & -6.5024\\ 
H & 17.2584 & 10.3556 & -3.8364\\ 
H & 17.1512 & 12.1408 & -5.6043\\ 
C & 5.5064 & 8.6985 & 3.8311\\ 
C & 5.5684 & 7.6943 & 4.8258\\ 
C & 4.2546 & 9.1132 & 3.321\\ 
C & 6.6968 & 9.2838 & 3.3421\\ 
C & 4.376 & 7.1057 & 5.3089\\ 
C & 6.8224 & 7.276 & 5.3303\\ 
C & 3.1234 & 7.5236 & 4.8008\\ 
C & 3.0623 & 8.5278 & 3.8062\\ 
C & 7.9494 & 8.8702 & 3.8501\\ 
C & 8.0133 & 7.8657 & 4.8446\\ 
C & 9.1385 & 9.4565 & 3.3592\\ 
C & 9.2685 & 7.4479 & 5.3465\\ 
C & 10.3922 & 9.0423 & 3.8638\\ 
C & 10.4583 & 8.0373 & 4.8578\\ 
C & 11.5804 & 9.6268 & 3.3688\\ 
C & 11.7146 & 7.6178 & 5.3554\\ 
C & 12.8355 & 9.2083 & 3.8666\\ 
C & 12.9037 & 8.2035 & 4.8603\\ 
C & 14.0233 & 9.7868 & 3.3634\\ 
C & 14.1619 & 7.7795 & 5.3493\\ 
C & 15.281 & 9.3624 & 3.8502\\ 
C & 15.3502 & 8.3587 & 4.8446\\ 
H & 4.214 & 9.8862 & 2.5456\\ 
H & 6.6496 & 10.0564 & 2.5666\\ 
H & 4.4242 & 6.3227 & 6.0741\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.8718 & 6.4926 & 6.095\\ 
H & 2.2014 & 7.0656 & 5.176\\ 
H & 2.0942 & 8.8508 & 3.408\\ 
H & 9.0887 & 10.2294 & 2.5841\\ 
H & 9.3194 & 6.6641 & 6.1108\\ 
H & 11.5291 & 10.3994 & 2.5935\\ 
H & 11.7668 & 6.8336 & 6.119\\ 
H & 13.9676 & 10.5594 & 2.5885\\ 
H & 14.2151 & 6.9964 & 6.114\\ 
H & 16.1975 & 9.8107 & 3.4508\\ 
H & 16.3237 & 8.0265 & 5.2221\\ 
C & 5.9586 & 10.0245 & -0.2408\\ 
C & 6.0691 & 8.6145 & -0.2441\\ 
C & 4.6822 & 10.6331 & -0.2578\\ 
C & 7.1247 & 10.8239 & -0.2222\\ 
C & 4.9028 & 7.8159 & -0.2666\\ 
C & 7.3445 & 8.0044 & -0.233\\ 
C & 3.6263 & 8.4236 & -0.2929\\ 
C & 3.5156 & 9.8338 & -0.2889\\ 
C & 8.4004 & 10.214 & -0.2177\\ 
C & 8.5106 & 8.8034 & -0.222\\ 
C & 9.5665 & 11.0131 & -0.2083\\ 
C & 9.786 & 8.1932 & -0.2201\\ 
C & 10.8419 & 10.4029 & -0.2064\\ 
C & 10.9521 & 8.9923 & -0.2107\\ 
C & 12.008 & 11.2019 & -0.1955\\ 
C & 12.2278 & 8.3824 & -0.2062\\ 
C & 13.2834 & 10.5918 & -0.1843\\ 
C & 13.3939 & 9.1818 & -0.1876\\ 
C & 14.4497 & 11.3904 & -0.1618\\ 
C & 14.6703 & 8.5732 & -0.1706\\ 
C & 15.7262 & 10.7827 & -0.1355\\ 
C & 15.8369 & 9.3725 & -0.1395\\ 
H & 4.6016 & 11.7256 & -0.249\\ 
H & 7.0399 & 11.9162 & -0.215\\ 
H & 4.9911 & 6.7242 & -0.2714\\ 
H & 7.4297 & 6.9122 & -0.2404\\ 
H & 2.7275 & 7.7976 & -0.3166\\ 
H & 2.5286 & 10.3086 & -0.3069\\ 
H & 9.4814 & 12.1053 & -0.2006\\ 
H & 9.8711 & 7.101 & -0.2278\\ 
H & 11.9228 & 12.2941 & -0.188\\ 
H & 12.3126 & 7.2901 & -0.2134\\ 
H & 14.3614 & 12.4821 & -0.157\\ 
H & 14.7509 & 7.4807 & -0.1794\\ 
H & 16.625 & 11.4087 & -0.1119\\ 
H & 16.8239 & 8.8977 & -0.1215\\ 
C & 6.3608 & 15.5265 & -2.6794\\ 
C & 6.4724 & 14.1161 & -2.6798\\ 
C & 5.0822 & 16.1328 & -2.6827\\ 
C & 7.5278 & 16.3269 & -2.6756\\ 
C & 5.3082 & 13.3145 & -2.6846\\ 
C & 7.7479 & 13.5067 & -2.6768\\ 
C & 4.0304 & 13.9194 & -2.6889\\ 
C & 3.9173 & 15.3295 & -2.6877\\ 
C & 8.8046 & 15.7168 & -2.6728\\ 
C & 8.9136 & 14.3059 & -2.6732\\ 
C & 9.973 & 16.515 & -2.6686\\ 
C & 10.188 & 13.6942 & -2.6702\\ 
C & 11.2487 & 15.9026 & -2.6645\\ 
C & 11.355 & 14.4915 & -2.6653\\ 
C & 12.4184 & 16.6989 & -2.6578\\ 
C & 12.6284 & 13.8777 & -2.6601\\ 
C & 13.693 & 16.0843 & -2.65\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 13.7969 & 14.6732 & -2.651\\ 
C & 14.8646 & 16.8777 & -2.6388\\ 
C & 15.0693 & 14.0569 & -2.6416\\ 
C & 16.1377 & 16.2603 & -2.6273\\ 
C & 16.2402 & 14.8493 & -2.6289\\ 
H & 4.9942 & 17.2252 & -2.6838\\ 
H & 7.4427 & 17.4195 & -2.6764\\ 
H & 5.3996 & 12.2222 & -2.6902\\ 
H & 7.8333 & 12.4139 & -2.6808\\ 
H & 3.1324 & 13.2916 & -2.6972\\ 
H & 2.9273 & 15.7993 & -2.6933\\ 
H & 9.8899 & 17.6077 & -2.6691\\ 
H & 10.2714 & 12.6012 & -2.674\\ 
H & 12.3372 & 17.7918 & -2.6578\\ 
H & 12.7097 & 12.7845 & -2.6639\\ 
H & 14.7859 & 17.9708 & -2.639\\ 
H & 15.1436 & 12.9633 & -2.6466\\ 
H & 17.0448 & 16.8751 & -2.6197\\ 
H & 17.224 & 14.3672 & -2.6235\\ 
C & 6.2545 & 14.0466 & 1.6284\\ 
C & 6.3139 & 13.1982 & 2.7593\\ 
C & 5.0037 & 14.3751 & 1.0558\\ 
C & 7.4459 & 14.5645 & 1.0692\\ 
C & 5.1217 & 12.6814 & 3.3182\\ 
C & 7.5652 & 12.8672 & 3.33\\ 
C & 3.8709 & 13.0087 & 2.7443\\ 
C & 3.8117 & 13.8561 & 1.6131\\ 
C & 8.697 & 14.2327 & 1.639\\ 
C & 8.757 & 13.3821 & 2.7684\\ 
C & 9.8884 & 14.7488 & 1.0781\\ 
C & 10.0088 & 13.0458 & 3.3347\\ 
C & 11.1401 & 14.4102 & 1.6426\\ 
C & 11.2007 & 13.5564 & 2.7695\\ 
C & 12.3319 & 14.9202 & 1.077\\ 
C & 12.4533 & 13.2106 & 3.3283\\ 
C & 13.5846 & 14.5688 & 1.6314\\ 
C & 13.6458 & 13.7116 & 2.7556\\ 
C & 14.7771 & 15.0665 & 1.0564\\ 
C & 14.8999 & 13.3524 & 3.303\\ 
C & 16.0311 & 14.7012 & 1.5988\\ 
C & 16.0925 & 13.844 & 2.7225\\ 
H & 4.9613 & 15.0303 & 0.1785\\ 
H & 7.4002 & 15.2206 & 0.1927\\ 
H & 5.1688 & 12.0255 & 4.1957\\ 
H & 7.6119 & 12.2097 & 4.2062\\ 
H & 2.9492 & 12.6058 & 3.1789\\ 
H & 2.8441 & 14.1119 & 1.1674\\ 
H & 9.8422 & 15.4068 & 0.2031\\ 
H & 10.0557 & 12.3859 & 4.2091\\ 
H & 12.2855 & 15.5802 & 0.2035\\ 
H & 12.4998 & 12.5477 & 4.2004\\ 
H & 14.7282 & 15.7287 & 0.1846\\ 
H & 14.9453 & 12.6889 & 4.1745\\ 
H & 16.9527 & 15.0847 & 1.1472\\ 
H & 17.0631 & 13.5624 & 3.1457\\ 
\hline\hline
C176H112\\ 
\hline\hline
C & 3.0654 & 2.8367 & 6.6354\\ 
C & 2.7005 & 3.4459 & 5.4113\\ 
C & 2.0653 & 2.4406 & 7.5536\\ 
C & 4.4302 & 2.6322 & 6.9443\\ 
C & 1.3352 & 3.6593 & 5.108\\ 
C & 3.7014 & 3.8507 & 4.4971\\ 
C & 0.3354 & 3.2659 & 6.0284\\ 
C & 0.7007 & 2.6572 & 7.252\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.431 & 3.0394 & 6.0317\\ 
C & 5.0668 & 3.6477 & 4.8069\\ 
C & 6.7959 & 2.8451 & 6.3462\\ 
C & 6.0684 & 4.061 & 3.8973\\ 
C & 7.7973 & 3.2583 & 5.437\\ 
C & 7.4339 & 3.8651 & 4.2112\\ 
C & 9.1621 & 3.07 & 5.7552\\ 
C & 8.4362 & 4.2825 & 3.3042\\ 
C & 10.1643 & 3.4861 & 4.8481\\ 
C & 9.8017 & 4.0911 & 3.6214\\ 
C & 11.5291 & 3.3017 & 5.1695\\ 
C & 10.8053 & 4.511 & 2.7171\\ 
C & 12.5326 & 3.7202 & 4.2649\\ 
C & 12.1705 & 4.3241 & 3.0378\\ 
H & 2.3494 & 1.9729 & 8.5032\\ 
H & 4.7124 & 2.1654 & 7.8948\\ 
H & 1.0541 & 4.1381 & 4.1631\\ 
H & 3.4198 & 4.3305 & 3.5529\\ 
H & -0.7212 & 3.4352 & 5.7933\\ 
H & -0.0702 & 2.354 & 7.969\\ 
H & 7.0775 & 2.379 & 7.2972\\ 
H & 5.7866 & 4.5396 & 2.9525\\ 
H & 9.4428 & 2.6056 & 6.7073\\ 
H & 8.1546 & 4.7596 & 2.3587\\ 
H & 11.8054 & 2.8377 & 6.123\\ 
H & 10.5237 & 4.9866 & 1.7707\\ 
H & 13.5891 & 3.5768 & 4.5167\\ 
H & 12.946 & 4.6513 & 2.3364\\ 
C & 2.8986 & 7.3341 & 6.4621\\ 
C & 2.6318 & 8.629 & 5.9589\\ 
C & 1.8547 & 6.568 & 7.0296\\ 
C & 4.2092 & 6.8072 & 6.3996\\ 
C & 1.3208 & 9.1555 & 6.0248\\ 
C & 3.6768 & 9.3963 & 5.3932\\ 
C & 0.2761 & 8.3881 & 6.5912\\ 
C & 0.5431 & 7.0927 & 7.0931\\ 
C & 5.2534 & 7.5733 & 5.8327\\ 
C & 4.9875 & 8.8687 & 5.3292\\ 
C & 6.564 & 7.0464 & 5.7722\\ 
C & 6.0334 & 9.6362 & 4.7657\\ 
C & 7.6094 & 7.8136 & 5.2091\\ 
C & 7.3445 & 9.1092 & 4.7056\\ 
C & 8.9209 & 7.2883 & 5.1542\\ 
C & 8.3922 & 9.8784 & 4.1477\\ 
C & 9.9689 & 8.0585 & 4.5997\\ 
C & 9.7048 & 9.354 & 4.0962\\ 
C & 11.2825 & 7.5368 & 4.5547\\ 
C & 10.7558 & 10.1262 & 3.5488\\ 
C & 12.3339 & 8.3097 & 4.0097\\ 
C & 12.0705 & 9.6058 & 3.5076\\ 
H & 2.0648 & 5.5643 & 7.4162\\ 
H & 4.4156 & 5.8037 & 6.7887\\ 
H & 1.1182 & 10.1607 & 5.6383\\ 
H & 3.472 & 10.4011 & 5.007\\ 
H & -0.7383 & 8.7989 & 6.6405\\ 
H & -0.262 & 6.492 & 7.5304\\ 
H & 6.7697 & 6.0429 & 6.1619\\ 
H & 5.8291 & 10.641 & 4.3795\\ 
H & 9.1256 & 6.2847 & 5.5444\\ 
H & 8.1887 & 10.8836 & 3.762\\ 
H & 11.4821 & 6.5322 & 4.9451\\ 
H & 10.5514 & 11.1316 & 3.1636\\ 
H & 13.35 & 7.9019 & 3.9774\\ 
H & 12.8823 & 10.2093 & 3.0868\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 2.9591 & 12.4751 & 7.409\\ 
C & 2.5577 & 13.07 & 6.1898\\ 
C & 1.9866 & 12.0493 & 8.3421\\ 
C & 4.333 & 12.3075 & 7.6967\\ 
C & 1.1815 & 13.2394 & 5.907\\ 
C & 3.5332 & 13.494 & 5.2565\\ 
C & 0.2086 & 12.8147 & 6.8428\\ 
C & 0.6115 & 12.2189 & 8.0609\\ 
C & 5.3075 & 12.7329 & 6.7656\\ 
C & 4.9085 & 13.325 & 5.5439\\ 
C & 6.6808 & 12.5667 & 7.0567\\ 
C & 5.8858 & 13.7466 & 4.6115\\ 
C & 7.657 & 12.9887 & 6.1257\\ 
C & 7.2604 & 13.5773 & 4.9016\\ 
C & 9.0297 & 12.8215 & 6.4187\\ 
C & 8.2393 & 13.9947 & 3.9689\\ 
C & 10.0076 & 13.2375 & 5.4866\\ 
C & 9.6133 & 13.8232 & 4.2604\\ 
C & 11.3798 & 13.0667 & 5.7807\\ 
C & 10.5947 & 14.235 & 3.3279\\ 
C & 12.3606 & 13.4771 & 4.8487\\ 
C & 11.9678 & 14.0608 & 3.6214\\ 
H & 2.3029 & 11.5936 & 9.2873\\ 
H & 4.6432 & 11.852 & 8.6441\\ 
H & 0.8691 & 13.7019 & 4.964\\ 
H & 3.2237 & 13.955 & 4.3117\\ 
H & -0.857 & 12.9484 & 6.6252\\ 
H & -0.1361 & 11.8901 & 8.7911\\ 
H & 6.9892 & 12.1136 & 8.0059\\ 
H & 5.5781 & 14.205 & 3.665\\ 
H & 9.3361 & 12.371 & 7.3699\\ 
H & 7.9332 & 14.4506 & 3.0206\\ 
H & 11.6792 & 12.6189 & 6.7353\\ 
H & 10.291 & 14.6896 & 2.3781\\ 
H & 13.4227 & 13.3438 & 5.0822\\ 
H & 12.7275 & 14.3808 & 2.8995\\ 
C & 3.5547 & 3.0404 & 11.0505\\ 
C & 3.2548 & 4.2734 & 10.4245\\ 
C & 2.524 & 2.2941 & 11.6687\\ 
C & 4.8846 & 2.5579 & 11.0607\\ 
C & 1.927 & 4.7594 & 10.4183\\ 
C & 4.2829 & 5.0211 & 9.8064\\ 
C & 0.8957 & 4.0112 & 11.0314\\ 
C & 1.1944 & 2.7777 & 11.6564\\ 
C & 5.9126 & 3.3038 & 10.4374\\ 
C & 5.6102 & 4.5349 & 9.8087\\ 
C & 7.243 & 2.8226 & 10.446\\ 
C & 6.6359 & 5.2816 & 9.1856\\ 
C & 8.2693 & 3.5692 & 9.8207\\ 
C & 7.9641 & 4.7981 & 9.189\\ 
C & 9.6013 & 3.0921 & 9.8323\\ 
C & 8.9887 & 5.5467 & 8.5665\\ 
C & 10.6271 & 3.8427 & 9.2108\\ 
C & 10.3192 & 5.0695 & 8.5768\\ 
C & 11.9619 & 3.3736 & 9.2293\\ 
C & 11.3439 & 5.8237 & 7.9612\\ 
C & 12.9875 & 4.1309 & 8.6154\\ 
C & 12.6782 & 5.3567 & 7.9807\\ 
H & 2.7573 & 1.343 & 12.1607\\ 
H & 5.1193 & 1.608 & 11.5542\\ 
H & 1.7022 & 5.7183 & 9.9381\\ 
H & 4.0516 & 5.9784 & 9.3261\\ 
H & -0.132 & 4.3907 & 11.0234\\ 
H & 0.3978 & 2.1984 & 12.1365\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.4796 & 1.8745 & 10.942\\ 
H & 6.4018 & 6.2371 & 8.7031\\ 
H & 9.8398 & 2.1459 & 10.331\\ 
H & 8.7525 & 6.5009 & 8.0824\\ 
H & 12.2019 & 2.428 & 9.7284\\ 
H & 11.1025 & 6.7758 & 7.4757\\ 
H & 14.0215 & 3.7692 & 8.6347\\ 
H & 13.4672 & 5.9501 & 7.5055\\ 
C & 3.8888 & 8.1767 & 11.6428\\ 
C & 3.4927 & 8.63 & 10.3629\\ 
C & 2.91 & 7.8303 & 12.6022\\ 
C & 5.2621 & 8.0782 & 11.9647\\ 
C & 2.119 & 8.7341 & 10.0444\\ 
C & 4.4706 & 8.9808 & 9.4041\\ 
C & 1.1398 & 8.3938 & 11.0066\\ 
C & 1.536 & 7.9411 & 12.2869\\ 
C & 6.2401 & 8.4336 & 11.0077\\ 
C & 5.8438 & 8.8855 & 9.7269\\ 
C & 7.6133 & 8.342 & 11.3318\\ 
C & 6.8213 & 9.2421 & 8.7701\\ 
C & 8.591 & 8.697 & 10.3743\\ 
C & 8.1944 & 9.148 & 9.0934\\ 
C & 9.9645 & 8.602 & 10.6967\\ 
C & 9.1718 & 9.501 & 8.1351\\ 
C & 10.9422 & 8.9471 & 9.7353\\ 
C & 10.5451 & 9.3982 & 8.4549\\ 
C & 12.3164 & 8.8405 & 10.0517\\ 
C & 11.5229 & 9.7395 & 7.4927\\ 
C & 13.2946 & 9.1747 & 9.0862\\ 
C & 12.8971 & 9.6248 & 7.8054\\ 
H & 3.219 & 7.483 & 13.594\\ 
H & 5.5687 & 7.7331 & 12.9581\\ 
H & 1.8173 & 9.0822 & 9.0501\\ 
H & 4.1644 & 9.3299 & 8.4114\\ 
H & 0.0768 & 8.4801 & 10.7568\\ 
H & 0.7836 & 7.6763 & 13.0379\\ 
H & 7.9201 & 7.9977 & 12.3255\\ 
H & 6.5146 & 9.5895 & 7.7771\\ 
H & 10.271 & 8.258 & 11.6907\\ 
H & 8.8647 & 9.8474 & 7.142\\ 
H & 12.6191 & 8.497 & 11.047\\ 
H & 11.212 & 10.0867 & 6.501\\ 
H & 14.3582 & 9.0874 & 9.3332\\ 
H & 13.6487 & 9.8866 & 7.0526\\ 
C & 3.829 & 12.4845 & 11.6788\\ 
C & 3.5408 & 13.7535 & 11.1237\\ 
C & 2.794 & 11.7136 & 12.2562\\ 
C & 5.1499 & 11.9821 & 11.647\\ 
C & 2.2161 & 14.2499 & 11.1495\\ 
C & 4.5752 & 14.5184 & 10.5347\\ 
C & 1.181 & 13.4781 & 11.7283\\ 
C & 1.4699 & 12.2084 & 12.2809\\ 
C & 6.184 & 12.7471 & 11.0607\\ 
C & 5.8974 & 14.0156 & 10.5032\\ 
C & 7.5031 & 12.2403 & 11.0244\\ 
C & 6.9318 & 14.7755 & 9.9078\\ 
C & 8.5375 & 13.0015 & 10.4338\\ 
C & 8.2528 & 14.2696 & 9.8745\\ 
C & 9.8555 & 12.492 & 10.3967\\ 
C & 9.2881 & 15.0265 & 9.277\\ 
C & 10.8914 & 13.2507 & 9.8049\\ 
C & 10.6083 & 14.5183 & 9.2443\\ 
C & 12.2088 & 12.7388 & 9.7683\\ 
C & 11.6452 & 15.2722 & 8.646\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 13.2463 & 13.4934 & 9.1736\\ 
C & 12.964 & 14.7609 & 8.6122\\ 
H & 3.0192 & 10.7275 & 12.6773\\ 
H & 5.3708 & 10.996 & 12.0706\\ 
H & 1.9916 & 15.2295 & 10.7125\\ 
H & 4.3511 & 15.4969 & 10.0954\\ 
H & 0.1553 & 13.8629 & 11.7435\\ 
H & 0.6718 & 11.6029 & 12.7245\\ 
H & 7.7227 & 11.255 & 11.4504\\ 
H & 6.7087 & 15.7538 & 9.4675\\ 
H & 10.0729 & 11.5069 & 10.8243\\ 
H & 9.0663 & 16.0047 & 8.8357\\ 
H & 12.4201 & 11.7534 & 10.1983\\ 
H & 11.4244 & 16.2504 & 8.2042\\ 
H & 14.2655 & 13.0928 & 9.1454\\ 
H & 13.7648 & 15.3461 & 8.1466\\ 
C & 4.5423 & 4.0233 & 16.04\\ 
C & 4.1536 & 4.4901 & 14.7622\\ 
C & 3.5566 & 3.663 & 16.9891\\ 
C & 5.9152 & 3.9204 & 16.3672\\ 
C & 2.7824 & 4.5959 & 14.434\\ 
C & 5.136 & 4.8531 & 13.8128\\ 
C & 1.7972 & 4.2369 & 15.3825\\ 
C & 2.1845 & 3.7705 & 16.6606\\ 
C & 6.8985 & 4.2856 & 15.4174\\ 
C & 6.5074 & 4.7522 & 14.1401\\ 
C & 8.2719 & 4.187 & 15.7436\\ 
C & 7.4878 & 5.1194 & 13.1905\\ 
C & 9.2534 & 4.5549 & 14.793\\ 
C & 8.8598 & 5.0211 & 13.5163\\ 
C & 10.6276 & 4.4583 & 15.1173\\ 
C & 9.8385 & 5.3895 & 12.5654\\ 
C & 11.6072 & 4.8266 & 14.1648\\ 
C & 11.2111 & 5.2921 & 12.8889\\ 
C & 12.9822 & 4.7309 & 14.485\\ 
C & 12.1878 & 5.6596 & 11.9355\\ 
C & 13.9593 & 5.0986 & 13.5297\\ 
C & 13.5618 & 5.5628 & 12.254\\ 
H & 3.856 & 3.3007 & 17.9792\\ 
H & 6.2169 & 3.5586 & 17.3567\\ 
H & 2.4867 & 4.9546 & 13.4413\\ 
H & 4.8341 & 5.2121 & 12.822\\ 
H & 0.7359 & 4.319 & 15.1229\\ 
H & 1.4215 & 3.4905 & 17.3957\\ 
H & 8.5755 & 3.8252 & 16.7325\\ 
H & 7.1839 & 5.478 & 12.2002\\ 
H & 10.9331 & 4.0967 & 16.1056\\ 
H & 9.5326 & 5.7472 & 11.5754\\ 
H & 13.2907 & 4.3697 & 15.4726\\ 
H & 11.876 & 6.0144 & 10.9464\\ 
H & 15.0241 & 5.0217 & 13.7771\\ 
H & 14.3134 & 5.8454 & 11.5084\\ 
C & 4.2481 & 8.5649 & 16.0111\\ 
C & 3.9845 & 9.8911 & 15.594\\ 
C & 3.1972 & 7.7575 & 16.5054\\ 
C & 5.5599 & 8.0435 & 15.9248\\ 
C & 2.6701 & 10.4085 & 15.672\\ 
C & 5.0343 & 10.6968 & 15.0944\\ 
C & 1.618 & 9.5979 & 16.1587\\ 
C & 1.8817 & 8.2719 & 16.5752\\ 
C & 6.6074 & 8.8452 & 15.4146\\ 
C & 6.3447 & 10.1725 & 14.9999\\ 
C & 7.9158 & 8.3182 & 15.3127\\ 
C & 7.3916 & 10.9734 & 14.487\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.9613 & 9.1169 & 14.7938\\ 
C & 8.6994 & 10.445 & 14.3811\\ 
C & 10.2679 & 8.587 & 14.6839\\ 
C & 9.7451 & 11.2434 & 13.8616\\ 
C & 11.3128 & 9.3842 & 14.1614\\ 
C & 11.0515 & 10.7126 & 13.75\\ 
C & 12.6186 & 8.8528 & 14.0481\\ 
C & 12.097 & 11.509 & 13.2271\\ 
C & 13.6637 & 9.6486 & 13.5234\\ 
C & 13.4025 & 10.9767 & 13.1119\\ 
H & 3.4024 & 6.7301 & 16.8264\\ 
H & 5.7625 & 7.0151 & 16.2443\\ 
H & 2.4684 & 11.4368 & 15.3498\\ 
H & 4.8313 & 11.7249 & 14.7721\\ 
H & 0.6001 & 9.999 & 16.2154\\ 
H & 1.0695 & 7.6414 & 16.9537\\ 
H & 8.1181 & 7.2894 & 15.6311\\ 
H & 7.1884 & 12.0023 & 14.167\\ 
H & 10.4697 & 7.5577 & 15.0012\\ 
H & 9.542 & 12.2728 & 13.5433\\ 
H & 12.8172 & 7.823 & 14.3659\\ 
H & 11.8936 & 12.5387 & 12.9098\\ 
H & 14.6744 & 9.2346 & 13.4365\\ 
H & 14.2099 & 11.5958 & 12.7051\\ 
\hline\hline
C198H126\\ 
\hline\hline
C & 2.9389 & 3.1055 & 6.909\\ 
C & 2.5557 & 3.7156 & 5.691\\ 
C & 1.9524 & 2.7025 & 7.8388\\ 
C & 4.3085 & 2.9072 & 7.2004\\ 
C & 1.1856 & 3.9224 & 5.4051\\ 
C & 3.5431 & 4.1283 & 4.7657\\ 
C & 0.1994 & 3.5219 & 6.337\\ 
C & 0.5831 & 2.9127 & 7.5547\\ 
C & 5.2957 & 3.3217 & 6.2764\\ 
C & 4.9133 & 3.9318 & 5.0581\\ 
C & 6.6654 & 3.1331 & 6.5732\\ 
C & 5.9014 & 4.3536 & 4.1377\\ 
C & 7.6533 & 3.5542 & 5.6529\\ 
C & 7.2716 & 4.1638 & 4.4341\\ 
C & 9.0229 & 3.3712 & 5.9533\\ 
C & 8.2606 & 4.5902 & 3.5167\\ 
C & 10.0116 & 3.7958 & 5.0355\\ 
C & 9.6308 & 4.4046 & 3.8162\\ 
C & 11.3812 & 3.6165 & 5.339\\ 
C & 10.6212 & 4.8339 & 2.9017\\ 
C & 12.3714 & 4.0442 & 4.4241\\ 
C & 11.9911 & 4.6522 & 3.2046\\ 
H & 2.2509 & 2.2346 & 8.7839\\ 
H & 4.6049 & 2.4396 & 8.1461\\ 
H & 0.8904 & 4.4022 & 4.465\\ 
H & 3.2473 & 4.6096 & 3.8265\\ 
H & -0.8609 & 3.6863 & 6.1155\\ 
H & -0.1771 & 2.6043 & 8.2809\\ 
H & 6.9612 & 2.6654 & 7.5191\\ 
H & 5.6056 & 4.8343 & 3.1983\\ 
H & 9.3175 & 2.9043 & 6.9\\ 
H & 7.965 & 5.0702 & 2.5769\\ 
H & 11.6714 & 3.1494 & 6.2869\\ 
H & 10.3255 & 5.3129 & 1.9613\\ 
H & 13.4316 & 3.9048 & 4.6622\\ 
H & 12.7562 & 4.987 & 2.4954\\ 
C & 2.7555 & 7.5847 & 6.716\\ 
C & 2.4709 & 8.864 & 6.1838\\ 
C & 1.7238 & 6.8204 & 7.3077\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.0716 & 7.0712 & 6.6578\\ 
C & 1.154 & 9.3764 & 6.2438\\ 
C & 3.5039 & 9.6301 & 5.5948\\ 
C & 0.1212 & 8.6103 & 6.8335\\ 
C & 0.4063 & 7.3307 & 7.3652\\ 
C & 5.1036 & 7.8356 & 6.0668\\ 
C & 4.8203 & 9.1162 & 5.5359\\ 
C & 6.4196 & 7.3218 & 6.0097\\ 
C & 5.8544 & 9.8827 & 4.9497\\ 
C & 7.4532 & 8.0879 & 5.4237\\ 
C & 7.1711 & 9.3695 & 4.8943\\ 
C & 8.77 & 7.5757 & 5.3721\\ 
C & 8.2075 & 10.1384 & 4.3152\\ 
C & 9.8066 & 8.3459 & 4.7967\\ 
C & 9.5257 & 9.628 & 4.2686\\ 
C & 11.1256 & 7.8378 & 4.7555\\ 
C & 10.5658 & 10.401 & 3.7016\\ 
C & 12.1661 & 8.6118 & 4.1915\\ 
C & 11.8862 & 9.8949 & 3.6657\\ 
H & 1.9478 & 5.8287 & 7.7169\\ 
H & 4.2917 & 6.0793 & 7.0685\\ 
H & 0.9378 & 10.3695 & 5.8341\\ 
H & 3.2855 & 10.6231 & 5.1864\\ 
H & -0.8979 & 9.0097 & 6.8778\\ 
H & -0.3891 & 6.731 & 7.8211\\ 
H & 6.6387 & 6.3293 & 6.4198\\ 
H & 5.6367 & 10.8764 & 4.5425\\ 
H & 8.9875 & 6.5824 & 5.7813\\ 
H & 7.9909 & 11.133 & 3.9096\\ 
H & 11.3377 & 6.8429 & 5.1636\\ 
H & 10.3486 & 11.396 & 3.2971\\ 
H & 13.1866 & 8.2146 & 4.1629\\ 
H & 12.6894 & 10.4993 & 3.2302\\ 
C & 2.8569 & 12.7179 & 7.535\\ 
C & 2.4453 & 13.324 & 6.3248\\ 
C & 1.8921 & 12.2808 & 8.4709\\ 
C & 4.2332 & 12.5501 & 7.8108\\ 
C & 1.0668 & 13.4933 & 6.0539\\ 
C & 3.4132 & 13.7592 & 5.3886\\ 
C & 0.1016 & 13.0579 & 6.9927\\ 
C & 0.5147 & 12.4509 & 8.2018\\ 
C & 5.2 & 12.9872 & 6.8773\\ 
C & 4.7909 & 13.5907 & 5.6646\\ 
C & 6.5757 & 12.821 & 7.1567\\ 
C & 5.7606 & 14.024 & 4.7296\\ 
C & 7.5443 & 13.2551 & 6.2235\\ 
C & 7.1377 & 13.8553 & 5.0083\\ 
C & 8.9195 & 13.088 & 6.5048\\ 
C & 8.109 & 14.2844 & 4.073\\ 
C & 9.8898 & 13.516 & 5.5703\\ 
C & 9.4854 & 14.1132 & 4.353\\ 
C & 11.2646 & 13.345 & 5.8525\\ 
C & 10.459 & 14.5364 & 3.4175\\ 
C & 12.2377 & 13.767 & 4.9175\\ 
C & 11.8346 & 14.3621 & 3.6991\\ 
H & 2.2165 & 11.8168 & 9.4093\\ 
H & 4.5513 & 12.0859 & 8.7514\\ 
H & 0.7466 & 13.9641 & 5.1176\\ 
H & 3.0959 & 14.2286 & 4.4507\\ 
H & -0.9657 & 13.1914 & 6.7842\\ 
H & -0.2268 & 12.1131 & 8.9342\\ 
H & 6.892 & 12.3588 & 8.099\\ 
H & 5.4451 & 14.4909 & 3.7898\\ 
H & 9.2337 & 12.6284 & 7.449\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.7951 & 14.7488 & 3.1314\\ 
H & 11.5724 & 12.8881 & 6.8001\\ 
H & 10.1474 & 14.9995 & 2.4744\\ 
H & 13.3017 & 13.6334 & 5.1416\\ 
H & 12.5883 & 14.6906 & 2.9747\\ 
C & 3.4832 & 3.3102 & 11.3081\\ 
C & 3.1758 & 4.5486 & 10.6968\\ 
C & 2.4602 & 2.5588 & 11.9328\\ 
C & 4.813 & 2.8271 & 11.2971\\ 
C & 1.8482 & 5.0348 & 10.7112\\ 
C & 4.1965 & 5.3019 & 10.0732\\ 
C & 0.8244 & 4.2815 & 11.3307\\ 
C & 1.1307 & 3.0427 & 11.9414\\ 
C & 5.8333 & 3.5783 & 10.6676\\ 
C & 5.5236 & 4.8156 & 10.0548\\ 
C & 7.1633 & 3.0963 & 10.6541\\ 
C & 6.542 & 5.5685 & 9.4273\\ 
C & 8.1821 & 3.8486 & 10.0233\\ 
C & 7.8699 & 5.0847 & 9.4093\\ 
C & 9.5136 & 3.3702 & 10.012\\ 
C & 8.8873 & 5.8402 & 8.7835\\ 
C & 10.5319 & 4.127 & 9.3859\\ 
C & 10.2175 & 5.362 & 8.7714\\ 
C & 11.8662 & 3.6562 & 9.3811\\ 
C & 11.2353 & 6.1234 & 8.1532\\ 
C & 12.8849 & 4.4201 & 8.7637\\ 
C & 12.5691 & 5.6547 & 8.1494\\ 
H & 2.6997 & 1.6041 & 12.4145\\ 
H & 5.0537 & 1.8731 & 11.7795\\ 
H & 1.6178 & 5.9979 & 10.2423\\ 
H & 3.9597 & 6.2637 & 9.6048\\ 
H & -0.203 & 4.6615 & 11.339\\ 
H & 0.3404 & 2.4598 & 12.4273\\ 
H & 7.4057 & 2.1435 & 11.1379\\ 
H & 6.3025 & 6.5293 & 8.9581\\ 
H & 9.7576 & 2.4185 & 10.4973\\ 
H & 8.646 & 6.8004 & 8.3143\\ 
H & 12.1114 & 2.7046 & 9.866\\ 
H & 10.9888 & 7.0825 & 7.6844\\ 
H & 13.9185 & 4.057 & 8.7656\\ 
H & 13.3528 & 6.2533 & 7.6724\\ 
C & 3.6767 & 8.4531 & 11.8965\\ 
C & 3.2684 & 8.9051 & 10.62\\ 
C & 2.7072 & 8.105 & 12.8648\\ 
C & 5.0528 & 8.3566 & 12.2062\\ 
C & 1.8917 & 9.0061 & 10.3134\\ 
C & 4.2373 & 9.2577 & 9.6525\\ 
C & 0.9219 & 8.6642 & 11.2844\\ 
C & 1.3303 & 8.2132 & 12.5614\\ 
C & 6.0216 & 8.7149 & 11.241\\ 
C & 5.6134 & 9.1664 & 9.9639\\ 
C & 7.3975 & 8.6258 & 11.5533\\ 
C & 6.5821 & 9.5264 & 8.9992\\ 
C & 8.3662 & 8.9858 & 10.5887\\ 
C & 7.9581 & 9.4374 & 9.3115\\ 
C & 9.7423 & 8.8946 & 10.9\\ 
C & 8.9268 & 9.7957 & 8.3464\\ 
C & 10.7112 & 9.2472 & 9.9326\\ 
C & 10.303 & 9.6992 & 8.656\\ 
C & 12.0879 & 9.1461 & 10.2391\\ 
C & 11.2724 & 10.0473 & 7.6878\\ 
C & 13.0578 & 9.4881 & 9.2681\\ 
C & 12.6493 & 9.9391 & 7.9911\\ 
H & 3.0263 & 7.7584 & 13.854\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.3687 & 8.0108 & 13.1968\\ 
H & 1.5807 & 9.3522 & 9.3213\\ 
H & 3.922 & 9.6048 & 8.6621\\ 
H & -0.1435 & 8.7474 & 11.0439\\ 
H & 0.5852 & 7.9462 & 13.3188\\ 
H & 7.7133 & 8.2795 & 12.5438\\ 
H & 6.2663 & 9.8728 & 8.0087\\ 
H & 10.0576 & 8.5475 & 11.8904\\ 
H & 8.6109 & 10.1415 & 7.3558\\ 
H & 12.3989 & 8.8001 & 11.2313\\ 
H & 10.9534 & 10.3939 & 6.6986\\ 
H & 14.1231 & 9.4049 & 9.5086\\ 
H & 13.3945 & 10.2061 & 7.2338\\ 
C & 3.7624 & 12.7903 & 11.7809\\ 
C & 3.4479 & 14.0253 & 11.1664\\ 
C & 2.7446 & 12.0289 & 12.3992\\ 
C & 5.0926 & 12.3121 & 11.7689\\ 
C & 2.1136 & 14.4961 & 11.1711\\ 
C & 4.4663 & 14.7821 & 10.5402\\ 
C & 1.095 & 13.7322 & 11.7886\\ 
C & 1.4109 & 12.4977 & 12.4029\\ 
C & 6.11 & 13.0676 & 11.143\\ 
C & 5.7978 & 14.3037 & 10.5289\\ 
C & 7.4379 & 12.5838 & 11.1251\\ 
C & 6.8165 & 15.0559 & 9.8981\\ 
C & 8.4563 & 13.3367 & 10.4975\\ 
C & 8.1466 & 14.574 & 9.8846\\ 
C & 9.7834 & 12.8504 & 10.4791\\ 
C & 9.1669 & 15.3251 & 9.2551\\ 
C & 10.8041 & 13.6037 & 9.8555\\ 
C & 10.4967 & 14.8421 & 9.2441\\ 
C & 12.1317 & 13.1176 & 9.8412\\ 
C & 11.5197 & 15.5934 & 8.6194\\ 
C & 13.1555 & 13.8709 & 9.2217\\ 
C & 12.8492 & 15.1096 & 8.6109\\ 
H & 2.9911 & 11.0699 & 12.868\\ 
H & 5.3339 & 11.3519 & 12.2381\\ 
H & 1.8685 & 15.4477 & 10.6862\\ 
H & 4.2222 & 15.7337 & 10.0548\\ 
H & 0.0614 & 14.0952 & 11.7867\\ 
H & 0.6271 & 11.8991 & 12.8801\\ 
H & 7.6774 & 11.6231 & 11.5943\\ 
H & 6.5741 & 16.0088 & 9.4142\\ 
H & 10.0202 & 11.8887 & 10.9476\\ 
H & 8.9262 & 16.2791 & 8.7726\\ 
H & 12.3621 & 12.1545 & 10.3101\\ 
H & 11.2801 & 16.5482 & 8.1376\\ 
H & 14.1829 & 13.4909 & 9.2133\\ 
H & 13.6395 & 15.6925 & 8.1249\\ 
C & 4.4943 & 4.0392 & 16.1994\\ 
C & 4.0899 & 4.6363 & 14.9821\\ 
C & 3.5207 & 3.616 & 17.135\\ 
C & 5.8708 & 3.868 & 16.4795\\ 
C & 2.7151 & 4.8073 & 14.6999\\ 
C & 5.0602 & 5.0642 & 14.0475\\ 
C & 1.7421 & 4.3854 & 15.6349\\ 
C & 2.1451 & 3.7903 & 16.8533\\ 
C & 6.8421 & 4.297 & 15.5441\\ 
C & 6.4354 & 4.8972 & 14.3289\\ 
C & 8.2191 & 4.1284 & 15.8228\\ 
C & 7.404 & 5.3313 & 13.3957\\ 
C & 9.1888 & 4.5616 & 14.8878\\ 
C & 8.7797 & 5.165 & 13.6751\\ 
C & 10.5665 & 4.3931 & 15.1638\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.7466 & 5.6021 & 12.7415\\ 
C & 11.5344 & 4.8283 & 14.2277\\ 
C & 11.1228 & 5.4344 & 13.0174\\ 
C & 12.913 & 4.6591 & 14.4986\\ 
C & 12.0876 & 5.8715 & 12.0815\\ 
C & 13.8781 & 5.0945 & 13.5598\\ 
C & 13.465 & 5.7014 & 12.3506\\ 
H & 3.8323 & 3.153 & 18.0781\\ 
H & 6.1846 & 3.4037 & 17.4211\\ 
H & 2.4074 & 5.2641 & 13.7523\\ 
H & 4.746 & 5.5238 & 13.1033\\ 
H & 0.6781 & 4.5189 & 15.4108\\ 
H & 1.3915 & 3.4618 & 17.5778\\ 
H & 8.5346 & 3.6616 & 16.7627\\ 
H & 7.0878 & 5.7934 & 12.4534\\ 
H & 10.8838 & 3.9238 & 16.1018\\ 
H & 9.4284 & 6.0663 & 11.801\\ 
H & 13.2332 & 4.1884 & 15.4349\\ 
H & 11.7633 & 6.3354 & 11.143\\ 
H & 14.9455 & 4.9609 & 13.7683\\ 
H & 14.2066 & 6.0392 & 11.6182\\ 
C & 4.4541 & 8.5243 & 16.2839\\ 
C & 4.1732 & 9.8064 & 15.7558\\ 
C & 3.414 & 7.7514 & 16.8509\\ 
C & 5.7723 & 8.0139 & 16.2373\\ 
C & 2.8542 & 10.3145 & 15.797\\ 
C & 5.2098 & 10.5766 & 15.1804\\ 
C & 1.8137 & 9.5406 & 16.361\\ 
C & 2.0936 & 8.2574 & 16.8868\\ 
C & 6.8086 & 8.7829 & 15.6581\\ 
C & 6.5266 & 10.0644 & 15.1287\\ 
C & 8.1253 & 8.2696 & 15.6027\\ 
C & 7.5602 & 10.8305 & 14.5427\\ 
C & 9.1595 & 9.0361 & 15.0166\\ 
C & 8.8761 & 10.3167 & 14.4856\\ 
C & 10.4758 & 8.5223 & 14.9576\\ 
C & 9.9082 & 11.0811 & 13.8946\\ 
C & 11.5088 & 9.2883 & 14.3687\\ 
C & 11.2243 & 10.5677 & 13.8364\\ 
C & 12.8257 & 8.7759 & 14.3086\\ 
C & 12.2559 & 11.3319 & 13.2448\\ 
C & 13.8585 & 9.542 & 13.7189\\ 
C & 13.5735 & 10.8216 & 13.1872\\ 
H & 3.6312 & 6.7564 & 17.2554\\ 
H & 5.9889 & 7.0193 & 16.6429\\ 
H & 2.6421 & 11.3095 & 15.3889\\ 
H & 4.9923 & 11.5699 & 14.7711\\ 
H & 0.7932 & 9.9377 & 16.3897\\ 
H & 1.2904 & 7.6531 & 17.3224\\ 
H & 8.343 & 7.2759 & 16.0099\\ 
H & 7.3411 & 11.823 & 14.1327\\ 
H & 10.6942 & 7.5292 & 15.366\\ 
H & 9.6881 & 12.0731 & 13.4839\\ 
H & 13.042 & 7.7828 & 14.7184\\ 
H & 12.032 & 12.3236 & 12.8356\\ 
H & 14.8777 & 9.1426 & 13.6746\\ 
H & 14.3688 & 11.4213 & 12.7313\\ 
C & 4.3489 & 13.7478 & 16.7361\\ 
C & 3.9681 & 14.3566 & 15.5168\\ 
C & 3.3586 & 13.3185 & 17.6507\\ 
C & 5.7191 & 13.5622 & 17.0357\\ 
C & 2.5986 & 14.5359 & 15.2134\\ 
C & 4.9569 & 14.7812 & 14.599\\ 
C & 1.6084 & 14.1082 & 16.1283\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.9886 & 13.5001 & 17.3478\\ 
C & 6.7081 & 13.9886 & 16.1183\\ 
C & 6.3265 & 14.5981 & 14.8994\\ 
C & 8.0783 & 13.7988 & 16.4146\\ 
C & 7.3143 & 15.0193 & 13.9792\\ 
C & 9.0665 & 14.2206 & 15.4943\\ 
C & 8.684 & 14.8307 & 14.276\\ 
C & 10.4367 & 14.0241 & 15.7867\\ 
C & 9.6712 & 15.2452 & 13.3519\\ 
C & 11.424 & 14.4368 & 14.8613\\ 
C & 11.0408 & 15.0468 & 13.6433\\ 
C & 12.7941 & 14.23 & 15.1473\\ 
C & 12.0273 & 15.4498 & 12.7135\\ 
C & 13.7803 & 14.6305 & 14.2153\\ 
C & 13.3966 & 15.2396 & 12.9976\\ 
H & 3.6543 & 12.8396 & 18.5911\\ 
H & 6.0148 & 13.0822 & 17.9755\\ 
H & 2.3083 & 15.0029 & 14.2655\\ 
H & 4.6622 & 15.248 & 13.6524\\ 
H & 0.5481 & 14.2475 & 15.8901\\ 
H & 1.2235 & 13.1654 & 18.057\\ 
H & 8.3742 & 13.3182 & 17.3541\\ 
H & 7.0186 & 15.4869 & 13.0332\\ 
H & 10.7324 & 13.5429 & 16.7258\\ 
H & 9.3748 & 15.7127 & 12.4062\\ 
H & 13.0893 & 13.7503 & 16.0873\\ 
H & 11.7288 & 15.9177 & 11.7684\\ 
H & 14.8406 & 14.4662 & 14.4368\\ 
H & 14.1568 & 15.5481 & 12.2714\\ 
\hline\hline
C220H140\\ 
\hline\hline
C & -0.7885 & 6.4551 & -64.4164\\ 
C & -0.4699 & 7.7379 & -64.9215\\ 
C & -1.746 & 6.3194 & -63.3844\\ 
C & -0.1479 & 5.3088 & -64.9419\\ 
C & -1.1113 & 8.8837 & -64.3957\\ 
C & 0.4899 & 7.874 & -65.9517\\ 
C & -2.0677 & 8.7479 & -63.3623\\ 
C & -2.3858 & 7.4653 & -62.857\\ 
C & 0.8126 & 5.4449 & -65.9709\\ 
C & 1.1333 & 6.728 & -66.4745\\ 
C & 1.4552 & 4.2987 & -66.4943\\ 
C & 2.0982 & 6.8644 & -67.4998\\ 
C & 2.4225 & 4.4355 & -67.5169\\ 
C & 2.7461 & 5.7188 & -68.018\\ 
C & 3.0711 & 3.2902 & -68.0343\\ 
C & 3.7202 & 5.8563 & -69.0345\\ 
C & 4.0506 & 3.4284 & -69.0451\\ 
C & 4.3773 & 4.7118 & -69.5437\\ 
C & 4.7108 & 2.2845 & -69.5512\\ 
C & 5.3645 & 4.8498 & -70.5476\\ 
C & 5.7035 & 2.4233 & -70.549\\ 
C & 6.0303 & 3.7062 & -71.0475\\ 
H & -1.9888 & 5.3246 & -62.9938\\ 
H & -0.3936 & 4.3154 & -64.5502\\ 
H & -0.865 & 9.8771 & -64.7893\\ 
H & 0.737 & 8.8677 & -66.3437\\ 
H & -2.5618 & 9.6376 & -62.9562\\ 
H & -3.1272 & 7.3576 & -62.0575\\ 
H & 1.2077 & 3.3052 & -66.104\\ 
H & 2.3473 & 7.8585 & -67.8897\\ 
H & 2.8218 & 2.2964 & -67.6457\\ 
H & 3.9713 & 6.8509 & -69.4215\\ 
H & 4.4579 & 1.2914 & -69.1632\\ 
H & 5.6152 & 5.8448 & -70.9334\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.2163 & 1.5352 & -70.9347\\ 
H & 6.7968 & 3.8152 & -71.8227\\ 
C & 3.0772 & 8.945 & -60.9855\\ 
C & 2.0811 & 8.0386 & -61.4177\\ 
C & 2.7806 & 9.8919 & -59.9789\\ 
C & 4.3703 & 8.8998 & -61.555\\ 
C & 0.7893 & 8.0828 & -60.8437\\ 
C & 2.3787 & 7.0887 & -62.4219\\ 
C & 0.4951 & 9.0249 & -59.8304\\ 
C & 1.4921 & 9.9305 & -59.3977\\ 
C & 4.6707 & 7.9441 & -62.5522\\ 
C & 3.6747 & 7.0372 & -62.985\\ 
C & 5.967 & 7.8924 & -63.1138\\ 
C & 3.9762 & 6.0803 & -63.9811\\ 
C & 6.2692 & 6.9338 & -64.1075\\ 
C & 5.2737 & 6.0265 & -64.5404\\ 
C & 7.5658 & 6.8821 & -64.6687\\ 
C & 5.576 & 5.0693 & -65.5359\\ 
C & 7.8667 & 5.9274 & -65.6671\\ 
C & 6.8717 & 5.0202 & -66.0998\\ 
C & 9.1606 & 5.8808 & -66.2355\\ 
C & 7.1722 & 4.0697 & -67.1022\\ 
C & 9.4591 & 4.9344 & -67.2432\\ 
C & 8.4635 & 4.028 & -67.6772\\ 
H & 3.555 & 10.5917 & -59.646\\ 
H & 5.1423 & 9.6007 & -61.2186\\ 
H & 0.0187 & 7.3837 & -61.1868\\ 
H & 1.6061 & 6.39 & -62.7613\\ 
H & -0.5054 & 9.0542 & -59.3855\\ 
H & 1.272 & 10.6646 & -58.615\\ 
H & 6.7382 & 8.5942 & -62.7774\\ 
H & 3.2036 & 5.3816 & -64.3203\\ 
H & 8.3363 & 7.5845 & -64.3322\\ 
H & 4.8038 & 4.3703 & -65.8753\\ 
H & 9.9291 & 6.583 & -65.8935\\ 
H & 6.399 & 3.3707 & -67.4386\\ 
H & 10.4615 & 4.9052 & -67.6839\\ 
H & 8.6865 & 3.2929 & -68.4582\\ 
C & 1.6431 & 11.7482 & -63.5631\\ 
C & 2.0806 & 13.0412 & -63.9349\\ 
C & 0.6244 & 11.5973 & -62.5942\\ 
C & 2.2293 & 10.606 & -64.1551\\ 
C & 1.498 & 14.1825 & -63.3354\\ 
C & 3.1051 & 13.1903 & -64.8995\\ 
C & 0.4763 & 14.031 & -62.3684\\ 
C & 0.0391 & 12.7377 & -61.9973\\ 
C & 3.2493 & 10.7547 & -65.1223\\ 
C & 3.6879 & 12.0471 & -65.4955\\ 
C & 3.8358 & 9.611 & -65.7111\\ 
C & 4.7144 & 12.1938 & -66.4583\\ 
C & 4.8587 & 9.7576 & -66.6756\\ 
C & 5.2986 & 11.0493 & -67.0503\\ 
C & 5.4482 & 8.6128 & -67.259\\ 
C & 6.3288 & 11.1939 & -68.0093\\ 
C & 6.4771 & 8.7572 & -68.2176\\ 
C & 6.9178 & 10.0479 & -68.5938\\ 
C & 7.0732 & 7.6111 & -68.792\\ 
C & 7.9549 & 10.1892 & -69.5459\\ 
C & 8.1106 & 7.7516 & -69.7422\\ 
C & 8.5511 & 9.0416 & -70.1201\\ 
H & 0.2955 & 10.5929 & -62.3049\\ 
H & 1.8966 & 9.6042 & -63.8612\\ 
H & 1.8431 & 15.1838 & -63.6171\\ 
H & 3.4512 & 14.1911 & -65.1814\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.0281 & 14.9166 & -61.9043\\ 
H & -0.7486 & 12.617 & -61.2457\\ 
H & 3.5016 & 8.6103 & -65.4157\\ 
H & 5.0613 & 13.1942 & -66.7409\\ 
H & 5.1134 & 7.6126 & -66.9619\\ 
H & 6.6764 & 12.1938 & -68.2925\\ 
H & 6.7355 & 6.6129 & -68.492\\ 
H & 8.3016 & 11.1889 & -69.8311\\ 
H & 8.5727 & 6.8589 & -70.1781\\ 
H & 9.3568 & 9.1535 & -70.854\\ 
C & 4.8456 & 13.4861 & -60.9559\\ 
C & 5.8403 & 14.3889 & -60.512\\ 
C & 3.5506 & 13.5265 & -60.3897\\ 
C & 5.1479 & 12.5393 & -61.9613\\ 
C & 5.5383 & 15.3292 & -59.4994\\ 
C & 7.1369 & 14.3451 & -61.0754\\ 
C & 4.2445 & 15.3653 & -58.9287\\ 
C & 3.2493 & 14.4645 & -59.3753\\ 
C & 6.4452 & 12.4921 & -62.5212\\ 
C & 7.4402 & 13.396 & -62.0794\\ 
C & 6.7491 & 11.5383 & -63.5193\\ 
C & 8.7387 & 13.3458 & -62.6379\\ 
C & 8.0473 & 11.4875 & -64.077\\ 
C & 9.0426 & 12.3921 & -63.6372\\ 
C & 8.3514 & 10.5307 & -65.0722\\ 
C & 10.3415 & 12.3392 & -64.1947\\ 
C & 9.6492 & 10.4791 & -65.6306\\ 
C & 10.6447 & 11.3838 & -65.1927\\ 
C & 9.9528 & 9.522 & -66.6257\\ 
C & 11.943 & 11.3293 & -65.7514\\ 
C & 11.2496 & 9.4689 & -67.1869\\ 
C & 12.2458 & 10.3731 & -66.7492\\ 
H & 2.7829 & 12.8273 & -60.7404\\ 
H & 4.3774 & 11.8397 & -62.305\\ 
H & 6.3106 & 16.0248 & -59.1524\\ 
H & 7.9083 & 15.0418 & -60.729\\ 
H & 4.0166 & 16.0922 & -58.1414\\ 
H & 2.2449 & 14.4914 & -58.9392\\ 
H & 5.9781 & 10.8384 & -63.8609\\ 
H & 9.5101 & 14.0434 & -62.2933\\ 
H & 7.5798 & 9.8307 & -65.4123\\ 
H & 11.1131 & 13.0373 & -63.8512\\ 
H & 9.178 & 8.8243 & -66.9632\\ 
H & 12.7133 & 12.0284 & -65.4069\\ 
H & 11.4764 & 8.727 & -67.9603\\ 
H & 13.252 & 10.3338 & -67.1805\\ 
C & -0.563 & 2.5852 & -62.0076\\ 
C & 0.4368 & 3.4881 & -61.5757\\ 
C & -1.8592 & 2.6454 & -61.4431\\ 
C & -0.2644 & 1.6246 & -63.0029\\ 
C & 0.1412 & 4.4478 & -60.5809\\ 
C & 1.7327 & 3.4314 & -62.1376\\ 
C & -1.1531 & 4.5078 & -60.0153\\ 
C & -2.1541 & 3.6063 & -60.447\\ 
C & 1.0332 & 1.567 & -63.5645\\ 
C & 2.0314 & 2.4715 & -63.1311\\ 
C & 1.3345 & 0.6071 & -64.5596\\ 
C & 3.3281 & 2.4165 & -63.6913\\ 
C & 2.6325 & 0.5521 & -65.1202\\ 
C & 3.629 & 1.4576 & -64.6851\\ 
C & 2.9355 & -0.4057 & -66.1169\\ 
C & 4.926 & 1.4052 & -65.2448\\ 
C & 4.2334 & -0.4568 & -66.6782\\ 
C & 5.2284 & 0.4493 & -66.2413\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.5382 & -1.4106 & -67.678\\ 
C & 6.5253 & 0.4012 & -66.8023\\ 
C & 5.8359 & -1.4572 & -68.2401\\ 
C & 6.83 & -0.5512 & -67.8019\\ 
H & -2.6346 & 1.9461 & -61.776\\ 
H & -1.0378 & 0.9239 & -63.3376\\ 
H & 0.9204 & 5.1419 & -60.246\\ 
H & 2.5073 & 4.1296 & -61.8005\\ 
H & -1.374 & 5.2517 & -59.2418\\ 
H & -3.1572 & 3.6509 & -60.0082\\ 
H & 0.5624 & -0.0943 & -64.8957\\ 
H & 4.1012 & 3.1161 & -63.3535\\ 
H & 2.1645 & -1.1076 & -66.4545\\ 
H & 5.6979 & 2.1056 & -64.9055\\ 
H & 3.7689 & -2.1136 & -68.0172\\ 
H & 7.2933 & 1.1031 & -66.4578\\ 
H & 6.0716 & -2.1967 & -69.0137\\ 
H & 7.8368 & -0.5857 & -68.2324\\ 
C & 3.1597 & 3.809 & -58.6222\\ 
C & 3.6089 & 5.0959 & -59.0014\\ 
C & 2.1262 & 3.6767 & -57.6649\\ 
C & 3.7384 & 2.6582 & -59.2074\\ 
C & 3.0253 & 6.2469 & -58.4247\\ 
C & 4.6343 & 5.2322 & -59.9647\\ 
C & 1.9918 & 6.1157 & -57.469\\ 
C & 1.5423 & 4.8295 & -57.0885\\ 
C & 4.7662 & 2.7946 & -60.1702\\ 
C & 5.2135 & 4.0827 & -60.5484\\ 
C & 5.3429 & 1.6454 & -60.7604\\ 
C & 6.2345 & 4.2216 & -61.5159\\ 
C & 6.3691 & 1.7844 & -61.7245\\ 
C & 6.8141 & 3.0735 & -62.1019\\ 
C & 6.948 & 0.6365 & -62.3153\\ 
C & 7.8353 & 3.2146 & -63.0689\\ 
C & 7.976 & 0.7779 & -63.2771\\ 
C & 8.4193 & 2.0678 & -63.6535\\ 
C & 8.56 & -0.3681 & -63.8662\\ 
C & 9.4441 & 2.2111 & -64.6169\\ 
C & 9.5897 & -0.2243 & -64.8258\\ 
C & 10.0323 & 1.0658 & -65.2014\\ 
H & 1.7722 & 2.6802 & -57.3771\\ 
H & 3.385 & 1.6611 & -58.9211\\ 
H & 3.3699 & 7.242 & -58.7273\\ 
H & 4.9752 & 6.2295 & -60.2646\\ 
H & 1.5404 & 7.0131 & -57.0315\\ 
H & 0.7386 & 4.7253 & -56.3511\\ 
H & 4.9914 & 0.6476 & -60.4744\\ 
H & 6.5742 & 5.2197 & -61.8146\\ 
H & 6.5983 & -0.362 & -62.0296\\ 
H & 8.1731 & 4.2138 & -63.3663\\ 
H & 8.2114 & -1.3673 & -63.5812\\ 
H & 9.7775 & 3.2131 & -64.9097\\ 
H & 10.0398 & -1.1134 & -65.2815\\ 
H & 10.8266 & 1.1811 & -65.9472\\ 
C & 5.7738 & 9.2534 & -57.8891\\ 
C & 6.1434 & 10.5399 & -58.3461\\ 
C & 4.7789 & 9.1165 & -56.8934\\ 
C & 6.3987 & 8.1058 & -58.4292\\ 
C & 5.5182 & 11.687 & -57.8061\\ 
C & 7.1324 & 10.6781 & -59.3469\\ 
C & 4.5185 & 11.5506 & -56.8153\\ 
C & 4.1475 & 10.2639 & -56.359\\ 
C & 7.3835 & 8.2435 & -59.4344\\ 
C & 7.7503 & 9.5303 & -59.8938\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.0029 & 7.0958 & -59.9803\\ 
C & 8.7318 & 9.6683 & -60.9019\\ 
C & 8.9836 & 7.2337 & -60.9893\\ 
C & 9.3484 & 8.5205 & -61.4502\\ 
C & 9.6036 & 6.0863 & -61.535\\ 
C & 10.3294 & 8.6585 & -62.4589\\ 
C & 10.5876 & 6.2248 & -62.5408\\ 
C & 10.9513 & 7.5111 & -63.0026\\ 
C & 11.2149 & 5.0786 & -63.0806\\ 
C & 11.938 & 7.6484 & -64.0059\\ 
C & 12.207 & 5.2154 & -64.0789\\ 
C & 12.5686 & 6.5019 & -64.5429\\ 
H & 4.4989 & 8.1182 & -56.5396\\ 
H & 6.1175 & 7.1091 & -58.0714\\ 
H & 5.8051 & 12.6822 & -58.1636\\ 
H & 7.4147 & 11.6747 & -59.7045\\ 
H & 4.0349 & 12.4443 & -56.4059\\ 
H & 3.3745 & 10.1541 & -55.5908\\ 
H & 7.7234 & 6.0995 & -59.6204\\ 
H & 9.0126 & 10.665 & -61.2604\\ 
H & 9.3256 & 5.0901 & -61.174\\ 
H & 10.609 & 9.6555 & -62.8177\\ 
H & 10.9354 & 4.0835 & -62.7179\\ 
H & 12.2122 & 8.6472 & -64.3638\\ 
H & 12.6926 & 4.3227 & -64.4881\\ 
H & 13.3348 & 6.6137 & -65.3176\\ 
C & 8.5349 & 14.6317 & -57.3437\\ 
C & 8.9803 & 15.9204 & -57.7219\\ 
C & 7.5085 & 14.4914 & -56.3816\\ 
C & 9.115 & 13.4829 & -57.9283\\ 
C & 8.3954 & 17.0685 & -57.137\\ 
C & 10.0076 & 16.0585 & -58.6852\\ 
C & 7.3661 & 16.9274 & -56.1764\\ 
C & 6.9228 & 15.6384 & -55.7981\\ 
C & 10.1385 & 13.6207 & -58.8936\\ 
C & 10.5866 & 14.9084 & -59.2721\\ 
C & 10.7132 & 12.4707 & -59.4809\\ 
C & 11.6118 & 15.0442 & -60.2381\\ 
C & 11.7355 & 12.6064 & -60.4478\\ 
C & 12.1868 & 13.8929 & -60.8265\\ 
C & 12.3069 & 11.4552 & -61.0358\\ 
C & 13.2116 & 14.0261 & -61.7933\\ 
C & 13.3299 & 11.5882 & -62.0023\\ 
C & 13.7841 & 12.8733 & -62.3813\\ 
C & 13.9 & 10.4352 & -62.5883\\ 
C & 14.8101 & 13.0022 & -63.3474\\ 
C & 14.9254 & 10.563 & -63.553\\ 
C & 15.381 & 11.8472 & -63.9327\\ 
H & 7.172 & 13.4904 & -56.0882\\ 
H & 8.772 & 12.4848 & -57.6321\\ 
H & 8.7398 & 18.0672 & -57.4281\\ 
H & 10.3541 & 17.0561 & -58.9774\\ 
H & 6.9139 & 17.8167 & -55.7231\\ 
H & 6.1286 & 15.5242 & -55.0521\\ 
H & 10.3677 & 11.4736 & -59.1844\\ 
H & 11.9606 & 16.041 & -60.5302\\ 
H & 11.9593 & 10.459 & -60.7388\\ 
H & 13.5629 & 15.0221 & -62.0855\\ 
H & 13.5484 & 9.4418 & -62.2871\\ 
H & 15.1642 & 13.9969 & -63.6406\\ 
H & 15.3649 & 9.6643 & -63.9999\\ 
H & 16.1773 & 11.9469 & -64.6788\\ 
C & 8.6774 & 10.7877 & -55.1261\\ 
C & 9.642 & 11.7495 & -54.744\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.3889 & 10.8079 & -54.5442\\ 
C & 8.9994 & 9.8096 & -56.0947\\ 
C & 9.3151 & 12.7318 & -53.7798\\ 
C & 10.9289 & 11.7317 & -55.3318\\ 
C & 8.0266 & 12.7498 & -53.1956\\ 
C & 7.0627 & 11.7875 & -53.578\\ 
C & 10.2866 & 9.7884 & -56.6785\\ 
C & 11.2527 & 10.7494 & -56.2973\\ 
C & 10.6058 & 8.8105 & -57.6482\\ 
C & 12.5384 & 10.7307 & -56.8875\\ 
C & 11.8916 & 8.7896 & -58.2353\\ 
C & 12.8592 & 9.7495 & -57.8551\\ 
C & 12.2073 & 7.8142 & -59.2086\\ 
C & 14.143 & 9.7318 & -58.4495\\ 
C & 13.4902 & 7.7963 & -59.8022\\ 
C & 14.4592 & 8.7546 & -59.4227\\ 
C & 13.8008 & 6.8269 & -60.7833\\ 
C & 15.7392 & 8.74 & -60.0255\\ 
C & 15.0789 & 6.8129 & -61.3876\\ 
C & 16.0492 & 7.7695 & -61.0074\\ 
H & 6.6439 & 10.0648 & -54.8495\\ 
H & 8.25 & 9.0695 & -56.3968\\ 
H & 10.0597 & 13.4818 & -53.4899\\ 
H & 11.674 & 12.4815 & -55.0428\\ 
H & 7.7755 & 13.5127 & -52.4503\\ 
H & 6.0628 & 11.8014 & -53.1305\\ 
H & 9.8549 & 8.0716 & -57.9489\\ 
H & 13.2844 & 11.4799 & -56.5992\\ 
H & 11.4549 & 7.0767 & -59.5091\\ 
H & 14.8897 & 10.4805 & -58.1619\\ 
H & 13.0453 & 6.0917 & -61.0814\\ 
H & 16.4871 & 9.4871 & -59.7369\\ 
H & 15.3104 & 6.0633 & -62.1523\\ 
H & 17.0396 & 7.7627 & -61.4758\\ 
C & 6.366 & 5.3484 & -55.7838\\ 
C & 7.3861 & 6.1832 & -55.269\\ 
C & 5.0523 & 5.4365 & -55.2675\\ 
C & 6.6594 & 4.4271 & -56.816\\ 
C & 7.0917 & 7.1037 & -54.2362\\ 
C & 8.6993 & 6.0969 & -55.7877\\ 
C & 5.7774 & 7.1924 & -53.7206\\ 
C & 4.7575 & 6.3582 & -54.2358\\ 
C & 7.972 & 4.3415 & -57.3353\\ 
C & 8.9919 & 5.1781 & -56.8225\\ 
C & 8.2644 & 3.4221 & -58.3695\\ 
C & 10.3034 & 5.0962 & -57.3461\\ 
C & 9.5747 & 3.3429 & -58.8954\\ 
C & 10.594 & 4.1818 & -58.3855\\ 
C & 9.8648 & 2.4297 & -59.9357\\ 
C & 11.9025 & 4.1087 & -58.918\\ 
C & 11.171 & 2.3625 & -60.4736\\ 
C & 12.1896 & 3.2038 & -59.9666\\ 
C & 11.457 & 1.461 & -61.5252\\ 
C & 13.4934 & 3.1428 & -60.5126\\ 
C & 12.7582 & 1.4062 & -62.0767\\ 
C & 13.7767 & 2.2471 & -61.5701\\ 
H & 4.2642 & 4.7901 & -55.6705\\ 
H & 5.8695 & 3.781 & -57.2156\\ 
H & 7.8835 & 7.7484 & -53.8364\\ 
H & 9.4904 & 6.743 & -55.3889\\ 
H & 5.5523 & 7.9068 & -52.9208\\ 
H & 3.7391 & 6.4242 & -53.8371\\ 
H & 7.4747 & 2.7746 & -58.767\\ 
H & 11.0938 & 5.7442 & -56.9492\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.0755 & 1.7807 & -60.3315\\ 
H & 12.6918 & 4.7593 & -58.5231\\ 
H & 10.667 & 0.8107 & -61.9177\\ 
H & 14.2818 & 3.7941 & -60.1174\\ 
H & 12.974 & 0.7101 & -62.8948\\ 
H & 14.7862 & 2.2032 & -61.9938\\ 
\hline\hline
C242H154\\ 
\hline\hline
C & 3.0882 & 3.8915 & 6.784\\ 
C & 2.7136 & 4.486 & 5.5557\\ 
C & 2.095 & 3.4955 & 7.7098\\ 
C & 4.4559 & 3.7016 & 7.0897\\ 
C & 1.3453 & 4.6847 & 5.2555\\ 
C & 3.7075 & 4.8909 & 4.634\\ 
C & 0.3524 & 4.2915 & 6.1835\\ 
C & 0.7275 & 3.6975 & 7.4113\\ 
C & 5.4497 & 4.1088 & 6.1695\\ 
C & 5.0757 & 4.7027 & 4.9406\\ 
C & 6.8174 & 3.9292 & 6.4807\\ 
C & 6.0704 & 5.1165 & 4.0236\\ 
C & 7.8118 & 4.3428 & 5.564\\ 
C & 7.4386 & 4.9354 & 4.3342\\ 
C & 9.1794 & 4.1693 & 5.8789\\ 
C & 8.434 & 5.3537 & 3.42\\ 
C & 10.1745 & 4.5862 & 4.9645\\ 
C & 9.8022 & 5.1773 & 3.734\\ 
C & 11.5421 & 4.4167 & 5.2825\\ 
C & 10.7989 & 5.5985 & 2.8225\\ 
C & 12.5386 & 4.8364 & 4.3708\\ 
C & 12.1669 & 5.4265 & 3.14\\ 
H & 2.3868 & 3.0394 & 8.6627\\ 
H & 4.7456 & 3.2463 & 8.0435\\ 
H & 1.0567 & 5.1524 & 4.3074\\ 
H & 3.4183 & 5.3598 & 3.6866\\ 
H & -0.7065 & 4.4495 & 5.9508\\ 
H & -0.038 & 3.3945 & 8.1342\\ 
H & 7.1065 & 3.4744 & 7.4349\\ 
H & 5.781 & 5.5843 & 3.0757\\ 
H & 9.4674 & 3.7159 & 6.8341\\ 
H & 8.1448 & 5.8203 & 2.4715\\ 
H & 11.8258 & 3.9635 & 6.2391\\ 
H & 10.5097 & 6.0637 & 1.8733\\ 
H & 13.5972 & 4.7047 & 4.6202\\ 
H & 12.9369 & 5.7549 & 2.4331\\ 
C & 2.8866 & 8.3743 & 6.5383\\ 
C & 2.6017 & 9.6491 & 5.9955\\ 
C & 1.8537 & 7.6118 & 7.1302\\ 
C & 4.2043 & 7.8637 & 6.4908\\ 
C & 1.2837 & 10.1595 & 6.0463\\ 
C & 3.6356 & 10.4127 & 5.4049\\ 
C & 0.2497 & 9.3953 & 6.6363\\ 
C & 0.5348 & 8.1197 & 7.1776\\ 
C & 5.2374 & 8.6261 & 5.899\\ 
C & 4.9533 & 9.9013 & 5.3558\\ 
C & 6.5552 & 8.1158 & 5.8536\\ 
C & 5.988 & 10.6653 & 4.7673\\ 
C & 7.5896 & 8.8799 & 5.2664\\ 
C & 7.3063 & 10.1553 & 4.7231\\ 
C & 8.9085 & 8.3719 & 5.2276\\ 
C & 8.3431 & 10.9218 & 4.1415\\ 
C & 9.9458 & 9.1402 & 4.6507\\ 
C & 9.6633 & 10.4157 & 4.1076\\ 
C & 11.2671 & 8.637 & 4.6232\\ 
C & 10.7038 & 11.1865 & 3.5384\\ 
C & 12.308 & 9.4092 & 4.0574\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 12.0263 & 10.6854 & 3.516\\ 
H & 2.0778 & 6.6235 & 7.5473\\ 
H & 4.4248 & 6.8756 & 6.9105\\ 
H & 1.0676 & 11.1494 & 5.6288\\ 
H & 3.4169 & 11.402 & 4.9875\\ 
H & -0.7704 & 9.7928 & 6.673\\ 
H & -0.2617 & 7.5214 & 7.6335\\ 
H & 6.7751 & 7.1279 & 6.274\\ 
H & 5.7694 & 11.6545 & 4.3497\\ 
H & 9.1273 & 7.3838 & 5.6483\\ 
H & 8.1252 & 11.9114 & 3.7244\\ 
H & 11.4806 & 7.6474 & 5.0433\\ 
H & 10.4851 & 12.1761 & 3.1215\\ 
H & 13.3302 & 9.0158 & 4.0392\\ 
H & 12.8296 & 11.2884 & 3.0787\\ 
C & 3.0878 & 13.4836 & 7.3844\\ 
C & 2.6748 & 14.0779 & 6.1686\\ 
C & 2.1241 & 13.0605 & 8.3277\\ 
C & 4.4644 & 13.3213 & 7.6613\\ 
C & 1.2963 & 14.2495 & 5.9001\\ 
C & 3.6411 & 14.507 & 5.2284\\ 
C & 0.3322 & 13.8279 & 6.8463\\ 
C & 0.7465 & 13.2328 & 8.0609\\ 
C & 5.4299 & 13.7505 & 6.7225\\ 
C & 5.019 & 14.3421 & 5.5045\\ 
C & 6.806 & 13.5945 & 7.005\\ 
C & 5.9871 & 14.7742 & 4.5676\\ 
C & 7.773 & 14.0229 & 6.0676\\ 
C & 7.3644 & 14.6115 & 4.8473\\ 
C & 9.1487 & 13.8668 & 6.3524\\ 
C & 8.3342 & 15.0407 & 3.9108\\ 
C & 10.1175 & 14.2894 & 5.4139\\ 
C & 9.7109 & 14.8756 & 4.192\\ 
C & 11.493 & 14.1286 & 5.6988\\ 
C & 10.6828 & 15.2992 & 3.2553\\ 
C & 12.4646 & 14.5463 & 4.7602\\ 
C & 12.059 & 15.1316 & 3.5378\\ 
H & 2.4482 & 12.6063 & 9.2707\\ 
H & 4.7837 & 12.8694 & 8.6071\\ 
H & 0.9764 & 14.7182 & 4.9625\\ 
H & 3.3228 & 14.9751 & 4.2901\\ 
H & -0.7348 & 13.966 & 6.6393\\ 
H & 0.0064 & 12.9072 & 8.8003\\ 
H & 7.1234 & 13.1446 & 7.9524\\ 
H & 5.6702 & 15.2396 & 3.6274\\ 
H & 9.4637 & 13.419 & 7.3017\\ 
H & 8.0187 & 15.5038 & 2.969\\ 
H & 11.8013 & 13.6814 & 6.6506\\ 
H & 10.3686 & 15.7609 & 2.3123\\ 
H & 13.5293 & 14.4189 & 4.9843\\ 
H & 12.81 & 15.4612 & 2.8112\\ 
C & 2.8023 & 17.8791 & 7.4151\\ 
C & 2.5076 & 19.1719 & 6.9219\\ 
C & 1.7793 & 17.0912 & 7.9901\\ 
C & 4.1198 & 17.3733 & 7.333\\ 
C & 1.1877 & 19.6749 & 7.0062\\ 
C & 3.5334 & 19.9585 & 6.3459\\ 
C & 0.164 & 18.8852 & 7.5815\\ 
C & 0.46 & 17.5923 & 8.0734\\ 
C & 5.1442 & 18.1583 & 6.757\\ 
C & 4.852 & 19.4516 & 6.2627\\ 
C & 6.4607 & 17.65 & 6.6757\\ 
C & 5.8795 & 20.236 & 5.6871\\ 
C & 7.487 & 18.4334 & 6.1005\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.1974 & 19.7272 & 5.6058\\ 
C & 8.8031 & 17.9237 & 6.0214\\ 
C & 8.2269 & 20.5107 & 5.0326\\ 
C & 9.8319 & 18.7069 & 5.4502\\ 
C & 9.5447 & 20.001 & 4.9554\\ 
C & 11.1484 & 18.1965 & 5.3759\\ 
C & 10.5773 & 20.7838 & 4.3869\\ 
C & 12.1805 & 18.9788 & 4.8087\\ 
C & 11.8949 & 20.2731 & 4.3143\\ 
H & 2.0116 & 16.0882 & 8.3661\\ 
H & 4.3465 & 16.3704 & 7.7128\\ 
H & 0.9576 & 20.6759 & 6.6238\\ 
H & 3.3062 & 20.9598 & 5.9627\\ 
H & -0.8586 & 19.274 & 7.6442\\ 
H & -0.3288 & 16.9744 & 8.5167\\ 
H & 6.6856 & 16.647 & 7.0565\\ 
H & 5.6544 & 21.2376 & 5.3036\\ 
H & 9.0258 & 16.9203 & 6.4026\\ 
H & 8.0038 & 21.5127 & 4.6491\\ 
H & 11.3646 & 17.1919 & 5.7573\\ 
H & 10.3565 & 21.7862 & 4.0028\\ 
H & 13.1987 & 18.5783 & 4.752\\ 
H & 12.694 & 20.8794 & 3.8733\\ 
C & 3.617 & 4.1266 & 11.1946\\ 
C & 3.3026 & 5.3512 & 10.5593\\ 
C & 2.5963 & 3.3764 & 11.8244\\ 
C & 4.9513 & 3.6564 & 11.2024\\ 
C & 1.9704 & 5.8247 & 10.5552\\ 
C & 4.3209 & 6.103 & 9.9299\\ 
C & 0.9491 & 5.0727 & 11.1802\\ 
C & 1.2622 & 3.8477 & 11.8146\\ 
C & 5.9694 & 4.4063 & 10.5678\\ 
C & 5.6527 & 5.6294 & 9.9304\\ 
C & 7.3042 & 3.9375 & 10.5738\\ 
C & 6.6686 & 6.3805 & 9.2968\\ 
C & 8.3206 & 4.6884 & 9.9378\\ 
C & 8.0013 & 5.9096 & 9.2983\\ 
C & 9.6569 & 4.2235 & 9.9466\\ 
C & 9.0163 & 6.6633 & 8.6662\\ 
C & 10.6729 & 4.9788 & 9.3149\\ 
C & 10.3512 & 6.1986 & 8.6742\\ 
C & 12.012 & 4.522 & 9.3304\\ 
C & 11.3664 & 6.9583 & 8.0497\\ 
C & 13.028 & 5.2844 & 8.7069\\ 
C & 12.7049 & 6.5035 & 8.0662\\ 
H & 2.8411 & 2.4324 & 12.3244\\ 
H & 5.1973 & 2.7134 & 11.7034\\ 
H & 1.7344 & 6.7771 & 10.0676\\ 
H & 4.0785 & 7.0538 & 9.4424\\ 
H & -0.0819 & 5.443 & 11.1742\\ 
H & 0.4737 & 3.2656 & 12.3045\\ 
H & 7.5519 & 2.996 & 11.0769\\ 
H & 6.4235 & 7.3299 & 8.8079\\ 
H & 9.9065 & 3.2836 & 10.4516\\ 
H & 8.7692 & 7.6118 & 8.1767\\ 
H & 12.2627 & 3.5823 & 9.8354\\ 
H & 11.1141 & 7.9054 & 7.5601\\ 
H & 14.0652 & 4.9322 & 8.7244\\ 
H & 13.4865 & 7.1009 & 7.5841\\ 
C & 3.7824 & 9.2623 & 11.7275\\ 
C & 3.3766 & 9.6968 & 10.4441\\ 
C & 2.8113 & 8.9151 & 12.6944\\ 
C & 5.1578 & 9.1824 & 12.0451\\ 
C & 2.0006 & 9.7842 & 10.1303\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.3471 & 10.0458 & 9.477\\ 
C & 1.0289 & 9.4425 & 11.0996\\ 
C & 1.435 & 9.0067 & 12.3828\\ 
C & 6.1282 & 9.5375 & 11.0803\\ 
C & 5.7224 & 9.9686 & 9.7954\\ 
C & 7.5033 & 9.466 & 11.4007\\ 
C & 6.6927 & 10.3227 & 8.8301\\ 
C & 8.4735 & 9.8216 & 10.4359\\ 
C & 8.0678 & 10.2497 & 9.15\\ 
C & 9.8488 & 9.7501 & 10.756\\ 
C & 9.0382 & 10.6017 & 8.184\\ 
C & 10.8192 & 10.0982 & 9.7886\\ 
C & 10.4135 & 10.5243 & 8.5024\\ 
C & 12.1952 & 10.0193 & 10.1049\\ 
C & 11.3847 & 10.8667 & 7.5339\\ 
C & 13.1669 & 10.3575 & 9.1345\\ 
C & 12.761 & 10.7807 & 7.8471\\ 
H & 3.1284 & 8.5826 & 13.6891\\ 
H & 5.4719 & 8.8524 & 13.0416\\ 
H & 1.6916 & 10.1196 & 9.1338\\ 
H & 4.0338 & 10.379 & 8.4811\\ 
H & -0.0359 & 9.5143 & 10.8533\\ 
H & 0.6886 & 8.7405 & 13.1392\\ 
H & 7.8172 & 9.1378 & 12.3979\\ 
H & 6.3789 & 10.6527 & 7.8333\\ 
H & 10.162 & 9.4232 & 11.7539\\ 
H & 8.7243 & 10.9288 & 7.1865\\ 
H & 12.504 & 9.6947 & 11.1049\\ 
H & 11.0677 & 11.1924 & 6.5369\\ 
H & 14.2316 & 10.292 & 9.3831\\ 
H & 13.5076 & 11.0426 & 7.0895\\ 
C & 3.5218 & 13.6225 & 11.7033\\ 
C & 3.2288 & 14.9176 & 11.2163\\ 
C & 2.4924 & 12.8267 & 12.2557\\ 
C & 4.8417 & 13.1213 & 11.6316\\ 
C & 1.907 & 15.4157 & 11.2857\\ 
C & 4.2576 & 15.7119 & 10.6594\\ 
C & 0.8754 & 14.6163 & 11.8314\\ 
C & 1.1687 & 13.3203 & 12.3168\\ 
C & 5.8684 & 13.9115 & 11.0666\\ 
C & 5.5759 & 15.2069 & 10.5786\\ 
C & 7.1859 & 13.4057 & 10.9859\\ 
C & 6.6028 & 15.9958 & 10.0111\\ 
C & 8.2119 & 14.1932 & 10.4157\\ 
C & 7.9197 & 15.4881 & 9.9264\\ 
C & 9.5294 & 13.6869 & 10.3348\\ 
C & 8.9467 & 16.2758 & 9.3576\\ 
C & 10.5569 & 14.4761 & 9.7691\\ 
C & 10.2648 & 15.7703 & 9.2791\\ 
C & 11.8766 & 13.9739 & 9.6955\\ 
C & 11.2943 & 16.5605 & 8.7185\\ 
C & 12.9076 & 14.767 & 9.1402\\ 
C & 12.6158 & 16.062 & 8.6511\\ 
H & 2.7231 & 11.8234 & 12.6302\\ 
H & 5.068 & 12.1173 & 12.0073\\ 
H & 1.6861 & 16.4223 & 10.9141\\ 
H & 4.0329 & 16.7174 & 10.2871\\ 
H & -0.148 & 15.0036 & 11.8803\\ 
H & 0.376 & 12.6955 & 12.7424\\ 
H & 7.4117 & 12.4023 & 11.3633\\ 
H & 6.3778 & 17.0009 & 9.638\\ 
H & 9.7544 & 12.6839 & 10.7138\\ 
H & 8.722 & 17.2807 & 8.9838\\ 
H & 12.0968 & 12.9693 & 10.0733\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 11.0667 & 17.5641 & 8.3433\\ 
H & 13.9291 & 14.3752 & 9.0891\\ 
H & 13.4091 & 16.683 & 8.2207\\ 
C & 3.8964 & 18.9761 & 12.675\\ 
C & 3.4889 & 19.3609 & 11.3758\\ 
C & 2.9272 & 18.6437 & 13.6501\\ 
C & 5.2726 & 18.9235 & 12.9979\\ 
C & 2.1131 & 19.4109 & 11.0521\\ 
C & 4.4574 & 19.6934 & 10.4001\\ 
C & 1.1439 & 19.0765 & 12.0265\\ 
C & 1.5512 & 18.692 & 13.3256\\ 
C & 6.2413 & 19.2523 & 12.021\\ 
C & 5.8334 & 19.6392 & 10.7223\\ 
C & 7.6176 & 19.1929 & 12.3416\\ 
C & 6.8018 & 19.9683 & 9.7454\\ 
C & 8.5863 & 19.5151 & 11.3625\\ 
C & 8.178 & 19.9052 & 10.0649\\ 
C & 9.963 & 19.4434 & 11.6792\\ 
C & 9.1467 & 20.2255 & 9.0853\\ 
C & 10.9319 & 19.7523 & 10.696\\ 
C & 10.5233 & 20.1458 & 9.3996\\ 
C & 12.3093 & 19.6631 & 11.0062\\ 
C & 11.4922 & 20.4499 & 8.4151\\ 
C & 13.2779 & 19.9594 & 10.0188\\ 
C & 12.8692 & 20.3526 & 8.7228\\ 
H & 3.2442 & 18.3471 & 14.6571\\ 
H & 5.589 & 18.6254 & 14.0046\\ 
H & 1.801 & 19.7073 & 10.0442\\ 
H & 4.1422 & 19.9901 & 9.3934\\ 
H & 0.0787 & 19.1158 & 11.7733\\ 
H & 0.803 & 18.4324 & 14.0829\\ 
H & 7.934 & 18.8925 & 13.3475\\ 
H & 6.4863 & 20.2668 & 8.7394\\ 
H & 10.2786 & 19.1398 & 12.6844\\ 
H & 8.8311 & 20.526 & 8.0799\\ 
H & 12.6237 & 19.3592 & 12.0115\\ 
H & 11.1744 & 20.7527 & 7.4111\\ 
H & 14.3442 & 19.8865 & 10.2598\\ 
H & 13.6166 & 20.5838 & 7.9558\\ 
C & 4.598 & 4.9681 & 16.1102\\ 
C & 4.1946 & 5.5175 & 14.8703\\ 
C & 3.6232 & 4.5589 & 17.0508\\ 
C & 5.9745 & 4.8309 & 16.4079\\ 
C & 2.8197 & 5.6556 & 14.5709\\ 
C & 5.166 & 5.9308 & 13.9303\\ 
C & 1.8455 & 5.248 & 15.511\\ 
C & 2.2474 & 4.7 & 16.7517\\ 
C & 6.9469 & 5.246 & 15.4675\\ 
C & 6.5412 & 5.7973 & 14.229\\ 
C & 8.324 & 5.1125 & 15.7642\\ 
C & 7.5107 & 6.2164 & 13.2899\\ 
C & 9.2947 & 5.5317 & 14.8238\\ 
C & 8.8864 & 6.0849 & 13.5871\\ 
C & 10.6725 & 5.3994 & 15.1184\\ 
C & 9.8541 & 6.5066 & 12.6474\\ 
C & 11.6413 & 5.8202 & 14.1766\\ 
C & 11.2305 & 6.3748 & 12.9416\\ 
C & 13.02 & 5.6878 & 14.4664\\ 
C & 12.1961 & 6.7965 & 11.9996\\ 
C & 13.9861 & 6.1084 & 13.5218\\ 
C & 13.5737 & 6.6633 & 12.2876\\ 
H & 3.934 & 4.1327 & 18.0113\\ 
H & 6.2876 & 4.4041 & 17.3674\\ 
H & 2.5129 & 6.0764 & 13.6064\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.8527 & 6.3535 & 12.9686\\ 
H & 0.7814 & 5.3561 & 15.2737\\ 
H & 1.4929 & 4.3826 & 17.4801\\ 
H & 8.6388 & 4.6842 & 16.7225\\ 
H & 7.1953 & 6.6405 & 12.3296\\ 
H & 10.9893 & 4.9695 & 16.0753\\ 
H & 9.5367 & 6.9316 & 11.6882\\ 
H & 13.3397 & 5.2571 & 15.422\\ 
H & 11.8725 & 7.2202 & 11.042\\ 
H & 15.0537 & 6.0035 & 13.7452\\ 
H & 14.3161 & 6.989 & 11.5506\\ 
C & 4.4756 & 9.4494 & 16.1154\\ 
C & 4.1777 & 10.7224 & 15.575\\ 
C & 3.4453 & 8.6674 & 16.6879\\ 
C & 5.801 & 8.9573 & 16.0762\\ 
C & 2.8522 & 11.2134 & 15.6111\\ 
C & 5.204 & 11.5014 & 14.9931\\ 
C & 1.8215 & 10.4304 & 16.1805\\ 
C & 2.118 & 9.1557 & 16.7174\\ 
C & 6.8274 & 9.7355 & 15.4915\\ 
C & 6.5278 & 11.0071 & 14.9481\\ 
C & 8.1518 & 9.2413 & 15.4446\\ 
C & 7.5509 & 11.7819 & 14.3554\\ 
C & 9.1758 & 10.0171 & 14.8528\\ 
C & 8.8743 & 11.2871 & 14.3065\\ 
C & 10.5002 & 9.523 & 14.8034\\ 
C & 9.8957 & 12.0603 & 13.709\\ 
C & 11.5229 & 10.2985 & 14.2088\\ 
C & 11.2197 & 11.5668 & 13.6603\\ 
C & 12.8481 & 9.8066 & 14.159\\ 
C & 12.2407 & 12.3403 & 13.0624\\ 
C & 13.8704 & 10.5824 & 13.5635\\ 
C & 13.5663 & 11.8506 & 13.015\\ 
H & 3.6756 & 7.6794 & 17.102\\ 
H & 6.0312 & 7.9702 & 16.4923\\ 
H & 2.6285 & 12.2026 & 15.1958\\ 
H & 4.9732 & 12.4875 & 14.5744\\ 
H & 0.7961 & 10.8148 & 16.2052\\ 
H & 1.3225 & 8.5444 & 17.1574\\ 
H & 8.3834 & 8.2556 & 15.8632\\ 
H & 7.3179 & 12.7666 & 13.9345\\ 
H & 10.7329 & 8.5384 & 15.2239\\ 
H & 9.6612 & 13.0438 & 13.2863\\ 
H & 13.0789 & 8.8221 & 14.5812\\ 
H & 12.0015 & 13.3231 & 12.6406\\ 
H & 14.896 & 10.1993 & 13.5272\\ 
H & 14.3529 & 12.4577 & 12.5538\\ 
C & 4.3225 & 14.6147 & 16.6978\\ 
C & 3.9237 & 15.1643 & 15.4567\\ 
C & 3.3445 & 14.1985 & 17.6316\\ 
C & 5.6978 & 14.475 & 16.9995\\ 
C & 2.5498 & 15.2985 & 15.1509\\ 
C & 4.899 & 15.573 & 14.5184\\ 
C & 1.5719 & 14.8864 & 16.0854\\ 
C & 1.9698 & 14.336 & 17.3265\\ 
C & 6.6737 & 14.8894 & 16.0626\\ 
C & 6.2731 & 15.438 & 14.8214\\ 
C & 8.0495 & 14.7487 & 16.3613\\ 
C & 7.2466 & 15.8446 & 13.8804\\ 
C & 9.0237 & 15.1597 & 15.4212\\ 
C & 8.6211 & 15.7071 & 14.1801\\ 
C & 10.4 & 15.0153 & 15.716\\ 
C & 9.5931 & 16.1083 & 13.2352\\ 
C & 11.3727 & 15.4184 & 14.7709\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.9681 & 15.9642 & 13.5299\\ 
C & 12.7495 & 15.2662 & 15.059\\ 
C & 11.9389 & 16.3552 & 12.5793\\ 
C & 13.7204 & 15.658 & 14.1072\\ 
C & 13.3148 & 16.2018 & 12.8659\\ 
H & 3.6536 & 13.7642 & 18.5891\\ 
H & 6.0077 & 14.0408 & 17.9567\\ 
H & 2.2477 & 15.7179 & 14.1848\\ 
H & 4.5907 & 15.9906 & 13.5534\\ 
H & 0.5084 & 14.9899 & 15.8443\\ 
H & 1.2147 & 14.0108 & 18.0507\\ 
H & 8.3606 & 14.315 & 17.3184\\ 
H & 6.9358 & 16.2613 & 12.9158\\ 
H & 10.7121 & 14.5822 & 16.6731\\ 
H & 9.2806 & 16.5232 & 12.2704\\ 
H & 13.0623 & 14.8356 & 16.017\\ 
H & 11.622 & 16.7689 & 11.6155\\ 
H & 14.7858 & 15.5352 & 14.3309\\ 
H & 14.0614 & 16.5007 & 12.1218\\ 
\hline\hline
C264H168\\ 
\hline\hline
C & -2.6083 & -4.1155 & -31.082\\ 
C & -2.8881 & -2.819 & -30.5912\\ 
C & -3.6467 & -4.9013 & -31.6331\\ 
C & -1.2907 & -4.6248 & -31.0202\\ 
C & -4.2064 & -2.3122 & -30.6496\\ 
C & -1.8517 & -2.0337 & -30.036\\ 
C & -5.247 & -3.1004 & -31.1932\\ 
C & -4.967 & -4.3967 & -31.6854\\ 
C & -0.2552 & -3.8414 & -30.4608\\ 
C & -0.5354 & -2.5446 & -29.9696\\ 
C & 1.061 & -4.3528 & -30.3931\\ 
C & 0.4996 & -1.7616 & -29.4086\\ 
C & 2.0962 & -3.5692 & -29.8335\\ 
C & 1.8161 & -2.2723 & -29.3426\\ 
C & 3.413 & -4.0792 & -29.7688\\ 
C & 2.8522 & -1.4876 & -28.7859\\ 
C & 4.4503 & -3.2917 & -29.2185\\ 
C & 4.1708 & -1.9945 & -28.729\\ 
C & 5.7695 & -3.7968 & -29.1643\\ 
C & 5.2106 & -1.2056 & -28.1847\\ 
C & 6.8112 & -3.0055 & -28.6276\\ 
C & 6.5319 & -1.7081 & -28.1377\\ 
H & -3.4234 & -5.903 & -32.0171\\ 
H & -1.0723 & -5.6279 & -31.4034\\ 
H & -4.4208 & -1.3091 & -30.2656\\ 
H & -2.0695 & -1.0315 & -29.6513\\ 
H & -6.267 & -2.7024 & -31.2293\\ 
H & -5.7689 & -5.0107 & -32.1093\\ 
H & 1.2792 & -5.3557 & -30.7767\\ 
H & 0.2815 & -0.7593 & -29.024\\ 
H & 3.6309 & -5.0822 & -30.1522\\ 
H & 2.6335 & -0.485 & -28.402\\ 
H & 5.9833 & -4.801 & -29.5466\\ 
H & 4.9875 & -0.2038 & -27.8015\\ 
H & 7.8317 & -3.4024 & -28.5939\\ 
H & 7.3357 & -1.0931 & -27.719\\ 
C & -1.4142 & -9.9978 & -30.2474\\ 
C & -1.6596 & -8.6547 & -29.8766\\ 
C & -2.472 & -10.7977 & -30.7412\\ 
C & -0.112 & -10.5376 & -30.1235\\ 
C & -2.9592 & -8.113 & -29.9999\\ 
C & -0.6061 & -7.8533 & -29.3804\\ 
C & -4.0167 & -8.9114 & -30.4928\\ 
C & -3.7731 & -10.2547 & -30.8634\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.9428 & -9.7348 & -29.628\\ 
C & 0.6943 & -8.3925 & -29.2557\\ 
C & 2.2463 & -10.2718 & -29.5047\\ 
C & 1.7458 & -7.5893 & -28.7581\\ 
C & 3.2994 & -9.4668 & -29.0094\\ 
C & 3.0477 & -8.1255 & -28.6353\\ 
C & 4.6045 & -10.0004 & -28.889\\ 
C & 4.098 & -7.3201 & -28.139\\ 
C & 5.6567 & -9.1926 & -28.3962\\ 
C & 5.4021 & -7.8524 & -28.0207\\ 
C & 6.964 & -9.7215 & -28.2794\\ 
C & 6.4516 & -7.0437 & -27.5277\\ 
C & 8.0147 & -8.9105 & -27.789\\ 
C & 7.7583 & -7.5712 & -27.4124\\ 
H & -2.2839 & -11.8387 & -31.027\\ 
H & 0.0794 & -11.5779 & -30.4099\\ 
H & -3.1451 & -7.0736 & -29.706\\ 
H & -0.7983 & -6.8145 & -29.0881\\ 
H & -5.0221 & -8.4852 & -30.5819\\ 
H & -4.5928 & -10.8747 & -31.2432\\ 
H & 2.44 & -11.3112 & -29.7924\\ 
H & 1.5512 & -6.5512 & -28.4648\\ 
H & 4.8005 & -11.0391 & -29.1782\\ 
H & 3.9007 & -6.2828 & -27.8445\\ 
H & 7.1626 & -10.7596 & -28.5689\\ 
H & 6.2466 & -6.0081 & -27.2324\\ 
H & 9.0267 & -9.3206 & -27.698\\ 
H & 8.5678 & -6.9407 & -27.0285\\ 
C & -5.5781 & 7.4001 & -32.1468\\ 
C & -5.8712 & 8.6871 & -31.6371\\ 
C & -6.6037 & 6.617 & -32.7247\\ 
C & -4.2596 & 6.8952 & -32.0772\\ 
C & -7.1923 & 9.1891 & -31.7068\\ 
C & -4.8439 & 9.4679 & -31.0562\\ 
C & -8.2185 & 8.4044 & -32.2841\\ 
C & -7.9241 & 7.1178 & -32.7933\\ 
C & -3.2335 & 7.6745 & -31.496\\ 
C & -3.5246 & 8.9614 & -30.9845\\ 
C & -1.9164 & 7.1665 & -31.4251\\ 
C & -2.4965 & 9.7385 & -30.4001\\ 
C & -0.8893 & 7.943 & -30.842\\ 
C & -1.1782 & 9.2294 & -30.3282\\ 
C & 0.4271 & 7.4331 & -30.7726\\ 
C & -0.1487 & 10.0039 & -29.7425\\ 
C & 1.4558 & 8.2072 & -30.1889\\ 
C & 1.169 & 9.4928 & -29.6726\\ 
C & 2.7718 & 7.6956 & -30.1225\\ 
C & 2.2012 & 10.2642 & -29.0877\\ 
C & 3.8038 & 8.4661 & -29.5394\\ 
C & 3.5182 & 9.7509 & -29.0211\\ 
H & -6.3704 & 5.622 & -33.1207\\ 
H & -4.0328 & 5.8992 & -32.4746\\ 
H & -7.4209 & 10.186 & -31.3131\\ 
H & -5.0703 & 10.4647 & -30.6611\\ 
H & -9.2413 & 8.794 & -32.3385\\ 
H & -8.7151 & 6.508 & -33.2435\\ 
H & -1.6914 & 6.1708 & -31.8243\\ 
H & -2.7212 & 10.7352 & -30.0037\\ 
H & 0.6507 & 6.4381 & -31.1743\\ 
H & -0.3717 & 11.0003 & -29.3445\\ 
H & 2.9902 & 6.7015 & -30.529\\ 
H & 1.9809 & 11.2605 & -28.688\\ 
H & 4.8223 & 8.0647 & -29.4946\\ 
H & 4.3177 & 10.3496 & -28.5704\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.5945 & 2.6411 & -38.5379\\ 
C & -2.2832 & 1.3751 & -39.0885\\ 
C & -3.9282 & 3.1117 & -38.5572\\ 
C & -1.5742 & 3.4317 & -37.96\\ 
C & -3.3067 & 0.5804 & -39.6564\\ 
C & -0.9499 & 0.903 & -39.0663\\ 
C & -4.6417 & 1.048 & -39.6678\\ 
C & -4.9525 & 2.3139 & -39.118\\ 
C & -0.2432 & 2.9544 & -37.927\\ 
C & 0.0695 & 1.6907 & -38.482\\ 
C & 0.7737 & 3.7377 & -37.3335\\ 
C & 1.4007 & 1.2136 & -38.4491\\ 
C & 2.1034 & 3.2573 & -37.2935\\ 
C & 2.4175 & 1.9959 & -37.8531\\ 
C & 3.1183 & 4.0365 & -36.6913\\ 
C & 3.7479 & 1.5168 & -37.815\\ 
C & 4.4478 & 3.5556 & -36.6494\\ 
C & 4.763 & 2.2961 & -37.2123\\ 
C & 5.4618 & 4.3332 & -36.0433\\ 
C & 6.0933 & 1.8169 & -37.1714\\ 
C & 6.7917 & 3.8532 & -36.0008\\ 
C & 7.1073 & 2.5945 & -36.5647\\ 
H & -4.1682 & 4.0919 & -38.1299\\ 
H & -1.8169 & 4.41 & -37.5298\\ 
H & -3.0637 & -0.3995 & -40.0836\\ 
H & -0.7075 & -0.0765 & -39.4953\\ 
H & -5.4336 & 0.4302 & -40.1055\\ 
H & -5.9851 & 2.6801 & -39.1261\\ 
H & 0.5301 & 4.7144 & -36.9002\\ 
H & 1.6436 & 0.2361 & -38.8823\\ 
H & 2.8735 & 5.0116 & -36.2548\\ 
H & 3.9915 & 0.541 & -38.2517\\ 
H & 5.2131 & 5.3069 & -35.6056\\ 
H & 6.3369 & 0.8422 & -37.6106\\ 
H & 7.5757 & 4.4576 & -35.5313\\ 
H & 8.1369 & 2.2207 & -36.5343\\ 
C & -3.0197 & -6.7349 & -26.6471\\ 
C & -3.0189 & -5.4397 & -27.2162\\ 
C & -4.1936 & -7.5236 & -26.6912\\ 
C & -1.8443 & -7.2427 & -26.0451\\ 
C & -4.1891 & -4.9357 & -27.8287\\ 
C & -1.8452 & -4.6527 & -27.1818\\ 
C & -5.3619 & -5.7238 & -27.8747\\ 
C & -5.3645 & -7.0183 & -27.3044\\ 
C & -0.6695 & -6.4549 & -26.0103\\ 
C & -0.6712 & -5.1592 & -26.5789\\ 
C & 0.5093 & -6.9637 & -25.4158\\ 
C & 0.5034 & -4.3732 & -26.5516\\ 
C & 1.684 & -6.1756 & -25.3854\\ 
C & 1.6799 & -4.8798 & -25.9538\\ 
C & 2.8648 & -6.6834 & -24.794\\ 
C & 2.854 & -4.0931 & -25.9298\\ 
C & 4.0387 & -5.8939 & -24.766\\ 
C & 4.0324 & -4.5983 & -25.3342\\ 
C & 5.2214 & -6.3998 & -24.177\\ 
C & 5.206 & -3.8101 & -25.3125\\ 
C & 6.3948 & -5.6096 & -24.1529\\ 
C & 6.3874 & -4.3139 & -24.721\\ 
H & -4.1919 & -8.5299 & -26.2574\\ 
H & -1.841 & -8.2497 & -25.6129\\ 
H & -4.1825 & -3.9353 & -28.2755\\ 
H & -1.8433 & -3.6526 & -27.6293\\ 
H & -6.2629 & -5.3289 & -28.3571\\ 
H & -6.271 & -7.6323 & -27.3411\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.514 & -7.9706 & -24.9835\\ 
H & 0.5029 & -3.3726 & -26.9981\\ 
H & 2.871 & -7.6903 & -24.3617\\ 
H & 2.8507 & -3.0925 & -26.3763\\ 
H & 5.2287 & -7.4065 & -23.7443\\ 
H & 5.1958 & -2.8102 & -25.7603\\ 
H & 7.3099 & -6.0045 & -23.6978\\ 
H & 7.2954 & -3.7012 & -24.7078\\ 
C & -4.7632 & -1.1464 & -26.9899\\ 
C & -4.6844 & 0.0324 & -27.7679\\ 
C & -5.9708 & -1.8821 & -26.9436\\ 
C & -3.6329 & -1.5911 & -26.2646\\ 
C & -5.8116 & 0.4742 & -28.4982\\ 
C & -3.4761 & 0.7642 & -27.8235\\ 
C & -7.0165 & -0.2643 & -28.458\\ 
C & -7.0963 & -1.443 & -27.6799\\ 
C & -2.4218 & -0.8626 & -26.3256\\ 
C & -2.3439 & 0.315 & -27.1059\\ 
C & -1.2871 & -1.3131 & -25.611\\ 
C & -1.1322 & 1.0398 & -27.1741\\ 
C & -0.0737 & -0.5892 & -25.6812\\ 
C & 0.0031 & 0.5873 & -26.4634\\ 
C & 1.0635 & -1.0414 & -24.9718\\ 
C & 1.216 & 1.3096 & -26.5377\\ 
C & 2.2772 & -0.3183 & -25.0461\\ 
C & 2.3529 & 0.8574 & -25.8292\\ 
C & 3.4162 & -0.7698 & -24.3393\\ 
C & 3.5657 & 1.5802 & -25.9056\\ 
C & 4.6298 & -0.0468 & -24.4163\\ 
C & 4.7045 & 1.1296 & -25.1986\\ 
H & -6.0299 & -2.7961 & -26.3412\\ 
H & -3.692 & -2.5058 & -25.6627\\ 
H & -5.7469 & 1.3869 & -29.1011\\ 
H & -3.415 & 1.6754 & -28.4294\\ 
H & -7.8845 & 0.0802 & -29.0311\\ 
H & -8.0293 & -2.0163 & -27.6458\\ 
H & -1.3464 & -2.2266 & -25.0074\\ 
H & -1.0722 & 1.9506 & -27.7807\\ 
H & 1.0048 & -1.954 & -24.3668\\ 
H & 1.2743 & 2.22 & -27.1451\\ 
H & 3.358 & -1.6824 & -23.7342\\ 
H & 3.6185 & 2.4894 & -26.5151\\ 
H & 5.5105 & -0.4002 & -23.8684\\ 
H & 5.6429 & 1.6915 & -25.2601\\ 
C & -1.0941 & -6.0758 & -34.4954\\ 
C & -1.1242 & -7.3182 & -33.8195\\ 
C & -2.2551 & -5.5959 & -35.1437\\ 
C & 0.0961 & -5.3132 & -34.5213\\ 
C & -2.3169 & -8.0779 & -33.7919\\ 
C & 0.0374 & -7.7975 & -33.17\\ 
C & -3.4784 & -7.5978 & -34.4414\\ 
C & -3.4472 & -6.356 & -35.1185\\ 
C & 1.2573 & -5.7925 & -33.873\\ 
C & 1.2287 & -7.0355 & -33.1975\\ 
C & 2.4462 & -5.0279 & -33.8974\\ 
C & 2.3904 & -7.5132 & -32.5473\\ 
C & 3.607 & -5.5049 & -33.2465\\ 
C & 3.5799 & -6.7483 & -32.5717\\ 
C & 4.7936 & -4.7365 & -33.2662\\ 
C & 4.7407 & -7.2224 & -31.9171\\ 
C & 5.9526 & -5.2083 & -32.6081\\ 
C & 5.9267 & -6.4518 & -31.9338\\ 
C & 7.1359 & -4.4343 & -32.6191\\ 
C & 7.0852 & -6.9187 & -31.27\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 8.2932 & -4.8994 & -31.9527\\ 
C & 8.2673 & -6.1419 & -31.2767\\ 
H & -2.2267 & -4.634 & -35.6684\\ 
H & 0.1193 & -4.3508 & -35.0452\\ 
H & -2.3385 & -9.0376 & -33.2635\\ 
H & 0.0141 & -8.7578 & -32.6429\\ 
H & -4.4007 & -8.1886 & -34.4184\\ 
H & -4.3422 & -5.9793 & -35.6257\\ 
H & 2.468 & -4.065 & -34.4204\\ 
H & 2.368 & -8.4739 & -32.0208\\ 
H & 4.8136 & -3.7733 & -33.7889\\ 
H & 4.7192 & -8.183 & -31.3906\\ 
H & 7.1507 & -3.4727 & -33.1448\\ 
H & 7.063 & -7.8796 & -30.7439\\ 
H & 9.2073 & -4.296 & -31.963\\ 
H & 9.1608 & -6.5052 & -30.7572\\ 
C & -4.1887 & 4.3706 & -35.0552\\ 
C & -4.2087 & 5.6895 & -35.5669\\ 
C & -5.3495 & 3.5664 & -35.125\\ 
C & -3.0085 & 3.8568 & -34.4712\\ 
C & -5.3919 & 6.2021 & -36.1489\\ 
C & -3.0474 & 6.4942 & -35.4927\\ 
C & -6.5515 & 5.3949 & -36.224\\ 
C & -6.5306 & 4.0764 & -35.7119\\ 
C & -1.8456 & 4.6575 & -34.4047\\ 
C & -1.8642 & 5.9773 & -34.9145\\ 
C & -0.6654 & 4.14 & -33.8244\\ 
C & -0.701 & 6.7794 & -34.8412\\ 
C & 0.4984 & 4.9391 & -33.7565\\ 
C & 0.4816 & 6.2599 & -34.2639\\ 
C & 1.6772 & 4.4201 & -33.1746\\ 
C & 1.6452 & 7.0612 & -34.1869\\ 
C & 2.8402 & 5.2199 & -33.0993\\ 
C & 2.8252 & 6.5412 & -33.6047\\ 
C & 4.0157 & 4.7018 & -32.5096\\ 
C & 3.9883 & 7.3423 & -33.5185\\ 
C & 5.1779 & 5.5018 & -32.4218\\ 
C & 5.1643 & 6.8231 & -32.927\\ 
H & -5.3299 & 2.5483 & -34.7202\\ 
H & -2.9951 & 2.8377 & -34.0686\\ 
H & -5.4105 & 7.2265 & -36.5382\\ 
H & -3.065 & 7.519 & -35.8808\\ 
H & -7.4671 & 5.7945 & -36.6743\\ 
H & -7.4279 & 3.4501 & -35.7645\\ 
H & -0.654 & 3.1203 & -33.4236\\ 
H & -0.7175 & 7.805 & -35.2273\\ 
H & 1.687 & 3.4 & -32.775\\ 
H & 1.6298 & 8.0876 & -34.5709\\ 
H & 4.021 & 3.6808 & -32.1122\\ 
H & 3.9745 & 8.3688 & -33.9022\\ 
H & 6.083 & 5.0949 & -31.9574\\ 
H & 6.0624 & 7.4466 & -32.8564\\ 
C & -0.5954 & -4.444 & -38.2117\\ 
C & -0.8642 & -3.1028 & -37.8503\\ 
C & -1.6414 & -5.2695 & -38.6875\\ 
C & 0.716 & -4.9603 & -38.0861\\ 
C & -2.1764 & -2.5891 & -37.965\\ 
C & 0.1767 & -2.2791 & -37.3639\\ 
C & -3.2226 & -3.4141 & -38.4379\\ 
C & -2.9547 & -4.755 & -38.8003\\ 
C & 1.7578 & -4.1358 & -37.5996\\ 
C & 1.487 & -2.7949 & -37.2379\\ 
C & 3.0678 & -4.6531 & -37.4649\\ 
C & 2.5246 & -1.9729 & -36.7418\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.107 & -3.8292 & -36.9719\\ 
C & 3.8341 & -2.4888 & -36.6096\\ 
C & 5.4168 & -4.3458 & -36.8327\\ 
C & 4.8694 & -1.667 & -36.1084\\ 
C & 6.4538 & -3.5215 & -36.3358\\ 
C & 6.1792 & -2.1818 & -35.9732\\ 
C & 7.7637 & -4.0367 & -36.1929\\ 
C & 7.2128 & -1.3591 & -35.4691\\ 
C & 8.7984 & -3.2121 & -35.6916\\ 
C & 8.5229 & -1.8726 & -35.329\\ 
H & -1.4344 & -6.3106 & -38.9598\\ 
H & 0.9233 & -6.0018 & -38.3568\\ 
H & -2.3833 & -1.5527 & -37.6764\\ 
H & -0.0343 & -1.2435 & -37.0754\\ 
H & -4.2387 & -3.012 & -38.5166\\ 
H & -3.764 & -5.3973 & -39.1647\\ 
H & 3.2762 & -5.6941 & -37.7363\\ 
H & 2.312 & -0.9376 & -36.4534\\ 
H & 5.6264 & -5.3865 & -37.1047\\ 
H & 4.6543 & -0.6323 & -35.8194\\ 
H & 7.9743 & -5.0769 & -36.4659\\ 
H & 6.9921 & -0.325 & -35.1823\\ 
H & 9.8115 & -3.6141 & -35.5804\\ 
H & 9.3211 & -1.2333 & -34.9364\\ 
C & -4.0655 & 1.5622 & -31.718\\ 
C & -4.3599 & 2.8424 & -31.194\\ 
C & -5.0941 & 0.7798 & -32.2918\\ 
C & -2.7431 & 1.0652 & -31.666\\ 
C & -5.6828 & 3.3378 & -31.2457\\ 
C & -3.3334 & 3.6219 & -30.6126\\ 
C & -6.7135 & 2.5532 & -31.8131\\ 
C & -6.4192 & 1.2722 & -32.336\\ 
C & -1.7174 & 1.8432 & -31.082\\ 
C & -2.0124 & 3.1219 & -30.5539\\ 
C & -0.3963 & 1.3435 & -31.026\\ 
C & -0.9872 & 3.897 & -29.9644\\ 
C & 0.6291 & 2.1197 & -30.4393\\ 
C & 0.3339 & 3.3968 & -29.9074\\ 
C & 1.9509 & 1.6215 & -30.388\\ 
C & 1.3601 & 4.1719 & -29.3196\\ 
C & 2.9782 & 2.4 & -29.8075\\ 
C & 2.6833 & 3.6756 & -29.273\\ 
C & 4.3024 & 1.9073 & -29.7674\\ 
C & 3.7129 & 4.4537 & -28.695\\ 
C & 5.334 & 2.6881 & -29.197\\ 
C & 5.0389 & 3.9628 & -28.6593\\ 
H & -4.8595 & -0.2101 & -32.6993\\ 
H & -2.5131 & 0.0749 & -32.0751\\ 
H & -5.9093 & 4.3288 & -30.8378\\ 
H & -3.5629 & 4.611 & -30.2013\\ 
H & -7.7373 & 2.942 & -31.8434\\ 
H & -7.2136 & 0.6611 & -32.778\\ 
H & -0.1667 & 0.3547 & -31.4388\\ 
H & -1.2166 & 4.885 & -29.5503\\ 
H & 2.1803 & 0.6342 & -30.8043\\ 
H & 1.1302 & 5.1588 & -28.9033\\ 
H & 4.5282 & 0.9202 & -30.186\\ 
H & 3.4786 & 5.4388 & -28.2769\\ 
H & 6.3586 & 2.3008 & -29.175\\ 
H & 5.8343 & 4.5701 & -28.2138\\ 
C & -6.2202 & 5.6019 & -28.3296\\ 
C & -6.2682 & 4.3548 & -27.6627\\ 
C & -7.3605 & 6.0801 & -29.0163\\ 
C & -5.0297 & 6.3654 & -28.3177\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -7.457 & 3.5883 & -27.6816\\ 
C & -5.1263 & 3.8734 & -26.9809\\ 
C & -8.5946 & 4.0635 & -28.375\\ 
C & -8.5461 & 5.3095 & -29.0431\\ 
C & -3.8845 & 5.8791 & -27.6449\\ 
C & -3.933 & 4.6327 & -26.9764\\ 
C & -2.6894 & 6.6353 & -27.6458\\ 
C & -2.7871 & 4.1447 & -26.3063\\ 
C & -1.5416 & 6.1445 & -26.9809\\ 
C & -1.5904 & 4.8987 & -26.3113\\ 
C & -0.344 & 6.8969 & -26.9883\\ 
C & -0.4423 & 4.4069 & -25.6477\\ 
C & 0.805 & 6.4039 & -26.3268\\ 
C & 0.7561 & 5.1582 & -25.6573\\ 
C & 2.0035 & 7.1547 & -26.3366\\ 
C & 1.9058 & 4.6649 & -24.9975\\ 
C & 3.1537 & 6.6608 & -25.6776\\ 
C & 3.1051 & 5.4148 & -25.0094\\ 
H & -7.3213 & 7.0449 & -29.5342\\ 
H & -4.9921 & 7.3293 & -28.8375\\ 
H & -7.4924 & 2.6241 & -27.1611\\ 
H & -5.1634 & 2.9083 & -26.4619\\ 
H & -9.5135 & 3.467 & -28.3911\\ 
H & -9.4256 & 5.6813 & -29.5803\\ 
H & -2.6515 & 7.599 & -28.1661\\ 
H & -2.8256 & 3.1803 & -25.7861\\ 
H & -0.3059 & 7.8603 & -27.509\\ 
H & -0.4813 & 3.4428 & -25.127\\ 
H & 2.0389 & 8.1181 & -26.8579\\ 
H & 1.8657 & 3.7005 & -24.4773\\ 
H & 4.081 & 7.2442 & -25.6863\\ 
H & 3.994 & 5.0285 & -24.4982\\ 
C & -2.5658 & -1.4673 & -34.5492\\ 
C & -2.5514 & -0.1997 & -35.1764\\ 
C & -3.7452 & -2.2472 & -34.5599\\ 
C & -1.4 & -1.9546 & -33.9151\\ 
C & -3.7154 & 0.2829 & -35.8172\\ 
C & -1.3717 & 0.5797 & -35.169\\ 
C & -4.893 & -0.4999 & -35.8351\\ 
C & -4.9084 & -1.7661 & -35.2047\\ 
C & -0.2191 & -1.1775 & -33.9116\\ 
C & -0.2052 & 0.0916 & -34.5367\\ 
C & 0.9484 & -1.6684 & -33.2839\\ 
C & 0.9759 & 0.8688 & -34.5327\\ 
C & 2.1288 & -0.8907 & -33.2784\\ 
C & 2.1422 & 0.3799 & -33.9006\\ 
C & 3.2952 & -1.3807 & -32.6479\\ 
C & 3.3218 & 1.1596 & -33.8902\\ 
C & 4.4723 & -0.5979 & -32.6314\\ 
C & 4.4852 & 0.6741 & -33.2498\\ 
C & 5.6353 & -1.0827 & -31.9908\\ 
C & 5.6613 & 1.459 & -33.2255\\ 
C & 6.8092 & -0.2951 & -31.959\\ 
C & 6.8222 & 0.9778 & -32.5762\\ 
H & -3.752 & -3.2262 & -34.0679\\ 
H & -1.4104 & -2.936 & -33.4282\\ 
H & -3.7006 & 1.2626 & -36.3069\\ 
H & -1.3596 & 1.5595 & -35.6588\\ 
H & -5.7891 & -0.1217 & -36.3391\\ 
H & -5.8184 & -2.3757 & -35.2136\\ 
H & 0.9375 & -2.6509 & -32.7991\\ 
H & 0.9877 & 1.8499 & -35.0201\\ 
H & 3.2842 & -2.364 & -32.165\\ 
H & 3.3326 & 2.142 & -34.375\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.6219 & -2.068 & -31.512\\ 
H & 5.6682 & 2.4418 & -33.7098\\ 
H & 7.7043 & -0.6765 & -31.4556\\ 
H & 7.7303 & 1.59 & -32.5559\\ 
\hline\hline
C286H182\\ 
\hline\hline
C & -4.254 & -0.3699 & -57.766\\ 
C & -3.5613 & 0.8537 & -57.9219\\ 
C & -5.619 & -0.4583 & -58.128\\ 
C & -3.5837 & -1.499 & -57.2387\\ 
C & -4.2329 & 1.986 & -58.4371\\ 
C & -2.1999 & 0.9478 & -57.5529\\ 
C & -5.5972 & 1.8989 & -58.7974\\ 
C & -6.2904 & 0.6754 & -58.6438\\ 
C & -2.221 & -1.4049 & -56.8696\\ 
C & -1.5296 & -0.1806 & -57.0278\\ 
C & -1.5509 & -2.5305 & -56.3349\\ 
C & -0.1702 & -0.0824 & -56.6532\\ 
C & -0.1891 & -2.4332 & -55.9632\\ 
C & 0.5006 & -1.2081 & -56.1231\\ 
C & 0.4825 & -3.5566 & -55.4257\\ 
C & 1.8594 & -1.1071 & -55.7472\\ 
C & 1.844 & -3.4565 & -55.0538\\ 
C & 2.5321 & -2.2309 & -55.2151\\ 
C & 2.5178 & -4.5775 & -54.5146\\ 
C & 3.891 & -2.1271 & -54.8389\\ 
C & 3.8786 & -4.4741 & -54.1411\\ 
C & 4.5658 & -3.2482 & -54.3031\\ 
H & -6.1576 & -1.404 & -57.9999\\ 
H & -4.1221 & -2.4444 & -57.1082\\ 
H & -3.6952 & 2.9341 & -58.5489\\ 
H & -1.6661 & 1.8978 & -57.6673\\ 
H & -6.1124 & 2.7824 & -59.1901\\ 
H & -7.3484 & 0.6058 & -58.9197\\ 
H & -2.0882 & -3.4764 & -56.2035\\ 
H & 0.3624 & 0.868 & -56.7702\\ 
H & -0.0537 & -4.5031 & -55.2933\\ 
H & 2.39 & -0.1557 & -55.866\\ 
H & 1.9827 & -5.5246 & -54.3818\\ 
H & 4.4156 & -1.1729 & -54.9605\\ 
H & 4.3974 & -5.3434 & -53.722\\ 
H & 5.6182 & -3.1633 & -54.0109\\ 
C & -2.0052 & 3.9602 & -60.9592\\ 
C & -1.3795 & 5.2268 & -60.8866\\ 
C & -3.3391 & 3.8573 & -61.4191\\ 
C & -1.2985 & 2.7995 & -60.5658\\ 
C & -2.0873 & 6.3882 & -61.2731\\ 
C & -0.0499 & 5.3336 & -60.4184\\ 
C & -3.4227 & 6.2869 & -61.7261\\ 
C & -4.0489 & 5.0205 & -61.7995\\ 
C & 0.0296 & 2.907 & -60.0906\\ 
C & 0.6533 & 4.1748 & -60.0166\\ 
C & 0.733 & 1.7488 & -59.6844\\ 
C & 1.9776 & 4.2849 & -59.5345\\ 
C & 2.0572 & 1.8592 & -59.1994\\ 
C & 2.6789 & 3.1279 & -59.1243\\ 
C & 2.76 & 0.7027 & -58.7873\\ 
C & 4.0007 & 3.2404 & -58.636\\ 
C & 4.0828 & 0.8154 & -58.2987\\ 
C & 4.7029 & 2.0847 & -58.2233\\ 
C & 4.7867 & -0.3393 & -57.8841\\ 
C & 6.0245 & 2.199 & -57.7339\\ 
C & 6.1088 & -0.2247 & -57.3937\\ 
C & 6.7287 & 1.0447 & -57.3197\\ 
H & -3.823 & 2.8751 & -61.4735\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.783 & 1.8173 & -60.6194\\ 
H & -1.6001 & 7.368 & -61.2143\\ 
H & 0.4329 & 6.3156 & -60.3594\\ 
H & -3.9675 & 7.1914 & -62.0185\\ 
H & -5.0832 & 4.9392 & -62.1516\\ 
H & 0.2494 & 0.7662 & -59.7397\\ 
H & 2.4591 & 5.2675 & -59.4757\\ 
H & 2.2778 & -0.2805 & -58.8435\\ 
H & 4.4806 & 4.2239 & -58.5777\\ 
H & 4.305 & -1.3228 & -57.9401\\ 
H & 6.4989 & 3.1852 & -57.6769\\ 
H & 6.6503 & -1.1213 & -57.0718\\ 
H & 7.7523 & 1.1367 & -56.9404\\ 
C & 0.2934 & 8.3542 & -63.7947\\ 
C & 0.9777 & 9.5906 & -63.8675\\ 
C & -1.0673 & 8.2759 & -64.1736\\ 
C & 0.9689 & 7.1982 & -63.3389\\ 
C & 0.2999 & 10.7477 & -64.3172\\ 
C & 2.336 & 9.6714 & -63.4817\\ 
C & -1.063 & 10.6715 & -64.6869\\ 
C & -1.7467 & 9.4351 & -64.6159\\ 
C & 2.3246 & 7.2808 & -62.9441\\ 
C & 3.0086 & 8.5177 & -63.0157\\ 
C & 2.9957 & 6.1279 & -62.4745\\ 
C & 4.3623 & 8.6016 & -62.615\\ 
C & 4.3479 & 6.2128 & -62.0687\\ 
C & 5.0317 & 7.4498 & -62.1395\\ 
C & 5.0164 & 5.0615 & -61.5912\\ 
C & 6.383 & 7.5352 & -61.7312\\ 
C & 6.367 & 5.1476 & -61.18\\ 
C & 7.0508 & 6.3843 & -61.2512\\ 
C & 7.0344 & 3.9976 & -60.6978\\ 
C & 8.4013 & 6.4701 & -60.8397\\ 
C & 8.3842 & 4.0841 & -60.2839\\ 
C & 9.0685 & 5.3202 & -60.3566\\ 
H & -1.5938 & 7.316 & -64.1195\\ 
H & 0.44 & 6.2393 & -63.2841\\ 
H & 0.8303 & 11.7051 & -64.3708\\ 
H & 2.8643 & 10.6299 & -63.5348\\ 
H & -1.5858 & 11.5713 & -65.0298\\ 
H & -2.8014 & 9.3731 & -64.9059\\ 
H & 2.4664 & 5.1691 & -62.4213\\ 
H & 4.8907 & 9.5601 & -62.6678\\ 
H & 4.4868 & 4.1029 & -61.5385\\ 
H & 6.9115 & 8.4938 & -61.7839\\ 
H & 6.5036 & 3.0396 & -60.645\\ 
H & 8.9275 & 7.4299 & -60.8941\\ 
H & 8.8972 & 3.1912 & -59.9094\\ 
H & 10.1146 & 5.3889 & -60.0384\\ 
C & -6.1071 & -0.4942 & -53.0053\\ 
C & -5.3197 & 0.1917 & -53.9599\\ 
C & -7.5112 & -0.3185 & -52.9918\\ 
C & -5.4885 & -1.3541 & -52.0669\\ 
C & -5.935 & 1.0518 & -54.8977\\ 
C & -3.9172 & 0.0163 & -53.9788\\ 
C & -7.3377 & 1.2276 & -54.8852\\ 
C & -8.1264 & 0.5418 & -53.932\\ 
C & -4.0843 & -1.5284 & -52.0848\\ 
C & -3.2994 & -0.8434 & -53.0424\\ 
C & -3.4631 & -2.3863 & -51.1464\\ 
C & -1.8968 & -1.0184 & -53.0645\\ 
C & -2.0588 & -2.559 & -51.1665\\ 
C & -1.2765 & -1.8753 & -52.1271\\ 
C & -1.4351 & -3.4134 & -50.2266\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.1263 & -2.048 & -52.1504\\ 
C & -0.0303 & -3.5827 & -50.2471\\ 
C & 0.7495 & -2.9 & -51.2103\\ 
C & 0.5971 & -4.4324 & -49.3056\\ 
C & 2.153 & -3.0684 & -51.2335\\ 
C & 2.0023 & -4.5979 & -49.3271\\ 
C & 2.7805 & -3.9161 & -50.2918\\ 
H & -8.1225 & -0.8507 & -52.2544\\ 
H & -6.0972 & -1.8862 & -51.3272\\ 
H & -5.3211 & 1.5766 & -55.6386\\ 
H & -3.3086 & 0.5435 & -54.7225\\ 
H & -7.8074 & 1.893 & -55.6181\\ 
H & -9.2139 & 0.6758 & -53.9234\\ 
H & -4.0698 & -2.9175 & -50.4045\\ 
H & -1.2903 & -0.4919 & -53.8104\\ 
H & -2.04 & -3.9435 & -49.4824\\ 
H & 0.7306 & -1.5223 & -52.8987\\ 
H & -0.0055 & -4.9628 & -48.5596\\ 
H & 2.7508 & -2.5419 & -51.9864\\ 
H & 2.4878 & -5.2567 & -48.5984\\ 
H & 3.8683 & -4.0441 & -50.3149\\ 
C & -3.3306 & 4.2483 & -55.6493\\ 
C & -2.5656 & 4.8322 & -56.6856\\ 
C & -4.7262 & 4.4686 & -55.5919\\ 
C & -2.6992 & 3.4442 & -54.6727\\ 
C & -3.198 & 5.6334 & -57.6635\\ 
C & -1.1709 & 4.6086 & -56.7476\\ 
C & -4.5947 & 5.8479 & -57.6113\\ 
C & -5.36 & 5.2645 & -56.5745\\ 
C & -1.3051 & 3.2177 & -54.7366\\ 
C & -0.5402 & 3.8006 & -55.7742\\ 
C & -0.6743 & 2.4096 & -53.7632\\ 
C & 0.8534 & 3.5719 & -55.8401\\ 
C & 0.7197 & 2.183 & -53.8277\\ 
C & 1.4844 & 2.7652 & -54.8658\\ 
C & 1.3513 & 1.3784 & -52.8519\\ 
C & 2.8789 & 2.5402 & -54.9289\\ 
C & 2.7469 & 1.16 & -52.9107\\ 
C & 3.5117 & 1.7424 & -53.9481\\ 
C & 3.3807 & 0.3655 & -51.9281\\ 
C & 4.9083 & 1.5274 & -54.0024\\ 
C & 4.7784 & 0.157 & -51.9768\\ 
C & 5.5435 & 0.7387 & -53.0148\\ 
H & -5.3136 & 4.0179 & -54.784\\ 
H & -3.2906 & 2.9945 & -53.8672\\ 
H & -2.6033 & 6.0819 & -58.4664\\ 
H & -0.5792 & 5.0565 & -57.5534\\ 
H & -5.0777 & 6.4652 & -58.3767\\ 
H & -6.4419 & 5.4287 & -56.5284\\ 
H & -1.2657 & 1.9611 & -52.9571\\ 
H & 1.4447 & 4.0191 & -56.6467\\ 
H & 0.7598 & 0.9304 & -52.0457\\ 
H & 3.4695 & 2.9874 & -55.7361\\ 
H & 2.7859 & -0.0822 & -51.1243\\ 
H & 5.495 & 1.9757 & -54.8118\\ 
H & 5.2626 & -0.4558 & -51.2087\\ 
H & 6.626 & 0.5773 & -53.0575\\ 
C & -0.8599 & 8.7856 & -58.5301\\ 
C & -0.1173 & 9.302 & -59.6173\\ 
C & -2.2473 & 9.0421 & -58.4368\\ 
C & -0.2146 & 8.0118 & -57.5386\\ 
C & -0.764 & 10.0751 & -60.6085\\ 
C & 1.2684 & 9.0386 & -59.716\\ 
C & -2.1526 & 10.3273 & -60.519\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.8956 & 9.8093 & -59.4324\\ 
C & 1.1705 & 7.7469 & -57.6381\\ 
C & 1.9126 & 8.2591 & -58.728\\ 
C & 1.8142 & 6.97 & -56.6482\\ 
C & 3.2965 & 7.9878 & -58.8307\\ 
C & 3.1985 & 6.7021 & -56.7488\\ 
C & 3.9402 & 7.2101 & -57.8409\\ 
C & 3.8427 & 5.9299 & -55.7555\\ 
C & 5.3244 & 6.9396 & -57.9417\\ 
C & 5.2283 & 5.6671 & -55.8519\\ 
C & 5.9699 & 6.1716 & -56.9453\\ 
C & 5.8752 & 4.9059 & -54.8518\\ 
C & 7.3562 & 5.909 & -57.0387\\ 
C & 7.2629 & 4.6499 & -54.9403\\ 
C & 8.0045 & 5.1511 & -56.0356\\ 
H & -2.8173 & 8.6413 & -57.5909\\ 
H & -0.7883 & 7.6139 & -56.694\\ 
H & -0.1876 & 10.4726 & -61.4507\\ 
H & 1.8421 & 9.4332 & -60.5616\\ 
H & -2.647 & 10.9226 & -61.2945\\ 
H & -3.9711 & 10.0028 & -59.3576\\ 
H & 1.2403 & 6.5764 & -55.8018\\ 
H & 3.8701 & 8.3793 & -59.6779\\ 
H & 3.2688 & 5.5404 & -54.9072\\ 
H & 5.8975 & 7.3286 & -58.7905\\ 
H & 5.2982 & 4.5201 & -54.004\\ 
H & 7.9254 & 6.2969 & -57.8906\\ 
H & 7.7575 & 4.0638 & -54.1579\\ 
H & 9.0792 & 4.9531 & -56.1098\\ 
C & 1.6909 & 13.2183 & -61.7347\\ 
C & 2.4339 & 13.7555 & -62.8124\\ 
C & 0.3036 & 13.4723 & -61.6349\\ 
C & 2.3347 & 12.4253 & -60.7576\\ 
C & 1.7863 & 14.5476 & -63.7899\\ 
C & 3.8216 & 13.4972 & -62.9122\\ 
C & 0.3977 & 14.8004 & -63.6901\\ 
C & -0.344 & 14.2626 & -62.6121\\ 
C & 3.7207 & 12.166 & -60.8578\\ 
C & 4.4655 & 12.7012 & -61.9354\\ 
C & 4.3616 & 11.3704 & -59.8811\\ 
C & 5.8522 & 12.4378 & -62.0355\\ 
C & 5.7469 & 11.1076 & -59.9809\\ 
C & 6.4936 & 11.6402 & -61.0584\\ 
C & 6.3856 & 10.3118 & -59.0029\\ 
C & 7.8799 & 11.3736 & -61.1574\\ 
C & 7.7707 & 10.0466 & -59.101\\ 
C & 8.519 & 10.5763 & -60.1784\\ 
C & 8.4073 & 9.252 & -58.1206\\ 
C & 9.905 & 10.3074 & -60.2738\\ 
C & 9.7922 & 8.9838 & -58.2145\\ 
C & 10.5415 & 9.5114 & -59.2921\\ 
H & -0.2665 & 13.0562 & -60.7962\\ 
H & 1.7591 & 12.0117 & -59.9214\\ 
H & 2.3604 & 14.965 & -64.6249\\ 
H & 4.3976 & 13.9128 & -63.7468\\ 
H & -0.1032 & 15.4144 & -64.447\\ 
H & -1.4188 & 14.458 & -62.5296\\ 
H & 3.7844 & 10.9589 & -59.045\\ 
H & 6.4296 & 12.8518 & -62.8699\\ 
H & 5.8072 & 9.903 & -58.1664\\ 
H & 8.4588 & 11.7858 & -61.9916\\ 
H & 7.8243 & 8.8488 & -57.2846\\ 
H & 10.4863 & 10.7176 & -61.1075\\ 
H & 10.2798 & 8.3702 & -57.4488\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 11.6153 & 9.3054 & -59.3651\\ 
C & -5.0599 & 3.5933 & -51.5734\\ 
C & -4.398 & 4.8411 & -51.6505\\ 
C & -6.4062 & 3.4816 & -51.9923\\ 
C & -4.3736 & 2.4587 & -51.0809\\ 
C & -5.0829 & 5.9748 & -52.1444\\ 
C & -3.0511 & 4.9541 & -51.2358\\ 
C & -6.4298 & 5.8646 & -52.5606\\ 
C & -7.0918 & 4.6167 & -52.4855\\ 
C & -3.0269 & 2.5723 & -50.6638\\ 
C & -2.3657 & 3.8208 & -50.742\\ 
C & -2.3391 & 1.4381 & -50.1725\\ 
C & -1.0183 & 3.9346 & -50.3294\\ 
C & -0.9913 & 1.5522 & -49.7593\\ 
C & -0.331 & 2.8012 & -49.8382\\ 
C & -0.3006 & 0.4175 & -49.2731\\ 
C & 1.018 & 2.9151 & -49.4308\\ 
C & 1.05 & 0.5311 & -48.8687\\ 
C & 1.7092 & 1.7804 & -48.9476\\ 
C & 1.7457 & -0.6049 & -48.393\\ 
C & 3.0614 & 1.8929 & -48.5496\\ 
C & 3.0998 & -0.4933 & -47.9994\\ 
C & 3.7578 & 0.7567 & -48.0763\\ 
H & -6.9148 & 2.5126 & -51.9366\\ 
H & -4.884 & 1.4907 & -51.0251\\ 
H & -4.5668 & 6.9401 & -52.2001\\ 
H & -2.5383 & 5.9209 & -51.2957\\ 
H & -6.9551 & 6.7481 & -52.9396\\ 
H & -8.1345 & 4.5267 & -52.8093\\ 
H & -2.8489 & 0.4699 & -50.116\\ 
H & -0.5062 & 4.9016 & -50.3908\\ 
H & -0.8095 & -0.5512 & -49.2168\\ 
H & 1.5288 & 3.8828 & -49.4928\\ 
H & 1.2362 & -1.5734 & -48.3374\\ 
H & 3.5667 & 2.8635 & -48.611\\ 
H & 3.6361 & -1.3768 & -47.6362\\ 
H & 4.8054 & 0.8485 & -47.7701\\ 
C & -2.5071 & 8.3774 & -54.4533\\ 
C & -1.8304 & 9.6139 & -54.5687\\ 
C & -3.8648 & 8.2771 & -54.8353\\ 
C & -1.826 & 7.2437 & -53.9538\\ 
C & -2.5143 & 10.7488 & -55.0613\\ 
C & -0.4731 & 9.7159 & -54.186\\ 
C & -3.8745 & 10.6513 & -55.4355\\ 
C & -4.5505 & 9.4137 & -55.3237\\ 
C & -0.4708 & 7.347 & -53.5648\\ 
C & 0.2071 & 8.583 & -53.6835\\ 
C & 0.2076 & 6.2153 & -53.0574\\ 
C & 1.5632 & 8.6856 & -53.2973\\ 
C & 1.5633 & 6.3181 & -52.6702\\ 
C & 2.2425 & 7.553 & -52.7929\\ 
C & 2.242 & 5.186 & -52.1642\\ 
C & 3.6004 & 7.6539 & -52.4122\\ 
C & 3.6008 & 5.286 & -51.7871\\ 
C & 4.2815 & 6.5194 & -51.9138\\ 
C & 4.2827 & 4.1519 & -51.2902\\ 
C & 5.6431 & 6.6158 & -51.5445\\ 
C & 5.6458 & 4.246 & -50.9259\\ 
C & 6.3272 & 5.4792 & -51.0537\\ 
H & -4.3823 & 7.3153 & -54.7496\\ 
H & -2.3487 & 6.2849 & -53.8657\\ 
H & -1.9889 & 11.7066 & -55.1454\\ 
H & 0.0501 & 10.6746 & -54.273\\ 
H & -4.3993 & 11.5368 & -55.8106\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -5.6032 & 9.3322 & -55.6149\\ 
H & -0.3168 & 5.2577 & -52.967\\ 
H & 2.0876 & 9.6435 & -53.388\\ 
H & 1.7165 & 4.2292 & -52.0714\\ 
H & 4.1256 & 8.611 & -52.5068\\ 
H & 3.7536 & 3.1973 & -51.1953\\ 
H & 6.1654 & 7.5742 & -51.6423\\ 
H & 6.1678 & 3.3609 & -50.5463\\ 
H & 7.3825 & 5.5576 & -50.7712\\ 
C & 0.028 & 12.9621 & -57.6352\\ 
C & 0.7544 & 14.1438 & -57.9142\\ 
C & -1.3531 & 12.8937 & -57.93\\ 
C & 0.6835 & 11.8477 & -57.0636\\ 
C & 0.0962 & 15.2573 & -58.4871\\ 
C & 2.1376 & 14.2086 & -57.6238\\ 
C & -1.2874 & 15.1908 & -58.7757\\ 
C & -2.0125 & 14.0084 & -58.4974\\ 
C & 2.0633 & 11.9156 & -56.7644\\ 
C & 2.7921 & 13.0954 & -57.0461\\ 
C & 2.7153 & 10.8023 & -56.1874\\ 
C & 4.175 & 13.1584 & -56.7539\\ 
C & 4.0953 & 10.8676 & -55.8889\\ 
C & 4.827 & 12.0448 & -56.1738\\ 
C & 4.7453 & 9.7533 & -55.3118\\ 
C & 6.2107 & 12.1041 & -55.8844\\ 
C & 6.1271 & 9.8133 & -55.0203\\ 
C & 6.8615 & 10.9879 & -55.3077\\ 
C & 6.7768 & 8.6951 & -54.4499\\ 
C & 8.247 & 11.0401 & -55.0255\\ 
C & 8.1614 & 8.7458 & -54.1688\\ 
C & 8.8971 & 9.9191 & -54.457\\ 
H & -1.9082 & 11.9729 & -57.7188\\ 
H & 0.1223 & 10.9304 & -56.8531\\ 
H & 0.66 & 16.17 & -58.7111\\ 
H & 2.7028 & 15.1201 & -57.8492\\ 
H & -1.7948 & 16.0542 & -59.2203\\ 
H & -3.0829 & 13.9518 & -58.7235\\ 
H & 2.1513 & 9.8873 & -55.9747\\ 
H & 4.7422 & 14.0679 & -56.9817\\ 
H & 4.179 & 8.8402 & -55.0969\\ 
H & 6.7801 & 13.0116 & -56.115\\ 
H & 6.2057 & 7.7855 & -54.2339\\ 
H & 8.8179 & 11.9465 & -55.2567\\ 
H & 8.6582 & 7.8725 & -53.732\\ 
H & 9.971 & 9.9592 & -54.2439\\ 
C & -3.9284 & 8.2458 & -49.5545\\ 
C & -3.1564 & 8.9645 & -50.4975\\ 
C & -5.3368 & 8.3805 & -49.5463\\ 
C & -3.2914 & 7.3867 & -48.6282\\ 
C & -3.792 & 9.8178 & -51.4281\\ 
C & -1.7501 & 8.8228 & -50.5162\\ 
C & -5.1995 & 9.9513 & -51.422\\ 
C & -5.9725 & 9.232 & -50.4807\\ 
C & -1.8837 & 7.2455 & -48.6467\\ 
C & -1.1137 & 7.9625 & -49.5929\\ 
C & -1.2455 & 6.3821 & -47.7254\\ 
C & 0.2917 & 7.8137 & -49.6204\\ 
C & 0.1617 & 6.2371 & -47.7498\\ 
C & 0.9295 & 6.9515 & -48.6998\\ 
C & 0.8017 & 5.3743 & -46.8292\\ 
C & 2.3346 & 6.8004 & -48.7316\\ 
C & 2.2088 & 5.2297 & -46.856\\ 
C & 2.9747 & 5.9415 & -47.8092\\ 
C & 2.8516 & 4.3703 & -45.9342\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.3804 & 5.7929 & -47.8411\\ 
C & 4.2589 & 4.2268 & -45.9624\\ 
C & 5.0237 & 4.9378 & -46.9168\\ 
H & -5.9353 & 7.8158 & -48.8224\\ 
H & -3.8889 & 6.8222 & -47.9034\\ 
H & -3.1912 & 10.3687 & -52.1601\\ 
H & -1.1537 & 9.3735 & -51.252\\ 
H & -5.6847 & 10.6103 & -52.1504\\ 
H & -7.0636 & 9.331 & -50.4769\\ 
H & -1.8417 & 5.8198 & -46.9979\\ 
H & 0.8864 & 8.363 & -50.3587\\ 
H & 0.2067 & 4.8144 & -46.0988\\ 
H & 2.927 & 7.3481 & -49.4729\\ 
H & 2.2575 & 3.8119 & -45.2018\\ 
H & 4.9673 & 6.3414 & -48.5862\\ 
H & 4.7542 & 3.5592 & -45.2486\\ 
H & 6.1131 & 4.8258 & -46.9447\\ 
C & -1.3304 & 13.1727 & -52.6077\\ 
C & -0.5923 & 13.7827 & -53.6494\\ 
C & -2.73 & 13.3592 & -52.53\\ 
C & -0.6698 & 12.3706 & -51.6489\\ 
C & -1.2559 & 14.5786 & -54.6121\\ 
C & 0.8063 & 13.5891 & -53.7319\\ 
C & -2.6565 & 14.7612 & -54.5369\\ 
C & -3.394 & 14.1523 & -53.4945\\ 
C & 0.7278 & 12.1739 & -51.7333\\ 
C & 1.4664 & 12.7827 & -52.7756\\ 
C & 1.3861 & 11.3634 & -50.7801\\ 
C & 2.8632 & 12.5792 & -52.864\\ 
C & 2.7824 & 11.16 & -50.8684\\ 
C & 3.5215 & 11.7672 & -51.9112\\ 
C & 3.4395 & 10.346 & -49.9174\\ 
C & 4.9174 & 11.5585 & -52.0023\\ 
C & 4.8354 & 10.1397 & -50.0069\\ 
C & 5.5749 & 10.7453 & -51.0498\\ 
C & 5.4923 & 9.3258 & -49.0556\\ 
C & 6.9705 & 10.5345 & -51.1403\\ 
C & 6.8884 & 9.1185 & -49.1428\\ 
C & 7.628 & 9.7222 & -50.1868\\ 
H & -3.2974 & 12.8852 & -51.7208\\ 
H & -1.2415 & 11.898 & -50.842\\ 
H & -0.6843 & 15.0475 & -55.4211\\ 
H & 1.3771 & 14.0577 & -54.5415\\ 
H & -3.1666 & 15.3746 & -55.2877\\ 
H & -4.4784 & 14.2933 & -53.4308\\ 
H & 0.8135 & 10.8924 & -49.9729\\ 
H & 3.4344 & 13.0471 & -53.6737\\ 
H & 2.8666 & 9.8767 & -49.1095\\ 
H & 5.4885 & 12.0253 & -52.8127\\ 
H & 4.9164 & 8.8603 & -48.2478\\ 
H & 7.5393 & 11.0012 & -51.9526\\ 
H & 7.3917 & 8.4904 & -48.3995\\ 
H & 8.7093 & 9.562 & -50.2585\\ 
C & -3.0619 & 12.4197 & -48.4197\\ 
C & -2.3826 & 13.6317 & -48.6876\\ 
C & -4.4381 & 12.2986 & -48.7224\\ 
C & -2.364 & 11.3276 & -47.8537\\ 
C & -3.0812 & 14.7219 & -49.2576\\ 
C & -1.0039 & 13.7492 & -48.3925\\ 
C & -4.4585 & 14.6013 & -49.5577\\ 
C & -5.1369 & 13.3887 & -49.2913\\ 
C & -0.9868 & 11.4459 & -47.5557\\ 
C & -0.306 & 12.6568 & -47.8258\\ 
C & -0.289 & 10.3521 & -46.993\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.0741 & 12.7712 & -47.5362\\ 
C & 1.0901 & 10.4669 & -46.702\\ 
C & 1.7722 & 11.6767 & -46.974\\ 
C & 1.789 & 9.3703 & -46.1459\\ 
C & 3.1542 & 11.7875 & -46.6922\\ 
C & 3.1708 & 9.4806 & -45.866\\ 
C & 3.8539 & 10.6894 & -46.139\\ 
C & 3.872 & 8.3797 & -45.3214\\ 
C & 5.2386 & 10.7949 & -45.8681\\ 
C & 5.2568 & 8.484 & -45.054\\ 
C & 5.9402 & 9.6922 & -45.3267\\ 
H & -4.9588 & 11.3559 & -48.5187\\ 
H & -2.8889 & 10.3873 & -47.6501\\ 
H & -2.5523 & 15.6577 & -49.4719\\ 
H & -0.4745 & 14.6841 & -48.6089\\ 
H & -4.997 & 15.4466 & -50.0003\\ 
H & -6.2027 & 13.2916 & -49.5254\\ 
H & -0.8154 & 9.4131 & -46.7875\\ 
H & 1.604 & 13.7053 & -47.7544\\ 
H & 1.2616 & 8.432 & -45.9395\\ 
H & 3.6845 & 12.7211 & -46.912\\ 
H & 3.3425 & 7.4426 & -45.1144\\ 
H & 5.7681 & 11.7291 & -46.0871\\ 
H & 5.7968 & 7.6265 & -44.6374\\ 
H & 7.0131 & 9.7746 & -45.1208\\ 
\hline\hline
C308H196\\ 
\hline\hline
C & -2.0207 & 4.192 & -60.2723\\ 
C & -1.3145 & 5.3904 & -60.5302\\ 
C & -3.4026 & 4.1106 & -60.5657\\ 
C & -1.3433 & 3.0782 & -59.7218\\ 
C & -1.9887 & 6.5041 & -61.0806\\ 
C & 0.0656 & 5.4763 & -60.2368\\ 
C & -3.3696 & 6.4242 & -61.3728\\ 
C & -4.0771 & 5.2267 & -61.1151\\ 
C & 0.0384 & 3.1642 & -59.4281\\ 
C & 0.742 & 4.3646 & -59.6854\\ 
C & 0.7183 & 2.0517 & -58.8783\\ 
C & 2.1218 & 4.4536 & -59.3913\\ 
C & 2.0998 & 2.1403 & -58.5855\\ 
C & 2.8006 & 3.3426 & -58.8414\\ 
C & 2.7825 & 1.0278 & -58.0389\\ 
C & 4.1806 & 3.4336 & -58.5486\\ 
C & 4.1646 & 1.118 & -57.7492\\ 
C & 4.8628 & 2.322 & -58.0035\\ 
C & 4.8512 & 0.0056 & -57.2073\\ 
C & 6.2437 & 2.4142 & -57.7146\\ 
C & 6.2338 & 0.0977 & -56.9211\\ 
C & 6.9303 & 1.3027 & -57.1742\\ 
H & -3.9512 & 3.1834 & -60.3651\\ 
H & -1.8891 & 2.1493 & -59.5213\\ 
H & -1.4381 & 7.4317 & -61.2738\\ 
H & 0.611 & 6.4065 & -60.4329\\ 
H & -3.8859 & 7.293 & -61.7959\\ 
H & -5.1478 & 5.1645 & -61.3398\\ 
H & 0.1746 & 1.1214 & -58.6788\\ 
H & 2.6651 & 5.3851 & -59.5869\\ 
H & 2.2408 & 0.096 & -57.8407\\ 
H & 4.7215 & 4.3667 & -58.7431\\ 
H & 4.3118 & -0.9275 & -57.0093\\ 
H & 6.7782 & 3.3513 & -57.9084\\ 
H & 6.765 & -0.7637 & -56.5009\\ 
H & 8.0 & 1.3797 & -56.9509\\ 
C & 0.5862 & 8.6796 & -63.5925\\ 
C & 1.256 & 9.9171 & -63.7349\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.7816 & 8.5736 & -63.9349\\ 
C & 1.2849 & 7.5503 & -63.1068\\ 
C & 0.556 & 11.0467 & -64.2166\\ 
C & 2.6226 & 10.0258 & -63.3896\\ 
C & -0.8139 & 10.9436 & -64.5515\\ 
C & -1.4837 & 9.7056 & -64.4108\\ 
C & 2.65 & 7.6603 & -62.7557\\ 
C & 3.3195 & 8.8985 & -62.8983\\ 
C & 3.347 & 6.5333 & -62.2629\\ 
C & 4.6841 & 9.0095 & -62.5461\\ 
C & 4.7116 & 6.6445 & -61.9101\\ 
C & 5.3808 & 7.8828 & -62.0529\\ 
C & 5.4094 & 5.5175 & -61.4187\\ 
C & 6.7459 & 7.9936 & -61.7025\\ 
C & 6.776 & 5.6272 & -61.0732\\ 
C & 7.4451 & 6.8651 & -61.2163\\ 
C & 7.4773 & 4.4983 & -60.5912\\ 
C & 8.8131 & 6.9726 & -60.8752\\ 
C & 8.8475 & 4.603 & -60.2573\\ 
C & 9.5164 & 5.8415 & -60.3994\\ 
H & -1.2942 & 7.6109 & -63.8292\\ 
H & 0.7681 & 6.5899 & -63.0006\\ 
H & 1.0772 & 12.0045 & -64.3232\\ 
H & 3.1404 & 10.9855 & -63.4968\\ 
H & -1.35 & 11.8252 & -64.9196\\ 
H & -2.5439 & 9.6195 & -64.6722\\ 
H & 2.8301 & 5.573 & -62.157\\ 
H & 5.2015 & 9.9693 & -62.654\\ 
H & 4.8927 & 4.557 & -61.3131\\ 
H & 7.2626 & 8.9537 & -61.8113\\ 
H & 6.9578 & 3.5394 & -60.4854\\ 
H & 9.3248 & 7.9355 & -60.9835\\ 
H & 9.3853 & 3.7222 & -59.89\\ 
H & 10.577 & 5.9283 & -60.1402\\ 
C & 3.0833 & 13.1863 & -66.7149\\ 
C & 3.7523 & 14.4242 & -66.858\\ 
C & 1.7153 & 13.0788 & -67.056\\ 
C & 3.7825 & 12.0579 & -66.2287\\ 
C & 3.051 & 15.5532 & -67.3399\\ 
C & 5.1189 & 14.534 & -66.5124\\ 
C & 1.6808 & 15.4483 & -67.6738\\ 
C & 1.012 & 14.2099 & -67.5317\\ 
C & 5.1476 & 12.1687 & -65.8783\\ 
C & 5.8168 & 13.407 & -66.021\\ 
C & 5.8444 & 11.042 & -65.3852\\ 
C & 7.1814 & 13.5182 & -65.6682\\ 
C & 7.2089 & 11.153 & -65.0329\\ 
C & 7.8784 & 12.3912 & -65.1754\\ 
C & 7.9059 & 10.0257 & -64.5417\\ 
C & 9.2435 & 12.5013 & -64.8243\\ 
C & 9.2725 & 10.1345 & -64.1963\\ 
C & 9.9422 & 11.372 & -64.3387\\ 
C & 9.9725 & 9.0049 & -63.7147\\ 
C & 11.31 & 11.478 & -63.9962\\ 
C & 11.3424 & 9.108 & -63.3797\\ 
C & 12.0121 & 10.3461 & -63.5203\\ 
H & 1.2036 & 12.1158 & -66.9478\\ 
H & 3.2659 & 11.0977 & -66.1199\\ 
H & 3.5704 & 16.512 & -67.4457\\ 
H & 5.6356 & 15.4945 & -66.618\\ 
H & 1.1429 & 16.3292 & -68.0411\\ 
H & -0.0486 & 14.123 & -67.791\\ 
H & 5.327 & 10.0822 & -65.2772\\ 
H & 7.6982 & 14.4785 & -65.774\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.3882 & 9.066 & -64.4345\\ 
H & 9.7603 & 13.4617 & -64.9305\\ 
H & 9.4514 & 8.0471 & -63.6081\\ 
H & 11.8226 & 12.4408 & -64.1018\\ 
H & 11.8786 & 8.2265 & -63.0116\\ 
H & 13.0723 & 10.4323 & -63.2588\\ 
C & 5.6656 & 17.7293 & -69.9275\\ 
C & 6.3638 & 18.9334 & -70.1818\\ 
C & 4.2847 & 17.6371 & -70.2165\\ 
C & 6.3478 & 16.6178 & -69.3825\\ 
C & 5.6772 & 20.0458 & -70.7236\\ 
C & 7.7459 & 19.0236 & -69.892\\ 
C & 4.2946 & 19.9537 & -71.0098\\ 
C & 3.5981 & 18.7487 & -70.7569\\ 
C & 7.7277 & 16.7087 & -69.0897\\ 
C & 8.4285 & 17.9111 & -69.3454\\ 
C & 8.4066 & 15.5977 & -68.5398\\ 
C & 9.8101 & 17.9997 & -69.0525\\ 
C & 9.7863 & 15.6867 & -68.2457\\ 
C & 10.4899 & 16.8871 & -68.5028\\ 
C & 10.4627 & 14.575 & -67.6942\\ 
C & 11.8716 & 16.9732 & -68.209\\ 
C & 11.8428 & 14.6608 & -67.4008\\ 
C & 12.549 & 15.8593 & -67.6586\\ 
C & 12.517 & 13.5471 & -66.8505\\ 
C & 13.9309 & 15.9407 & -67.3651\\ 
C & 13.8979 & 13.627 & -66.5582\\ 
C & 14.6054 & 14.8246 & -66.8158\\ 
H & 3.7502 & 16.7 & -70.0229\\ 
H & 5.8068 & 15.6846 & -69.1881\\ 
H & 6.2166 & 20.979 & -70.9215\\ 
H & 8.2875 & 19.9554 & -70.0901\\ 
H & 3.7634 & 20.8151 & -71.43\\ 
H & 2.5284 & 18.6717 & -70.9802\\ 
H & 7.8633 & 14.6661 & -68.3443\\ 
H & 10.3537 & 18.93 & -69.2519\\ 
H & 9.9174 & 13.6448 & -67.4983\\ 
H & 12.4174 & 17.902 & -68.4095\\ 
H & 11.9664 & 12.6195 & -66.6573\\ 
H & 14.4795 & 16.8679 & -67.5656\\ 
H & 14.4142 & 12.7583 & -66.1351\\ 
H & 15.676 & 14.8868 & -66.591\\ 
C & -0.7355 & 8.783 & -58.5733\\ 
C & 0.0015 & 9.4186 & -59.6\\ 
C & -2.1363 & 8.9657 & -58.4942\\ 
C & -0.0718 & 7.9588 & -57.634\\ 
C & -0.6614 & 10.2336 & -60.5457\\ 
C & 1.3998 & 9.2312 & -59.6875\\ 
C & -2.0612 & 10.4159 & -60.4681\\ 
C & -2.7991 & 9.782 & -59.4411\\ 
C & 1.328 & 7.7722 & -57.7209\\ 
C & 2.0633 & 8.4095 & -58.7483\\ 
C & 1.993 & 6.9439 & -56.7864\\ 
C & 3.4606 & 8.219 & -58.8412\\ 
C & 3.3926 & 6.7573 & -56.8764\\ 
C & 4.1258 & 7.3957 & -57.9046\\ 
C & 4.0598 & 5.9298 & -55.9428\\ 
C & 5.5234 & 7.2068 & -57.9992\\ 
C & 5.46 & 5.7472 & -56.0331\\ 
C & 6.1913 & 6.3863 & -57.0619\\ 
C & 6.1305 & 4.9235 & -55.0986\\ 
C & 7.59 & 6.2024 & -57.1555\\ 
C & 7.5311 & 4.7444 & -55.1891\\ 
C & 8.2615 & 5.3842 & -56.2179\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.7087 & 8.4661 & -57.7043\\ 
H & -0.6431 & 7.4575 & -56.8445\\ 
H & -0.0882 & 10.7163 & -61.345\\ 
H & 1.9686 & 9.7168 & -60.4883\\ 
H & -2.5684 & 11.0441 & -61.2087\\ 
H & -3.8846 & 9.9179 & -59.3815\\ 
H & 1.4232 & 6.4422 & -55.9961\\ 
H & 4.0279 & 8.7064 & -59.6421\\ 
H & 3.4914 & 5.4278 & -55.1517\\ 
H & 6.0886 & 7.6956 & -58.8007\\ 
H & 5.5632 & 4.4209 & -54.307\\ 
H & 8.1496 & 6.6944 & -57.959\\ 
H & 8.0478 & 4.1046 & -54.4651\\ 
H & 9.3453 & 5.2444 & -56.294\\ 
C & 1.645 & 13.4623 & -61.6696\\ 
C & 2.3651 & 14.0333 & -62.7447\\ 
C & 0.2501 & 13.6698 & -61.5648\\ 
C & 2.3207 & 12.6834 & -60.702\\ 
C & 1.6891 & 14.8101 & -63.7131\\ 
C & 3.7586 & 13.8221 & -62.8543\\ 
C & 0.2929 & 15.0108 & -63.6138\\ 
C & -0.4278 & 14.4396 & -62.5389\\ 
C & 3.713 & 12.4647 & -60.8164\\ 
C & 4.4323 & 13.0347 & -61.893\\ 
C & 4.3872 & 11.677 & -59.8552\\ 
C & 5.8237 & 12.8142 & -62.0095\\ 
C & 5.7783 & 11.4534 & -59.9739\\ 
C & 6.497 & 12.0227 & -61.0512\\ 
C & 6.4529 & 10.6646 & -59.0139\\ 
C & 7.8882 & 11.8007 & -61.1692\\ 
C & 7.8448 & 10.4449 & -59.1306\\ 
C & 8.563 & 11.0135 & -60.2081\\ 
C & 8.5219 & 9.6636 & -58.1665\\ 
C & 9.9556 & 10.7967 & -60.3214\\ 
C & 9.9159 & 9.4521 & -58.2751\\ 
C & 10.6337 & 10.0186 & -59.3543\\ 
H & -0.3026 & 13.2299 & -60.7274\\ 
H & 1.7648 & 12.2454 & -59.8656\\ 
H & 2.2497 & 15.2497 & -64.5453\\ 
H & 4.3156 & 14.2619 & -63.689\\ 
H & -0.224 & 15.6096 & -64.3717\\ 
H & -1.509 & 14.5948 & -62.4569\\ 
H & 3.8315 & 11.24 & -59.0183\\ 
H & 6.38 & 13.2542 & -62.8445\\ 
H & 5.8977 & 10.2283 & -58.1764\\ 
H & 8.4434 & 12.2408 & -62.0048\\ 
H & 7.9645 & 9.228 & -57.3302\\ 
H & 10.5061 & 11.236 & -61.1606\\ 
H & 10.4341 & 8.8502 & -57.5206\\ 
H & 11.7131 & 9.8564 & -59.4446\\ 
C & 4.2 & 18.0231 & -64.8593\\ 
C & 4.9156 & 18.5978 & -65.9359\\ 
C & 2.8051 & 18.2265 & -64.7486\\ 
C & 4.8782 & 17.2403 & -63.8971\\ 
C & 4.2336 & 19.3736 & -66.9022\\ 
C & 6.3101 & 18.3898 & -66.049\\ 
C & 2.8371 & 19.5717 & -66.7949\\ 
C & 2.1225 & 18.9992 & -65.7166\\ 
C & 6.2711 & 17.0278 & -64.0128\\ 
C & 6.9881 & 17.6033 & -65.0885\\ 
C & 6.9464 & 16.2361 & -63.0559\\ 
C & 8.3809 & 17.3869 & -65.2055\\ 
C & 8.3383 & 16.0185 & -63.1736\\ 
C & 9.0565 & 16.5945 & -64.2482\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 9.0118 & 15.2229 & -62.2189\\ 
C & 10.4487 & 16.3744 & -64.3662\\ 
C & 10.4037 & 15.0039 & -62.3361\\ 
C & 11.1229 & 15.58 & -63.4095\\ 
C & 11.0766 & 14.2078 & -61.3812\\ 
C & 12.515 & 15.3583 & -63.5258\\ 
C & 12.4688 & 13.9881 & -61.4953\\ 
C & 13.1887 & 14.5634 & -62.5687\\ 
H & 2.2566 & 17.782 & -63.9103\\ 
H & 4.3239 & 16.7953 & -63.0628\\ 
H & 4.7876 & 19.8148 & -67.7384\\ 
H & 6.8637 & 18.832 & -66.8848\\ 
H & 2.3123 & 20.1693 & -67.5483\\ 
H & 1.0417 & 19.1531 & -65.6272\\ 
H & 6.3905 & 15.791 & -62.2228\\ 
H & 8.9355 & 17.8298 & -66.0402\\ 
H & 8.4549 & 14.7778 & -61.3864\\ 
H & 11.004 & 16.8176 & -65.2003\\ 
H & 10.5159 & 13.7654 & -60.5499\\ 
H & 13.0686 & 15.8026 & -64.3606\\ 
H & 12.984 & 13.3732 & -60.7493\\ 
H & 14.267 & 14.3943 & -62.6608\\ 
C & -0.5946 & 4.4716 & -64.5215\\ 
C & 0.1248 & 5.0477 & -65.5947\\ 
C & -1.9866 & 4.6933 & -64.4052\\ 
C & 0.0796 & 3.6771 & -63.5648\\ 
C & -0.5481 & 5.8439 & -66.5496\\ 
C & 1.5166 & 4.8287 & -65.712\\ 
C & -1.9403 & 6.0636 & -66.4356\\ 
C & -2.6602 & 5.4883 & -65.3622\\ 
C & 1.4718 & 3.457 & -63.6827\\ 
C & 2.1901 & 4.033 & -64.7572\\ 
C & 2.1474 & 2.6645 & -62.7254\\ 
C & 3.582 & 3.8154 & -64.8748\\ 
C & 3.5402 & 2.4481 & -62.8424\\ 
C & 4.2572 & 3.0236 & -63.918\\ 
C & 4.2181 & 1.6614 & -61.8819\\ 
C & 5.6501 & 2.8111 & -64.0336\\ 
C & 5.6126 & 1.4534 & -61.9949\\ 
C & 6.3283 & 2.0282 & -63.0715\\ 
C & 6.2946 & 0.6776 & -61.0286\\ 
C & 7.7232 & 1.8248 & -63.182\\ 
C & 7.691 & 0.4795 & -61.1359\\ 
C & 8.4057 & 1.0521 & -62.2141\\ 
H & -2.5403 & 4.249 & -63.5704\\ 
H & -0.4757 & 3.2339 & -62.7306\\ 
H & 0.0127 & 6.2863 & -67.3809\\ 
H & 2.0736 & 5.2738 & -66.5444\\ 
H & -2.4555 & 6.6786 & -67.1815\\ 
H & -3.7386 & 5.6575 & -65.2701\\ 
H & 1.5927 & 2.2215 & -61.8907\\ 
H & 4.1379 & 4.2606 & -65.7079\\ 
H & 3.6645 & 1.2192 & -61.0461\\ 
H & 6.2045 & 3.2562 & -64.8679\\ 
H & 5.7405 & 0.2363 & -60.1925\\ 
H & 8.2717 & 2.2694 & -64.0204\\ 
H & 8.2158 & -0.1183 & -60.3825\\ 
H & 9.4865 & 0.8981 & -62.3035\\ 
C & 1.9653 & 9.038 & -67.7231\\ 
C & 2.6835 & 9.6065 & -68.8006\\ 
C & 0.5727 & 9.2548 & -67.6098\\ 
C & 2.6401 & 8.2509 & -66.762\\ 
C & 2.0063 & 10.3878 & -69.7648\\ 
C & 4.0754 & 9.3868 & -68.9173\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.6124 & 10.5993 & -69.6561\\ 
C & -0.1055 & 10.0328 & -68.5768\\ 
C & 4.0312 & 8.0287 & -66.88\\ 
C & 4.75 & 8.5981 & -67.9573\\ 
C & 4.7045 & 7.2373 & -65.9217\\ 
C & 6.141 & 8.3745 & -68.076\\ 
C & 6.0959 & 7.0167 & -66.0382\\ 
C & 6.8153 & 7.5867 & -67.1149\\ 
C & 6.7697 & 6.2294 & -65.0769\\ 
C & 8.2076 & 7.3681 & -67.2292\\ 
C & 8.1632 & 6.0181 & -65.1865\\ 
C & 8.8832 & 6.5892 & -66.2616\\ 
C & 8.8392 & 5.2414 & -64.2181\\ 
C & 10.2782 & 6.3817 & -66.3664\\ 
C & 10.2354 & 5.0407 & -64.3174\\ 
C & 10.9561 & 5.6119 & -65.3923\\ 
H & 0.0222 & 8.8155 & -66.7705\\ 
H & 2.0849 & 7.8107 & -65.9263\\ 
H & 2.5637 & 10.8233 & -70.6011\\ 
H & 4.6305 & 9.823 & -69.7549\\ 
H & 0.0941 & 11.2011 & -70.4107\\ 
H & -1.1849 & 10.1951 & -68.4865\\ 
H & 4.1483 & 6.7974 & -65.0867\\ 
H & 6.6967 & 8.8114 & -68.9129\\ 
H & 6.2127 & 5.7896 & -64.2422\\ 
H & 8.7634 & 7.806 & -68.0657\\ 
H & 8.2785 & 4.8018 & -63.3859\\ 
H & 10.8309 & 6.8215 & -67.2039\\ 
H & 10.7523 & 4.4419 & -63.5595\\ 
H & 12.0372 & 5.4567 & -65.4743\\ 
C & 4.3367 & 13.665 & -70.8693\\ 
C & 5.068 & 14.3042 & -71.8981\\ 
C & 2.938 & 13.8489 & -70.7757\\ 
C & 5.0047 & 12.8445 & -69.9321\\ 
C & 4.3974 & 15.1279 & -72.8326\\ 
C & 6.4681 & 14.1216 & -71.9885\\ 
C & 2.9968 & 15.307 & -72.742\\ 
C & 2.2665 & 14.6671 & -71.7131\\ 
C & 6.4023 & 12.6557 & -70.0267\\ 
C & 7.1354 & 13.2941 & -71.0549\\ 
C & 7.0675 & 11.8324 & -69.0901\\ 
C & 8.535 & 13.1076 & -71.145\\ 
C & 8.4649 & 11.642 & -69.1831\\ 
C & 9.2 & 12.2792 & -70.2105\\ 
C & 9.1284 & 10.8203 & -68.2439\\ 
C & 10.5999 & 12.0927 & -70.2974\\ 
C & 10.5266 & 10.6329 & -68.3314\\ 
C & 11.2636 & 11.2685 & -69.3582\\ 
C & 11.1896 & 9.8179 & -67.3858\\ 
C & 12.6644 & 11.0858 & -69.4374\\ 
C & 12.5894 & 9.6356 & -67.4634\\ 
C & 13.3273 & 10.2695 & -68.4904\\ 
H & 2.3785 & 13.3568 & -69.9721\\ 
H & 4.4395 & 12.3557 & -69.1305\\ 
H & 4.9647 & 15.6305 & -73.6243\\ 
H & 7.0364 & 14.6236 & -72.7796\\ 
H & 2.48 & 15.9468 & -73.466\\ 
H & 1.1826 & 14.807 & -71.637\\ 
H & 6.5002 & 11.345 & -68.2892\\ 
H & 9.1048 & 13.6092 & -71.9353\\ 
H & 8.5596 & 10.3346 & -67.4431\\ 
H & 11.1711 & 12.5939 & -71.087\\ 
H & 10.6165 & 9.3352 & -66.5864\\ 
H & 13.2367 & 11.5854 & -70.2272\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 13.0966 & 9.0074 & -66.7228\\ 
H & 14.4128 & 10.1337 & -68.5501\\ 
C & 0.4515 & 13.0162 & -57.3986\\ 
C & 1.0936 & 14.2752 & -57.47\\ 
C & -0.9024 & 12.8897 & -57.7873\\ 
C & 1.1641 & 11.8836 & -56.9405\\ 
C & 0.3797 & 15.4075 & -57.9274\\ 
C & 2.4489 & 14.4008 & -57.0845\\ 
C & -0.9742 & 15.2806 & -58.3171\\ 
C & -1.6157 & 14.0216 & -58.2465\\ 
C & 2.5193 & 12.0089 & -56.5561\\ 
C & 3.1627 & 13.2672 & -56.6303\\ 
C & 3.2323 & 10.8754 & -56.1009\\ 
C & 4.5201 & 13.3907 & -56.252\\ 
C & 4.5902 & 10.9983 & -55.7258\\ 
C & 5.2353 & 12.2556 & -55.8041\\ 
C & 5.3055 & 9.863 & -55.279\\ 
C & 6.5965 & 12.376 & -55.4384\\ 
C & 6.6684 & 9.982 & -54.9207\\ 
C & 7.3151 & 11.238 & -55.0029\\ 
C & 7.3881 & 8.8433 & -54.4895\\ 
C & 8.6814 & 11.3536 & -54.6546\\ 
C & 8.756 & 8.9572 & -54.1491\\ 
C & 9.4029 & 10.2127 & -54.2315\\ 
H & -1.3953 & 11.9122 & -57.7333\\ 
H & 0.6676 & 10.9081 & -56.886\\ 
H & 0.8776 & 16.383 & -57.9799\\ 
H & 2.9469 & 15.376 & -57.1393\\ 
H & -1.5244 & 16.1593 & -58.6717\\ 
H & -2.6645 & 13.921 & -58.5468\\ 
H & 2.7344 & 9.9008 & -56.0438\\ 
H & 5.0191 & 14.3653 & -56.3099\\ 
H & 4.8066 & 8.889 & -55.2194\\ 
H & 7.0961 & 13.35 & -55.5001\\ 
H & 6.8864 & 7.8709 & -54.4276\\ 
H & 9.1805 & 12.3276 & -54.7177\\ 
H & 9.311 & 8.0715 & -53.8208\\ 
H & 10.4617 & 10.3032 & -53.9649\\ 
C & 2.6238 & 17.5234 & -60.6752\\ 
C & 3.3088 & 18.7337 & -60.9354\\ 
C & 1.2449 & 17.4137 & -60.9679\\ 
C & 3.3196 & 16.4206 & -60.1288\\ 
C & 2.6123 & 19.8333 & -61.4895\\ 
C & 4.6904 & 18.8394 & -60.6487\\ 
C & 1.2317 & 19.7242 & -61.7791\\ 
C & 0.5474 & 18.5137 & -61.5185\\ 
C & 4.6987 & 16.5275 & -59.8377\\ 
C & 5.3853 & 17.7372 & -60.0974\\ 
C & 5.3931 & 15.4226 & -59.294\\ 
C & 6.7675 & 17.8397 & -59.813\\ 
C & 6.7733 & 15.526 & -59.0067\\ 
C & 7.4616 & 16.7349 & -59.2658\\ 
C & 7.4675 & 14.418 & -58.4691\\ 
C & 8.8451 & 16.8336 & -58.9865\\ 
C & 8.8498 & 14.5166 & -58.1901\\ 
C & 9.5396 & 15.7246 & -58.4481\\ 
C & 9.5452 & 13.4039 & -57.6636\\ 
C & 10.9253 & 15.8171 & -58.1778\\ 
C & 10.9303 & 13.4949 & -57.3954\\ 
C & 11.6206 & 14.7027 & -57.6517\\ 
H & 0.7219 & 16.4712 & -60.7715\\ 
H & 2.7916 & 15.4802 & -59.9353\\ 
H & 3.1451 & 20.7678 & -61.6993\\ 
H & 5.224 & 19.7732 & -60.8588\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.6952 & 20.5769 & -62.21\\ 
H & -0.5205 & 18.4247 & -61.7459\\ 
H & 4.8629 & 14.4833 & -59.1011\\ 
H & 7.3021 & 18.773 & -60.023\\ 
H & 6.936 & 13.4793 & -58.2775\\ 
H & 9.3806 & 17.7664 & -59.1964\\ 
H & 9.01 & 12.467 & -57.4733\\ 
H & 11.4609 & 16.7503 & -58.3855\\ 
H & 11.4644 & 12.6263 & -56.9945\\ 
H & 12.6945 & 14.7752 & -57.4473\\ 
C & 0.9885 & 4.3268 & -69.4826\\ 
C & 1.6783 & 5.5348 & -69.7408\\ 
C & -0.3973 & 4.2345 & -69.7527\\ 
C & 1.6829 & 3.2179 & -68.944\\ 
C & 0.983 & 6.6474 & -70.2674\\ 
C & 3.0607 & 5.6333 & -69.4618\\ 
C & -0.4022 & 6.5565 & -70.5355\\ 
C & -1.0926 & 5.3488 & -70.279\\ 
C & 3.0665 & 3.3166 & -68.6648\\ 
C & 3.7548 & 4.5254 & -68.9241\\ 
C & 3.7605 & 2.2118 & -68.1175\\ 
C & 5.135 & 4.6288 & -68.637\\ 
C & 5.1428 & 2.3143 & -67.8333\\ 
C & 5.8294 & 3.5239 & -68.0931\\ 
C & 5.8377 & 1.2122 & -67.2818\\ 
C & 7.2086 & 3.6308 & -67.8022\\ 
C & 7.2192 & 1.3178 & -66.9952\\ 
C & 7.9043 & 2.528 & -67.2557\\ 
C & 7.9158 & 0.2182 & -66.441\\ 
C & 9.2833 & 2.6376 & -66.9631\\ 
C & 9.2964 & 0.3273 & -66.1515\\ 
C & 9.9807 & 1.5377 & -66.4124\\ 
H & -0.9329 & 3.3013 & -69.5449\\ 
H & 1.1474 & 2.2852 & -68.734\\ 
H & 1.5181 & 7.5843 & -70.4579\\ 
H & 3.5922 & 6.5721 & -69.6537\\ 
H & -0.9362 & 7.4251 & -70.9365\\ 
H & -2.1665 & 5.2763 & -70.4833\\ 
H & 3.2259 & 1.2786 & -67.9074\\ 
H & 5.6652 & 5.568 & -68.83\\ 
H & 5.304 & 0.2784 & -67.0715\\ 
H & 7.7366 & 4.5711 & -67.9958\\ 
H & 7.383 & -0.7162 & -66.2311\\ 
H & 9.8063 & 3.5801 & -67.1596\\ 
H & 9.8329 & -0.5254 & -65.7206\\ 
H & 11.0486 & 1.6267 & -66.1851\\ 
C & 3.2126 & 8.8135 & -72.9285\\ 
C & 3.8593 & 10.0695 & -73.0107\\ 
C & 1.8463 & 8.6979 & -73.2768\\ 
C & 3.9312 & 7.6755 & -72.4931\\ 
C & 3.1396 & 11.2082 & -73.4419\\ 
C & 5.2222 & 10.1885 & -72.6525\\ 
C & 1.7717 & 11.0943 & -73.7822\\ 
C & 1.1248 & 9.8388 & -73.6999\\ 
C & 5.2924 & 7.7959 & -72.1274\\ 
C & 5.9375 & 9.0532 & -72.2057\\ 
C & 6.0076 & 6.6608 & -71.6794\\ 
C & 7.2954 & 9.176 & -71.8306\\ 
C & 7.365 & 6.7843 & -71.3011\\ 
C & 8.0085 & 8.0426 & -71.3754\\ 
C & 8.0788 & 5.6507 & -70.8469\\ 
C & 9.3636 & 8.1678 & -70.991\\ 
C & 9.4341 & 5.7762 & -70.4614\\ 
C & 10.0762 & 7.0352 & -70.5329\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 10.1479 & 4.644 & -70.0039\\ 
C & 11.4301 & 7.1618 & -70.1442\\ 
C & 11.5019 & 4.7709 & -69.6143\\ 
C & 12.1434 & 6.0299 & -69.6849\\ 
H & 1.3472 & 7.7239 & -73.2137\\ 
H & 3.4316 & 6.7015 & -72.4313\\ 
H & 3.6413 & 12.1806 & -73.5038\\ 
H & 5.7211 & 11.1625 & -72.7121\\ 
H & 1.2166 & 11.98 & -74.1106\\ 
H & 0.066 & 9.7483 & -73.9664\\ 
H & 5.5086 & 5.6862 & -71.6214\\ 
H & 7.7933 & 10.1507 & -71.8877\\ 
H & 7.5808 & 4.6754 & -70.792\\ 
H & 9.8601 & 9.1434 & -71.0455\\ 
H & 9.6501 & 3.6685 & -69.9514\\ 
H & 11.923 & 8.1392 & -70.1982\\ 
H & 12.0521 & 3.8922 & -69.2596\\ 
H & 13.1922 & 6.1305 & -69.3846\\ 
\hline\hline
C330H210\\ 
\hline\hline
C & -4.3996 & -0.6191 & -57.6767\\ 
C & -3.7052 & 0.5941 & -57.8946\\ 
C & -5.7754 & -0.7109 & -57.9938\\ 
C & -3.7201 & -1.734 & -57.1315\\ 
C & -4.3862 & 1.7127 & -58.4274\\ 
C & -2.3331 & 0.692 & -57.5688\\ 
C & -5.7615 & 1.6224 & -58.7424\\ 
C & -6.4563 & 0.4093 & -58.5265\\ 
C & -2.3468 & -1.636 & -56.8054\\ 
C & -1.6538 & -0.4219 & -57.0247\\ 
C & -1.668 & -2.7467 & -56.2511\\ 
C & -0.284 & -0.3193 & -56.6909\\ 
C & -0.2961 & -2.6449 & -55.92\\ 
C & 0.3952 & -1.4302 & -56.1403\\ 
C & 0.3834 & -3.753 & -55.3613\\ 
C & 1.7638 & -1.3242 & -55.8028\\ 
C & 1.7545 & -3.6481 & -55.0281\\ 
C & 2.4444 & -2.4329 & -55.2493\\ 
C & 2.4356 & -4.7537 & -54.4665\\ 
C & 3.8128 & -2.3242 & -54.9103\\ 
C & 3.8057 & -4.6455 & -54.1305\\ 
C & 4.4949 & -3.4301 & -54.3524\\ 
H & -6.3149 & -1.6483 & -57.8171\\ 
H & -4.2595 & -2.6709 & -56.9524\\ 
H & -3.8478 & 2.6536 & -58.5863\\ 
H & -1.7983 & 1.6347 & -57.7294\\ 
H & -6.2845 & 2.4955 & -59.1479\\ 
H & -7.5227 & 0.3371 & -58.767\\ 
H & -2.2066 & -3.684 & -56.0716\\ 
H & 0.2495 & 0.6238 & -56.853\\ 
H & -0.1543 & -4.6908 & -55.1815\\ 
H & 2.2953 & -0.38 & -55.9659\\ 
H & 1.8987 & -5.692 & -54.2868\\ 
H & 4.3393 & -1.3778 & -55.0767\\ 
H & 4.3301 & -5.5027 & -53.6939\\ 
H & 5.5546 & -3.3417 & -54.089\\ 
C & -2.0943 & 3.8954 & -60.9949\\ 
C & -1.4479 & 5.1534 & -61.0401\\ 
C & -3.4488 & 3.7824 & -61.3874\\ 
C & -1.3874 & 2.7529 & -60.5522\\ 
C & -2.1561 & 6.2967 & -61.4783\\ 
C & -0.0971 & 5.2698 & -60.6378\\ 
C & -3.5124 & 6.1851 & -61.8628\\ 
C & -4.159 & 4.9276 & -61.8176\\ 
C & -0.0387 & 2.8706 & -60.1422\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.606 & 4.1298 & -60.1837\\ 
C & 0.6642 & 1.7308 & -59.6868\\ 
C & 1.9513 & 4.2498 & -59.7645\\ 
C & 2.0087 & 1.8514 & -59.2641\\ 
C & 2.6518 & 3.1116 & -59.3017\\ 
C & 2.71 & 0.7132 & -58.802\\ 
C & 3.9938 & 3.2338 & -58.8731\\ 
C & 4.0521 & 0.8358 & -58.3721\\ 
C & 4.6937 & 2.0965 & -58.4071\\ 
C & 4.7532 & -0.3011 & -57.9066\\ 
C & 6.0344 & 2.2201 & -57.9741\\ 
C & 6.0938 & -0.1772 & -57.4724\\ 
C & 6.7349 & 1.0836 & -57.5067\\ 
H & -3.9476 & 2.8068 & -61.3528\\ 
H & -1.8868 & 1.7773 & -60.5189\\ 
H & -1.6546 & 7.2705 & -61.5114\\ 
H & 0.4015 & 6.2452 & -60.6686\\ 
H & -4.0587 & 7.0744 & -62.1964\\ 
H & -5.2088 & 4.839 & -62.1182\\ 
H & 0.1655 & 0.7548 & -59.6572\\ 
H & 2.4487 & 5.2258 & -59.793\\ 
H & 2.2123 & -0.2634 & -58.7754\\ 
H & 4.4899 & 4.2107 & -58.8993\\ 
H & 4.2558 & -1.278 & -57.8822\\ 
H & 6.5269 & 3.1988 & -58.0001\\ 
H & 6.634 & -1.0595 & -57.1115\\ 
H & 7.7734 & 1.1819 & -57.1719\\ 
C & -6.1352 & -0.5571 & -52.7913\\ 
C & -5.3801 & 0.0483 & -53.8231\\ 
C & -7.5322 & -0.3472 & -52.7229\\ 
C & -5.4918 & -1.3691 & -51.8282\\ 
C & -6.0222 & 0.8623 & -54.784\\ 
C & -3.9834 & -0.1595 & -53.8927\\ 
C & -7.4193 & 1.0705 & -54.7178\\ 
C & -8.175 & 0.4656 & -53.6861\\ 
C & -4.0946 & -1.5776 & -51.8982\\ 
C & -3.3406 & -0.9728 & -52.9317\\ 
C & -3.4497 & -2.387 & -50.934\\ 
C & -1.9438 & -1.1793 & -53.0019\\ 
C & -2.052 & -2.5919 & -51.0031\\ 
C & -1.2994 & -1.9883 & -52.0382\\ 
C & -1.4048 & -3.395 & -50.0351\\ 
C & 0.0983 & -2.1897 & -52.1063\\ 
C & -0.0057 & -3.5915 & -50.1\\ 
C & 0.7456 & -2.9892 & -51.1365\\ 
C & 0.6454 & -4.3834 & -49.1254\\ 
C & 2.145 & -3.1815 & -51.1991\\ 
C & 2.0463 & -4.5701 & -49.1843\\ 
C & 2.7965 & -3.9702 & -50.2228\\ 
H & -8.1136 & -0.8145 & -51.9202\\ 
H & -6.0749 & -1.8349 & -51.0259\\ 
H & -5.4337 & 1.3273 & -55.5831\\ 
H & -3.3987 & 0.308 & -54.6932\\ 
H & -7.9102 & 1.6994 & -55.4684\\ 
H & -9.2573 & 0.6257 & -53.6311\\ 
H & -4.0321 & -2.852 & -50.1308\\ 
H & -1.3603 & -0.7122 & -53.8034\\ 
H & -1.9862 & -3.8587 & -49.2304\\ 
H & 0.6802 & -1.7232 & -52.9094\\ 
H & 0.0637 & -4.8459 & -48.3201\\ 
H & 2.7211 & -2.7158 & -52.0069\\ 
H & 2.5468 & -5.1802 & -48.4245\\ 
H & 3.881 & -4.1154 & -50.2749\\ 
C & -3.4893 & 4.0776 & -55.8159\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.7394 & 4.6552 & -56.8667\\ 
C & -4.8847 & 4.2937 & -55.7421\\ 
C & -2.8432 & 3.2822 & -54.8419\\ 
C & -3.3878 & 5.4448 & -57.8437\\ 
C & -1.3447 & 4.4362 & -56.9439\\ 
C & -4.7843 & 5.6558 & -57.7746\\ 
C & -5.5338 & 5.0802 & -56.7221\\ 
C & -1.4492 & 3.0609 & -54.9205\\ 
C & -0.6988 & 3.6392 & -55.9711\\ 
C & -0.8045 & 2.2615 & -53.9492\\ 
C & 0.6952 & 3.4163 & -56.0503\\ 
C & 0.5897 & 2.0417 & -54.0262\\ 
C & 1.3407 & 2.6205 & -55.0762\\ 
C & 1.2346 & 1.2466 & -53.0516\\ 
C & 2.7358 & 2.4026 & -55.1509\\ 
C & 2.6308 & 1.0361 & -53.1215\\ 
C & 3.3825 & 1.6158 & -54.17\\ 
C & 3.2778 & 0.2517 & -52.1395\\ 
C & 4.78 & 1.4089 & -54.2349\\ 
C & 4.6764 & 0.0516 & -52.1988\\ 
C & 5.4286 & 0.6312 & -53.2473\\ 
H & -5.4598 & 3.8472 & -54.9234\\ 
H & -3.4229 & 2.8351 & -54.0269\\ 
H & -2.8059 & 5.8873 & -58.6594\\ 
H & -0.765 & 4.8793 & -57.761\\ 
H & -5.28 & 6.2643 & -58.5389\\ 
H & -6.6155 & 5.2419 & -56.6623\\ 
H & -1.3853 & 1.8147 & -53.1348\\ 
H & 1.2754 & 3.8601 & -56.8667\\ 
H & 0.6531 & 0.8001 & -52.2375\\ 
H & 3.3162 & 2.8472 & -55.9669\\ 
H & 2.6926 & -0.1943 & -51.3278\\ 
H & 5.3572 & 1.8555 & -55.052\\ 
H & 5.1705 & -0.5533 & -51.4307\\ 
H & 6.5118 & 0.4766 & -53.2983\\ 
C & -1.0434 & 8.727 & -58.8352\\ 
C & -0.2849 & 9.3722 & -59.8402\\ 
C & -2.444 & 8.9111 & -58.7773\\ 
C & -0.4007 & 7.9003 & -57.8857\\ 
C & -0.9302 & 10.202 & -60.787\\ 
C & 1.1171 & 9.1893 & -59.8947\\ 
C & -2.3327 & 10.3811 & -60.7324\\ 
C & -3.0902 & 9.7353 & -59.7272\\ 
C & 0.9987 & 7.711 & -57.9447\\ 
C & 1.7591 & 8.3554 & -58.9492\\ 
C & 1.6385 & 6.8813 & -56.9962\\ 
C & 3.1604 & 8.1683 & -59.0036\\ 
C & 3.0378 & 6.6903 & -57.0536\\ 
C & 3.8001 & 7.3335 & -58.0572\\ 
C & 3.6758 & 5.8622 & -56.1025\\ 
C & 5.2017 & 7.1464 & -58.1084\\ 
C & 5.0758 & 5.6743 & -56.1543\\ 
C & 5.8399 & 6.3159 & -57.1573\\ 
C & 5.7131 & 4.853 & -55.1966\\ 
C & 7.2422 & 6.1327 & -57.2006\\ 
C & 7.1144 & 4.6703 & -55.2384\\ 
C & 7.8794 & 5.3101 & -56.2416\\ 
H & -3.0246 & 8.4144 & -57.9917\\ 
H & -0.987 & 7.4067 & -57.1024\\ 
H & -0.342 & 10.7093 & -61.5601\\ 
H & 1.7064 & 9.696 & -60.6674\\ 
H & -2.8299 & 11.0256 & -61.4659\\ 
H & -4.1757 & 9.875 & -59.6789\\ 
H & 1.0501 & 6.3892 & -56.2136\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.7512 & 8.6746 & -59.7754\\ 
H & 3.0858 & 5.3719 & -55.32\\ 
H & 5.7938 & 7.6523 & -58.8794\\ 
H & 5.1188 & 4.3656 & -54.4156\\ 
H & 7.8354 & 6.6369 & -57.9719\\ 
H & 7.6015 & 4.037 & -54.4887\\ 
H & 8.9661 & 5.1739 & -56.2735\\ 
C & -7.6951 & -0.9396 & -48.6018\\ 
C & -6.9873 & 0.2659 & -48.8194\\ 
C & -9.0659 & -1.0239 & -48.9431\\ 
C & -7.0305 & -2.0573 & -48.0438\\ 
C & -7.6485 & 1.3835 & -49.3775\\ 
C & -5.6185 & 0.3549 & -48.4779\\ 
C & -9.0182 & 1.3006 & -49.7174\\ 
C & -9.7275 & 0.0962 & -49.4999\\ 
C & -5.6602 & -1.9682 & -47.7019\\ 
C & -4.9551 & -0.7607 & -47.9186\\ 
C & -4.9931 & -3.0847 & -47.1446\\ 
C & -3.5867 & -0.6684 & -47.576\\ 
C & -3.6228 & -2.9929 & -46.8034\\ 
C & -2.9207 & -1.7833 & -47.0184\\ 
C & -2.9528 & -4.1093 & -46.2493\\ 
C & -1.5522 & -1.6891 & -46.6771\\ 
C & -1.5819 & -4.0158 & -45.9112\\ 
C & -0.8825 & -2.8046 & -46.1246\\ 
C & -0.9077 & -5.132 & -45.3619\\ 
C & 0.4872 & -2.709 & -45.7873\\ 
C & 0.4638 & -5.0367 & -45.0273\\ 
C & 1.1614 & -3.8244 & -45.2394\\ 
H & -9.6158 & -1.9566 & -48.7739\\ 
H & -7.5775 & -2.9917 & -47.8747\\ 
H & -7.0967 & 2.3166 & -49.5389\\ 
H & -5.072 & 1.2907 & -48.642\\ 
H & -9.5245 & 2.1725 & -50.1461\\ 
H & -10.7896 & 0.0317 & -49.7617\\ 
H & -5.5378 & -4.0206 & -46.9767\\ 
H & -3.0425 & 0.2688 & -47.7396\\ 
H & -3.4955 & -5.0466 & -46.0828\\ 
H & -1.0105 & -0.7501 & -46.8395\\ 
H & -1.4481 & -6.0708 & -45.1956\\ 
H & 1.0224 & -1.7662 & -45.9491\\ 
H & 0.9854 & -5.9011 & -44.6014\\ 
H & 2.2225 & -3.7448 & -44.9787\\ 
C & -5.0299 & 3.6589 & -51.746\\ 
C & -4.363 & 4.9028 & -51.8367\\ 
C & -6.3837 & 3.5533 & -52.1405\\ 
C & -4.3426 & 2.523 & -51.2597\\ 
C & -5.052 & 6.0393 & -52.3183\\ 
C & -3.0104 & 5.0111 & -51.4399\\ 
C & -6.4081 & 5.9363 & -52.7053\\ 
C & -7.0748 & 4.6918 & -52.6168\\ 
C & -2.9919 & 2.6325 & -50.8564\\ 
C & -2.325 & 3.8769 & -50.9481\\ 
C & -2.3067 & 1.4989 & -50.3623\\ 
C & -0.9747 & 3.9873 & -50.5447\\ 
C & -0.9566 & 1.6097 & -49.9573\\ 
C & -0.2898 & 2.854 & -50.0501\\ 
C & -0.2706 & 0.4763 & -49.4638\\ 
C & 1.0612 & 2.9643 & -49.6485\\ 
C & 1.0817 & 0.5859 & -49.0659\\ 
C & 1.7485 & 1.8297 & -49.1596\\ 
C & 1.7713 & -0.5489 & -48.5809\\ 
C & 3.1025 & 1.9371 & -48.7667\\ 
C & 3.1275 & -0.4439 & -48.1942\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.7941 & 0.8004 & -48.2872\\ 
H & -6.8939 & 2.5858 & -52.0747\\ 
H & -4.857 & 1.5577 & -51.1932\\ 
H & -4.5329 & 7.002 & -52.3842\\ 
H & -2.4948 & 5.9755 & -51.5075\\ 
H & -6.936 & 6.823 & -53.0729\\ 
H & -8.1243 & 4.606 & -52.9184\\ 
H & -2.8213 & 0.534 & -50.2956\\ 
H & -0.4593 & 4.9517 & -50.6139\\ 
H & -0.7852 & -0.4887 & -49.3967\\ 
H & 1.576 & 3.929 & -49.7193\\ 
H & 1.2538 & -1.5123 & -48.5134\\ 
H & 3.6126 & 2.9043 & -48.8376\\ 
H & 3.6563 & -1.3291 & -47.8242\\ 
H & 4.8438 & 0.8876 & -47.9871\\ 
C & -2.4346 & 8.2078 & -54.7223\\ 
C & -1.7574 & 9.443 & -54.8494\\ 
C & -3.7947 & 8.106 & -55.0953\\ 
C & -1.7517 & 7.0764 & -54.2202\\ 
C & -2.4429 & 10.5751 & -55.3464\\ 
C & -0.3984 & 9.5468 & -54.4732\\ 
C & -3.8055 & 10.4762 & -55.7114\\ 
C & -4.4824 & 9.2403 & -55.586\\ 
C & -0.3947 & 7.1815 & -53.8382\\ 
C & 0.2832 & 8.4168 & -53.9661\\ 
C & 0.2854 & 6.0522 & -53.3279\\ 
C & 1.6401 & 8.5218 & -53.5831\\ 
C & 1.6419 & 6.1574 & -52.9445\\ 
C & 2.3204 & 7.3921 & -53.0736\\ 
C & 2.3219 & 5.0277 & -52.435\\ 
C & 3.6781 & 7.4959 & -52.6928\\ 
C & 3.6808 & 5.1305 & -52.0591\\ 
C & 4.36 & 6.3642 & -52.1895\\ 
C & 4.3639 & 3.9987 & -51.5586\\ 
C & 5.7207 & 6.4637 & -51.8178\\ 
C & 5.7266 & 4.0954 & -51.194\\ 
C & 6.4061 & 5.3294 & -51.3237\\ 
H & -4.3125 & 7.1449 & -54.9999\\ 
H & -2.2748 & 6.1184 & -54.1235\\ 
H & -1.9171 & 11.5319 & -55.44\\ 
H & 0.1248 & 10.5049 & -54.5674\\ 
H & -4.3313 & 11.3595 & -56.0902\\ 
H & -5.5371 & 9.1578 & -55.8697\\ 
H & -0.2388 & 5.0949 & -53.2308\\ 
H & 2.1638 & 9.4795 & -53.6785\\ 
H & 1.7969 & 4.071 & -52.3375\\ 
H & 4.202 & 8.4534 & -52.7897\\ 
H & 3.8352 & 3.0441 & -51.4606\\ 
H & 6.2408 & 7.4233 & -51.9152\\ 
H & 6.2495 & 3.212 & -50.8117\\ 
H & 7.4608 & 5.4103 & -51.0396\\ 
C & 0.2468 & 12.7928 & -57.8586\\ 
C & 0.9554 & 13.9932 & -58.101\\ 
C & -1.128 & 12.7057 & -58.1767\\ 
C & 0.9124 & 11.6798 & -57.2963\\ 
C & 0.2853 & 15.107 & -58.6602\\ 
C & 2.3315 & 14.0781 & -57.7824\\ 
C & -1.0912 & 15.0201 & -58.9757\\ 
C & -1.7981 & 13.8187 & -58.7346\\ 
C & 2.2863 & 11.7655 & -56.9747\\ 
C & 2.9976 & 12.9641 & -57.2188\\ 
C & 2.9485 & 10.653 & -56.4077\\ 
C & 4.3732 & 13.0474 & -56.8975\\ 
C & 4.3222 & 10.7367 & -56.0851\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.0364 & 11.9332 & -56.3309\\ 
C & 4.9819 & 9.6236 & -55.5166\\ 
C & 6.4122 & 12.0138 & -56.0091\\ 
C & 6.3561 & 9.704 & -55.195\\ 
C & 7.073 & 10.8984 & -55.4418\\ 
C & 7.0137 & 8.5889 & -54.6277\\ 
C & 8.4491 & 10.9743 & -55.1207\\ 
C & 8.3887 & 8.6632 & -54.3078\\ 
C & 9.107 & 9.8566 & -54.5545\\ 
H & -1.6705 & 11.7713 & -57.9922\\ 
H & 0.3635 & 10.7494 & -57.1113\\ 
H & 0.8329 & 16.0373 & -58.8492\\ 
H & 2.8813 & 15.0069 & -57.9717\\ 
H & -1.6096 & 15.8826 & -59.4095\\ 
H & -2.8632 & 13.7456 & -58.9805\\ 
H & 2.3971 & 9.7244 & -56.2213\\ 
H & 4.925 & 13.9746 & -57.0882\\ 
H & 4.4284 & 8.6964 & -55.3294\\ 
H & 6.9663 & 12.9395 & -56.2011\\ 
H & 6.455 & 7.6644 & -54.4431\\ 
H & 9.006 & 11.8983 & -55.3127\\ 
H & 8.8922 & 7.7933 & -53.8719\\ 
H & 10.1732 & 9.9145 & -54.3084\\ 
C & -6.4952 & 3.6002 & -46.8027\\ 
C & -5.7206 & 4.291 & -47.7641\\ 
C & -7.9015 & 3.7552 & -46.7866\\ 
C & -5.8631 & 2.749 & -45.8658\\ 
C & -6.3512 & 5.1352 & -48.7061\\ 
C & -4.3165 & 4.13 & -47.7901\\ 
C & -7.7564 & 5.2898 & -48.6916\\ 
C & -8.5322 & 4.5993 & -47.7311\\ 
C & -4.4574 & 2.5895 & -45.8906\\ 
C & -3.6848 & 3.28 & -46.8543\\ 
C & -3.8235 & 1.7353 & -44.9578\\ 
C & -2.2815 & 3.1148 & -46.887\\ 
C & -2.4181 & 1.5749 & -44.9865\\ 
C & -1.6478 & 2.2644 & -45.9528\\ 
C & -1.7819 & 0.7225 & -44.0537\\ 
C & -0.2444 & 2.0999 & -45.9878\\ 
C & -0.3762 & 0.5651 & -44.0832\\ 
C & 0.3921 & 1.2536 & -45.0515\\ 
C & 0.2632 & -0.283 & -43.1487\\ 
C & 1.7964 & 1.0935 & -45.0856\\ 
C & 1.6693 & -0.4377 & -43.1789\\ 
C & 2.4364 & 0.2506 & -44.1479\\ 
H & -8.5025 & 3.2122 & -46.0484\\ 
H & -6.4628 & 2.2056 & -45.1269\\ 
H & -5.7481 & 5.6627 & -49.4534\\ 
H & -3.7181 & 4.6585 & -48.5405\\ 
H & -8.2375 & 5.9418 & -49.4289\\ 
H & -9.6217 & 4.714 & -47.721\\ 
H & -4.4217 & 1.1931 & -44.2168\\ 
H & -1.6849 & 3.6431 & -47.6391\\ 
H & -2.3787 & 0.1814 & -43.3107\\ 
H & 0.3498 & 2.6279 & -46.7421\\ 
H & -0.3325 & -0.8237 & -42.4045\\ 
H & 2.3846 & 1.6234 & -45.8432\\ 
H & 2.162 & -1.0963 & -42.4551\\ 
H & 3.5248 & 0.1298 & -44.1775\\ 
C & -3.9637 & 8.4109 & -49.7035\\ 
C & -3.2141 & 8.9949 & -50.7511\\ 
C & -5.3608 & 8.6177 & -49.6345\\ 
C & -3.3156 & 7.6188 & -48.7279\\ 
C & -3.8631 & 9.7841 & -51.7279\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.8182 & 8.7837 & -50.825\\ 
C & -5.2612 & 9.986 & -51.6633\\ 
C & -6.0112 & 9.402 & -50.6156\\ 
C & -1.9205 & 7.4029 & -48.8049\\ 
C & -1.1714 & 7.9855 & -49.8541\\ 
C & -1.2735 & 6.6043 & -47.8341\\ 
C & 0.2229 & 7.7663 & -49.9337\\ 
C & 0.1207 & 6.3843 & -47.9144\\ 
C & 0.8694 & 6.9654 & -48.9648\\ 
C & 0.7681 & 5.5862 & -46.9436\\ 
C & 2.2635 & 6.7451 & -49.0453\\ 
C & 2.1631 & 5.3698 & -47.0218\\ 
C & 2.9113 & 5.9494 & -48.0728\\ 
C & 2.8127 & 4.5795 & -46.0462\\ 
C & 4.3068 & 5.7344 & -48.1482\\ 
C & 4.2095 & 4.3703 & -46.1167\\ 
C & 4.9575 & 4.9476 & -47.1695\\ 
H & -5.9364 & 8.1658 & -48.8187\\ 
H & -3.8948 & 7.1689 & -47.9136\\ 
H & -3.2801 & 10.2326 & -52.5398\\ 
H & -1.2384 & 9.2323 & -51.6391\\ 
H & -5.7571 & 10.5951 & -52.4269\\ 
H & -7.094 & 9.557 & -50.5599\\ 
H & -1.8528 & 6.1563 & -47.0189\\ 
H & 0.8022 & 8.2147 & -50.7483\\ 
H & 0.1892 & 5.1401 & -46.1273\\ 
H & 2.8417 & 7.1931 & -49.8609\\ 
H & 2.2312 & 4.1353 & -45.2307\\ 
H & 4.8807 & 6.1815 & -48.9674\\ 
H & 4.7062 & 3.7612 & -45.3536\\ 
H & 6.0392 & 4.7865 & -47.2302\\ 
C & -1.3505 & 13.0302 & -52.8727\\ 
C & -0.6037 & 13.6339 & -53.9116\\ 
C & -2.7494 & 13.2242 & -52.8026\\ 
C & -0.6994 & 12.2271 & -51.9085\\ 
C & -1.2586 & 14.4288 & -54.8811\\ 
C & 0.7949 & 13.4358 & -53.984\\ 
C & -2.6588 & 14.6177 & -54.8144\\ 
C & -3.4046 & 14.0166 & -53.7734\\ 
C & 0.6978 & 12.0248 & -51.9836\\ 
C & 1.4461 & 12.6302 & -53.0208\\ 
C & 1.3461 & 11.2127 & -51.0253\\ 
C & 2.8433 & 12.4245 & -53.0969\\ 
C & 2.7426 & 11.0061 & -51.1018\\ 
C & 3.4923 & 11.6129 & -52.1372\\ 
C & 3.3892 & 10.1903 & -50.1456\\ 
C & 4.889 & 11.404 & -52.2138\\ 
C & 4.7856 & 9.9829 & -50.2212\\ 
C & 5.5365 & 10.5903 & -51.2549\\ 
C & 5.4316 & 9.1668 & -49.2647\\ 
C & 6.9331 & 10.3801 & -51.3296\\ 
C & 6.8284 & 8.959 & -49.3367\\ 
C & 7.5799 & 9.5656 & -50.3705\\ 
H & -3.3226 & 12.7574 & -51.9933\\ 
H & -1.278 & 11.7588 & -51.1041\\ 
H & -0.6804 & 14.8919 & -55.6887\\ 
H & 1.3727 & 13.9005 & -54.7908\\ 
H & -3.1624 & 15.2302 & -55.5704\\ 
H & -4.4886 & 14.1631 & -53.7155\\ 
H & 0.7658 & 10.7434 & -50.2227\\ 
H & 3.4222 & 12.8906 & -53.902\\ 
H & 2.8077 & 9.7208 & -49.344\\ 
H & 5.4688 & 11.8709 & -53.0179\\ 
H & 4.8461 & 8.6999 & -48.4644\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.5113 & 10.8482 & -52.1342\\ 
H & 7.3225 & 8.3282 & -48.5896\\ 
H & 8.6619 & 9.4052 & -50.4306\\ 
C & -5.5872 & 7.7526 & -45.5574\\ 
C & -4.9172 & 8.9874 & -45.7235\\ 
C & -6.9483 & 7.6332 & -45.9227\\ 
C & -4.8944 & 6.6383 & -45.0289\\ 
C & -5.609 & 10.1005 & -46.2537\\ 
C & -3.5557 & 9.1076 & -45.3616\\ 
C & -6.971 & 9.983 & -46.6153\\ 
C & -7.641 & 8.7479 & -46.4508\\ 
C & -3.533 & 6.759 & -44.6654\\ 
C & -2.8636 & 7.9945 & -44.8319\\ 
C & -2.839 & 5.6445 & -44.1393\\ 
C & -1.5014 & 8.1146 & -44.4726\\ 
C & -1.4762 & 5.7645 & -43.7811\\ 
C & -0.8075 & 7.0003 & -43.9478\\ 
C & -0.7794 & 4.6483 & -43.2622\\ 
C & 0.5567 & 7.1191 & -43.5958\\ 
C & 0.5866 & 4.7661 & -42.9148\\ 
C & 1.2545 & 6.0021 & -43.0817\\ 
C & 1.2884 & 3.6474 & -42.4085\\ 
C & 2.6222 & 6.118 & -42.7415\\ 
C & 2.6577 & 3.7621 & -42.0732\\ 
C & 3.3249 & 4.9986 & -42.2384\\ 
H & -7.4626 & 6.6738 & -45.7969\\ 
H & -5.4111 & 5.6802 & -44.9036\\ 
H & -5.0871 & 11.056 & -46.3786\\ 
H & -3.0368 & 10.0644 & -45.4897\\ 
H & -7.5019 & 10.8509 & -47.0215\\ 
H & -8.6955 & 8.6525 & -46.7319\\ 
H & -3.3557 & 4.6864 & -44.0138\\ 
H & -0.983 & 9.0716 & -44.6016\\ 
H & -1.2955 & 3.6898 & -43.1371\\ 
H & 1.0742 & 8.0766 & -43.7253\\ 
H & 0.7715 & 2.6891 & -42.2837\\ 
H & 3.1349 & 7.0781 & -42.8711\\ 
H & 3.1982 & 2.8913 & -41.6863\\ 
H & 4.3845 & 5.0927 & -41.9772\\ 
C & -3.0274 & 12.5582 & -48.7727\\ 
C & -2.3235 & 13.7557 & -49.0415\\ 
C & -4.405 & 12.4636 & -49.0763\\ 
C & -2.3529 & 11.4544 & -48.2026\\ 
C & -3.0003 & 14.8585 & -49.6136\\ 
C & -0.9436 & 13.847 & -48.7426\\ 
C & -4.3804 & 14.7655 & -49.9114\\ 
C & -5.0831 & 13.5674 & -49.6432\\ 
C & -0.9762 & 11.548 & -47.8964\\ 
C & -0.27 & 12.7439 & -48.1674\\ 
C & -0.3044 & 10.4443 & -47.3235\\ 
C & 1.1099 & 12.833 & -47.8683\\ 
C & 1.0732 & 10.5348 & -47.0202\\ 
C & 1.7819 & 11.7287 & -47.2935\\ 
C & 1.7441 & 9.4288 & -46.4507\\ 
C & 3.1632 & 11.8137 & -46.9992\\ 
C & 3.1241 & 9.5138 & -46.1562\\ 
C & 3.835 & 10.7058 & -46.4308\\ 
C & 3.7956 & 8.4032 & -45.5962\\ 
C & 5.2187 & 10.7836 & -46.1457\\ 
C & 5.1786 & 8.4794 & -45.3128\\ 
C & 5.8907 & 9.6703 & -45.5878\\ 
H & -4.9429 & 11.531 & -48.8727\\ 
H & -2.8965 & 10.5249 & -47.9995\\ 
H & -2.4529 & 15.7827 & -49.8309\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -0.3952 & 14.7702 & -48.9613\\ 
H & -4.9018 & 15.6204 & -50.3562\\ 
H & -6.1506 & 13.49 & -49.8766\\ 
H & -0.8505 & 9.5167 & -47.119\\ 
H & 1.66 & 13.7547 & -48.0892\\ 
H & 1.196 & 8.5026 & -46.2453\\ 
H & 3.7148 & 12.734 & -47.2221\\ 
H & 3.2428 & 7.4799 & -45.3907\\ 
H & 5.7712 & 11.7034 & -46.3684\\ 
H & 5.6926 & 7.6123 & -44.8837\\ 
H & 6.9633 & 9.7301 & -45.3728\\ 
C & -4.4035 & 12.5027 & -43.8544\\ 
C & -3.6641 & 13.2149 & -44.8284\\ 
C & -5.8132 & 12.6168 & -43.815\\ 
C & -3.7337 & 11.6689 & -42.9283\\ 
C & -4.3345 & 14.0406 & -45.7606\\ 
C & -2.2559 & 13.0938 & -44.8754\\ 
C & -5.7438 & 14.1516 & -45.7236\\ 
C & -6.4835 & 13.4403 & -44.7499\\ 
C & -2.3251 & 11.5461 & -42.9767\\ 
C & -1.5864 & 12.2581 & -43.9515\\ 
C & -1.6556 & 10.7044 & -42.0576\\ 
C & -0.1794 & 12.1281 & -44.0066\\ 
C & -0.2478 & 10.5753 & -42.1119\\ 
C & 0.4899 & 11.2865 & -43.088\\ 
C & 0.4219 & 9.7295 & -41.1968\\ 
C & 1.8962 & 11.1513 & -43.1486\\ 
C & 1.8292 & 9.5964 & -41.2558\\ 
C & 2.566 & 10.3066 & -42.2331\\ 
C & 2.5001 & 8.7479 & -40.344\\ 
C & 3.9718 & 10.1679 & -42.298\\ 
C & 3.9069 & 8.6113 & -40.4077\\ 
C & 4.6429 & 9.3206 & -41.3857\\ 
H & -6.3853 & 12.0584 & -43.0653\\ 
H & -4.3065 & 11.1097 & -42.1798\\ 
H & -3.7608 & 14.5878 & -46.5174\\ 
H & -1.6843 & 13.6411 & -45.6335\\ 
H & -6.2589 & 14.7878 & -46.4518\\ 
H & -7.5754 & 13.5243 & -44.7202\\ 
H & -2.2284 & 10.1461 & -41.3084\\ 
H & 0.3915 & 12.6752 & -44.7653\\ 
H & -0.1506 & 9.1721 & -40.4467\\ 
H & 2.4659 & 11.6976 & -43.9088\\ 
H & 1.9277 & 8.1918 & -39.5929\\ 
H & 4.5376 & 10.7154 & -43.0603\\ 
H & 4.4239 & 7.9522 & -39.7014\\ 
H & 5.732 & 9.2144 & -41.4389\\ 
\hline\hline
C352H224\\ 
\hline\hline
C & -0.1965 & 4.7195 & -65.6178\\ 
C & -0.8328 & 4.8849 & -64.3656\\ 
C & -0.7764 & 5.2729 & -66.7821\\ 
C & 1.0144 & 3.9953 & -65.7062\\ 
C & -2.0464 & 5.6059 & -64.2797\\ 
C & -0.2556 & 4.3275 & -63.2015\\ 
C & -2.6307 & 6.1525 & -65.4461\\ 
C & -1.9947 & 5.9858 & -66.6986\\ 
C & 1.5868 & 3.4301 & -64.5439\\ 
C & 0.9505 & 3.595 & -63.2912\\ 
C & 2.7919 & 2.6967 & -64.6344\\ 
C & 1.5214 & 3.0269 & -62.1294\\ 
C & 3.3613 & 2.1262 & -63.4732\\ 
C & 2.7246 & 2.29 & -62.2205\\ 
C & 4.5659 & 1.3917 & -63.5637\\ 
C & 3.2944 & 1.7198 & -61.0593\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.1378 & 0.8249 & -62.4016\\ 
C & 4.5007 & 0.9879 & -61.1495\\ 
C & 6.3468 & 0.0967 & -62.4894\\ 
C & 5.0755 & 0.4245 & -59.9874\\ 
C & 6.925 & -0.4615 & -61.3256\\ 
C & 6.2884 & -0.2972 & -60.073\\ 
H & -0.2817 & 5.141 & -67.7506\\ 
H & 1.5056 & 3.8649 & -66.6768\\ 
H & -2.5316 & 5.737 & -63.3063\\ 
H & -0.745 & 4.4592 & -62.2302\\ 
H & -3.5727 & 6.707 & -65.3766\\ 
H & -2.4396 & 6.4072 & -67.6066\\ 
H & 3.2833 & 2.5677 & -65.605\\ 
H & 1.0313 & 3.1582 & -61.1585\\ 
H & 5.0573 & 1.264 & -64.5346\\ 
H & 2.8038 & 1.8505 & -60.0886\\ 
H & 6.8336 & -0.0307 & -63.4627\\ 
H & 4.5815 & 0.5552 & -59.0186\\ 
H & 7.8637 & -1.0211 & -61.398\\ 
H & 6.7301 & -0.7253 & -59.1665\\ 
C & -2.3754 & -1.4652 & -69.3048\\ 
C & -3.0101 & -1.321 & -68.0492\\ 
C & -2.9576 & -0.8926 & -70.4588\\ 
C & -1.1643 & -2.1877 & -69.4064\\ 
C & -4.2232 & -0.6016 & -67.9495\\ 
C & -2.4327 & -1.8995 & -66.8957\\ 
C & -4.8079 & -0.0324 & -69.1048\\ 
C & -4.1746 & -0.1791 & -70.3612\\ 
C & -0.5876 & -2.7676 & -68.2532\\ 
C & -1.2234 & -2.6245 & -66.9975\\ 
C & 0.6214 & -3.4936 & -68.3548\\ 
C & -0.6494 & -3.2075 & -65.8448\\ 
C & 1.1983 & -4.0721 & -67.201\\ 
C & 0.5612 & -3.9303 & -65.9458\\ 
C & 2.411 & -4.7923 & -67.3008\\ 
C & 1.1375 & -4.5087 & -64.7919\\ 
C & 2.9933 & -5.3612 & -66.1446\\ 
C & 2.3548 & -5.2209 & -64.8904\\ 
C & 4.2141 & -6.0686 & -66.2401\\ 
C & 2.9381 & -5.7879 & -63.7344\\ 
C & 4.8027 & -6.6277 & -65.0818\\ 
C & 4.1634 & -6.4875 & -63.8276\\ 
H & -2.4668 & -1.0095 & -71.4309\\ 
H & -0.6753 & -2.3033 & -70.3798\\ 
H & -4.7083 & -0.4895 & -66.9736\\ 
H & -2.9233 & -1.788 & -65.9225\\ 
H & -5.7495 & 0.5211 & -69.0229\\ 
H & -4.6224 & 0.2564 & -71.2612\\ 
H & 1.1115 & -3.6081 & -69.3279\\ 
H & -1.1414 & -3.0963 & -64.8723\\ 
H & 2.9018 & -4.9054 & -68.2737\\ 
H & 0.6447 & -4.3977 & -63.8199\\ 
H & 4.7023 & -6.1792 & -67.2146\\ 
H & 2.4413 & -5.6768 & -62.7645\\ 
H & 5.7505 & -7.1711 & -65.1588\\ 
H & 4.6115 & -6.9187 & -62.9257\\ 
C & -1.0899 & 6.6065 & -60.2886\\ 
C & -0.1145 & 7.4635 & -60.8502\\ 
C & -2.4622 & 6.833 & -60.543\\ 
C & -0.6929 & 5.5213 & -59.4738\\ 
C & -0.5138 & 8.5481 & -61.6658\\ 
C & 1.2583 & 7.2344 & -60.5967\\ 
C & -1.8868 & 8.7743 & -61.9207\\ 
C & -2.8618 & 7.9173 & -61.3582\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 0.6788 & 5.2925 & -59.2201\\ 
C & 1.6554 & 6.1479 & -59.7826\\ 
C & 1.074 & 4.2059 & -58.4065\\ 
C & 3.028 & 5.9144 & -59.532\\ 
C & 2.4456 & 3.9714 & -58.1578\\ 
C & 3.4236 & 4.8242 & -58.722\\ 
C & 2.8397 & 2.8799 & -57.3505\\ 
C & 4.7963 & 4.5829 & -58.4795\\ 
C & 4.2117 & 2.6352 & -57.1132\\ 
C & 5.1909 & 3.4851 & -57.6792\\ 
C & 4.6052 & 1.5344 & -56.318\\ 
C & 6.5636 & 3.2319 & -57.4485\\ 
C & 5.9771 & 1.2769 & -56.0926\\ 
C & 6.9568 & 2.1264 & -56.658\\ 
H & -3.2128 & 6.1643 & -60.1067\\ 
H & -1.448 & 4.8566 & -59.039\\ 
H & 0.2426 & 9.2112 & -62.1024\\ 
H & 2.015 & 7.8969 & -61.0336\\ 
H & -2.1923 & 9.6145 & -62.5543\\ 
H & -3.9257 & 8.0898 & -61.5541\\ 
H & 0.3174 & 3.5429 & -57.9718\\ 
H & 3.7855 & 6.5751 & -59.9702\\ 
H & 2.0821 & 2.2184 & -56.9152\\ 
H & 5.5542 & 5.2417 & -58.9198\\ 
H & 3.8443 & 0.8769 & -55.8826\\ 
H & 7.3213 & 3.8906 & -57.8888\\ 
H & 6.2754 & 0.4186 & -55.4805\\ 
H & 8.0205 & 1.9298 & -56.4838\\ 
C & -3.1834 & 2.8877 & -60.8036\\ 
C & -3.7713 & 3.1213 & -59.5388\\ 
C & -3.7836 & 3.4165 & -61.969\\ 
C & -2.0007 & 2.1199 & -60.9029\\ 
C & -4.9554 & 3.8883 & -59.442\\ 
C & -3.1756 & 2.5856 & -58.3737\\ 
C & -5.5585 & 4.4136 & -60.6086\\ 
C & -4.9722 & 4.1764 & -61.8739\\ 
C & -1.4082 & 1.5797 & -59.7389\\ 
C & -1.9977 & 1.8099 & -58.4738\\ 
C & -0.2294 & 0.8062 & -59.8398\\ 
C & -1.408 & 1.2638 & -57.3106\\ 
C & 0.3603 & 0.2607 & -58.6769\\ 
C & -0.2312 & 0.4867 & -57.4119\\ 
C & 1.5406 & -0.5107 & -58.7782\\ 
C & 0.3578 & -0.0617 & -56.2497\\ 
C & 2.1332 & -1.0535 & -57.6151\\ 
C & 1.5395 & -0.8315 & -56.3509\\ 
C & 3.3196 & -1.8163 & -57.7146\\ 
C & 2.1337 & -1.374 & -55.1886\\ 
C & 3.918 & -2.3526 & -56.5507\\ 
C & 3.3235 & -2.1318 & -55.2863\\ 
H & -3.3276 & 3.2299 & -62.9475\\ 
H & -1.5466 & 1.9375 & -61.8832\\ 
H & -5.4038 & 4.0716 & -58.4594\\ 
H & -3.6288 & 2.7682 & -57.3932\\ 
H & -6.4777 & 5.004 & -60.5296\\ 
H & -5.4337 & 4.5779 & -62.7827\\ 
H & 0.2264 & 0.628 & -60.8201\\ 
H & -1.8629 & 1.4439 & -56.3305\\ 
H & 1.9979 & -0.6847 & -59.7586\\ 
H & -0.0983 & 0.1153 & -55.2696\\ 
H & 3.7737 & -1.9873 & -58.697\\ 
H & 1.6734 & -1.1995 & -54.2101\\ 
H & 4.8389 & -2.9401 & -56.6323\\ 
H & 3.7806 & -2.5435 & -54.3797\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.5189 & 0.3589 & -64.0702\\ 
C & -2.5461 & 1.1252 & -64.7535\\ 
C & -4.893 & 0.6402 & -64.2497\\ 
C & -3.1161 & -0.6863 & -63.2074\\ 
C & -2.9494 & 2.1708 & -65.6152\\ 
C & -1.1717 & 0.8504 & -64.5691\\ 
C & -4.3231 & 2.4564 & -65.7908\\ 
C & -5.2963 & 1.6907 & -65.1068\\ 
C & -1.7415 & -0.959 & -63.0201\\ 
C & -0.7687 & -0.1896 & -63.7007\\ 
C & -1.3382 & -2.0002 & -62.1528\\ 
C & 0.6059 & -0.4581 & -63.5093\\ 
C & 0.0366 & -2.2694 & -61.9623\\ 
C & 1.0091 & -1.4978 & -62.6405\\ 
C & 0.4403 & -3.3118 & -61.0968\\ 
C & 2.3839 & -1.7659 & -62.4491\\ 
C & 1.8152 & -3.5838 & -60.9102\\ 
C & 2.7875 & -2.8109 & -61.5867\\ 
C & 2.2198 & -4.6324 & -60.0527\\ 
C & 4.1621 & -3.0853 & -61.4013\\ 
C & 3.5942 & -4.9126 & -59.8731\\ 
C & 4.5668 & -4.1377 & -60.5475\\ 
H & -5.6429 & 0.0411 & -63.721\\ 
H & -3.869 & -1.2842 & -62.6817\\ 
H & -2.1934 & 2.7643 & -66.141\\ 
H & -0.4181 & 1.448 & -65.0939\\ 
H & -4.6263 & 3.2719 & -66.4565\\ 
H & -6.3617 & 1.9066 & -65.241\\ 
H & -2.0914 & -2.5999 & -61.6297\\ 
H & 1.3591 & 0.1413 & -64.0326\\ 
H & -0.3128 & -3.9134 & -60.5757\\ 
H & 3.1363 & -1.1647 & -62.9715\\ 
H & 1.4645 & -5.2329 & -59.5337\\ 
H & 4.9107 & -2.4791 & -61.9236\\ 
H & 3.8995 & -5.7309 & -59.2118\\ 
H & 5.6327 & -4.349 & -60.41\\ 
C & -0.0025 & 0.7038 & -72.9611\\ 
C & 0.6765 & 0.626 & -74.2\\ 
C & -1.2349 & 1.3908 & -72.8711\\ 
C & 0.5528 & 0.0972 & -71.8114\\ 
C & 0.1203 & 1.237 & -75.3483\\ 
C & 1.9113 & -0.0591 & -74.2875\\ 
C & -1.1158 & 1.9196 & -75.259\\ 
C & -1.794 & 1.9966 & -74.0199\\ 
C & 1.7826 & -0.5938 & -71.9002\\ 
C & 2.4632 & -0.6725 & -73.1383\\ 
C & 2.3342 & -1.202 & -70.7499\\ 
C & 3.6966 & -1.3603 & -73.2239\\ 
C & 3.5638 & -1.8936 & -70.8365\\ 
C & 4.2463 & -1.9734 & -72.0734\\ 
C & 4.1149 & -2.4989 & -69.6844\\ 
C & 5.4806 & -2.66 & -72.1561\\ 
C & 5.3473 & -3.186 & -69.7672\\ 
C & 6.0312 & -3.2675 & -71.003\\ 
C & 5.9011 & -3.783 & -68.6119\\ 
C & 7.269 & -3.9484 & -71.0802\\ 
C & 7.1383 & -4.4628 & -68.6878\\ 
C & 7.8225 & -4.5461 & -69.9232\\ 
H & -1.7522 & 1.4535 & -71.9072\\ 
H & 0.0308 & 0.1639 & -70.8502\\ 
H & 0.6502 & 1.1848 & -76.3062\\ 
H & 2.4422 & -0.1118 & -75.2448\\ 
H & -1.5436 & 2.3935 & -76.1495\\ 
H & -2.7491 & 2.5281 & -73.9459\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.8105 & -1.1338 & -69.7899\\ 
H & 4.229 & -1.4135 & -74.1803\\ 
H & 3.5901 & -2.4287 & -68.725\\ 
H & 6.0145 & -2.7136 & -73.1117\\ 
H & 5.3729 & -3.7094 & -67.6548\\ 
H & 7.8034 & -4.0037 & -72.0354\\ 
H & 7.5638 & -4.9175 & -67.7864\\ 
H & 8.7838 & -5.0682 & -69.9838\\ 
C & -2.9244 & -3.8119 & -72.7607\\ 
C & -1.9586 & -2.9943 & -73.3944\\ 
C & -4.3025 & -3.5488 & -72.9435\\ 
C & -2.5115 & -4.8882 & -71.941\\ 
C & -2.3715 & -1.9156 & -74.2108\\ 
C & -0.5807 & -3.2493 & -73.2036\\ 
C & -3.749 & -1.648 & -74.3871\\ 
C & -4.7147 & -2.4648 & -73.7535\\ 
C & -1.1332 & -5.139 & -71.7445\\ 
C & -0.1677 & -4.3181 & -72.3745\\ 
C & -0.72 & -6.2076 & -70.915\\ 
C & 1.2101 & -4.5618 & -72.1698\\ 
C & 0.6582 & -6.4499 & -70.7081\\ 
C & 1.6233 & -5.6255 & -71.3343\\ 
C & 1.0719 & -7.5148 & -69.874\\ 
C & 3.0012 & -5.8628 & -71.1218\\ 
C & 2.4502 & -7.7518 & -69.6612\\ 
C & 3.4148 & -6.925 & -70.2845\\ 
C & 2.865 & -8.8146 & -68.825\\ 
C & 4.7928 & -7.1593 & -70.0686\\ 
C & 4.2432 & -9.0485 & -68.6087\\ 
C & 5.2075 & -8.221 & -69.231\\ 
H & -5.0493 & -4.1838 & -72.4529\\ 
H & -3.2591 & -5.5237 & -71.4518\\ 
H & -1.6225 & -1.2826 & -74.6999\\ 
H & 0.1667 & -2.6127 & -73.6907\\ 
H & -4.0643 & -0.8081 & -75.0161\\ 
H & -5.7822 & -2.2607 & -73.8917\\ 
H & -1.4679 & -6.8456 & -70.4295\\ 
H & 1.9572 & -3.923 & -72.6544\\ 
H & 0.324 & -8.1551 & -69.3915\\ 
H & 3.7478 & -5.2214 & -71.6039\\ 
H & 2.1167 & -9.4563 & -68.3448\\ 
H & 5.5368 & -6.5146 & -70.5504\\ 
H & 4.5616 & -9.8721 & -67.9599\\ 
H & 6.2755 & -8.4006 & -69.0656\\ 
C & -3.8431 & 4.9158 & -55.4897\\ 
C & -2.8565 & 5.6914 & -56.1435\\ 
C & -5.2141 & 5.1927 & -55.7001\\ 
C & -3.4583 & 3.8621 & -54.6281\\ 
C & -3.2418 & 6.7436 & -57.0065\\ 
C & -1.4854 & 5.4141 & -55.934\\ 
C & -4.6129 & 7.019 & -57.2185\\ 
C & -5.5994 & 6.2445 & -56.5639\\ 
C & -2.0874 & 3.5834 & -54.4204\\ 
C & -1.1007 & 4.3589 & -55.0745\\ 
C & -1.7025 & 2.5271 & -53.5621\\ 
C & 0.2704 & 4.0781 & -54.8696\\ 
C & -0.3316 & 2.2433 & -53.361\\ 
C & 0.6551 & 3.0179 & -54.0163\\ 
C & 0.0534 & 1.181 & -52.5103\\ 
C & 2.0259 & 2.7296 & -53.8207\\ 
C & 1.424 & 0.8873 & -52.3217\\ 
C & 2.4106 & 1.6605 & -52.9784\\ 
C & 1.8089 & -0.1857 & -51.4845\\ 
C & 3.781 & 1.3608 & -52.7956\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.1786 & -0.4911 & -51.309\\ 
C & 4.1651 & 0.2828 & -51.9642\\ 
H & -5.9758 & 4.5886 & -55.1944\\ 
H & -4.2221 & 3.2595 & -54.1238\\ 
H & -2.476 & 7.3448 & -57.5109\\ 
H & -0.7204 & 6.016 & -56.4389\\ 
H & -4.9073 & 7.8341 & -57.889\\ 
H & -6.6619 & 6.4573 & -56.7254\\ 
H & -2.4662 & 1.9249 & -53.0573\\ 
H & 1.0349 & 4.6796 & -55.3753\\ 
H & -0.7102 & 0.5792 & -52.0049\\ 
H & 2.7898 & 3.3305 & -54.3283\\ 
H & 1.0438 & -0.7853 & -50.9787\\ 
H & 4.5432 & 1.9635 & -53.3031\\ 
H & 3.4724 & -1.3263 & -50.6636\\ 
H & 5.2268 & 0.0503 & -51.8264\\ 
C & -5.4654 & -0.6396 & -59.7498\\ 
C & -6.4343 & -1.2814 & -58.943\\ 
C & -5.8608 & 0.3538 & -60.6742\\ 
C & -4.1002 & -0.9841 & -59.6256\\ 
C & -7.7986 & -0.9261 & -59.0624\\ 
C & -6.0357 & -2.2703 & -58.0129\\ 
C & -8.1933 & 0.0698 & -59.9869\\ 
C & -7.2236 & 0.7102 & -60.7935\\ 
C & -3.7018 & -1.9719 & -58.6966\\ 
C & -4.6694 & -2.6167 & -57.8902\\ 
C & -2.3353 & -2.3096 & -58.5691\\ 
C & -4.268 & -3.6023 & -56.9579\\ 
C & -1.9347 & -3.2969 & -57.6406\\ 
C & -2.9008 & -3.945 & -56.8351\\ 
C & -0.5675 & -3.6329 & -57.5145\\ 
C & -2.4974 & -4.9319 & -55.9051\\ 
C & -0.1651 & -4.6239 & -56.5905\\ 
C & -1.1299 & -5.2747 & -55.7857\\ 
C & 1.2024 & -4.9621 & -56.4693\\ 
C & -0.7241 & -6.2649 & -54.8604\\ 
C & 1.6076 & -5.956 & -55.5488\\ 
C & 0.6437 & -6.6077 & -54.7442\\ 
H & -5.1066 & 0.8531 & -61.2924\\ 
H & -3.3494 & -0.4805 & -60.2445\\ 
H & -8.5483 & -1.4168 & -58.4313\\ 
H & -6.7842 & -2.7621 & -57.3813\\ 
H & -9.2495 & 0.3474 & -60.0747\\ 
H & -7.5207 & 1.4854 & -61.5086\\ 
H & -1.5857 & -1.8036 & -59.1878\\ 
H & -5.0156 & -4.0968 & -56.3274\\ 
H & 0.1804 & -3.1241 & -58.133\\ 
H & -3.244 & -5.4289 & -55.2754\\ 
H & 1.9453 & -4.4488 & -57.0901\\ 
H & -1.47 & -6.7635 & -54.231\\ 
H & 2.668 & -6.2158 & -55.4586\\ 
H & 0.9557 & -7.3743 & -54.0262\\ 
C & -5.6996 & -5.6384 & -67.6282\\ 
C & -4.7437 & -4.9436 & -68.406\\ 
C & -7.0725 & -5.3167 & -67.7452\\ 
C & -5.2802 & -6.6454 & -66.7271\\ 
C & -5.1605 & -3.9294 & -69.2985\\ 
C & -3.3703 & -5.2554 & -68.283\\ 
C & -6.5319 & -3.6058 & -69.4142\\ 
C & -7.4886 & -4.3006 & -68.6376\\ 
C & -3.9057 & -6.9576 & -66.6042\\ 
C & -2.9509 & -6.2613 & -67.3825\\ 
C & -3.4837 & -7.958 & -65.6971\\ 
C & -1.5764 & -6.5648 & -67.2535\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.1081 & -8.2642 & -65.5706\\ 
C & -1.1547 & -7.5661 & -66.3489\\ 
C & -1.6837 & -9.2613 & -64.6609\\ 
C & 0.2207 & -7.8644 & -66.2172\\ 
C & -0.3073 & -9.5632 & -64.5329\\ 
C & 0.6448 & -8.8636 & -65.3113\\ 
C & 0.1199 & -10.5577 & -63.622\\ 
C & 2.0213 & -9.1585 & -65.1787\\ 
C & 1.497 & -10.8549 & -63.4922\\ 
C & 2.4485 & -10.1547 & -64.2706\\ 
H & -7.8118 & -5.8496 & -67.1367\\ 
H & -6.019 & -7.1775 & -66.1171\\ 
H & -4.417 & -3.3873 & -69.8933\\ 
H & -2.6298 & -4.7104 & -68.879\\ 
H & -6.8472 & -2.8136 & -70.1022\\ 
H & -8.5518 & -4.0502 & -68.7235\\ 
H & -4.2218 & -8.4912 & -65.0873\\ 
H & -0.8371 & -6.0188 & -67.85\\ 
H & -2.4212 & -9.7957 & -64.0514\\ 
H & 0.9584 & -7.3164 & -66.8139\\ 
H & -0.6172 & -11.0934 & -63.0129\\ 
H & 2.7544 & -8.6074 & -65.7781\\ 
H & 1.8252 & -11.6244 & -62.7846\\ 
H & 3.5159 & -10.3793 & -64.169\\ 
C & 2.5105 & 9.0651 & -65.8871\\ 
C & 1.5482 & 8.3643 & -65.1227\\ 
C & 2.095 & 10.0591 & -66.804\\ 
C & 3.8854 & 8.765 & -65.739\\ 
C & 0.1735 & 8.6578 & -65.2743\\ 
C & 1.9602 & 7.365 & -64.2114\\ 
C & -0.2422 & 9.6538 & -66.188\\ 
C & 0.7194 & 10.3548 & -66.953\\ 
C & 4.2978 & 7.7684 & -64.8233\\ 
C & 3.3339 & 7.0684 & -64.0599\\ 
C & 5.6718 & 7.4647 & -64.6756\\ 
C & 3.7432 & 6.0668 & -63.1501\\ 
C & 6.0817 & 6.4648 & -63.7623\\ 
C & 5.1161 & 5.7657 & -63.0\\ 
C & 7.4548 & 6.1558 & -63.6171\\ 
C & 5.5229 & 4.7595 & -62.0942\\ 
C & 7.8618 & 5.1491 & -62.71\\ 
C & 6.8948 & 4.4508 & -61.9491\\ 
C & 9.2333 & 4.8307 & -62.5701\\ 
C & 7.2991 & 3.4364 & -61.0513\\ 
C & 9.637 & 3.8147 & -61.6718\\ 
C & 8.6691 & 3.1163 & -60.9125\\ 
H & 2.8399 & 10.5956 & -67.4026\\ 
H & 4.6309 & 9.3006 & -66.3375\\ 
H & -0.5668 & 8.1057 & -64.6846\\ 
H & 1.2147 & 6.8163 & -63.625\\ 
H & -1.3083 & 9.8769 & -66.3044\\ 
H & 0.4003 & 11.1238 & -67.6654\\ 
H & 6.4183 & 7.9996 & -65.2735\\ 
H & 2.9957 & 5.5194 & -62.565\\ 
H & 8.2021 & 6.69 & -64.2146\\ 
H & 4.774 & 4.2124 & -61.5108\\ 
H & 9.9814 & 5.3661 & -63.1657\\ 
H & 6.5467 & 2.8919 & -60.4697\\ 
H & 10.6991 & 3.5669 & -61.5683\\ 
H & 8.9741 & 2.324 & -60.2201\\ 
C & 2.6565 & 4.0802 & -73.8098\\ 
C & 3.6257 & 4.7831 & -74.5638\\ 
C & 1.284 & 4.383 & -73.9632\\ 
C & 3.0596 & 3.0757 & -72.9008\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.2192 & 5.7909 & -75.4702\\ 
C & 4.9988 & 4.4788 & -74.4085\\ 
C & 1.8457 & 6.0953 & -75.6211\\ 
C & 0.8776 & 5.3907 & -74.8679\\ 
C & 4.4315 & 2.7738 & -72.743\\ 
C & 5.4025 & 3.4741 & -73.4974\\ 
C & 4.8326 & 1.7725 & -71.8297\\ 
C & 6.7753 & 3.1701 & -73.3381\\ 
C & 6.2041 & 1.4698 & -71.6695\\ 
C & 7.1768 & 2.1673 & -72.424\\ 
C & 6.6029 & 0.4693 & -70.7545\\ 
C & 8.5491 & 1.8617 & -72.2626\\ 
C & 7.9737 & 0.1638 & -70.5932\\ 
C & 8.9481 & 0.8589 & -71.3473\\ 
C & 8.3696 & -0.8381 & -69.6783\\ 
C & 10.3192 & 0.5492 & -71.1841\\ 
C & 9.739 & -1.1491 & -69.5154\\ 
C & 10.7146 & -0.455 & -70.2689\\ 
H & 0.5373 & 3.8314 & -73.3806\\ 
H & 2.3081 & 2.5298 & -72.319\\ 
H & 3.9686 & 6.3359 & -76.0552\\ 
H & 5.7499 & 5.0219 & -74.9931\\ 
H & 1.5313 & 6.8754 & -76.3236\\ 
H & -0.1872 & 5.6206 & -74.984\\ 
H & 4.0796 & 1.2289 & -71.2478\\ 
H & 7.5276 & 3.7111 & -73.9231\\ 
H & 5.8484 & -0.0727 & -70.173\\ 
H & 9.3028 & 2.4006 & -72.8477\\ 
H & 7.6103 & -1.3772 & -69.1005\\ 
H & 11.0751 & 1.0859 & -71.7686\\ 
H & 10.0378 & -1.9294 & -68.8068\\ 
H & 11.7761 & -0.6965 & -70.1444\\ 
C & 2.3613 & 6.708 & -69.2259\\ 
C & 2.9978 & 6.5529 & -70.4798\\ 
C & 1.1444 & 7.4221 & -69.134\\ 
C & 2.9387 & 6.1439 & -68.0652\\ 
C & 2.4137 & 7.1104 & -71.6411\\ 
C & 4.2129 & 5.8347 & -70.5718\\ 
C & 1.1928 & 7.8189 & -71.5501\\ 
C & 0.5585 & 7.9765 & -70.2955\\ 
C & 4.1502 & 5.4212 & -68.1577\\ 
C & 4.7888 & 5.2672 & -69.4111\\ 
C & 4.7207 & 4.8484 & -66.9981\\ 
C & 5.9992 & 4.5414 & -69.503\\ 
C & 5.9297 & 4.1214 & -67.0902\\ 
C & 6.5703 & 3.9685 & -68.3426\\ 
C & 6.4969 & 3.5449 & -65.9308\\ 
C & 7.7791 & 3.2397 & -68.4337\\ 
C & 7.7058 & 2.8174 & -66.0217\\ 
C & 8.3481 & 2.6653 & -67.273\\ 
C & 8.2722 & 2.2407 & -64.862\\ 
C & 9.5568 & 1.9361 & -67.3619\\ 
C & 9.4821 & 1.5141 & -64.9496\\ 
C & 10.1249 & 1.3613 & -66.2006\\ 
H & 0.6584 & 7.5426 & -68.159\\ 
H & 2.4457 & 6.2642 & -67.0936\\ 
H & 2.9047 & 6.9861 & -72.6129\\ 
H & 4.7041 & 5.7117 & -71.5435\\ 
H & 0.7417 & 8.2449 & -72.453\\ 
H & -0.3848 & 8.5279 & -70.2194\\ 
H & 4.2256 & 4.9681 & -66.0276\\ 
H & 6.4921 & 4.4196 & -70.4739\\ 
H & 6.0002 & 3.6642 & -64.961\\ 
H & 8.2732 & 3.1185 & -69.4042\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 7.7723 & 2.3628 & -63.8942\\ 
H & 10.0497 & 1.8165 & -68.3333\\ 
H & 9.9168 & 1.0733 & -64.0458\\ 
H & 11.0616 & 0.7979 & -66.2722\\ 
C & -6.1115 & 1.2559 & -55.8206\\ 
C & -6.7075 & 1.4835 & -54.5579\\ 
C & -6.6919 & 1.8057 & -56.9863\\ 
C & -4.9354 & 0.4778 & -55.9185\\ 
C & -7.884 & 2.2642 & -54.4639\\ 
C & -6.1259 & 0.93 & -53.3926\\ 
C & -8.464 & 2.8148 & -55.6313\\ 
C & -7.8678 & 2.5849 & -56.8934\\ 
C & -4.354 & -0.0747 & -54.7548\\ 
C & -4.9493 & 0.1498 & -53.4909\\ 
C & -3.1773 & -0.8516 & -54.8552\\ 
C & -4.3661 & -0.4056 & -52.3273\\ 
C & -2.5942 & -1.4054 & -53.6929\\ 
C & -3.1885 & -1.1837 & -52.428\\ 
C & -1.4162 & -2.1799 & -53.7955\\ 
C & -2.6027 & -1.7389 & -51.2657\\ 
C & -0.8296 & -2.7325 & -52.6342\\ 
C & -1.4227 & -2.513 & -51.3684\\ 
C & 0.3513 & -3.503 & -52.7388\\ 
C & -0.8321 & -3.0661 & -50.2075\\ 
C & 0.9423 & -4.0546 & -51.5789\\ 
C & 0.3504 & -3.836 & -50.3128\\ 
H & -6.2295 & 1.6219 & -57.9629\\ 
H & -4.4755 & 0.3002 & -56.8975\\ 
H & -8.3473 & 2.4408 & -53.4866\\ 
H & -6.5875 & 1.1042 & -52.4141\\ 
H & -9.3763 & 3.4173 & -55.5583\\ 
H & -8.3142 & 3.005 & -57.8016\\ 
H & -2.7179 & -1.0263 & -55.835\\ 
H & -4.8269 & -0.2334 & -51.348\\ 
H & -0.9576 & -2.3524 & -54.7761\\ 
H & -3.0625 & -1.5684 & -50.2856\\ 
H & 0.8047 & -3.6723 & -53.7223\\ 
H & -1.2906 & -2.8977 & -49.2265\\ 
H & 1.8565 & -4.6522 & -51.6652\\ 
H & 0.807 & -4.2646 & -49.4135\\ 
C & 0.463 & 3.0293 & -69.578\\ 
C & -0.5099 & 2.2433 & -68.9176\\ 
C & 0.0589 & 4.0807 & -70.4323\\ 
C & 1.8381 & 2.7683 & -69.3779\\ 
C & -1.8849 & 2.5096 & -69.1128\\ 
C & -0.1068 & 1.1932 & -68.0613\\ 
C & -2.2891 & 3.566 & -69.9619\\ 
C & -1.3159 & 4.3519 & -70.6227\\ 
C & 2.2414 & 1.7226 & -68.5162\\ 
C & 1.2681 & 0.9347 & -67.858\\ 
C & 3.6163 & 1.4671 & -68.3088\\ 
C & 1.6707 & -0.1117 & -66.997\\ 
C & 4.019 & 0.4216 & -67.4465\\ 
C & 3.0455 & -0.368 & -66.7907\\ 
C & 5.3939 & 0.1652 & -67.2391\\ 
C & 3.4478 & -1.4162 & -65.9318\\ 
C & 5.7961 & -0.8858 & -66.3831\\ 
C & 4.8225 & -1.6763 & -65.7294\\ 
C & 7.1707 & -1.1487 & -66.1811\\ 
C & 5.2254 & -2.7309 & -64.8787\\ 
C & 7.5738 & -2.2069 & -65.3335\\ 
C & 6.5997 & -2.9993 & -64.6821\\ 
H & 0.8146 & 4.6905 & -70.9397\\ 
H & 2.5917 & 3.3814 & -69.8846\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.6341 & 1.8947 & -68.6013\\ 
H & -0.8597 & 0.5812 & -67.5518\\ 
H & -3.3551 & 3.7714 & -70.1071\\ 
H & -1.6209 & 5.1721 & -71.2818\\ 
H & 4.3701 & 2.0811 & -68.8142\\ 
H & 0.9171 & -0.7247 & -66.4902\\ 
H & 6.1475 & 0.7804 & -67.7434\\ 
H & 2.6937 & -2.0306 & -65.4274\\ 
H & 7.9211 & -0.529 & -66.6846\\ 
H & 4.4686 & -3.3439 & -64.3767\\ 
H & 8.6397 & -2.4083 & -65.1818\\ 
H & 6.9031 & -3.8213 & -64.0245\\ 
C & -6.1255 & -3.125 & -63.0371\\ 
C & -5.5113 & -3.2964 & -64.3\\ 
C & -7.3224 & -2.3791 & -62.9295\\ 
C & -5.5405 & -3.6974 & -61.8833\\ 
C & -6.0949 & -2.7236 & -65.4532\\ 
C & -4.3128 & -4.0386 & -64.409\\ 
C & -7.2937 & -1.9811 & -65.347\\ 
C & -7.9076 & -1.808 & -64.0841\\ 
C & -4.3431 & -4.4421 & -61.9927\\ 
C & -3.7289 & -4.6119 & -63.2563\\ 
C & -3.7569 & -5.014 & -60.8395\\ 
C & -2.5292 & -5.3518 & -63.3659\\ 
C & -2.5567 & -5.7541 & -60.9492\\ 
C & -1.9427 & -5.9222 & -62.213\\ 
C & -1.9662 & -6.321 & -59.7956\\ 
C & -0.7392 & -6.6561 & -62.3226\\ 
C & -0.7599 & -7.0514 & -59.9049\\ 
C & -0.1465 & -7.2185 & -61.1689\\ 
C & -0.1611 & -7.6085 & -58.7509\\ 
C & 1.0633 & -7.9425 & -61.2776\\ 
C & 1.0521 & -8.3277 & -58.859\\ 
C & 1.6641 & -8.4961 & -60.1233\\ 
H & -7.7927 & -2.2441 & -61.9489\\ 
H & -6.0133 & -3.5622 & -60.9039\\ 
H & -5.617 & -2.8608 & -66.43\\ 
H & -3.837 & -4.1714 & -65.3875\\ 
H & -7.7424 & -1.5435 & -66.2454\\ 
H & -8.8355 & -1.2322 & -63.9983\\ 
H & -4.2301 & -4.8803 & -59.8602\\ 
H & -2.0535 & -5.483 & -64.3446\\ 
H & -2.439 & -6.1881 & -58.816\\ 
H & -0.2642 & -6.7858 & -63.3019\\ 
H & -0.6347 & -7.4757 & -57.7715\\ 
H & 1.5326 & -8.0711 & -62.2597\\ 
H & 1.5145 & -8.7531 & -57.9615\\ 
H & 2.6016 & -9.0555 & -60.2122\\ 
\hline\hline
C374H238\\ 
\hline\hline
C & -3.0396 & -7.1806 & -78.2089\\ 
C & -4.0732 & -6.762 & -77.3384\\ 
C & -3.1671 & -6.9802 & -79.6033\\ 
C & -1.8798 & -7.7976 & -77.6839\\ 
C & -5.232 & -6.1432 & -77.8615\\ 
C & -3.9474 & -6.9604 & -75.9442\\ 
C & -5.3599 & -5.9429 & -79.2556\\ 
C & -4.3263 & -6.3605 & -80.1264\\ 
C & -1.7534 & -7.9949 & -76.2889\\ 
C & -2.7886 & -7.5771 & -75.4196\\ 
C & -0.5922 & -8.6073 & -75.7618\\ 
C & -2.6636 & -7.7728 & -74.025\\ 
C & -0.465 & -8.7986 & -74.366\\ 
C & -1.5023 & -8.3828 & -73.4982\\ 
C & 0.7005 & -9.4007 & -73.8365\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.375 & -8.5705 & -72.1028\\ 
C & 0.8317 & -9.5799 & -72.4394\\ 
C & -0.2075 & -9.1664 & -71.5733\\ 
C & 2.0035 & -10.1665 & -71.9059\\ 
C & -0.0748 & -9.3395 & -70.1763\\ 
C & 2.1384 & -10.3335 & -70.5075\\ 
C & 1.0988 & -9.9195 & -69.6421\\ 
H & -2.3648 & -7.3029 & -80.2775\\ 
H & -1.0771 & -8.12 & -78.3578\\ 
H & -6.0284 & -5.8195 & -77.1818\\ 
H & -4.7475 & -6.6357 & -75.2694\\ 
H & -6.2586 & -5.4624 & -79.6578\\ 
H & -4.4207 & -6.2053 & -81.207\\ 
H & 0.2119 & -8.9282 & -76.4347\\ 
H & -3.4652 & -7.4483 & -73.3518\\ 
H & 1.506 & -9.7192 & -74.5088\\ 
H & -2.1778 & -8.2465 & -71.4308\\ 
H & 2.8086 & -10.4851 & -72.5783\\ 
H & -0.8809 & -9.0163 & -69.5081\\ 
H & 3.0483 & -10.7843 & -70.0962\\ 
H & 1.1979 & -10.0451 & -68.5582\\ 
C & -1.9271 & 4.0331 & -74.9253\\ 
C & -0.8223 & 4.8054 & -75.3534\\ 
C & -3.1344 & 4.0592 & -75.661\\ 
C & -1.8242 & 3.2384 & -73.7606\\ 
C & -0.9284 & 5.6051 & -76.5142\\ 
C & 0.3847 & 4.782 & -74.6174\\ 
C & -2.1379 & 5.6377 & -77.2461\\ 
C & -3.242 & 4.863 & -76.8198\\ 
C & -0.6191 & 3.2187 & -73.0217\\ 
C & 0.4868 & 3.9894 & -73.4513\\ 
C & -0.5187 & 2.4293 & -71.8534\\ 
C & 1.6923 & 3.9688 & -72.713\\ 
C & 0.687 & 2.408 & -71.1157\\ 
C & 1.7939 & 3.1765 & -71.5467\\ 
C & 0.7884 & 1.6158 & -69.9493\\ 
C & 3.0012 & 3.151 & -70.8114\\ 
C & 1.9977 & 1.5858 & -69.2176\\ 
C & 3.1053 & 2.352 & -69.6496\\ 
C & 2.1034 & 0.7851 & -68.0575\\ 
C & 4.3164 & 2.3158 & -68.9206\\ 
C & 3.3164 & 0.7428 & -67.332\\ 
C & 4.4244 & 1.5089 & -67.764\\ 
H & -3.9854 & 3.4552 & -75.3276\\ 
H & -2.679 & 2.639 & -73.4287\\ 
H & -0.0723 & 6.2058 & -76.8409\\ 
H & 1.2394 & 5.383 & -74.9473\\ 
H & -2.2138 & 6.2645 & -78.1413\\ 
H & -4.1802 & 4.8824 & -77.3846\\ 
H & -1.3745 & 1.8315 & -71.5214\\ 
H & 2.548 & 4.5677 & -73.0446\\ 
H & -0.068 & 1.0191 & -69.6171\\ 
H & 3.8575 & 3.7481 & -71.1449\\ 
H & 1.2444 & 0.191 & -67.7268\\ 
H & 5.1705 & 2.914 & -69.2576\\ 
H & 3.3914 & 0.1156 & -66.437\\ 
H & 5.3654 & 1.4814 & -67.2042\\ 
C & -6.6571 & 2.352 & -71.2248\\ 
C & -5.5587 & 3.1346 & -71.6518\\ 
C & -7.8597 & 2.3577 & -71.9693\\ 
C & -6.5503 & 1.5625 & -70.056\\ 
C & -5.6644 & 3.9222 & -72.821\\ 
C & -4.3544 & 3.1272 & -70.9112\\ 
C & -6.8679 & 3.9322 & -73.5632\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -7.9663 & 3.1485 & -73.1376\\ 
C & -5.3466 & 1.5576 & -69.3133\\ 
C & -4.2483 & 2.3403 & -69.7417\\ 
C & -5.2382 & 0.7676 & -68.145\\ 
C & -3.0431 & 2.3323 & -69.0028\\ 
C & -4.0326 & 0.7599 & -67.4057\\ 
C & -2.9349 & 1.5428 & -67.8352\\ 
C & -3.9208 & -0.0349 & -66.241\\ 
C & -1.7272 & 1.531 & -67.1002\\ 
C & -2.7111 & -0.0498 & -65.5083\\ 
C & -1.6143 & 0.7339 & -65.9381\\ 
C & -2.5931 & -0.8538 & -64.3506\\ 
C & -0.4026 & 0.7141 & -65.2095\\ 
C & -1.379 & -0.8778 & -63.6252\\ 
C & -0.2834 & -0.0921 & -64.0539\\ 
H & -8.7068 & 1.746 & -71.6387\\ 
H & -7.3989 & 0.9523 & -69.7266\\ 
H & -4.8114 & 4.5284 & -73.1471\\ 
H & -3.5033 & 3.7333 & -71.2422\\ 
H & -6.9439 & 4.548 & -74.466\\ 
H & -8.8994 & 3.152 & -73.7115\\ 
H & -6.0868 & 0.1578 & -67.8149\\ 
H & -2.1923 & 2.938 & -69.3352\\ 
H & -4.7688 & -0.6453 & -65.9105\\ 
H & -0.8773 & 2.1375 & -67.4336\\ 
H & -3.4414 & -1.4641 & -64.0206\\ 
H & 0.4431 & 1.3252 & -65.5453\\ 
H & -1.2909 & -1.506 & -62.732\\ 
H & 0.6575 & -0.1049 & -63.4933\\ 
C & 7.6955 & -3.2005 & -76.2131\\ 
C & 6.5766 & -3.9521 & -75.7838\\ 
C & 8.8986 & -3.239 & -75.4704\\ 
C & 7.6087 & -2.4094 & -77.3826\\ 
C & 6.6616 & -4.7398 & -74.613\\ 
C & 5.3729 & -3.9148 & -76.5244\\ 
C & 7.8649 & -4.7808 & -73.8715\\ 
C & 8.9844 & -4.0296 & -74.3003\\ 
C & 6.4047 & -2.3725 & -78.1239\\ 
C & 5.287 & -3.1266 & -77.6948\\ 
C & 6.3157 & -1.5795 & -79.2918\\ 
C & 4.0828 & -3.0901 & -78.4346\\ 
C & 5.1103 & -1.5411 & -80.0306\\ 
C & 3.9941 & -2.2979 & -79.6021\\ 
C & 5.0175 & -0.7423 & -81.1943\\ 
C & 2.788 & -2.2585 & -80.3385\\ 
C & 3.8086 & -0.6981 & -81.9274\\ 
C & 2.6942 & -1.4575 & -81.4996\\ 
C & 3.7094 & 0.1101 & -83.0839\\ 
C & 1.4843 & -1.4108 & -82.2298\\ 
C & 2.4967 & 0.1624 & -83.8102\\ 
C & 1.3838 & -0.6 & -83.384\\ 
H & 9.7622 & -2.6525 & -75.8035\\ 
H & 8.4731 & -1.8229 & -77.7134\\ 
H & 5.7928 & -5.3221 & -74.2852\\ 
H & 4.5067 & -4.4987 & -76.193\\ 
H & 7.9242 & -5.3967 & -72.9674\\ 
H & 9.9177 & -4.0582 & -73.7274\\ 
H & 7.1791 & -0.9913 & -79.6221\\ 
H & 3.2178 & -3.6759 & -78.1032\\ 
H & 5.8796 & -0.1518 & -81.5239\\ 
H & 1.9247 & -2.8469 & -80.007\\ 
H & 4.5713 & 0.7018 & -83.4122\\ 
H & 0.626 & -2.0051 & -81.896\\ 
H & 2.423 & 0.7938 & -84.7024\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 0.444 & -0.5661 & -83.9456\\ 
C & -2.0268 & -2.8683 & -77.9337\\ 
C & -0.9198 & -2.0871 & -78.3394\\ 
C & -3.228 & -2.832 & -78.6793\\ 
C & -1.9316 & -3.6831 & -76.7821\\ 
C & -1.0171 & -1.2686 & -79.4877\\ 
C & 0.2803 & -2.1188 & -77.5929\\ 
C & -2.2208 & -1.2246 & -80.2284\\ 
C & -3.3277 & -2.0071 & -79.8239\\ 
C & -0.7346 & -3.7074 & -76.0299\\ 
C & 0.3727 & -2.9263 & -76.4365\\ 
C & -0.6431 & -4.5121 & -74.8712\\ 
C & 1.5693 & -2.9493 & -75.6841\\ 
C & 0.5521 & -4.5317 & -74.1163\\ 
C & 1.6597 & -3.7516 & -74.5239\\ 
C & 0.6429 & -5.3341 & -72.9561\\ 
C & 2.856 & -3.7737 & -73.7707\\ 
C & 1.8402 & -5.3582 & -72.2045\\ 
C & 2.9479 & -4.5793 & -72.6126\\ 
C & 1.9344 & -6.1665 & -71.0487\\ 
C & 4.1464 & -4.6084 & -71.8627\\ 
C & 3.1349 & -6.202 & -70.3024\\ 
C & 4.2425 & -5.422 & -70.7098\\ 
H & -4.0801 & -3.4445 & -78.3648\\ 
H & -2.7867 & -4.2925 & -76.4698\\ 
H & -0.1583 & -0.663 & -79.7974\\ 
H & 1.1367 & -1.5113 & -77.9057\\ 
H & -2.2891 & -0.584 & -81.1144\\ 
H & -4.2607 & -1.9784 & -80.3969\\ 
H & -1.4989 & -5.1204 & -74.5586\\ 
H & 2.4258 & -2.3428 & -75.9984\\ 
H & -0.2131 & -5.9416 & -72.643\\ 
H & 3.7126 & -3.168 & -74.0865\\ 
H & 1.076 & -6.771 & -70.7369\\ 
H & 4.9999 & -3.9993 & -72.1807\\ 
H & 3.2012 & -6.8357 & -69.4113\\ 
H & 5.1743 & -5.4442 & -70.1346\\ 
C & 0.5565 & 8.6384 & -75.1831\\ 
C & 1.6492 & 8.4155 & -76.0537\\ 
C & -0.6633 & 9.1396 & -75.6936\\ 
C & 0.6815 & 8.3527 & -73.804\\ 
C & 1.5198 & 8.6941 & -77.4344\\ 
C & 2.8665 & 7.9064 & -75.5443\\ 
C & 0.2981 & 9.1908 & -77.9456\\ 
C & -0.7938 & 9.4151 & -77.0746\\ 
C & 1.8969 & 7.8399 & -73.2952\\ 
C & 2.99 & 7.6161 & -74.1655\\ 
C & 2.0176 & 7.5445 & -71.9179\\ 
C & 4.203 & 7.0962 & -73.6572\\ 
C & 3.2302 & 7.0244 & -71.4098\\ 
C & 4.3234 & 6.7994 & -72.2796\\ 
C & 3.3488 & 6.7247 & -70.0332\\ 
C & 5.5342 & 6.2741 & -71.7715\\ 
C & 4.5602 & 6.2018 & -69.5249\\ 
C & 5.6533 & 5.9758 & -70.394\\ 
C & 4.6785 & 5.902 & -68.1485\\ 
C & 6.863 & 5.4491 & -69.8846\\ 
C & 5.8892 & 5.3796 & -67.6376\\ 
C & 6.9821 & 5.1517 & -68.5067\\ 
H & -1.5066 & 9.3116 & -75.0149\\ 
H & -0.1651 & 8.5252 & -73.1295\\ 
H & 2.3652 & 8.517 & -78.1088\\ 
H & 3.7112 & 7.7292 & -76.2195\\ 
H & 0.2013 & 9.4003 & -79.0166\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -1.7408 & 9.8023 & -77.4658\\ 
H & 1.1707 & 7.7182 & -71.2443\\ 
H & 5.0479 & 6.9187 & -74.3321\\ 
H & 2.502 & 6.8999 & -69.36\\ 
H & 6.3789 & 6.0958 & -72.4465\\ 
H & 3.8302 & 6.0807 & -67.478\\ 
H & 7.7059 & 5.2706 & -70.5618\\ 
H & 5.9754 & 5.1537 & -66.5691\\ 
H & 7.9208 & 4.7449 & -68.1149\\ 
C & -4.5411 & -10.7647 & -68.0542\\ 
C & -3.4457 & -11.0618 & -68.8992\\ 
C & -4.4388 & -10.9858 & -66.6609\\ 
C & -5.7342 & -10.2378 & -68.6011\\ 
C & -2.2499 & -11.5812 & -68.3503\\ 
C & -3.5453 & -10.8349 & -70.2917\\ 
C & -2.1454 & -11.7949 & -66.9559\\ 
C & -3.2401 & -11.4964 & -66.1109\\ 
C & -5.8302 & -10.0008 & -69.9922\\ 
C & -4.7353 & -10.2995 & -70.8376\\ 
C & -7.0175 & -9.4591 & -70.5372\\ 
C & -4.8295 & -10.0594 & -72.2282\\ 
C & -7.1095 & -9.2132 & -71.927\\ 
C & -6.0151 & -9.5131 & -72.7726\\ 
C & -8.2938 & -8.6638 & -72.4711\\ 
C & -6.1063 & -9.2655 & -74.1621\\ 
C & -8.384 & -8.4138 & -73.8604\\ 
C & -7.2897 & -8.7137 & -74.7059\\ 
C & -9.567 & -7.8614 & -74.4044\\ 
C & -7.3797 & -8.4615 & -76.0947\\ 
C & -9.6567 & -7.6084 & -75.7932\\ 
C & -8.562 & -7.907 & -76.6383\\ 
H & -5.2869 & -10.7531 & -66.0073\\ 
H & -6.5807 & -10.0042 & -67.9456\\ 
H & -1.404 & -11.8134 & -69.0078\\ 
H & -2.6977 & -11.0667 & -70.9475\\ 
H & -1.2173 & -12.1943 & -66.5322\\ 
H & -3.1631 & -11.6614 & -65.0305\\ 
H & -7.8638 & -9.2249 & -69.8818\\ 
H & -3.9821 & -10.2932 & -72.8834\\ 
H & -9.14 & -8.4292 & -71.8156\\ 
H & -5.2588 & -9.5 & -74.8171\\ 
H & -10.4119 & -7.628 & -73.7466\\ 
H & -6.5315 & -8.6963 & -76.7488\\ 
H & -10.574 & -7.1806 & -76.2125\\ 
H & -8.6271 & -7.7118 & -77.7145\\ 
C & -6.4979 & -4.4368 & -74.4022\\ 
C & -5.4266 & -3.5867 & -74.762\\ 
C & -7.6805 & -4.4482 & -75.1776\\ 
C & -6.3857 & -5.2719 & -73.2667\\ 
C & -5.5419 & -2.7461 & -75.8926\\ 
C & -4.2442 & -3.5722 & -73.9874\\ 
C & -6.7272 & -2.7509 & -76.6634\\ 
C & -7.7977 & -3.6038 & -76.3062\\ 
C & -5.2067 & -5.2509 & -72.4865\\ 
C & -4.1342 & -4.4027 & -72.849\\ 
C & -5.0983 & -6.0767 & -71.3441\\ 
C & -2.9543 & -4.3824 & -72.0709\\ 
C & -3.9197 & -6.0534 & -70.5634\\ 
C & -2.8459 & -5.2083 & -70.929\\ 
C & -3.8112 & -6.8771 & -69.4196\\ 
C & -1.6646 & -5.1892 & -70.1526\\ 
C & -2.6288 & -6.8596 & -68.6443\\ 
C & -1.5537 & -6.0178 & -69.0126\\ 
C & -2.5161 & -7.6886 & -67.5048\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.3685 & -6.007 & -68.2418\\ 
C & -1.3288 & -7.6831 & -66.7368\\ 
C & -0.253 & -6.842 & -67.1061\\ 
H & -8.5053 & -5.1129 & -74.8985\\ 
H & -7.214 & -5.9328 & -72.9888\\ 
H & -4.7113 & -2.0859 & -76.1659\\ 
H & -3.415 & -2.9121 & -74.2654\\ 
H & -6.8103 & -2.0924 & -77.535\\ 
H & -8.7168 & -3.613 & -76.902\\ 
H & -5.9277 & -6.7356 & -71.0645\\ 
H & -2.1241 & -3.725 & -72.3522\\ 
H & -4.6413 & -7.534 & -69.1377\\ 
H & -0.8335 & -4.5344 & -70.4373\\ 
H & -3.349 & -8.3413 & -67.2223\\ 
H & 0.4604 & -5.3509 & -68.5305\\ 
H & -1.2475 & -8.333 & -65.8586\\ 
H & 0.6684 & -6.8328 & -66.514\\ 
C & -11.06 & -6.2013 & -70.8923\\ 
C & -9.9798 & -5.3653 & -71.2607\\ 
C & -12.2376 & -6.2186 & -71.6768\\ 
C & -10.9602 & -7.0176 & -69.7407\\ 
C & -10.078 & -4.5472 & -72.4092\\ 
C & -8.8012 & -5.3463 & -70.4804\\ 
C & -11.2545 & -4.5631 & -73.1929\\ 
C & -12.3348 & -5.3997 & -72.8268\\ 
C & -9.7808 & -6.9974 & -68.9588\\ 
C & -8.701 & -6.1618 & -69.3304\\ 
C & -9.6787 & -7.8121 & -67.8063\\ 
C & -7.521 & -6.1417 & -68.5525\\ 
C & -8.4976 & -7.7915 & -67.0273\\ 
C & -7.4186 & -6.9563 & -67.4019\\ 
C & -8.3926 & -8.6065 & -65.8752\\ 
C & -6.2366 & -6.9365 & -66.6269\\ 
C & -7.2087 & -8.5876 & -65.1003\\ 
C & -6.1307 & -7.7524 & -65.4775\\ 
C & -7.099 & -9.4046 & -63.9502\\ 
C & -4.9456 & -7.7344 & -64.7065\\ 
C & -5.9122 & -9.3871 & -63.1799\\ 
C & -4.8351 & -8.5516 & -63.5581\\ 
H & -13.0756 & -6.8651 & -71.3924\\ 
H & -11.7969 & -7.6644 & -69.4535\\ 
H & -9.2405 & -3.8971 & -72.6872\\ 
H & -7.9656 & -4.6966 & -70.7653\\ 
H & -11.3249 & -3.9237 & -74.0798\\ 
H & -13.2478 & -5.4117 & -73.4327\\ 
H & -10.5147 & -8.4588 & -67.5168\\ 
H & -6.6857 & -5.4928 & -68.8402\\ 
H & -9.2279 & -9.2534 & -65.5838\\ 
H & -5.402 & -6.2878 & -66.9171\\ 
H & -7.9333 & -10.0516 & -63.6563\\ 
H & -4.1147 & -7.0832 & -65.0016\\ 
H & -5.8279 & -10.0196 & -62.289\\ 
H & -3.9154 & -8.5331 & -62.9631\\ 
C & -0.9311 & 11.3588 & -72.5391\\ 
C & -2.052 & 10.6779 & -72.0079\\ 
C & -1.0545 & 12.0895 & -73.7443\\ 
C & 0.3136 & 11.3014 & -71.8689\\ 
C & -3.2943 & 10.7277 & -72.6817\\ 
C & -1.929 & 9.9432 & -70.8057\\ 
C & -3.4182 & 11.4591 & -73.8859\\ 
C & -2.2982 & 12.1412 & -74.4167\\ 
C & 0.4362 & 10.5672 & -70.6659\\ 
C & -0.6858 & 9.8882 & -70.1341\\ 
C & 1.6819 & 10.5041 & -69.9982\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.5628 & 9.1499 & -68.9341\\ 
C & 1.805 & 9.7651 & -68.7981\\ 
C & 0.6819 & 9.0881 & -68.266\\ 
C & 3.0525 & 9.6946 & -68.1346\\ 
C & 0.8061 & 8.3434 & -67.0701\\ 
C & 3.1773 & 8.9471 & -66.9399\\ 
C & 2.0536 & 8.2712 & -66.408\\ 
C & 4.4273 & 8.8655 & -66.2822\\ 
C & 2.1805 & 7.516 & -65.2189\\ 
C & 4.5544 & 8.1071 & -65.0947\\ 
C & 3.4308 & 7.4315 & -64.5634\\ 
H & -0.1837 & 12.6097 & -74.1593\\ 
H & 1.1848 & 11.8201 & -72.2849\\ 
H & -4.1582 & 10.1939 & -72.2696\\ 
H & -2.7957 & 9.4118 & -70.3964\\ 
H & -4.3817 & 11.4951 & -74.4062\\ 
H & -2.3908 & 12.7064 & -75.3507\\ 
H & 2.5536 & 11.0213 & -70.4149\\ 
H & -1.4307 & 8.6206 & -68.5247\\ 
H & 3.9245 & 10.2106 & -68.5522\\ 
H & -0.0625 & 7.815 & -66.6608\\ 
H & 5.2986 & 9.3829 & -66.6996\\ 
H & 1.3104 & 6.9892 & -64.8107\\ 
H & 5.524 & 8.0421 & -64.5888\\ 
H & 3.5254 & 6.8403 & -63.6458\\ 
C & -7.6166 & -1.6594 & -71.5588\\ 
C & -8.7713 & -1.5604 & -70.7474\\ 
C & -7.6849 & -1.3232 & -72.9299\\ 
C & -6.3959 & -2.1039 & -71.0016\\ 
C & -9.9941 & -1.1258 & -71.3111\\ 
C & -8.7027 & -1.9045 & -69.3766\\ 
C & -10.062 & -0.7912 & -72.6844\\ 
C & -8.9065 & -0.8899 & -73.4944\\ 
C & -6.3271 & -2.4477 & -69.6325\\ 
C & -7.4802 & -2.347 & -68.8185\\ 
C & -5.1073 & -2.8989 & -69.0793\\ 
C & -7.4101 & -2.6954 & -67.449\\ 
C & -5.0363 & -3.2434 & -67.7105\\ 
C & -6.1873 & -3.1405 & -66.8938\\ 
C & -3.8155 & -3.6949 & -67.1594\\ 
C & -6.1144 & -3.4874 & -65.5242\\ 
C & -3.7407 & -4.0348 & -65.7895\\ 
C & -4.8899 & -3.9305 & -64.9707\\ 
C & -2.5175 & -4.482 & -65.2391\\ 
C & -4.8128 & -4.2733 & -63.6003\\ 
C & -2.4387 & -4.8191 & -63.8681\\ 
C & -3.587 & -4.7144 & -63.0485\\ 
H & -6.79 & -1.4074 & -73.5562\\ 
H & -5.5042 & -2.1888 & -71.6326\\ 
H & -10.8909 & -1.0578 & -70.6849\\ 
H & -9.5985 & -1.8364 & -68.749\\ 
H & -11.0108 & -0.4598 & -73.1207\\ 
H & -8.9519 & -0.6367 & -74.5594\\ 
H & -4.2171 & -2.985 & -69.7124\\ 
H & -8.3043 & -2.6254 & -66.8194\\ 
H & -2.9272 & -3.7822 & -67.7951\\ 
H & -7.0072 & -3.4156 & -64.8927\\ 
H & -1.6332 & -4.5679 & -65.8804\\ 
H & -5.7047 & -4.2006 & -62.9676\\ 
H & -1.4889 & -5.1643 & -63.4453\\ 
H & -3.5299 & -4.9804 & -61.9871\\ 
C & -3.0476 & 0.0687 & -75.1956\\ 
C & -4.1479 & 0.322 & -74.3438\\ 
C & -3.1503 & 0.3376 & -76.5795\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -1.8488 & -0.4597 & -74.6644\\ 
C & -5.3493 & 0.8423 & -74.8781\\ 
C & -4.0457 & 0.0531 & -72.9594\\ 
C & -5.4545 & 1.1047 & -76.2641\\ 
C & -4.3532 & 0.8527 & -77.1155\\ 
C & -1.7492 & -0.736 & -73.2817\\ 
C & -2.8478 & -0.4781 & -72.4284\\ 
C & -0.5538 & -1.2736 & -72.7524\\ 
C & -2.747 & -0.7518 & -71.045\\ 
C & -0.4539 & -1.5496 & -71.3696\\ 
C & -1.5507 & -1.2875 & -70.5154\\ 
C & 0.7416 & -2.0876 & -70.8406\\ 
C & -1.4483 & -1.5586 & -69.1316\\ 
C & 0.8452 & -2.3551 & -69.4563\\ 
C & -0.2501 & -2.0902 & -68.6017\\ 
C & 2.0436 & -2.8853 & -68.9251\\ 
C & -0.143 & -2.3517 & -67.2165\\ 
C & 2.1526 & -3.1419 & -67.5385\\ 
C & 1.0582 & -2.8738 & -66.6832\\ 
H & -2.2969 & 0.1385 & -77.237\\ 
H & -0.9986 & -0.6617 & -75.3253\\ 
H & -6.1979 & 1.0396 & -74.2135\\ 
H & -4.8956 & 0.2541 & -72.2975\\ 
H & -6.3878 & 1.5052 & -76.6742\\ 
H & -4.4254 & 1.053 & -78.1902\\ 
H & 0.2949 & -1.4784 & -73.4143\\ 
H & -3.5956 & -0.5468 & -70.3828\\ 
H & 1.5887 & -2.2948 & -71.504\\ 
H & -2.2956 & -1.3504 & -68.4688\\ 
H & 2.8864 & -3.0943 & -69.5934\\ 
H & -0.9913 & -2.1411 & -66.5557\\ 
H & 3.0843 & -3.549 & -67.1311\\ 
H & 1.1356 & -3.0678 & -65.6078\\ 
C & 3.8444 & 6.128 & -79.2134\\ 
C & 2.698 & 5.4619 & -78.7196\\ 
C & 3.7632 & 6.8784 & -80.41\\ 
C & 5.0703 & 6.0392 & -78.5127\\ 
C & 1.4735 & 5.5454 & -79.4214\\ 
C & 2.7768 & 4.7098 & -77.5254\\ 
C & 1.3904 & 6.3 & -80.6143\\ 
C & 2.5359 & 6.967 & -81.1085\\ 
C & 5.1474 & 5.2918 & -77.3139\\ 
C & 3.9992 & 4.6283 & -76.8203\\ 
C & 6.3718 & 5.203 & -76.6106\\ 
C & 4.0745 & 3.8796 & -75.624\\ 
C & 6.4462 & 4.4565 & -75.4111\\ 
C & 5.296 & 3.7961 & -74.9179\\ 
C & 7.6704 & 4.3635 & -74.7078\\ 
C & 5.3693 & 3.046 & -73.7223\\ 
C & 7.7435 & 3.6126 & -73.5108\\ 
C & 6.5917 & 2.9548 & -73.0185\\ 
C & 8.9681 & 3.51 & -72.8095\\ 
C & 6.6648 & 2.1975 & -71.8273\\ 
C & 9.0407 & 2.7504 & -71.6178\\ 
C & 7.8882 & 2.0936 & -71.1264\\ 
H & 4.6532 & 7.3868 & -80.7977\\ 
H & 5.9612 & 6.5462 & -78.9002\\ 
H & 0.5913 & 5.0207 & -79.0377\\ 
H & 1.8907 & 4.1884 & -77.1463\\ 
H & 0.4396 & 6.3624 & -81.1547\\ 
H & 2.476 & 7.5474 & -82.0359\\ 
H & 7.2641 & 5.7074 & -76.9982\\ 
H & 3.1865 & 3.3608 & -75.2459\\ 
H & 8.5641 & 4.8653 & -75.0954\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.4799 & 2.5291 & -73.3452\\ 
H & 9.8626 & 4.0111 & -73.1962\\ 
H & 5.7722 & 1.6839 & -71.4535\\ 
H & 9.9909 & 2.6674 & -71.0788\\ 
H & 7.9373 & 1.5 & -70.2069\\ 
C & 5.1181 & 3.2337 & -81.6242\\ 
C & 6.2383 & 3.0428 & -82.4671\\ 
C & 3.9099 & 3.74 & -82.1561\\ 
C & 5.2052 & 2.9167 & -80.2495\\ 
C & 6.1467 & 3.3573 & -83.8437\\ 
C & 7.4465 & 2.5358 & -81.9328\\ 
C & 4.9364 & 3.8611 & -84.376\\ 
C & 3.8177 & 4.0532 & -83.5317\\ 
C & 6.4109 & 2.4068 & -79.7162\\ 
C & 7.5332 & 2.2171 & -80.5568\\ 
C & 6.494 & 2.0853 & -78.3424\\ 
C & 8.7395 & 1.7072 & -80.0208\\ 
C & 7.6984 & 1.5743 & -77.8072\\ 
C & 8.8228 & 1.3858 & -78.6452\\ 
C & 7.7784 & 1.2518 & -76.4335\\ 
C & 10.0279 & 0.8756 & -78.1067\\ 
C & 8.9821 & 0.7421 & -75.8955\\ 
C & 10.1083 & 0.5543 & -76.7309\\ 
C & 9.0597 & 0.4217 & -74.5211\\ 
C & 11.3121 & 0.0457 & -76.188\\ 
C & 10.2623 & -0.0853 & -73.9776\\ 
C & 11.3893 & -0.2733 & -74.8115\\ 
H & 3.0472 & 3.8915 & -81.4971\\ 
H & 4.3379 & 3.0676 & -79.5964\\ 
H & 7.0136 & 3.2103 & -84.4979\\ 
H & 8.3149 & 2.389 & -82.5848\\ 
H & 4.866 & 4.105 & -85.4419\\ 
H & 2.8795 & 4.4463 & -83.9386\\ 
H & 5.6249 & 2.2354 & -77.6915\\ 
H & 9.6094 & 1.5615 & -80.671\\ 
H & 6.9079 & 1.4017 & -75.7846\\ 
H & 10.8995 & 0.7308 & -78.7549\\ 
H & 8.186 & 0.5745 & -73.8773\\ 
H & 12.1856 & -0.0992 & -76.8336\\ 
H & 10.3154 & -0.3279 & -72.9105\\ 
H & 12.3222 & -0.6648 & -74.3906\\ 
C & 1.504 & 1.5055 & -78.8351\\ 
C & 0.4285 & 1.8206 & -77.9722\\ 
C & 1.3903 & 1.7519 & -80.2226\\ 
C & 2.6882 & 0.9378 & -78.3114\\ 
C & -0.7583 & 2.3815 & -78.4978\\ 
C & 0.5403 & 1.5726 & -76.5849\\ 
C & -0.8744 & 2.622 & -79.8867\\ 
C & 0.2014 & 2.3074 & -80.7498\\ 
C & 2.7977 & 0.6841 & -76.9249\\ 
C & 1.7232 & 1.0023 & -76.0615\\ 
C & 3.9784 & 0.1085 & -76.4018\\ 
C & 1.8325 & 0.7501 & -74.675\\ 
C & 4.0874 & -0.1448 & -75.0152\\ 
C & 3.0139 & 0.1767 & -74.1517\\ 
C & 5.268 & -0.7198 & -74.4914\\ 
C & 3.1243 & -0.0719 & -72.7646\\ 
C & 5.3799 & -0.9647 & -73.1033\\ 
C & 4.3076 & -0.6405 & -72.2401\\ 
C & 6.5634 & -1.5318 & -72.5767\\ 
C & 4.4227 & -0.8792 & -70.8516\\ 
C & 6.6802 & -1.7668 & -71.1868\\ 
C & 5.6087 & -1.4391 & -70.3232\\ 
H & 2.2233 & 1.5031 & -80.8894\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.5187 & 0.6875 & -78.9809\\ 
H & -1.587 & 2.6263 & -77.8238\\ 
H & -0.291 & 1.8193 & -75.9149\\ 
H & -1.7968 & 3.0536 & -80.2899\\ 
H & 0.1192 & 2.4906 & -81.8267\\ 
H & 4.8083 & -0.1436 & -77.0714\\ 
H & 1.0019 & 1.0001 & -74.0055\\ 
H & 6.097 & -0.9736 & -75.1615\\ 
H & 2.2946 & 0.1815 & -72.0953\\ 
H & 7.3887 & -1.7875 & -73.2506\\ 
H & 3.5915 & -0.6228 & -70.1852\\ 
H & 7.5998 & -2.2038 & -70.783\\ 
H & 5.6914 & -1.6167 & -69.2454\\ 
C & -3.0618 & 6.7775 & -72.1927\\ 
C & -4.1998 & 6.8869 & -71.3591\\ 
C & -3.156 & 7.1058 & -73.5643\\ 
C & -1.8322 & 6.3311 & -71.657\\ 
C & -5.432 & 7.3227 & -71.901\\ 
C & -4.1057 & 6.5511 & -69.9879\\ 
C & -5.5263 & 7.6477 & -73.275\\ 
C & -4.3874 & 7.5393 & -74.1071\\ 
C & -1.7387 & 5.993 & -70.2878\\ 
C & -2.8748 & 6.1048 & -69.4517\\ 
C & -0.5111 & 5.5364 & -69.7563\\ 
C & -2.7804 & 5.7623 & -68.0823\\ 
C & -0.4165 & 5.1948 & -68.388\\ 
C & -1.5504 & 5.31 & -67.5494\\ 
C & 0.8107 & 4.7339 & -67.8593\\ 
C & -1.4541 & 4.9668 & -66.1803\\ 
C & 0.9083 & 4.3949 & -66.4904\\ 
C & -0.2235 & 4.5132 & -65.6496\\ 
C & 2.1369 & 3.9355 & -65.9627\\ 
C & -0.1236 & 4.1726 & -64.2801\\ 
C & 2.2385 & 3.5997 & -64.5929\\ 
C & 1.1077 & 3.7191 & -63.7512\\ 
H & -2.2738 & 7.0146 & -74.2077\\ 
H & -0.9534 & 6.2389 & -72.3048\\ 
H & -6.3157 & 7.3973 & -71.2573\\ 
H & -4.9888 & 6.6259 & -69.3433\\ 
H & -6.4823 & 7.9798 & -73.6943\\ 
H & -4.4531 & 7.7867 & -75.1723\\ 
H & 0.3661 & 5.4425 & -70.4061\\ 
H & -3.6621 & 5.8399 & -67.436\\ 
H & 1.6858 & 4.6376 & -68.5117\\ 
H & -2.3342 & 5.0474 & -65.5323\\ 
H & 3.0079 & 3.8389 & -66.6205\\ 
H & -1.0028 & 4.2552 & -63.631\\ 
H & 3.1925 & 3.2446 & -64.1881\\ 
H & 1.182 & 3.4542 & -62.6906\\ 
C & 0.1184 & -5.0815 & -80.9071\\ 
C & 1.2394 & -5.2596 & -81.7516\\ 
C & -1.0914 & -4.5741 & -81.4343\\ 
C & 0.2094 & -5.4042 & -79.5338\\ 
C & 1.1482 & -4.9281 & -83.1239\\ 
C & 2.4514 & -5.7611 & -81.2207\\ 
C & -0.0636 & -4.4235 & -83.6518\\ 
C & -1.1843 & -4.2462 & -82.8067\\ 
C & 1.4185 & -5.9096 & -79.0041\\ 
C & 2.5405 & -6.089 & -79.8472\\ 
C & 1.5078 & -6.2287 & -77.6299\\ 
C & 3.7521 & -6.5882 & -79.3135\\ 
C & 2.7172 & -6.7304 & -77.0973\\ 
C & 3.8402 & -6.9112 & -77.9388\\ 
C & 2.8065 & -7.0427 & -75.7215\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.0525 & -7.4054 & -77.402\\ 
C & 4.0176 & -7.5364 & -75.1852\\ 
C & 5.1414 & -7.7188 & -76.0251\\ 
C & 4.1087 & -7.8372 & -73.8068\\ 
C & 6.3553 & -8.2034 & -75.4833\\ 
C & 5.3219 & -8.3195 & -73.2644\\ 
C & 6.4457 & -8.5037 & -74.1035\\ 
H & -1.9532 & -4.4316 & -80.7729\\ 
H & -0.6561 & -5.2587 & -78.8776\\ 
H & 2.0194 & -5.0574 & -83.776\\ 
H & 3.3232 & -5.8905 & -81.8719\\ 
H & -0.1307 & -4.1656 & -84.7146\\ 
H & -2.1225 & -3.8511 & -83.2111\\ 
H & 0.6411 & -6.0817 & -76.9757\\ 
H & 4.6246 & -6.7182 & -79.9637\\ 
H & 1.9391 & -6.8938 & -75.0686\\ 
H & 5.9255 & -7.536 & -78.0514\\ 
H & 3.2389 & -7.6865 & -73.1576\\ 
H & 7.228 & -8.3366 & -76.1326\\ 
H & 5.3869 & -8.5435 & -72.1939\\ 
H & 7.388 & -8.8745 & -73.6854\\ 
\hline\hline
C396H252\\ 
\hline\hline
C & -4.3169 & -0.5019 & -57.757\\ 
C & -3.6215 & 0.7175 & -57.9339\\ 
C & -5.6871 & -0.5882 & -58.0989\\ 
C & -3.6441 & -1.6286 & -57.228\\ 
C & -4.2958 & 1.8475 & -58.4507\\ 
C & -2.2552 & 0.8097 & -57.5832\\ 
C & -5.6656 & 1.7625 & -58.7904\\ 
C & -6.3614 & 0.5434 & -58.6154\\ 
C & -2.2766 & -1.5362 & -56.8769\\ 
C & -1.5826 & -0.316 & -57.055\\ 
C & -1.6046 & -2.6591 & -56.3389\\ 
C & -0.2188 & -0.2192 & -56.6959\\ 
C & -0.2387 & -2.563 & -55.9827\\ 
C & 0.4536 & -1.342 & -56.1614\\ 
C & 0.4339 & -3.6834 & -55.4402\\ 
C & 1.8161 & -1.2418 & -55.7984\\ 
C & 1.799 & -3.5843 & -55.0816\\ 
C & 2.4897 & -2.3626 & -55.261\\ 
C & 2.4731 & -4.7021 & -54.5362\\ 
C & 3.8519 & -2.2597 & -54.8963\\ 
C & 3.8371 & -4.5997 & -54.1746\\ 
C & 4.5271 & -3.3778 & -54.3544\\ 
H & -6.2275 & -1.5305 & -57.9539\\ 
H & -4.1845 & -2.5705 & -57.0808\\ 
H & -3.7568 & 2.7928 & -58.5779\\ 
H & -1.7198 & 1.757 & -57.7119\\ 
H & -6.1837 & 2.6443 & -59.1833\\ 
H & -7.4236 & 0.4754 & -58.8752\\ 
H & -2.1441 & -3.6015 & -56.1916\\ 
H & 0.3152 & 0.7286 & -56.826\\ 
H & -0.1046 & -4.6264 & -55.2928\\ 
H & 2.348 & -0.2929 & -55.9291\\ 
H & 1.9354 & -5.6457 & -54.389\\ 
H & 4.379 & -1.3086 & -55.0301\\ 
H & 4.3561 & -5.4665 & -53.7506\\ 
H & 5.5819 & -3.294 & -54.0711\\ 
C & -1.9548 & 4.1129 & -60.9214\\ 
C & -1.3102 & 5.3727 & -60.9292\\ 
C & -3.3027 & 4.0062 & -61.3378\\ 
C & -1.2528 & 2.9623 & -60.4921\\ 
C & -2.0135 & 6.524 & -61.3541\\ 
C & 0.0338 & 5.4826 & -60.5031\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.3633 & 6.4186 & -61.7625\\ 
C & -4.0081 & 5.1594 & -61.7546\\ 
C & 0.089 & 3.0734 & -60.0582\\ 
C & 0.7318 & 4.3342 & -60.0623\\ 
C & 0.7869 & 1.9252 & -59.6161\\ 
C & 2.0699 & 4.4474 & -59.6192\\ 
C & 2.1242 & 2.039 & -59.1694\\ 
C & 2.7652 & 3.3008 & -59.1697\\ 
C & 2.8204 & 0.8923 & -58.7208\\ 
C & 4.0999 & 3.4162 & -58.717\\ 
C & 4.1552 & 1.008 & -58.2668\\ 
C & 4.7946 & 2.2704 & -58.2642\\ 
C & 4.8512 & -0.1374 & -57.8147\\ 
C & 6.1278 & 2.387 & -57.807\\ 
C & 6.1843 & -0.0204 & -57.3563\\ 
C & 6.8231 & 1.242 & -57.353\\ 
H & -3.8 & 3.0294 & -61.3322\\ 
H & -1.7507 & 1.9855 & -60.4879\\ 
H & -1.5133 & 7.4991 & -61.3584\\ 
H & 0.531 & 6.4593 & -60.5052\\ 
H & -3.9058 & 7.314 & -62.0856\\ 
H & -5.0528 & 5.0756 & -62.0738\\ 
H & 0.2898 & 0.9479 & -59.6156\\ 
H & 2.5659 & 5.4248 & -59.619\\ 
H & 2.3244 & -0.0855 & -58.7233\\ 
H & 4.5943 & 4.3943 & -58.7144\\ 
H & 4.3555 & -1.1155 & -57.8196\\ 
H & 6.6186 & 3.3671 & -57.804\\ 
H & 6.7206 & -0.9094 & -57.0059\\ 
H & 7.8559 & 1.335 & -56.9995\\ 
C & -6.1399 & -0.5549 & -52.8885\\ 
C & -5.3698 & 0.0693 & -53.8978\\ 
C & -7.5374 & -0.3439 & -52.8351\\ 
C & -5.511 & -1.3867 & -51.9327\\ 
C & -5.9975 & 0.9028 & -54.8515\\ 
C & -3.9725 & -0.139 & -53.952\\ 
C & -7.395 & 1.112 & -54.8005\\ 
C & -8.1657 & 0.4885 & -53.7911\\ 
C & -4.1132 & -1.5961 & -51.9877\\ 
C & -3.3442 & -0.972 & -52.9983\\ 
C & -3.4829 & -2.4257 & -51.0311\\ 
C & -1.9467 & -1.1788 & -53.0529\\ 
C & -2.0846 & -2.6313 & -51.0848\\ 
C & -1.3168 & -2.0078 & -52.0967\\ 
C & -1.4521 & -3.455 & -50.1244\\ 
C & 0.0816 & -2.2093 & -52.1489\\ 
C & -0.0523 & -3.6522 & -50.1737\\ 
C & 0.7142 & -3.0294 & -51.1866\\ 
C & 0.5839 & -4.465 & -49.2066\\ 
C & 2.1143 & -3.2218 & -51.2332\\ 
C & 1.9853 & -4.6523 & -49.2495\\ 
C & 2.751 & -4.0317 & -50.2644\\ 
H & -8.1305 & -0.8255 & -52.0496\\ 
H & -6.1057 & -1.8671 & -51.1478\\ 
H & -5.3973 & 1.3825 & -55.6331\\ 
H & -3.3761 & 0.3434 & -54.7348\\ 
H & -7.8747 & 1.7563 & -55.5453\\ 
H & -9.2484 & 0.6495 & -53.7478\\ 
H & -4.077 & -2.9058 & -50.2455\\ 
H & -1.3514 & -0.6962 & -53.8364\\ 
H & -2.0452 & -3.9343 & -49.3376\\ 
H & 0.6754 & -1.7269 & -52.9337\\ 
H & -0.0096 & -4.9434 & -48.4195\\ 
H & 2.7023 & -2.7398 & -52.0225\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.4744 & -5.2788 & -48.4955\\ 
H & 3.8359 & -4.1769 & -50.3039\\ 
C & -3.4432 & 4.1442 & -55.7712\\ 
C & -2.6761 & 4.7521 & -56.7921\\ 
C & -4.8403 & 4.3548 & -55.7171\\ 
C & -2.8126 & 3.3241 & -54.8077\\ 
C & -3.3089 & 5.5663 & -57.7591\\ 
C & -1.2794 & 4.5392 & -56.8495\\ 
C & -4.7071 & 5.7717 & -57.7099\\ 
C & -5.4739 & 5.1659 & -56.6871\\ 
C & -1.4167 & 3.1087 & -54.8666\\ 
C & -0.6489 & 3.7179 & -55.8869\\ 
C & -0.7875 & 2.2845 & -53.9059\\ 
C & 0.7471 & 3.5017 & -55.9459\\ 
C & 0.6088 & 2.0711 & -53.9629\\ 
C & 1.3772 & 2.6814 & -54.9821\\ 
C & 1.2382 & 1.2508 & -52.9991\\ 
C & 2.7743 & 2.4705 & -55.0363\\ 
C & 2.6362 & 1.0468 & -53.0485\\ 
C & 3.4053 & 1.6585 & -54.0657\\ 
C & 3.2675 & 0.2369 & -52.077\\ 
C & 4.8046 & 1.4586 & -54.1096\\ 
C & 4.6676 & 0.0432 & -52.1155\\ 
C & 5.4374 & 0.6551 & -53.1325\\ 
H & -5.4289 & 3.885 & -54.9213\\ 
H & -3.4057 & 2.8534 & -54.0158\\ 
H & -2.7135 & 6.0323 & -58.5516\\ 
H & -0.6862 & 5.0062 & -57.6432\\ 
H & -5.1905 & 6.3996 & -58.4664\\ 
H & -6.5569 & 5.3234 & -56.6428\\ 
H & -1.3817 & 1.8137 & -53.115\\ 
H & 1.3409 & 3.9698 & -56.7387\\ 
H & 0.6431 & 0.7799 & -52.2088\\ 
H & 3.3683 & 2.94 & -55.8282\\ 
H & 2.6688 & -0.2339 & -51.2895\\ 
H & 5.3956 & 1.9305 & -54.9024\\ 
H & 5.1495 & -0.5817 & -51.3557\\ 
H & 6.5219 & 0.5059 & -53.1671\\ 
C & -0.9417 & 8.8904 & -58.6524\\ 
C & -0.1662 & 9.5733 & -59.6188\\ 
C & -2.3443 & 9.0652 & -58.6179\\ 
C & -0.3141 & 8.0356 & -57.7178\\ 
C & -0.7964 & 10.4317 & -60.5502\\ 
C & 1.2377 & 9.4004 & -59.6493\\ 
C & -2.2007 & 10.6018 & -60.5191\\ 
C & -2.9753 & 9.9181 & -59.5526\\ 
C & 1.0875 & 7.8568 & -57.7528\\ 
C & 1.8649 & 8.539 & -58.7185\\ 
C & 1.7125 & 6.9999 & -56.8186\\ 
C & 3.2684 & 8.3632 & -58.748\\ 
C & 3.1141 & 6.8205 & -56.8511\\ 
C & 3.8934 & 7.5019 & -57.8158\\ 
C & 3.7374 & 5.966 & -55.9137\\ 
C & 5.2972 & 7.3272 & -57.8412\\ 
C & 5.1397 & 5.7906 & -55.9397\\ 
C & 5.9208 & 6.4707 & -56.9034\\ 
C & 5.7623 & 4.9431 & -54.9952\\ 
C & 7.3253 & 6.3004 & -56.9204\\ 
C & 7.1657 & 4.7733 & -55.0105\\ 
C & 7.9478 & 5.4521 & -55.9742\\ 
H & -2.9382 & 8.5395 & -57.8618\\ 
H & -0.9136 & 7.5131 & -56.9638\\ 
H & -0.1949 & 10.9684 & -61.2927\\ 
H & 1.8402 & 9.9367 & -60.3912\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -2.686 & 11.2686 & -61.2404\\ 
H & -4.0622 & 10.0509 & -59.5223\\ 
H & 1.1109 & 6.4786 & -56.0656\\ 
H & 3.8722 & 8.8995 & -59.4889\\ 
H & 3.134 & 5.446 & -55.1611\\ 
H & 5.9023 & 7.8631 & -58.5813\\ 
H & 5.1546 & 4.4255 & -54.2445\\ 
H & 7.9314 & 6.8347 & -57.6609\\ 
H & 7.6412 & 4.1198 & -54.2708\\ 
H & 9.0361 & 5.326 & -55.9854\\ 
C & -7.7576 & -1.0096 & -48.7293\\ 
C & -7.0457 & 0.2007 & -48.902\\ 
C & -9.1224 & -1.0835 & -49.0961\\ 
C & -7.1031 & -2.1426 & -48.1905\\ 
C & -7.6969 & 1.3336 & -49.4407\\ 
C & -5.6829 & 0.2793 & -48.5349\\ 
C & -9.0606 & 1.2611 & -49.8063\\ 
C & -9.7739 & 0.0518 & -49.6338\\ 
C & -5.7388 & -2.0639 & -47.823\\ 
C & -5.0296 & -0.8516 & -47.9949\\ 
C & -5.0817 & -3.1957 & -47.2848\\ 
C & -3.6672 & -0.7698 & -47.6268\\ 
C & -3.7174 & -3.1143 & -46.918\\ 
C & -3.0112 & -1.9 & -47.0883\\ 
C & -3.0574 & -4.2458 & -46.3828\\ 
C & -1.6487 & -1.8161 & -46.7214\\ 
C & -1.6924 & -4.1627 & -46.0191\\ 
C & -0.989 & -2.9467 & -46.1878\\ 
C & -1.0281 & -5.2939 & -45.4887\\ 
C & 0.3748 & -2.8614 & -45.8248\\ 
C & 0.3376 & -5.2087 & -45.1284\\ 
C & 1.0392 & -3.9918 & -45.2958\\ 
H & -9.6754 & -2.0199 & -48.9617\\ 
H & -7.6533 & -3.0807 & -48.056\\ 
H & -7.1421 & 2.2703 & -49.5675\\ 
H & -5.1334 & 1.2187 & -48.6645\\ 
H & -9.5591 & 2.1447 & -50.22\\ 
H & -10.8313 & -0.0048 & -49.9155\\ 
H & -5.6296 & -4.1353 & -47.1515\\ 
H & -3.1199 & 0.171 & -47.756\\ 
H & -3.6032 & -5.1868 & -46.2509\\ 
H & -1.1039 & -0.8736 & -46.8493\\ 
H & -1.5716 & -6.2363 & -45.357\\ 
H & 0.913 & -1.9151 & -45.9521\\ 
H & 0.8515 & -6.0848 & -44.7172\\ 
H & 2.0957 & -3.9201 & -45.0151\\ 
C & -5.041 & 3.6218 & -51.733\\ 
C & -4.3702 & 4.8655 & -51.7918\\ 
C & -6.3896 & 3.5268 & -52.1476\\ 
C & -4.3627 & 2.4754 & -51.2586\\ 
C & -5.0502 & 6.0122 & -52.2616\\ 
C & -3.0229 & 4.963 & -51.375\\ 
C & -6.4011 & 5.9198 & -52.6686\\ 
C & -7.0717 & 4.6755 & -52.612\\ 
C & -3.0174 & 2.5742 & -50.8352\\ 
C & -2.3466 & 3.8184 & -50.8949\\ 
C & -2.3413 & 1.4301 & -50.3529\\ 
C & -1.0017 & 3.918 & -50.4712\\ 
C & -0.9967 & 1.5301 & -49.9275\\ 
C & -0.3261 & 2.7743 & -49.988\\ 
C & -0.3199 & 0.3863 & -49.4458\\ 
C & 1.0194 & 2.874 & -49.5657\\ 
C & 1.0271 & 0.4853 & -49.0273\\ 
C & 1.6975 & 1.7291 & -49.0885\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 1.7076 & -0.6599 & -48.5542\\ 
C & 3.0461 & 1.826 & -48.6748\\ 
C & 3.0585 & -0.5653 & -48.1468\\ 
C & 3.7288 & 0.679 & -48.2072\\ 
H & -6.9026 & 2.5594 & -52.1066\\ 
H & -4.8801 & 1.5104 & -51.2168\\ 
H & -4.5281 & 6.9746 & -52.3029\\ 
H & -2.5042 & 5.9271 & -51.418\\ 
H & -6.9221 & 6.8143 & -53.0269\\ 
H & -8.1172 & 4.5977 & -52.9293\\ 
H & -2.8589 & 0.4653 & -50.3109\\ 
H & -0.4834 & 4.8822 & -50.5157\\ 
H & -0.8373 & -0.5786 & -49.4037\\ 
H & 1.5371 & 3.8386 & -49.6116\\ 
H & 1.1872 & -1.6232 & -48.5119\\ 
H & 3.5591 & 2.7931 & -48.7205\\ 
H & 3.5803 & -1.4585 & -47.7864\\ 
H & 4.7745 & 0.7581 & -47.891\\ 
C & -2.3958 & 8.2428 & -54.5817\\ 
C & -1.7143 & 9.4783 & -54.6798\\ 
C & -3.7515 & 8.1509 & -54.9729\\ 
C & -1.7216 & 7.1016 & -54.09\\ 
C & -2.391 & 10.6204 & -55.1657\\ 
C & -0.3597 & 9.5723 & -54.2861\\ 
C & -3.7494 & 10.5314 & -55.5484\\ 
C & -4.4306 & 9.2952 & -55.4524\\ 
C & -0.3693 & 7.1972 & -53.6891\\ 
C & 0.3127 & 8.4327 & -53.7886\\ 
C & 0.3019 & 6.0584 & -53.1883\\ 
C & 1.6648 & 8.5284 & -53.387\\ 
C & 1.6533 & 6.1546 & -52.7849\\ 
C & 2.3358 & 7.3898 & -52.8855\\ 
C & 2.3245 & 5.0158 & -52.2841\\ 
C & 3.6881 & 7.4851 & -52.4843\\ 
C & 3.678 & 5.1103 & -51.8871\\ 
C & 4.3608 & 6.3449 & -51.9881\\ 
C & 4.3524 & 3.9696 & -51.3951\\ 
C & 5.7158 & 6.4366 & -51.5946\\ 
C & 5.7097 & 4.0586 & -51.0088\\ 
C & 6.3924 & 5.2937 & -51.1082\\ 
H & -4.2726 & 7.1897 & -54.9004\\ 
H & -2.2479 & 6.1434 & -54.0158\\ 
H & -1.8612 & 11.5766 & -55.2371\\ 
H & 0.1672 & 10.53 & -54.3591\\ 
H & -4.268 & 11.4224 & -55.9188\\ 
H & -5.4818 & 9.2201 & -55.7506\\ 
H & -0.2254 & 5.1008 & -53.1136\\ 
H & 2.192 & 9.4858 & -53.4618\\ 
H & 1.7968 & 4.0585 & -52.2094\\ 
H & 4.215 & 8.4426 & -52.5601\\ 
H & 3.8213 & 3.0143 & -51.3207\\ 
H & 6.2384 & 7.3967 & -51.6695\\ 
H & 6.226 & 3.1684 & -50.6333\\ 
H & 7.4428 & 5.3689 & -50.8072\\ 
C & 0.3156 & 12.9764 & -57.4827\\ 
C & 0.9954 & 14.2127 & -57.588\\ 
C & -1.0423 & 12.8812 & -57.8654\\ 
C & 0.992 & 11.8377 & -56.9884\\ 
C & 0.314 & 15.3533 & -58.0732\\ 
C & 2.3525 & 14.3085 & -57.201\\ 
C & -1.0462 & 15.2594 & -58.45\\ 
C & -1.7244 & 14.0221 & -58.3478\\ 
C & 2.347 & 11.9343 & -56.5969\\ 
C & 3.0285 & 13.1696 & -56.7043\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.019 & 10.7974 & -56.0929\\ 
C & 4.3832 & 13.2659 & -56.3094\\ 
C & 4.3729 & 10.8936 & -55.6976\\ 
C & 5.0562 & 12.1279 & -55.8065\\ 
C & 5.0429 & 9.7571 & -55.1901\\ 
C & 6.4101 & 12.2235 & -55.4087\\ 
C & 6.3969 & 9.8521 & -54.7945\\ 
C & 7.0814 & 11.0852 & -54.9041\\ 
C & 7.0663 & 8.7151 & -54.2872\\ 
C & 8.4353 & 11.1786 & -54.5058\\ 
C & 8.4208 & 8.8068 & -53.8919\\ 
C & 9.1059 & 10.0398 & -54.0007\\ 
H & -1.5629 & 11.9202 & -57.7853\\ 
H & 0.4651 & 10.8803 & -56.9056\\ 
H & 0.8395 & 16.3118 & -58.1497\\ 
H & 2.8778 & 15.2669 & -57.2793\\ 
H & -1.5712 & 16.1466 & -58.8206\\ 
H & -2.7766 & 13.9437 & -58.642\\ 
H & 2.4902 & 9.8413 & -56.0088\\ 
H & 4.91 & 14.2234 & -56.3893\\ 
H & 4.5127 & 8.8017 & -55.1056\\ 
H & 6.9378 & 13.1804 & -55.4894\\ 
H & 6.5324 & 7.7615 & -54.2054\\ 
H & 8.9615 & 12.1364 & -54.5874\\ 
H & 8.9341 & 7.9206 & -53.5031\\ 
H & 10.1547 & 10.1151 & -53.6936\\ 
C & -6.5724 & 3.5057 & -46.7999\\ 
C & -5.7829 & 4.2031 & -47.7443\\ 
C & -7.9776 & 3.6717 & -46.7956\\ 
C & -5.9562 & 2.637 & -45.8685\\ 
C & -6.3977 & 5.0643 & -48.6816\\ 
C & -4.38 & 4.032 & -47.7582\\ 
C & -7.8016 & 5.2299 & -48.6788\\ 
C & -8.5922 & 4.5332 & -47.735\\ 
C & -4.5516 & 2.4671 & -45.8813\\ 
C & -3.7641 & 3.165 & -46.8274\\ 
C & -3.9337 & 1.5951 & -44.9543\\ 
C & -2.3617 & 2.9905 & -46.8475\\ 
C & -2.5292 & 1.4252 & -44.9705\\ 
C & -1.7438 & 2.1231 & -45.9183\\ 
C & -1.9089 & 0.5548 & -44.0435\\ 
C & -0.3412 & 1.9502 & -45.9402\\ 
C & -0.5039 & 0.3886 & -44.0599\\ 
C & 0.2795 & 1.0865 & -45.0091\\ 
C & 0.1197 & -0.4773 & -43.1311\\ 
C & 1.6831 & 0.9184 & -45.0297\\ 
C & 1.525 & -0.6403 & -43.1478\\ 
C & 2.3074 & 0.0578 & -44.0975\\ 
H & -8.59 & 3.124 & -46.0705\\ 
H & -6.5675 & 2.0884 & -45.1431\\ 
H & -5.7832 & 5.5963 & -49.4162\\ 
H & -3.77 & 4.5657 & -48.4956\\ 
H & -8.2704 & 5.8949 & -49.4124\\ 
H & -9.6808 & 4.6565 & -47.7339\\ 
H & -4.5435 & 1.047 & -44.2273\\ 
H & -1.7535 & 3.525 & -47.5858\\ 
H & -2.5172 & 0.0071 & -43.315\\ 
H & 0.2646 & 2.4852 & -46.6801\\ 
H & -0.4877 & -1.0252 & -42.4017\\ 
H & 2.283 & 1.456 & -45.7726\\ 
H & 2.0055 & -1.3126 & -42.4283\\ 
H & 3.3953 & -0.0691 & -44.1165\\ 
C & -4.0075 & 8.3308 & -49.5745\\ 
C & -3.2413 & 8.9223 & -50.6057\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -5.4038 & 8.5473 & -49.5193\\ 
C & -3.3767 & 7.5224 & -48.6009\\ 
C & -3.8729 & 9.7284 & -51.5802\\ 
C & -1.8462 & 8.7021 & -50.6656\\ 
C & -5.2701 & 9.9401 & -51.5295\\ 
C & -6.0367 & 9.3488 & -50.498\\ 
C & -1.9822 & 7.2979 & -48.6636\\ 
C & -1.2165 & 7.8882 & -49.6964\\ 
C & -1.3522 & 6.4838 & -47.6945\\ 
C & 0.1772 & 7.6612 & -49.7615\\ 
C & 0.0416 & 6.2563 & -47.76\\ 
C & 0.8068 & 6.8456 & -48.7938\\ 
C & 0.6723 & 5.4428 & -46.7909\\ 
C & 2.2006 & 6.6187 & -48.8592\\ 
C & 2.067 & 5.2196 & -46.854\\ 
C & 2.8317 & 5.8081 & -47.888\\ 
C & 2.7 & 4.4135 & -45.8803\\ 
C & 4.227 & 5.5871 & -47.9482\\ 
C & 4.0964 & 4.1976 & -45.9358\\ 
C & 4.861 & 4.7845 & -46.9713\\ 
H & -5.9921 & 8.0905 & -48.7156\\ 
H & -3.9685 & 7.0676 & -47.7986\\ 
H & -3.2769 & 10.1826 & -52.3794\\ 
H & -1.2535 & 9.1566 & -51.4672\\ 
H & -5.7523 & 10.5618 & -52.2917\\ 
H & -7.1189 & 9.5114 & -50.453\\ 
H & -1.944 & 6.0305 & -46.8915\\ 
H & 0.7692 & 8.1156 & -50.5637\\ 
H & 0.0807 & 4.9906 & -45.987\\ 
H & 2.7916 & 7.0732 & -49.6621\\ 
H & 2.1059 & 3.9626 & -45.0776\\ 
H & 4.8133 & 6.0418 & -48.7546\\ 
H & 4.5801 & 3.5763 & -45.1742\\ 
H & 5.9425 & 4.6187 & -47.0203\\ 
C & -1.4048 & 12.9404 & -52.476\\ 
C & -0.6383 & 13.5361 & -53.5047\\ 
C & -2.8011 & 13.1565 & -52.4196\\ 
C & -0.7745 & 12.1278 & -51.506\\ 
C & -1.2701 & 14.3456 & -54.4763\\ 
C & 0.7571 & 13.3164 & -53.5649\\ 
C & -2.6677 & 14.5558 & -54.4251\\ 
C & -3.4342 & 13.9606 & -53.3958\\ 
C & 0.6199 & 11.9037 & -51.5691\\ 
C & 1.3865 & 12.4986 & -52.5986\\ 
C & 1.2485 & 11.0851 & -50.6033\\ 
C & 2.7806 & 12.272 & -52.6632\\ 
C & 2.6423 & 10.8587 & -50.6677\\ 
C & 3.4092 & 11.4527 & -51.6976\\ 
C & 3.2709 & 10.0413 & -49.7008\\ 
C & 4.8035 & 11.2267 & -51.7609\\ 
C & 4.6658 & 9.8199 & -49.7611\\ 
C & 5.4329 & 10.4132 & -50.7906\\ 
C & 5.2964 & 9.0105 & -48.7887\\ 
C & 6.8286 & 10.1936 & -50.8472\\ 
C & 6.6931 & 8.7967 & -48.8401\\ 
C & 7.4604 & 9.3885 & -49.8707\\ 
H & -3.3889 & 12.6962 & -51.6174\\ 
H & -1.3669 & 11.6683 & -50.7067\\ 
H & -0.6747 & 14.803 & -55.2743\\ 
H & 1.35 & 13.7737 & -54.365\\ 
H & -3.1508 & 15.1798 & -55.1849\\ 
H & -4.5166 & 14.1219 & -53.3506\\ 
H & 0.6554 & 10.627 & -49.8039\\ 
H & 3.3735 & 12.729 & -53.4633\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.6774 & 9.5843 & -48.9011\\ 
H & 5.3962 & 11.6837 & -52.5612\\ 
H & 4.6996 & 8.5547 & -47.9909\\ 
H & 7.4175 & 10.6506 & -51.6504\\ 
H & 7.1742 & 8.1719 & -48.0797\\ 
H & 8.5422 & 9.2234 & -49.9168\\ 
C & 1.312 & 17.6584 & -55.3308\\ 
C & 2.0951 & 18.3551 & -56.2811\\ 
C & -0.0915 & 17.828 & -55.3088\\ 
C & 1.932 & 16.7905 & -54.4032\\ 
C & 1.4711 & 19.2204 & -57.2108\\ 
C & 3.4996 & 18.184 & -56.3014\\ 
C & 0.0662 & 19.3876 & -57.19\\ 
C & -0.7154 & 18.6916 & -56.2382\\ 
C & 3.3347 & 16.6167 & -54.4254\\ 
C & 4.12 & 17.3142 & -55.3736\\ 
C & 3.9519 & 15.7446 & -53.5002\\ 
C & 5.5241 & 17.1394 & -55.3936\\ 
C & 5.3543 & 15.5688 & -53.5211\\ 
C & 6.1421 & 16.2668 & -54.4669\\ 
C & 5.9692 & 14.6951 & -52.596\\ 
C & 7.5461 & 16.0903 & -54.4849\\ 
C & 7.3716 & 14.5188 & -52.6138\\ 
C & 8.1617 & 15.2166 & -53.5574\\ 
C & 7.984 & 13.6454 & -51.6865\\ 
C & 9.5655 & 15.0388 & -53.5707\\ 
C & 9.3865 & 13.4682 & -51.6982\\ 
C & 10.1779 & 14.1654 & -52.6409\\ 
H & -0.6924 & 17.2901 & -54.5666\\ 
H & 1.325 & 16.2532 & -53.6654\\ 
H & 2.0762 & 19.7613 & -57.9471\\ 
H & 4.1068 & 18.7245 & -57.0362\\ 
H & -0.4166 & 20.0584 & -57.9095\\ 
H & -1.8031 & 18.8207 & -56.2161\\ 
H & 3.3429 & 15.2071 & -52.7645\\ 
H & 6.1331 & 17.6806 & -56.1265\\ 
H & 5.3583 & 14.1577 & -51.8617\\ 
H & 8.1569 & 16.6318 & -55.2159\\ 
H & 7.3679 & 13.1114 & -50.9542\\ 
H & 10.179 & 15.5799 & -54.3\\ 
H & 9.8541 & 12.7924 & -50.9737\\ 
H & 11.2652 & 14.03 & -52.6495\\ 
C & -5.6335 & 7.666 & -45.4571\\ 
C & -4.9587 & 8.9053 & -45.5567\\ 
C & -6.9847 & 7.5633 & -45.8623\\ 
C & -4.9554 & 6.5305 & -44.9551\\ 
C & -5.6355 & 10.0398 & -46.0601\\ 
C & -3.6072 & 9.0093 & -45.1545\\ 
C & -6.9874 & 9.9387 & -46.4622\\ 
C & -7.6625 & 8.6993 & -46.3639\\ 
C & -3.604 & 6.6349 & -44.5513\\ 
C & -2.93 & 7.8751 & -44.6512\\ 
C & -2.9245 & 5.4996 & -44.0513\\ 
C & -1.5781 & 7.9796 & -44.251\\ 
C & -1.5717 & 5.6039 & -43.6523\\ 
C & -0.8987 & 6.8446 & -43.7522\\ 
C & -0.889 & 4.4673 & -43.1594\\ 
C & 0.4552 & 6.9485 & -43.3584\\ 
C & 0.467 & 4.5703 & -42.7707\\ 
C & 1.1388 & 5.8114 & -42.8701\\ 
C & 1.1554 & 3.4319 & -42.2903\\ 
C & 2.4962 & 5.9134 & -42.4872\\ 
C & 2.515 & 3.5325 & -41.9135\\ 
C & 3.1856 & 4.7744 & -42.0104\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & -7.5028 & 6.6004 & -45.7881\\ 
H & -5.4757 & 5.569 & -44.8813\\ 
H & -5.1096 & 10.9986 & -46.1333\\ 
H & -3.0847 & 9.9697 & -45.2307\\ 
H & -7.5064 & 10.8231 & -46.8477\\ 
H & -8.7093 & 8.6171 & -46.6759\\ 
H & -3.4445 & 4.5379 & -43.9773\\ 
H & -1.0564 & 8.9404 & -44.3278\\ 
H & -1.4082 & 3.5052 & -43.086\\ 
H & 0.9754 & 7.9101 & -43.4353\\ 
H & 0.6357 & 2.4698 & -42.2176\\ 
H & 3.0103 & 6.8784 & -42.563\\ 
H & 3.0452 & 2.6467 & -41.5468\\ 
H & 4.2373 & 4.858 & -41.716\\ 
C & -2.9495 & 12.3858 & -48.3673\\ 
C & -2.2756 & 13.6258 & -48.4596\\ 
C & -4.3028 & 12.2861 & -48.7646\\ 
C & -2.2702 & 11.2481 & -47.8746\\ 
C & -2.9581 & 14.7644 & -48.9456\\ 
C & -0.9235 & 13.7276 & -48.0587\\ 
C & -4.3136 & 14.6672 & -49.3366\\ 
C & -4.9867 & 13.4262 & -49.2469\\ 
C & -0.9192 & 11.3503 & -47.471\\ 
C & -0.2445 & 12.5903 & -47.5645\\ 
C & -0.2422 & 10.2137 & -46.9733\\ 
C & 1.1063 & 12.6925 & -47.1596\\ 
C & 1.1095 & 10.3149 & -46.5722\\ 
C & 1.7851 & 11.5543 & -46.6669\\ 
C & 1.7877 & 9.1767 & -46.0797\\ 
C & 3.1381 & 11.654 & -46.2684\\ 
C & 3.143 & 9.2745 & -45.6901\\ 
C & 3.8196 & 10.5128 & -45.7863\\ 
C & 3.8252 & 8.1332 & -45.2102\\ 
C & 5.1772 & 10.6072 & -45.4017\\ 
C & 5.1851 & 8.2248 & -44.834\\ 
C & 5.8623 & 9.4631 & -44.9302\\ 
H & -4.8185 & 11.322 & -48.6948\\ 
H & -2.7911 & 10.287 & -47.803\\ 
H & -2.4357 & 15.7248 & -49.0116\\ 
H & -0.4033 & 14.6893 & -48.1254\\ 
H & -4.8371 & 15.5555 & -49.7065\\ 
H & -6.036 & 13.3445 & -49.5502\\ 
H & -0.7643 & 9.2533 & -46.9016\\ 
H & 1.6273 & 13.6537 & -47.2275\\ 
H & 1.2647 & 8.2167 & -46.0079\\ 
H & 3.6595 & 12.6151 & -46.3377\\ 
H & 3.2983 & 7.1754 & -45.1381\\ 
H & 5.6956 & 11.5698 & -45.4728\\ 
H & 5.7076 & 7.3341 & -44.4683\\ 
H & 6.915 & 9.5389 & -44.6372\\ 
C & -0.4492 & 17.051 & -51.3688\\ 
C & 0.247 & 18.2716 & -51.5333\\ 
C & -1.8125 & 16.959 & -51.7322\\ 
C & 0.2187 & 15.9214 & -50.8436\\ 
C & -0.423 & 19.3997 & -52.0624\\ 
C & 1.6121 & 18.361 & -51.1721\\ 
C & -1.7888 & 19.3088 & -52.4206\\ 
C & -2.4841 & 18.0879 & -52.2553\\ 
C & 1.5802 & 16.0126 & -50.4753\\ 
C & 2.2784 & 17.2323 & -50.6393\\ 
C & 2.2449 & 14.8826 & -49.9474\\ 
C & 3.6425 & 17.3201 & -50.2746\\ 
C & 3.6063 & 14.9716 & -49.5782\\ 
C & 4.3066 & 16.1903 & -49.7414\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.2697 & 13.8396 & -49.0527\\ 
C & 5.6713 & 16.275 & -49.3778\\ 
C & 5.6328 & 13.9245 & -48.6883\\ 
C & 6.3347 & 15.1421 & -48.8502\\ 
C & 6.2968 & 12.7888 & -48.1714\\ 
C & 7.7014 & 15.221 & -48.4928\\ 
C & 7.6626 & 12.8664 & -47.8149\\ 
C & 8.3653 & 14.0836 & -47.9751\\ 
H & -2.3441 & 16.0087 & -51.609\\ 
H & -0.3184 & 14.9738 & -50.7232\\ 
H & 0.1183 & 20.3428 & -52.1986\\ 
H & 2.1545 & 19.3035 & -51.3079\\ 
H & -2.305 & 20.1835 & -52.8316\\ 
H & -3.5405 & 18.0124 & -52.5356\\ 
H & 1.7058 & 13.9361 & -49.8281\\ 
H & 4.1865 & 18.2617 & -50.4103\\ 
H & 3.7291 & 12.8938 & -48.9351\\ 
H & 6.2167 & 17.2158 & -49.5134\\ 
H & 5.7519 & 11.8452 & -48.0564\\ 
H & 8.2477 & 16.1615 & -48.6267\\ 
H & 8.1716 & 11.9799 & -47.4206\\ 
H & 9.425 & 14.1452 & -47.7039\\ 
C & -4.5007 & 12.3542 & -43.4899\\ 
C & -3.7295 & 13.047 & -44.4526\\ 
C & -5.9073 & 12.5055 & -43.4714\\ 
C & -3.8654 & 11.5028 & -42.5554\\ 
C & -4.3644 & 13.8886 & -45.3947\\ 
C & -2.3249 & 12.8891 & -44.4804\\ 
C & -5.7701 & 14.0385 & -45.3783\\ 
C & -6.542 & 13.3472 & -44.4153\\ 
C & -2.4596 & 11.3448 & -42.5831\\ 
C & -1.6898 & 12.0386 & -43.5466\\ 
C & -1.8235 & 10.4864 & -41.6556\\ 
C & -0.2863 & 11.8743 & -43.5822\\ 
C & -0.4183 & 10.3247 & -41.689\\ 
C & 0.3497 & 11.019 & -42.6535\\ 
C & 0.2191 & 9.4632 & -40.7653\\ 
C & 1.7528 & 10.8519 & -42.6938\\ 
C & 1.6241 & 9.3 & -40.8028\\ 
C & 2.3906 & 9.9948 & -41.7679\\ 
C & 2.2637 & 8.4368 & -39.8823\\ 
C & 3.7939 & 9.8269 & -41.8116\\ 
C & 3.6682 & 8.2718 & -39.9242\\ 
C & 4.434 & 8.9669 & -40.8895\\ 
H & -6.505 & 11.9622 & -42.7309\\ 
H & -4.4628 & 10.9576 & -41.8159\\ 
H & -3.7652 & 14.4167 & -46.1447\\ 
H & -1.7294 & 13.4188 & -45.2322\\ 
H & -6.2562 & 14.6863 & -46.1161\\ 
H & -7.6318 & 13.4593 & -44.4019\\ 
H & -2.4202 & 9.9412 & -40.9155\\ 
H & 0.3079 & 12.405 & -44.3344\\ 
H & -0.3765 & 8.9178 & -40.0246\\ 
H & 2.3449 & 11.3833 & -43.4473\\ 
H & 1.6687 & 7.8917 & -39.1407\\ 
H & 4.3809 & 10.3614 & -42.5667\\ 
H & 4.1605 & 7.601 & -39.2113\\ 
H & 5.5211 & 8.8376 & -40.9275\\ 
C & -2.1817 & 17.2436 & -46.2694\\ 
C & -1.4339 & 17.7877 & -47.3406\\ 
C & -3.5779 & 17.4611 & -46.2\\ 
C & -1.5337 & 16.4782 & -45.2718\\ 
C & -2.0826 & 18.5493 & -48.3404\\ 
C & -0.04 & 17.5617 & -47.4171\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -3.4795 & 18.76 & -48.2753\\ 
C & -4.2274 & 18.2159 & -47.2048\\ 
C & -0.1407 & 16.2458 & -45.3523\\ 
C & 0.606 & 16.7863 & -46.4262\\ 
C & 0.5054 & 15.4697 & -44.3618\\ 
C & 1.9968 & 16.5455 & -46.5127\\ 
C & 1.896 & 15.2262 & -44.45\\ 
C & 2.6414 & 15.7629 & -45.5266\\ 
C & 2.5413 & 14.4447 & -43.4632\\ 
C & 4.0304 & 15.5139 & -45.6189\\ 
C & 3.9306 & 14.1949 & -43.556\\ 
C & 4.675 & 14.729 & -44.6345\\ 
C & 4.5764 & 13.4109 & -42.5715\\ 
C & 6.0632 & 14.4763 & -44.7295\\ 
C & 5.9648 & 13.1575 & -42.6672\\ 
C & 6.7086 & 13.6907 & -43.7461\\ 
H & -4.1554 & 17.0399 & -45.3689\\ 
H & -2.1119 & 16.0583 & -44.4402\\ 
H & -1.5024 & 18.969 & -49.1701\\ 
H & 0.5377 & 17.9793 & -48.2495\\ 
H & -3.9787 & 19.3461 & -49.0548\\ 
H & -5.3092 & 18.3809 & -47.1512\\ 
H & -0.0726 & 15.0534 & -43.5282\\ 
H & 2.5736 & 16.9608 & -47.3469\\ 
H & 1.964 & 14.0313 & -42.6277\\ 
H & 4.6062 & 15.9269 & -46.4549\\ 
H & 3.999 & 12.9997 & -41.7349\\ 
H & 6.6357 & 14.8892 & -45.5681\\ 
H & 6.4621 & 12.5491 & -41.9035\\ 
H & 7.7842 & 13.4965 & -43.8218\\ 
\hline\hline
C418H266\\ 
\hline\hline
C & -2.0921 & 4.1667 & -60.5549\\ 
C & -1.3785 & 5.3759 & -60.7286\\ 
C & -3.4599 & 4.0977 & -60.9112\\ 
C & -1.4365 & 3.0299 & -60.0253\\ 
C & -2.0311 & 6.5128 & -61.2569\\ 
C & -0.0124 & 5.4492 & -60.3727\\ 
C & -3.3977 & 6.445 & -61.6125\\ 
C & -4.1127 & 5.2367 & -61.4394\\ 
C & -0.0689 & 3.1035 & -59.669\\ 
C & 0.6424 & 4.3143 & -59.843\\ 
C & 0.5893 & 1.9681 & -59.1398\\ 
C & 2.0084 & 4.3905 & -59.4872\\ 
C & 1.957 & 2.0441 & -58.785\\ 
C & 2.6657 & 3.2565 & -58.9586\\ 
C & 2.618 & 0.9091 & -58.2585\\ 
C & 4.032 & 3.3346 & -58.6046\\ 
C & 3.9866 & 0.9866 & -57.9073\\ 
C & 4.6928 & 2.2005 & -58.0802\\ 
C & 4.6518 & -0.148 & -57.3855\\ 
C & 6.0603 & 2.28 & -57.7304\\ 
C & 6.0212 & -0.0685 & -57.0382\\ 
C & 6.7256 & 1.1462 & -57.2102\\ 
H & -4.0144 & 3.1622 & -60.7759\\ 
H & -1.9882 & 2.093 & -59.8896\\ 
H & -1.475 & 7.4485 & -61.3845\\ 
H & 0.5387 & 6.3874 & -60.5038\\ 
H & -3.8974 & 7.3315 & -62.0184\\ 
H & -5.1724 & 5.1839 & -61.713\\ 
H & 0.0395 & 1.0299 & -59.0044\\ 
H & 2.5576 & 5.3298 & -59.6188\\ 
H & 2.0702 & -0.0303 & -58.1237\\ 
H & 4.579 & 4.2754 & -58.736\\ 
H & 4.1062 & -1.0887 & -57.2504\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 6.6008 & 3.2245 & -57.8616\\ 
H & 6.5358 & -0.9472 & -56.6335\\ 
H & 7.7851 & 1.2133 & -56.9395\\ 
C & 0.6117 & 8.6876 & -63.6132\\ 
C & 1.2821 & 9.931 & -63.6812\\ 
C & -0.7411 & 8.5923 & -64.0136\\ 
C & 1.2944 & 7.542 & -63.1435\\ 
C & 0.5972 & 11.0772 & -64.1451\\ 
C & 2.634 & 10.0286 & -63.2794\\ 
C & -0.7578 & 10.9844 & -64.5383\\ 
C & -1.4278 & 9.7402 & -64.4731\\ 
C & 2.6444 & 7.6408 & -62.7353\\ 
C & 3.3153 & 8.8843 & -62.8056\\ 
C & 3.3249 & 6.4974 & -62.2576\\ 
C & 4.6653 & 8.9836 & -62.3984\\ 
C & 4.6747 & 6.5971 & -61.8489\\ 
C & 5.346 & 7.8402 & -61.9217\\ 
C & 5.3559 & 5.4539 & -61.3717\\ 
C & 6.6971 & 7.9392 & -61.5176\\ 
C & 6.7084 & 5.5522 & -60.9716\\ 
C & 7.3802 & 6.7945 & -61.0467\\ 
C & 7.3933 & 4.4075 & -60.5034\\ 
C & 8.7348 & 6.8903 & -60.6527\\ 
C & 8.7501 & 4.501 & -60.1161\\ 
C & 9.4221 & 5.7436 & -60.1911\\ 
H & -1.2539 & 7.6252 & -63.9654\\ 
H & 0.7768 & 6.5775 & -63.0935\\ 
H & 1.1186 & 12.0395 & -64.1933\\ 
H & 3.1525 & 10.9924 & -63.3299\\ 
H & -1.2824 & 11.8784 & -64.8926\\ 
H & -2.4764 & 9.6619 & -64.7798\\ 
H & 2.8067 & 5.5334 & -62.2064\\ 
H & 5.184 & 9.9472 & -62.4515\\ 
H & 4.8375 & 4.4901 & -61.3192\\ 
H & 7.2156 & 8.9028 & -61.5732\\ 
H & 6.8717 & 3.4455 & -60.4497\\ 
H & 9.2488 & 7.8564 & -60.7092\\ 
H & 9.2754 & 3.608 & -59.7599\\ 
H & 10.4725 & 5.8215 & -59.8907\\ 
C & 3.1304 & 13.2575 & -66.5056\\ 
C & 3.8031 & 14.4985 & -66.5922\\ 
C & 1.7738 & 13.1609 & -66.8927\\ 
C & 3.8148 & 12.1151 & -66.0307\\ 
C & 3.1169 & 15.6412 & -67.0631\\ 
C & 5.1581 & 14.5976 & -66.2012\\ 
C & 1.7578 & 15.5475 & -67.442\\ 
C & 1.0851 & 14.3058 & -67.3568\\ 
C & 5.168 & 12.2154 & -65.6339\\ 
C & 5.8406 & 13.457 & -65.7202\\ 
C & 5.85 & 11.075 & -65.1513\\ 
C & 7.1931 & 13.5578 & -65.3215\\ 
C & 7.2025 & 11.1758 & -64.7526\\ 
C & 7.875 & 12.4175 & -64.8389\\ 
C & 7.885 & 10.0352 & -64.2717\\ 
C & 9.2282 & 12.5177 & -64.4421\\ 
C & 9.24 & 10.1343 & -63.8806\\ 
C & 9.9127 & 11.3754 & -63.9672\\ 
C & 9.9263 & 8.9917 & -63.4098\\ 
C & 11.2692 & 11.472 & -63.5801\\ 
C & 11.2854 & 9.0854 & -63.0308\\ 
C & 11.9579 & 10.3271 & -63.116\\ 
H & 1.2597 & 12.1953 & -66.8296\\ 
H & 3.296 & 11.1521 & -65.9672\\ 
H & 3.6398 & 16.6018 & -67.1259\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 5.6776 & 15.5602 & -66.2639\\ 
H & 1.2321 & 16.4393 & -67.8003\\ 
H & 0.0333 & 14.2271 & -67.652\\ 
H & 5.3306 & 10.1123 & -65.0883\\ 
H & 7.7125 & 14.5205 & -65.3845\\ 
H & 7.3655 & 9.0726 & -64.209\\ 
H & 9.747 & 13.4807 & -64.5056\\ 
H & 9.4034 & 8.031 & -63.347\\ 
H & 11.7833 & 12.4376 & -63.6431\\ 
H & 11.811 & 8.1936 & -62.6726\\ 
H & 13.0097 & 10.4058 & -62.8207\\ 
C & 5.6627 & 17.8382 & -69.4261\\ 
C & 6.3344 & 19.0806 & -69.501\\ 
C & 4.3082 & 17.7424 & -69.8201\\ 
C & 6.3459 & 16.6936 & -68.9552\\ 
C & 5.6495 & 20.2253 & -69.9691\\ 
C & 7.687 & 19.1789 & -69.1009\\ 
C & 4.2927 & 20.1318 & -70.3565\\ 
C & 3.6209 & 18.8891 & -70.2816\\ 
C & 7.6969 & 16.7926 & -68.5511\\ 
C & 8.3682 & 18.0357 & -68.6237\\ 
C & 8.3777 & 15.6492 & -68.0744\\ 
C & 9.718 & 18.1354 & -68.2151\\ 
C & 9.7277 & 15.7485 & -67.6672\\ 
C & 10.3985 & 16.992 & -67.7374\\ 
C & 10.409 & 14.6042 & -67.1934\\ 
C & 11.7486 & 17.0908 & -67.3293\\ 
C & 11.7609 & 14.7018 & -66.7916\\ 
C & 12.4313 & 15.9452 & -66.8596\\ 
C & 12.4458 & 13.5556 & -66.3277\\ 
C & 13.784 & 16.0406 & -66.4592\\ 
C & 13.8009 & 13.6485 & -65.9346\\ 
C & 14.4709 & 14.8926 & -65.9997\\ 
H & 3.7942 & 16.7763 & -69.7637\\ 
H & 5.8275 & 15.7299 & -68.8997\\ 
H & 6.1711 & 21.1873 & -70.0227\\ 
H & 8.2053 & 20.1428 & -69.1533\\ 
H & 3.7674 & 21.0247 & -70.7126\\ 
H & 2.5705 & 18.8112 & -70.5821\\ 
H & 7.859 & 14.6856 & -68.0213\\ 
H & 10.2361 & 19.0994 & -68.2662\\ 
H & 9.8905 & 13.6404 & -67.1429\\ 
H & 12.2661 & 18.0553 & -67.3792\\ 
H & 11.9245 & 12.5933 & -66.2795\\ 
H & 14.2969 & 17.0077 & -66.5074\\ 
H & 14.3255 & 12.7544 & -65.5803\\ 
H & 15.5194 & 14.971 & -65.693\\ 
C & 8.35 & 22.4322 & -72.3922\\ 
C & 9.056 & 23.6461 & -72.565\\ 
C & 6.9824 & 22.3526 & -72.7421\\ 
C & 9.0108 & 21.298 & -71.8679\\ 
C & 8.3908 & 24.7807 & -73.0868\\ 
C & 10.4246 & 23.7237 & -72.2138\\ 
C & 7.0214 & 24.7012 & -73.434\\ 
C & 6.317 & 23.4865 & -73.2622\\ 
C & 10.3771 & 21.3762 & -71.514\\ 
C & 11.0857 & 22.5886 & -71.6875\\ 
C & 11.0345 & 20.2422 & -70.9854\\ 
C & 12.4534 & 22.6647 & -71.3326\\ 
C & 12.4004 & 20.3184 & -70.6296\\ 
C & 13.1116 & 21.5293 & -70.8035\\ 
C & 13.0552 & 19.1835 & -70.1\\ 
C & 14.4792 & 21.6028 & -70.4471\\ 
C & 14.4213 & 19.2569 & -69.7441\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 15.1349 & 20.4661 & -69.9176\\ 
C & 15.074 & 18.12 & -69.2157\\ 
C & 16.5026 & 20.5351 & -69.5613\\ 
C & 16.4405 & 18.1878 & -68.8602\\ 
C & 17.1555 & 19.3961 & -69.0331\\ 
H & 6.442 & 21.4081 & -72.611\\ 
H & 8.4638 & 20.3573 & -71.7367\\ 
H & 8.9363 & 25.7215 & -73.2217\\ 
H & 10.9724 & 24.6632 & -72.3486\\ 
H & 6.5067 & 25.5799 & -73.8386\\ 
H & 5.2576 & 23.4193 & -73.5329\\ 
H & 10.4853 & 19.3028 & -70.8539\\ 
H & 13.0031 & 23.6029 & -71.468\\ 
H & 12.5042 & 18.2453 & -69.9689\\ 
H & 15.0309 & 22.5399 & -70.5828\\ 
H & 14.5179 & 17.1842 & -69.0883\\ 
H & 17.0571 & 21.4706 & -69.6965\\ 
H & 16.9403 & 17.3013 & -68.4543\\ 
H & 18.2151 & 19.449 & -68.7594\\ 
C & -0.8544 & 8.7135 & -58.6074\\ 
C & -0.0818 & 9.368 & -59.5953\\ 
C & -2.2556 & 8.9058 & -58.5662\\ 
C & -0.2259 & 7.8609 & -57.6693\\ 
C & -0.7095 & 10.2107 & -60.5406\\ 
C & 1.3171 & 9.1716 & -59.6447\\ 
C & -2.1095 & 10.4029 & -60.5008\\ 
C & -2.8831 & 9.7505 & -59.5123\\ 
C & 1.1745 & 7.6653 & -57.7181\\ 
C & 1.9456 & 8.3223 & -58.706\\ 
C & 1.8045 & 6.8082 & -56.7852\\ 
C & 3.3439 & 8.1238 & -58.7604\\ 
C & 3.2049 & 6.6134 & -56.8368\\ 
C & 3.9741 & 7.2725 & -57.8247\\ 
C & 3.8372 & 5.7569 & -55.9049\\ 
C & 5.3727 & 7.0765 & -57.8802\\ 
C & 5.2382 & 5.5667 & -55.956\\ 
C & 6.0057 & 6.2277 & -56.9439\\ 
C & 5.8738 & 4.7141 & -55.023\\ 
C & 7.4056 & 6.0371 & -56.9979\\ 
C & 7.2755 & 4.528 & -55.0739\\ 
C & 8.0421 & 5.19 & -56.0616\\ 
H & -2.8555 & 8.392 & -57.8066\\ 
H & -0.8248 & 7.3449 & -56.9103\\ 
H & -0.1087 & 10.7075 & -61.3105\\ 
H & 1.9137 & 9.672 & -60.4156\\ 
H & -2.5892 & 11.0529 & -61.2409\\ 
H & -3.9688 & 9.894 & -59.4822\\ 
H & 1.207 & 6.2911 & -56.0259\\ 
H & 3.939 & 8.6268 & -59.5308\\ 
H & 3.241 & 5.2387 & -55.1453\\ 
H & 5.9659 & 7.5819 & -58.6506\\ 
H & 5.2786 & 4.1948 & -54.2633\\ 
H & 7.9933 & 6.5464 & -57.7699\\ 
H & 7.7652 & 3.8659 & -54.3511\\ 
H & 9.127 & 5.045 & -56.1068\\ 
C & 1.6028 & 13.4376 & -61.4666\\ 
C & 2.3523 & 14.014 & -62.5182\\ 
C & 0.2083 & 13.6594 & -61.3902\\ 
C & 2.2484 & 12.6381 & -60.4954\\ 
C & 1.7056 & 14.8085 & -63.4921\\ 
C & 3.7455 & 13.7891 & -62.5992\\ 
C & 0.3101 & 15.0246 & -63.4207\\ 
C & -0.4398 & 14.4495 & -62.3682\\ 
C & 3.6406 & 12.4068 & -60.5806\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.3897 & 12.984 & -61.6324\\ 
C & 4.2849 & 11.5983 & -59.6162\\ 
C & 5.7814 & 12.7521 & -61.7191\\ 
C & 5.6763 & 11.3639 & -59.7046\\ 
C & 6.4253 & 11.9429 & -60.7556\\ 
C & 6.3212 & 10.554 & -58.7418\\ 
C & 7.8171 & 11.7119 & -60.8426\\ 
C & 7.7139 & 10.3255 & -58.8273\\ 
C & 8.4628 & 10.9064 & -59.8769\\ 
C & 8.3613 & 9.5224 & -57.8606\\ 
C & 9.8565 & 10.6824 & -59.9582\\ 
C & 9.7562 & 9.3034 & -57.9374\\ 
C & 10.5051 & 9.8841 & -58.9875\\ 
H & -0.3675 & 13.2138 & -60.5717\\ 
H & 1.6691 & 12.1934 & -59.6788\\ 
H & 2.2885 & 15.2502 & -64.3078\\ 
H & 4.3252 & 14.2324 & -63.4163\\ 
H & -0.1838 & 15.6363 & -64.1837\\ 
H & -1.5209 & 14.6152 & -62.3075\\ 
H & 3.7055 & 11.153 & -58.8\\ 
H & 6.3607 & 13.1974 & -62.5354\\ 
H & 5.7422 & 10.1077 & -57.9259\\ 
H & 8.3956 & 12.1595 & -61.6583\\ 
H & 7.78 & 9.0753 & -57.047\\ 
H & 10.4306 & 11.1318 & -60.7761\\ 
H & 10.2509 & 8.6846 & -57.1807\\ 
H & 11.5854 & 9.7158 & -59.0532\\ 
C & 4.0452 & 18.0074 & -64.3887\\ 
C & 4.8009 & 18.5904 & -65.4325\\ 
C & 2.649 & 18.2224 & -64.3223\\ 
C & 4.6864 & 17.2091 & -63.4136\\ 
C & 4.159 & 19.3866 & -66.4083\\ 
C & 6.1957 & 18.3712 & -65.504\\ 
C & 2.7617 & 19.595 & -66.3476\\ 
C & 2.0055 & 19.0117 & -65.304\\ 
C & 6.0801 & 16.9829 & -63.4898\\ 
C & 6.8352 & 17.5644 & -64.5354\\ 
C & 6.7199 & 16.1762 & -62.5211\\ 
C & 8.2279 & 17.3353 & -64.6143\\ 
C & 8.1123 & 15.9446 & -62.6017\\ 
C & 8.8669 & 16.5246 & -63.6484\\ 
C & 8.7522 & 15.1371 & -61.6338\\ 
C & 10.2593 & 16.2934 & -63.7288\\ 
C & 10.1454 & 14.9089 & -61.7122\\ 
C & 10.8995 & 15.4875 & -62.7595\\ 
C & 10.7875 & 14.1089 & -60.7395\\ 
C & 12.2933 & 15.2612 & -62.8348\\ 
C & 12.1824 & 13.888 & -60.81\\ 
C & 12.9363 & 14.4644 & -61.8591\\ 
H & 2.0692 & 17.7732 & -63.5085\\ 
H & 4.103 & 16.7618 & -62.6012\\ 
H & 4.7472 & 19.8357 & -67.2162\\ 
H & 6.7802 & 18.8199 & -66.3148\\ 
H & 2.2716 & 20.2094 & -67.1108\\ 
H & 0.9234 & 19.173 & -65.2518\\ 
H & 6.1364 & 15.7304 & -61.708\\ 
H & 8.8118 & 17.7835 & -65.4258\\ 
H & 8.1691 & 14.6927 & -60.8197\\ 
H & 10.8423 & 16.7412 & -64.5413\\ 
H & 10.2018 & 13.666 & -59.9266\\ 
H & 12.8717 & 15.7078 & -63.6512\\ 
H & 12.6732 & 13.271 & -60.0492\\ 
H & 14.0168 & 14.295 & -61.9193\\ 
C & 6.7045 & 22.6088 & -67.3494\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.4589 & 23.2046 & -68.3875\\ 
C & 5.3075 & 22.8165 & -67.2817\\ 
C & 7.3461 & 21.8009 & -66.3829\\ 
C & 6.8135 & 24.0061 & -69.3579\\ 
C & 8.8554 & 22.9917 & -68.4582\\ 
C & 5.4151 & 24.2088 & -69.2935\\ 
C & 4.6616 & 23.6149 & -68.2539\\ 
C & 8.7412 & 21.5841 & -66.4561\\ 
C & 9.4969 & 22.1798 & -67.4937\\ 
C & 9.3801 & 20.7679 & -65.4948\\ 
C & 10.8917 & 21.9581 & -67.5689\\ 
C & 10.7742 & 20.5457 & -65.5704\\ 
C & 11.531 & 21.141 & -66.6074\\ 
C & 11.4114 & 19.7261 & -64.6109\\ 
C & 12.9252 & 20.9153 & -66.6838\\ 
C & 12.8053 & 19.502 & -64.6863\\ 
C & 13.563 & 20.0967 & -65.7225\\ 
C & 13.4419 & 18.6821 & -63.7266\\ 
C & 14.957 & 19.8693 & -65.7973\\ 
C & 14.8359 & 18.4568 & -63.799\\ 
C & 15.5942 & 19.0505 & -64.8354\\ 
H & 4.7289 & 22.3553 & -66.473\\ 
H & 6.7618 & 21.3397 & -65.5783\\ 
H & 7.3976 & 24.4637 & -70.1643\\ 
H & 9.439 & 23.4496 & -69.2646\\ 
H & 4.9188 & 24.8266 & -70.0501\\ 
H & 3.5791 & 23.7721 & -68.1977\\ 
H & 8.7943 & 20.3073 & -64.691\\ 
H & 11.4762 & 22.4161 & -68.3746\\ 
H & 10.8246 & 19.2663 & -63.8074\\ 
H & 13.5102 & 21.3728 & -67.4893\\ 
H & 12.8513 & 18.2256 & -62.9239\\ 
H & 15.5405 & 20.3275 & -66.6038\\ 
H & 15.3228 & 17.8232 & -63.0496\\ 
H & 16.6742 & 18.8768 & -64.8951\\ 
C & -0.5201 & 4.5361 & -64.75\\ 
C & 0.2377 & 5.1308 & -65.7861\\ 
C & -1.9141 & 4.7635 & -64.6752\\ 
C & 0.1177 & 3.7174 & -63.7887\\ 
C & -0.3988 & 5.9507 & -66.7459\\ 
C & 1.6316 & 4.9067 & -65.8614\\ 
C & -1.7928 & 6.176 & -66.6735\\ 
C & -2.5512 & 5.5823 & -65.6371\\ 
C & 1.5119 & 3.4917 & -63.865\\ 
C & 2.2688 & 4.0871 & -64.9019\\ 
C & 2.1511 & 2.6746 & -62.9035\\ 
C & 3.6629 & 3.8649 & -64.9774\\ 
C & 3.546 & 2.4529 & -62.9786\\ 
C & 4.3017 & 3.0487 & -64.0161\\ 
C & 4.1874 & 1.641 & -62.0141\\ 
C & 5.6968 & 2.8319 & -64.0892\\ 
C & 5.584 & 1.4281 & -62.0847\\ 
C & 6.3384 & 2.0239 & -63.1227\\ 
C & 6.2293 & 0.6266 & -61.1143\\ 
C & 7.7354 & 1.8162 & -63.1905\\ 
C & 7.6277 & 0.4239 & -61.1786\\ 
C & 8.3812 & 1.0178 & -62.2182\\ 
H & -2.4976 & 4.3053 & -63.8688\\ 
H & -0.4674 & 3.2598 & -62.9832\\ 
H & 0.1919 & 6.4073 & -67.5485\\ 
H & 2.2185 & 5.3665 & -66.6649\\ 
H & -2.2796 & 6.8097 & -67.4229\\ 
H & -3.6311 & 5.756 & -65.5775\\ 
H & 1.5666 & 2.2165 & -62.0978\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 4.2487 & 4.3254 & -65.7812\\ 
H & 3.6038 & 1.183 & -61.2078\\ 
H & 6.2812 & 3.293 & -64.8938\\ 
H & 5.6452 & 0.169 & -60.308\\ 
H & 8.3141 & 2.2775 & -63.9991\\ 
H & 8.124 & -0.1938 & -60.4221\\ 
H & 9.4638 & 0.8606 & -62.2743\\ 
C & 2.1435 & 9.1453 & -67.7132\\ 
C & 2.8977 & 9.7238 & -68.7606\\ 
C & 0.7498 & 9.3716 & -67.638\\ 
C & 2.7837 & 8.3394 & -66.744\\ 
C & 2.2556 & 10.5238 & -69.7333\\ 
C & 4.2908 & 9.4956 & -68.839\\ 
C & 0.8607 & 10.7447 & -69.6629\\ 
C & 0.1068 & 10.1684 & -68.6137\\ 
C & 4.1761 & 8.1082 & -66.8243\\ 
C & 4.9308 & 8.6882 & -67.871\\ 
C & 4.8151 & 7.2975 & -65.8584\\ 
C & 6.3232 & 8.4565 & -67.9516\\ 
C & 6.2078 & 7.0684 & -65.9373\\ 
C & 6.963 & 7.6498 & -66.9829\\ 
C & 6.8473 & 6.2616 & -64.9686\\ 
C & 8.3566 & 7.4236 & -67.0591\\ 
C & 8.2421 & 6.0423 & -65.0402\\ 
C & 8.9979 & 6.6253 & -66.084\\ 
C & 8.884 & 5.2462 & -64.0643\\ 
C & 10.394 & 6.4103 & -66.1503\\ 
C & 10.2812 & 5.0378 & -64.1249\\ 
C & 11.0375 & 5.6211 & -65.1686\\ 
H & 0.1714 & 8.9251 & -66.8215\\ 
H & 2.2008 & 7.8917 & -65.9314\\ 
H & 2.8413 & 10.9666 & -70.5463\\ 
H & 4.874 & 9.9399 & -69.6531\\ 
H & 0.3699 & 11.3616 & -70.4237\\ 
H & -0.9737 & 10.3378 & -68.5535\\ 
H & 4.2312 & 6.8494 & -65.0469\\ 
H & 6.9067 & 8.9022 & -68.7648\\ 
H & 6.2628 & 5.8129 & -64.1578\\ 
H & 8.9401 & 7.8708 & -67.8715\\ 
H & 8.2958 & 4.7972 & -63.2564\\ 
H & 10.9739 & 6.8596 & -66.9641\\ 
H & 10.7714 & 4.4235 & -63.3618\\ 
H & 12.1196 & 5.4599 & -65.2207\\ 
C & 4.5801 & 13.7264 & -70.5961\\ 
C & 5.329 & 14.3072 & -71.6457\\ 
C & 3.1864 & 13.9503 & -70.5147\\ 
C & 5.2257 & 12.9209 & -69.6303\\ 
C & 4.6816 & 15.1103 & -72.6123\\ 
C & 6.7217 & 14.0787 & -71.7311\\ 
C & 3.2867 & 15.3294 & -72.5356\\ 
C & 2.5378 & 14.7487 & -71.4854\\ 
C & 6.6176 & 12.6898 & -69.7173\\ 
C & 7.3665 & 13.2689 & -70.7683\\ 
C & 7.2615 & 11.8807 & -68.7538\\ 
C & 8.758 & 13.0345 & -70.8567\\ 
C & 8.6531 & 11.6488 & -68.8405\\ 
C & 9.4023 & 12.226 & -69.8923\\ 
C & 9.2974 & 10.8437 & -67.8737\\ 
C & 10.7945 & 11.9947 & -69.9775\\ 
C & 10.6906 & 10.6189 & -67.9547\\ 
C & 11.4401 & 11.1952 & -69.0062\\ 
C & 11.3372 & 9.8243 & -66.9807\\ 
C & 12.8346 & 10.9735 & -69.0826\\ 
C & 12.7328 & 9.6083 & -67.0521\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 13.4827 & 10.1834 & -68.1046\\ 
H & 2.6123 & 13.5009 & -69.6969\\ 
H & 4.6472 & 12.4732 & -68.8147\\ 
H & 5.2629 & 15.5575 & -73.4259\\ 
H & 7.3006 & 14.5251 & -72.547\\ 
H & 2.792 & 15.9482 & -73.2922\\ 
H & 1.4575 & 14.9169 & -71.4197\\ 
H & 6.6822 & 11.4354 & -67.9375\\ 
H & 9.3374 & 13.4798 & -71.6729\\ 
H & 8.7177 & 10.4004 & -67.0566\\ 
H & 11.3738 & 12.4395 & -70.794\\ 
H & 10.7543 & 9.3827 & -66.1651\\ 
H & 13.4104 & 11.4191 & -69.9011\\ 
H & 13.2267 & 8.9966 & -66.2891\\ 
H & 14.5638 & 10.0177 & -68.1653\\ 
C & 7.0368 & 18.4052 & -73.5291\\ 
C & 7.8042 & 19.0662 & -74.5169\\ 
C & 5.6369 & 18.5958 & -73.475\\ 
C & 7.6698 & 17.5564 & -72.5928\\ 
C & 7.1687 & 19.9189 & -75.4499\\ 
C & 9.2053 & 18.876 & -74.5681\\ 
C & 5.767 & 20.105 & -75.3989\\ 
C & 5.0004 & 19.443 & -74.4113\\ 
C & 9.0684 & 17.3604 & -72.6483\\ 
C & 9.8376 & 18.0196 & -73.6362\\ 
C & 9.6987 & 16.5092 & -71.7126\\ 
C & 11.238 & 17.8247 & -73.6878\\ 
C & 11.097 & 16.3107 & -71.767\\ 
C & 11.868 & 16.9677 & -72.7549\\ 
C & 11.7255 & 15.4613 & -70.8284\\ 
C & 13.2684 & 16.7721 & -72.8037\\ 
C & 13.1243 & 15.265 & -70.8778\\ 
C & 13.897 & 15.9195 & -71.8657\\ 
C & 13.7521 & 14.4223 & -69.9324\\ 
C & 15.2981 & 15.7272 & -71.9068\\ 
C & 15.1521 & 14.2301 & -69.9723\\ 
C & 15.9256 & 14.8825 & -70.9608\\ 
H & 5.0493 & 18.0864 & -72.703\\ 
H & 7.0766 & 17.051 & -71.8224\\ 
H & 7.7638 & 20.4382 & -76.2096\\ 
H & 9.8015 & 19.3943 & -75.3277\\ 
H & 5.2773 & 20.7671 & -76.1217\\ 
H & 3.9155 & 19.588 & -74.366\\ 
H & 9.1036 & 16.0061 & -70.9422\\ 
H & 11.8355 & 18.3418 & -74.4471\\ 
H & 11.1289 & 14.961 & -70.0575\\ 
H & 13.8673 & 17.2881 & -73.5627\\ 
H & 13.1513 & 13.9255 & -69.1626\\ 
H & 15.898 & 16.241 & -72.6665\\ 
H & 15.6318 & 13.5801 & -69.2321\\ 
H & 17.0114 & 14.7391 & -70.9909\\ 
C & 0.2935 & 12.9362 & -57.2754\\ 
C & 0.9584 & 14.185 & -57.312\\ 
C & -1.0522 & 12.8387 & -57.6996\\ 
C & 0.9756 & 11.7847 & -56.8175\\ 
C & 0.2762 & 15.3357 & -57.7714\\ 
C & 2.3049 & 14.2821 & -56.8898\\ 
C & -1.0696 & 15.2381 & -58.1958\\ 
C & -1.7345 & 13.9897 & -58.1588\\ 
C & 2.3221 & 11.8817 & -56.3961\\ 
C & 2.9875 & 13.1303 & -56.4336\\ 
C & 3.005 & 10.7297 & -55.9411\\ 
C & 4.3357 & 13.2262 & -56.0165\\ 
C & 4.354 & 10.825 & -55.5274\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 5.0203 & 12.0731 & -55.567\\ 
C & 5.0395 & 9.6713 & -55.0806\\ 
C & 6.372 & 12.1667 & -55.1608\\ 
C & 6.3933 & 9.7635 & -54.682\\ 
C & 7.0605 & 11.0109 & -54.7238\\ 
C & 7.0838 & 8.6069 & -54.2508\\ 
C & 8.4173 & 11.1003 & -54.3334\\ 
C & 8.4427 & 8.6947 & -53.8689\\ 
C & 9.1095 & 9.9417 & -53.9095\\ 
H & -1.5627 & 11.8691 & -57.6734\\ 
H & 0.4622 & 10.8167 & -56.7918\\ 
H & 0.792 & 16.303 & -57.7969\\ 
H & 2.8201 & 15.2496 & -56.9162\\ 
H & -1.5951 & 16.1315 & -58.5512\\ 
H & -2.7772 & 13.9122 & -58.4859\\ 
H & 2.4908 & 9.7622 & -55.914\\ 
H & 4.8511 & 14.1935 & -56.0444\\ 
H & 4.5248 & 8.7042 & -55.0522\\ 
H & 6.8875 & 13.1338 & -55.1912\\ 
H & 6.5668 & 7.6411 & -54.221\\ 
H & 8.9312 & 12.0681 & -54.3639\\ 
H & 8.9751 & 7.7951 & -53.5404\\ 
H & 10.161 & 10.0122 & -53.6101\\ 
C & 2.7026 & 17.5433 & -60.164\\ 
C & 3.3366 & 18.8078 & -60.1345\\ 
C & 1.3706 & 17.4298 & -60.6248\\ 
C & 3.4016 & 16.3915 & -59.7352\\ 
C & 2.6359 & 19.9587 & -60.5648\\ 
C & 4.6703 & 18.9195 & -59.6762\\ 
C & 1.3034 & 19.845 & -61.0261\\ 
C & 0.6699 & 18.5803 & -61.0553\\ 
C & 4.7342 & 16.5031 & -59.2769\\ 
C & 5.3701 & 17.7668 & -59.2488\\ 
C & 5.4325 & 15.3501 & -58.8506\\ 
C & 6.7058 & 17.8761 & -58.7957\\ 
C & 6.7678 & 15.459 & -58.3996\\ 
C & 7.4061 & 16.7216 & -58.3739\\ 
C & 7.4675 & 14.304 & -57.9809\\ 
C & 8.7455 & 16.8276 & -57.9312\\ 
C & 8.8079 & 14.4092 & -57.5439\\ 
C & 9.4484 & 15.6704 & -57.5209\\ 
C & 9.5114 & 13.2514 & -57.1394\\ 
C & 10.7932 & 15.7713 & -57.0931\\ 
C & 10.8573 & 13.3506 & -56.7181\\ 
C & 11.4985 & 14.6114 & -56.6947\\ 
H & 0.8861 & 16.4472 & -60.6486\\ 
H & 2.9118 & 15.4114 & -59.7599\\ 
H & 3.1278 & 20.9385 & -60.5422\\ 
H & 5.1629 & 19.8989 & -59.6546\\ 
H & 0.7638 & 20.7384 & -61.3598\\ 
H & -0.3618 & 18.4893 & -61.4125\\ 
H & 4.9407 & 14.3711 & -58.8746\\ 
H & 7.1999 & 18.8547 & -58.776\\ 
H & 6.9741 & 13.3259 & -58.0038\\ 
H & 9.241 & 17.8056 & -57.9142\\ 
H & 9.0136 & 12.2755 & -57.1611\\ 
H & 11.2887 & 16.7491 & -57.0764\\ 
H & 11.399 & 12.4486 & -56.4123\\ 
H & 12.541 & 14.691 & -56.3672\\ 
C & 4.9651 & 22.0199 & -63.2308\\ 
C & 5.6671 & 23.2291 & -63.4471\\ 
C & 3.5959 & 21.9259 & -63.5705\\ 
C & 5.6344 & 20.9024 & -62.6811\\ 
C & 4.997 & 24.3436 & -64.0041\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 7.0392 & 23.3189 & -63.1136\\ 
C & 3.626 & 24.2502 & -64.3408\\ 
C & 2.9249 & 23.0407 & -64.1243\\ 
C & 7.004 & 20.9934 & -62.3434\\ 
C & 7.7076 & 22.2018 & -62.5594\\ 
C & 7.6718 & 19.8739 & -61.7964\\ 
C & 9.0805 & 22.2884 & -62.2285\\ 
C & 9.0426 & 19.9614 & -61.4626\\ 
C & 9.7481 & 21.1688 & -61.6783\\ 
C & 9.7102 & 18.839 & -60.9213\\ 
C & 11.1225 & 21.2515 & -61.3525\\ 
C & 11.0833 & 18.9216 & -60.5956\\ 
C & 11.7904 & 20.128 & -60.8106\\ 
C & 11.7522 & 17.7948 & -60.065\\ 
C & 13.1672 & 20.2044 & -60.4936\\ 
C & 13.1285 & 17.8698 & -59.7503\\ 
C & 13.8363 & 19.0758 & -59.9639\\ 
H & 3.0603 & 20.9841 & -63.4078\\ 
H & 5.0933 & 19.9632 & -62.5211\\ 
H & 5.5431 & 25.2774 & -64.1798\\ 
H & 7.5862 & 24.252 & -63.2898\\ 
H & 3.1101 & 25.1144 & -64.774\\ 
H & 1.8645 & 22.9637 & -64.3884\\ 
H & 7.1284 & 18.936 & -61.6368\\ 
H & 9.6287 & 23.2208 & -62.4048\\ 
H & 9.1654 & 17.9017 & -60.7626\\ 
H & 11.6716 & 22.1833 & -61.5289\\ 
H & 11.2035 & 16.8597 & -59.9073\\ 
H & 13.7166 & 21.1365 & -60.6681\\ 
H & 13.642 & 16.9901 & -59.3468\\ 
H & 14.9034 & 19.1359 & -59.7235\\ 
C & 1.2526 & 4.5047 & -69.6616\\ 
C & 1.9598 & 5.711 & -69.8768\\ 
C & -0.1242 & 4.4283 & -69.9785\\ 
C & 1.9205 & 3.3813 & -69.1196\\ 
C & 1.2909 & 6.8378 & -70.4075\\ 
C & 3.3329 & 5.7936 & -69.5511\\ 
C & -0.0854 & 6.7629 & -70.7221\\ 
C & -0.7932 & 5.557 & -70.5084\\ 
C & 3.2949 & 3.4639 & -68.7938\\ 
C & 4.0005 & 4.6713 & -69.0097\\ 
C & 3.9624 & 2.3444 & -68.2434\\ 
C & 5.3713 & 4.7587 & -68.676\\ 
C & 5.3354 & 2.4309 & -67.9126\\ 
C & 6.0391 & 3.6393 & -68.1288\\ 
C & 6.0037 & 1.3139 & -67.3583\\ 
C & 7.4087 & 3.7302 & -67.7912\\ 
C & 7.3759 & 1.4037 & -67.0249\\ 
C & 8.0779 & 2.6128 & -67.2414\\ 
C & 8.0459 & 0.2892 & -66.4677\\ 
C & 9.4472 & 2.7067 & -66.9018\\ 
C & 9.417 & 0.3826 & -66.1311\\ 
C & 10.1182 & 1.5921 & -66.3478\\ 
H & -0.6736 & 3.4963 & -69.8039\\ 
H & 1.3713 & 2.4496 & -68.943\\ 
H & 1.8397 & 7.7729 & -70.5653\\ 
H & 3.8778 & 6.7309 & -69.71\\ 
H & -0.5989 & 7.6426 & -71.1256\\ 
H & -1.8604 & 5.4969 & -70.7487\\ 
H & 3.4142 & 1.4121 & -68.067\\ 
H & 5.9147 & 5.6966 & -68.8357\\ 
H & 5.4566 & 0.3809 & -67.1819\\ 
H & 7.9498 & 4.6694 & -67.9514\\ 
H & 7.4997 & -0.6445 & -66.2918\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 9.9828 & 3.6485 & -67.0647\\ 
H & 9.9328 & -0.4815 & -65.6978\\ 
H & 11.1785 & 1.669 & -66.0838\\ 
C & 3.5943 & 8.9624 & -72.9521\\ 
C & 4.2349 & 10.2237 & -72.9291\\ 
C & 2.2495 & 8.8615 & -73.3798\\ 
C & 4.2972 & 7.8053 & -72.5417\\ 
C & 3.5314 & 11.3815 & -73.3336\\ 
C & 5.5752 & 10.3288 & -72.4921\\ 
C & 2.1854 & 11.2822 & -73.755\\ 
C & 1.5442 & 10.0215 & -73.7783\\ 
C & 5.6366 & 7.9113 & -72.099\\ 
C & 6.2749 & 9.1739 & -72.0734\\ 
C & 6.3369 & 6.7568 & -71.6771\\ 
C & 7.6102 & 9.2828 & -71.6224\\ 
C & 7.6726 & 6.8661 & -71.224\\ 
C & 8.3085 & 8.1298 & -71.196\\ 
C & 8.3723 & 5.7134 & -70.7965\\ 
C & 9.6412 & 8.2414 & -70.7378\\ 
C & 9.7061 & 5.8252 & -70.3382\\ 
C & 10.3401 & 7.0896 & -70.3089\\ 
C & 10.4068 & 4.6743 & -69.9078\\ 
C & 11.6721 & 7.2031 & -69.8481\\ 
C & 11.7393 & 4.788 & -69.4465\\ 
C & 12.3728 & 6.0526 & -69.4175\\ 
H & 1.754 & 7.8838 & -73.3965\\ 
H & 3.8017 & 6.8273 & -72.5586\\ 
H & 4.0292 & 12.3574 & -73.312\\ 
H & 6.0687 & 11.307 & -72.4693\\ 
H & 1.6437 & 12.1842 & -74.0608\\ 
H & 0.5017 & 9.9418 & -74.1058\\ 
H & 5.8428 & 5.7782 & -71.6967\\ 
H & 8.1021 & 10.2618 & -71.5985\\ 
H & 7.8798 & 4.734 & -70.818\\ 
H & 10.131 & 9.2215 & -70.7131\\ 
H & 9.9149 & 3.6945 & -69.9303\\ 
H & 12.1567 & 8.1858 & -69.8244\\ 
H & 12.2788 & 3.8945 & -69.1127\\ 
H & 13.4045 & 6.1437 & -69.0603\\ 
C & 5.982 & 13.6221 & -75.7494\\ 
C & 6.6491 & 14.8694 & -75.7911\\ 
C & 4.6252 & 13.5327 & -76.1398\\ 
C & 6.6705 & 12.4663 & -75.3124\\ 
C & 5.9586 & 16.0261 & -76.2223\\ 
C & 8.0029 & 14.9617 & -75.3925\\ 
C & 4.5997 & 15.9383 & -76.6043\\ 
C & 3.9329 & 14.6912 & -76.5637\\ 
C & 8.0222 & 12.5599 & -74.9062\\ 
C & 8.6884 & 13.808 & -74.9458\\ 
C & 8.7067 & 11.4068 & -74.4566\\ 
C & 10.0374 & 13.9033 & -74.5321\\ 
C & 10.0549 & 11.5027 & -74.0395\\ 
C & 10.7203 & 12.7513 & -74.077\\ 
C & 10.7375 & 10.3509 & -73.5834\\ 
C & 12.0668 & 12.8483 & -73.6555\\ 
C & 12.084 & 10.448 & -73.1611\\ 
C & 12.7489 & 11.6968 & -73.1976\\ 
C & 12.7663 & 9.2973 & -72.7017\\ 
C & 14.0946 & 11.7943 & -72.7734\\ 
C & 14.1121 & 9.395 & -72.2772\\ 
C & 14.7769 & 10.6434 & -72.3142\\ 
H & 4.1113 & 12.5649 & -76.1093\\ 
H & 6.1549 & 11.4992 & -75.282\\ 
H & 6.4757 & 16.9919 & -76.2522\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 8.5176 & 15.9288 & -75.4209\\ 
H & 4.0673 & 16.8378 & -76.9327\\ 
H & 2.8814 & 14.6208 & -76.8631\\ 
H & 8.1914 & 10.4394 & -74.4287\\ 
H & 10.5516 & 14.8708 & -74.5591\\ 
H & 10.2224 & 9.3834 & -73.5569\\ 
H & 12.5802 & 13.8163 & -73.6812\\ 
H & 12.2505 & 8.33 & -72.6762\\ 
H & 14.605 & 12.764 & -72.7996\\ 
H & 14.6376 & 8.5016 & -71.9218\\ 
H & 15.8196 & 10.7209 & -71.987\\ 
\hline\hline
C440H280\\ 
\hline\hline
C & -4.2945 & -0.4743 & -57.782\\ 
C & -3.5912 & 0.7363 & -57.9855\\ 
C & -5.6693 & -0.5542 & -58.1069\\ 
C & -3.625 & -1.5984 & -57.2436\\ 
C & -4.2619 & 1.8639 & -58.5122\\ 
C & -2.2202 & 0.8224 & -57.652\\ 
C & -5.6361 & 1.7854 & -58.835\\ 
C & -6.34 & 0.5752 & -58.6331\\ 
C & -2.2527 & -1.5123 & -56.9099\\ 
C & -1.5509 & -0.3008 & -57.1144\\ 
C & -1.5835 & -2.6325 & -56.3629\\ 
C & -0.1822 & -0.2099 & -56.7729\\ 
C & -0.2127 & -2.5425 & -56.0243\\ 
C & 0.4872 & -1.3301 & -56.2294\\ 
C & 0.4573 & -3.6602 & -55.4731\\ 
C & 1.8547 & -1.2357 & -55.8842\\ 
C & 1.8274 & -3.5669 & -55.1322\\ 
C & 2.5256 & -2.3538 & -55.3379\\ 
C & 2.4991 & -4.682 & -54.5782\\ 
C & 3.8928 & -2.2564 & -54.9908\\ 
C & 3.8681 & -4.5852 & -54.2341\\ 
C & 4.5655 & -3.3717 & -54.4402\\ 
H & -6.2158 & -1.4895 & -57.9412\\ 
H & -4.1713 & -2.5334 & -57.0758\\ 
H & -3.7161 & 2.8022 & -58.6608\\ 
H & -1.6783 & 1.7628 & -57.8018\\ 
H & -6.1509 & 2.6657 & -59.2354\\ 
H & -7.4057 & 0.5124 & -58.8795\\ 
H & -2.1289 & -3.568 & -56.1949\\ 
H & 0.3582 & 0.7312 & -56.924\\ 
H & -0.087 & -4.5964 & -55.305\\ 
H & 2.3929 & -0.2934 & -56.036\\ 
H & 1.9557 & -5.6188 & -54.4104\\ 
H & 4.4254 & -1.3115 & -55.1455\\ 
H & 4.3851 & -5.4498 & -53.8032\\ 
H & 5.6242 & -3.2921 & -54.1704\\ 
C & -1.9851 & 3.9547 & -61.055\\ 
C & -1.3501 & 5.2185 & -61.0204\\ 
C & -3.3275 & 3.8511 & -61.4896\\ 
C & -1.2791 & 2.7979 & -60.6492\\ 
C & -2.0568 & 6.376 & -61.42\\ 
C & -0.0122 & 5.3263 & -60.5764\\ 
C & -3.4004 & 6.274 & -61.8481\\ 
C & -4.036 & 5.0107 & -61.8832\\ 
C & 0.0577 & 2.9065 & -60.1993\\ 
C & 0.6904 & 4.1716 & -60.1621\\ 
C & 0.7608 & 1.7523 & -59.7816\\ 
C & 2.023 & 4.2831 & -59.7038\\ 
C & 2.0937 & 1.8641 & -59.3211\\ 
C & 2.7241 & 3.1303 & -59.2817\\ 
C & 2.7963 & 0.7117 & -58.8976\\ 
C & 4.054 & 3.2445 & -58.8161\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.1273 & 0.8261 & -58.432\\ 
C & 4.7558 & 2.0929 & -58.3913\\ 
C & 4.8307 & -0.3246 & -58.0054\\ 
C & 6.085 & 2.209 & -57.9233\\ 
C & 6.1604 & -0.2083 & -57.5369\\ 
C & 6.7885 & 1.0588 & -57.4966\\ 
H & -3.8186 & 2.8713 & -61.5149\\ 
H & -1.7704 & 1.8179 & -60.6747\\ 
H & -1.5632 & 7.3538 & -61.3894\\ 
H & 0.477 & 6.3064 & -60.5447\\ 
H & -3.9445 & 7.1757 & -62.1501\\ 
H & -5.0767 & 4.9288 & -62.2158\\ 
H & 0.2708 & 0.7717 & -59.8097\\ 
H & 2.5106 & 5.264 & -59.6712\\ 
H & 2.3078 & -0.2696 & -58.9275\\ 
H & 4.5396 & 4.2264 & -58.7829\\ 
H & 4.3429 & -1.3062 & -58.0362\\ 
H & 6.5653 & 3.1935 & -57.891\\ 
H & 6.702 & -1.1016 & -57.206\\ 
H & 7.818 & 1.1519 & -57.1338\\ 
C & 0.3782 & 8.5811 & -63.8495\\ 
C & 1.0458 & 9.828 & -63.8967\\ 
C & -0.9791 & 8.4909 & -64.238\\ 
C & 1.0668 & 7.4267 & -63.4091\\ 
C & 0.3552 & 10.9833 & -64.3313\\ 
C & 2.4001 & 9.9211 & -63.5001\\ 
C & -1.0042 & 10.8947 & -64.7112\\ 
C & -1.6714 & 9.6481 & -64.6652\\ 
C & 2.4189 & 7.5213 & -63.0046\\ 
C & 3.0857 & 8.7689 & -63.0497\\ 
C & 3.1034 & 6.3696 & -62.5513\\ 
C & 4.4352 & 8.8651 & -62.6378\\ 
C & 4.4519 & 6.4665 & -62.1356\\ 
C & 5.1179 & 7.7146 & -62.1788\\ 
C & 5.1343 & 5.3163 & -61.6754\\ 
C & 6.4649 & 7.8125 & -61.7591\\ 
C & 6.4812 & 5.4144 & -61.2544\\ 
C & 7.1467 & 6.6626 & -61.2968\\ 
C & 7.1631 & 4.2653 & -60.7908\\ 
C & 8.4928 & 6.7611 & -60.8742\\ 
C & 8.5092 & 4.3639 & -60.3676\\ 
C & 9.1748 & 5.6118 & -60.4105\\ 
H & -1.4932 & 7.5233 & -64.2035\\ 
H & 0.5509 & 6.4599 & -63.3746\\ 
H & 0.8727 & 11.9487 & -64.3654\\ 
H & 2.9153 & 10.8878 & -63.5329\\ 
H & -1.5366 & 11.7932 & -65.0423\\ 
H & -2.7233 & 9.5769 & -64.963\\ 
H & 2.5876 & 5.4026 & -62.5191\\ 
H & 4.9498 & 9.8322 & -62.6694\\ 
H & 4.6187 & 4.3491 & -61.6446\\ 
H & 6.9788 & 8.7801 & -61.7894\\ 
H & 6.6468 & 3.2984 & -60.7608\\ 
H & 9.0039 & 7.7303 & -60.9052\\ 
H & 9.0344 & 3.4717 & -60.0087\\ 
H & 10.2178 & 5.6901 & -60.0845\\ 
C & -6.0775 & -0.478 & -52.9027\\ 
C & -5.3141 & 0.1368 & -53.9227\\ 
C & -7.4739 & -0.2619 & -52.8387\\ 
C & -5.4432 & -1.3055 & -51.9468\\ 
C & -5.9471 & 0.9658 & -54.8769\\ 
C & -3.9179 & -0.0764 & -53.9875\\ 
C & -7.3434 & 1.18 & -54.8153\\ 
C & -8.1076 & 0.566 & -53.7951\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -4.0466 & -1.52 & -52.0124\\ 
C & -3.2842 & -0.9049 & -53.0335\\ 
C & -3.4108 & -2.3457 & -51.0559\\ 
C & -1.8879 & -1.1163 & -53.0985\\ 
C & -2.0137 & -2.5561 & -51.1202\\ 
C & -1.2525 & -1.941 & -52.1423\\ 
C & -1.3756 & -3.376 & -50.1603\\ 
C & 0.1448 & -2.1469 & -52.2048\\ 
C & 0.0231 & -3.5776 & -50.22\\ 
C & 0.7831 & -2.9629 & -51.2428\\ 
C & 0.6651 & -4.3868 & -49.2537\\ 
C & 2.1821 & -3.1596 & -51.2998\\ 
C & 2.0656 & -4.5782 & -49.3069\\ 
C & 2.8245 & -3.9656 & -50.3315\\ 
H & -8.0618 & -0.736 & -52.0448\\ 
H & -6.0327 & -1.7787 & -51.1537\\ 
H & -5.352 & 1.4378 & -55.6671\\ 
H & -3.3267 & 0.3987 & -54.7788\\ 
H & -7.8274 & 1.8208 & -55.5605\\ 
H & -9.1893 & 0.731 & -53.7437\\ 
H & -3.9997 & -2.8189 & -50.2624\\ 
H & -1.2977 & -0.6407 & -53.8903\\ 
H & -1.9636 & -3.8489 & -49.3658\\ 
H & 0.7334 & -1.6712 & -52.9977\\ 
H & 0.0767 & -4.8591 & -48.459\\ 
H & 2.7649 & -2.684 & -52.097\\ 
H & 2.5591 & -5.2018 & -48.5534\\ 
H & 3.9087 & -4.1141 & -50.3792\\ 
C & -3.4106 & 4.1675 & -55.7979\\ 
C & -2.6547 & 4.7454 & -56.8443\\ 
C & -4.8045 & 4.3934 & -55.7253\\ 
C & -2.7718 & 3.3626 & -54.8268\\ 
C & -3.2954 & 5.5444 & -57.8187\\ 
C & -1.2614 & 4.5174 & -56.9201\\ 
C & -4.6905 & 5.765 & -57.751\\ 
C & -5.4461 & 5.1893 & -56.7028\\ 
C & -1.3791 & 3.1319 & -54.9044\\ 
C & -0.6229 & 3.7111 & -55.9503\\ 
C & -0.7416 & 2.3225 & -53.9366\\ 
C & 0.7698 & 3.4798 & -56.0282\\ 
C & 0.6514 & 2.0939 & -54.0126\\ 
C & 1.4082 & 2.6744 & -55.0575\\ 
C & 1.2895 & 1.2887 & -53.0417\\ 
C & 2.802 & 2.4485 & -55.1309\\ 
C & 2.6845 & 1.07 & -53.1104\\ 
C & 3.4419 & 1.6519 & -54.1536\\ 
C & 3.325 & 0.2757 & -52.1321\\ 
C & 4.8382 & 1.4373 & -54.2171\\ 
C & 4.7224 & 0.0677 & -52.19\\ 
C & 5.4803 & 0.6496 & -53.2332\\ 
H & -5.3843 & 3.9473 & -54.9097\\ 
H & -3.356 & 2.9154 & -54.015\\ 
H & -2.7084 & 5.9868 & -58.6308\\ 
H & -0.6769 & 4.9612 & -57.7335\\ 
H & -5.1799 & 6.3813 & -58.5131\\ 
H & -6.5267 & 5.3584 & -56.6445\\ 
H & -1.3267 & 1.875 & -53.1256\\ 
H & 1.3545 & 3.9247 & -56.8408\\ 
H & 0.7037 & 0.8409 & -52.2315\\ 
H & 3.3867 & 2.8949 & -55.9429\\ 
H & 2.7354 & -0.1722 & -51.3246\\ 
H & 5.4193 & 1.8855 & -55.0306\\ 
H & 5.2114 & -0.5453 & -51.425\\ 
H & 6.5625 & 0.4886 & -53.2831\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -0.9903 & 8.7337 & -58.6703\\ 
C & -0.2438 & 9.3004 & -59.7292\\ 
C & -2.3828 & 8.9636 & -58.5854\\ 
C & -0.3435 & 7.9363 & -57.6986\\ 
C & -0.8924 & 10.0954 & -60.7017\\ 
C & 1.1477 & 9.066 & -59.8181\\ 
C & -2.2861 & 10.3204 & -60.6214\\ 
C & -3.0327 & 9.7537 & -59.5619\\ 
C & 1.0471 & 7.6992 & -57.789\\ 
C & 1.7937 & 8.2642 & -58.8493\\ 
C & 1.6921 & 6.898 & -56.8195\\ 
C & 3.184 & 8.0238 & -58.941\\ 
C & 3.0825 & 6.66 & -56.9096\\ 
C & 3.8294 & 7.2233 & -57.9706\\ 
C & 3.7277 & 5.8628 & -55.9369\\ 
C & 5.2204 & 6.9859 & -58.0591\\ 
C & 5.1198 & 5.6319 & -56.0214\\ 
C & 5.867 & 6.1944 & -57.082\\ 
C & 5.7674 & 4.8452 & -55.0418\\ 
C & 7.2604 & 5.9665 & -57.1619\\ 
C & 7.1618 & 4.623 & -55.1168\\ 
C & 7.9095 & 5.1842 & -56.1784\\ 
H & -2.955 & 8.525 & -57.7603\\ 
H & -0.9201 & 7.4994 & -56.8757\\ 
H & -0.313 & 10.5316 & -61.5226\\ 
H & 1.7248 & 9.5013 & -60.6412\\ 
H & -2.7819 & 10.9327 & -61.3827\\ 
H & -4.1121 & 9.9264 & -59.4935\\ 
H & 1.1146 & 6.4633 & -55.9961\\ 
H & 3.7615 & 8.458 & -59.7645\\ 
H & 3.1497 & 5.4302 & -55.1128\\ 
H & 5.7978 & 7.4197 & -58.8829\\ 
H & 5.1862 & 4.4143 & -54.219\\ 
H & 7.8344 & 6.4013 & -57.9875\\ 
H & 7.6565 & 4.0172 & -54.3496\\ 
H & 8.9896 & 5.0136 & -56.2419\\ 
C & 1.463 & 13.3729 & -61.6522\\ 
C & 2.2274 & 14.0214 & -62.6507\\ 
C & 0.064 & 13.5684 & -61.5929\\ 
C & 2.0982 & 12.5315 & -60.7107\\ 
C & 1.5897 & 14.8667 & -63.5889\\ 
C & 3.6276 & 13.8261 & -62.7072\\ 
C & 0.1889 & 15.0577 & -63.5326\\ 
C & -0.5746 & 14.4081 & -62.5344\\ 
C & 3.4959 & 12.3304 & -60.7715\\ 
C & 4.2619 & 12.977 & -61.7701\\ 
C & 4.1283 & 11.4866 & -59.8305\\ 
C & 5.6614 & 12.777 & -61.827\\ 
C & 5.5256 & 11.283 & -59.8902\\ 
C & 6.2935 & 11.9273 & -60.8889\\ 
C & 6.1563 & 10.4411 & -58.9463\\ 
C & 7.693 & 11.7265 & -60.9431\\ 
C & 7.5542 & 10.2395 & -59.0012\\ 
C & 8.3238 & 10.8813 & -59.9999\\ 
C & 8.1843 & 9.4044 & -58.0507\\ 
C & 9.724 & 10.6838 & -60.0466\\ 
C & 9.5834 & 9.207 & -58.0961\\ 
C & 10.3538 & 9.8466 & -59.0954\\ 
H & -0.5212 & 13.0687 & -60.8128\\ 
H & 1.5074 & 12.0358 & -59.9321\\ 
H & 2.1825 & 15.3764 & -64.3569\\ 
H & 4.2214 & 14.3347 & -63.4751\\ 
H & -0.3025 & 15.714 & -64.2595\\ 
H & -1.6588 & 14.5569 & -62.485\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 3.5356 & 10.9933 & -59.0519\\ 
H & 6.2566 & 13.2844 & -62.5946\\ 
H & 5.5622 & 9.9505 & -58.1672\\ 
H & 8.2895 & 12.2328 & -61.7105\\ 
H & 7.586 & 8.9174 & -57.2726\\ 
H & 10.3215 & 11.1879 & -60.8147\\ 
H & 10.0649 & 8.5628 & -57.3521\\ 
H & 11.4389 & 9.6991 & -59.1299\\ 
C & -7.6726 & -0.9159 & -48.7279\\ 
C & -6.962 & 0.2957 & -48.897\\ 
C & -9.0386 & -0.9888 & -49.0901\\ 
C & -7.0155 & -2.0512 & -48.197\\ 
C & -7.6159 & 1.4311 & -49.427\\ 
C & -5.5978 & 0.3731 & -48.5349\\ 
C & -8.9808 & 1.3596 & -49.7882\\ 
C & -9.6928 & 0.1489 & -49.6196\\ 
C & -5.6497 & -1.9736 & -47.8346\\ 
C & -4.9417 & -0.7602 & -48.0035\\ 
C & -4.9901 & -3.1076 & -47.3042\\ 
C & -3.5778 & -0.6798 & -47.6411\\ 
C & -3.6243 & -3.0275 & -46.9428\\ 
C & -2.919 & -1.8123 & -47.111\\ 
C & -2.9617 & -4.1611 & -46.4153\\ 
C & -1.5548 & -1.7299 & -46.7502\\ 
C & -1.5951 & -4.0793 & -46.0575\\ 
C & -0.8925 & -2.8627 & -46.2247\\ 
C & -0.9282 & -5.2126 & -45.5347\\ 
C & 0.4731 & -2.7788 & -45.8681\\ 
C & 0.4392 & -5.1288 & -45.1807\\ 
C & 1.14 & -3.9113 & -45.3468\\ 
H & -9.5906 & -1.9262 & -48.9584\\ 
H & -7.5647 & -2.9902 & -48.0651\\ 
H & -7.0623 & 2.3689 & -49.5505\\ 
H & -5.0493 & 1.3136 & -48.6618\\ 
H & -9.4814 & 2.245 & -50.1953\\ 
H & -10.7511 & 0.0931 & -49.8978\\ 
H & -5.5372 & -4.048 & -47.1728\\ 
H & -3.0313 & 0.2618 & -47.7682\\ 
H & -3.5068 & -5.1027 & -46.2849\\ 
H & -1.0107 & -0.7868 & -46.8768\\ 
H & -1.4711 & -6.1556 & -45.4042\\ 
H & 1.0107 & -1.832 & -45.9944\\ 
H & 0.955 & -6.0065 & -44.7754\\ 
H & 2.1979 & -3.8408 & -45.0709\\ 
C & -4.9945 & 3.697 & -51.724\\ 
C & -4.3319 & 4.9457 & -51.7662\\ 
C & -6.3423 & 3.5986 & -52.14\\ 
C & -4.3088 & 2.5489 & -51.2646\\ 
C & -5.0199 & 6.0945 & -52.2193\\ 
C & -2.9849 & 5.0462 & -51.3493\\ 
C & -6.3701 & 5.9984 & -52.628\\ 
C & -7.0322 & 4.7489 & -52.589\\ 
C & -2.9638 & 2.6507 & -50.8407\\ 
C & -2.3007 & 3.8995 & -50.8857\\ 
C & -2.2806 & 1.5049 & -50.3727\\ 
C & -0.9555 & 4.0016 & -50.4635\\ 
C & -0.9359 & 1.6075 & -49.9482\\ 
C & -0.2722 & 2.8559 & -49.9962\\ 
C & -0.2521 & 0.4622 & -49.48\\ 
C & 1.0741 & 2.9579 & -49.577\\ 
C & 1.0954 & 0.5637 & -49.0638\\ 
C & 1.7596 & 1.8113 & -49.1146\\ 
C & 1.7828 & -0.5828 & -48.6038\\ 
C & 3.1093 & 1.9105 & -48.7048\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.1345 & -0.4857 & -48.1999\\ 
C & 3.7989 & 0.7622 & -48.2508\\ 
H & -6.8489 & 2.6274 & -52.1118\\ 
H & -4.8202 & 1.5803 & -51.2346\\ 
H & -4.5046 & 7.0609 & -52.2469\\ 
H & -2.4724 & 6.0141 & -51.38\\ 
H & -6.8973 & 6.8943 & -52.9737\\ 
H & -8.077 & 4.6684 & -52.9076\\ 
H & -2.7927 & 0.5367 & -50.3411\\ 
H & -0.4428 & 4.9693 & -50.4975\\ 
H & -0.7645 & -0.5057 & -49.4467\\ 
H & 1.5867 & 3.9256 & -49.6141\\ 
H & 1.2671 & -1.5488 & -48.5691\\ 
H & 3.6176 & 2.8805 & -48.7432\\ 
H & 3.6616 & -1.3798 & -47.8496\\ 
H & 4.8453 & 0.843 & -47.9376\\ 
C & -2.4735 & 8.2792 & -54.5774\\ 
C & -1.7969 & 9.5172 & -54.6768\\ 
C & -3.8316 & 8.1839 & -54.9594\\ 
C & -1.7915 & 7.1386 & -54.0949\\ 
C & -2.4809 & 10.6582 & -55.1547\\ 
C & -0.4401 & 9.6148 & -54.2917\\ 
C & -3.8417 & 10.5659 & -55.5281\\ 
C & -4.518 & 9.3272 & -55.4307\\ 
C & -0.4367 & 7.2376 & -53.7033\\ 
C & 0.24 & 8.4759 & -53.8031\\ 
C & 0.2426 & 6.0993 & -53.2124\\ 
C & 1.5945 & 8.5753 & -53.4106\\ 
C & 1.5968 & 6.1988 & -52.819\\ 
C & 2.2738 & 7.4369 & -52.9197\\ 
C & 2.2764 & 5.0603 & -52.3289\\ 
C & 3.6289 & 7.5356 & -52.529\\ 
C & 3.633 & 5.158 & -51.9434\\ 
C & 4.3104 & 6.3954 & -52.045\\ 
C & 4.3161 & 4.0175 & -51.4628\\ 
C & 5.6688 & 6.4903 & -51.664\\ 
C & 5.6769 & 4.1096 & -51.0896\\ 
C & 6.3544 & 5.3474 & -51.1903\\ 
H & -4.3485 & 7.2204 & -54.8868\\ 
H & -2.3134 & 6.178 & -54.0214\\ 
H & -1.9549 & 11.6164 & -55.2276\\ 
H & 0.0827 & 10.5748 & -54.365\\ 
H & -4.3657 & 11.4564 & -55.892\\ 
H & -5.5711 & 9.2495 & -55.7218\\ 
H & -0.2802 & 5.1392 & -53.1386\\ 
H & 2.1173 & 9.5352 & -53.4849\\ 
H & 1.7531 & 4.1006 & -52.2548\\ 
H & 4.1514 & 8.4957 & -52.6044\\ 
H & 3.7894 & 3.0598 & -51.388\\ 
H & 6.1868 & 7.4529 & -51.7393\\ 
H & 6.1998 & 3.2192 & -50.7238\\ 
H & 7.4076 & 5.4246 & -50.8998\\ 
C & 0.0929 & 12.8494 & -57.5407\\ 
C & 0.7708 & 14.0869 & -57.6379\\ 
C & -1.2648 & 12.7553 & -57.9241\\ 
C & 0.7731 & 11.7078 & -57.0582\\ 
C & 0.0887 & 15.2286 & -58.1171\\ 
C & 2.1268 & 14.1832 & -57.2494\\ 
C & -1.2713 & 15.1371 & -58.4938\\ 
C & -1.9492 & 13.8992 & -58.397\\ 
C & 2.1276 & 11.805 & -56.6654\\ 
C & 2.8053 & 13.0431 & -56.7612\\ 
C & 2.8053 & 10.6649 & -56.1766\\ 
C & 4.159 & 13.1408 & -56.3649\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 4.159 & 10.7623 & -55.7814\\ 
C & 4.8367 & 12.0005 & -55.8759\\ 
C & 4.8372 & 9.6214 & -55.295\\ 
C & 6.1907 & 12.0972 & -55.4806\\ 
C & 6.1928 & 9.7168 & -54.9058\\ 
C & 6.8704 & 10.9547 & -54.999\\ 
C & 6.8743 & 8.5738 & -54.4291\\ 
C & 8.2271 & 11.0477 & -54.6117\\ 
C & 8.2333 & 8.6642 & -54.0491\\ 
C & 8.9106 & 9.9028 & -54.14\\ 
H & -1.7835 & 11.7929 & -57.8508\\ 
H & 0.2498 & 10.748 & -56.9852\\ 
H & 0.6151 & 16.1869 & -58.1879\\ 
H & 2.6502 & 15.1432 & -57.3195\\ 
H & -1.7943 & 16.0278 & -58.8588\\ 
H & -3.0019 & 13.8227 & -58.6893\\ 
H & 2.2815 & 9.7053 & -56.1053\\ 
H & 4.6823 & 14.1009 & -56.4345\\ 
H & 4.3132 & 8.6618 & -55.2254\\ 
H & 6.7137 & 13.0576 & -55.5497\\ 
H & 6.3473 & 7.6159 & -54.361\\ 
H & 8.7456 & 12.0106 & -54.6796\\ 
H & 8.7552 & 7.7725 & -53.6851\\ 
H & 9.9624 & 9.9791 & -53.8438\\ 
C & 2.7935 & 17.4102 & -60.5813\\ 
C & 3.5048 & 18.6171 & -60.7794\\ 
C & 1.4225 & 17.3329 & -60.918\\ 
C & 3.4525 & 16.2806 & -60.0449\\ 
C & 2.8413 & 19.7472 & -61.3131\\ 
C & 4.8769 & 18.6923 & -60.4416\\ 
C & 1.4685 & 19.6701 & -61.6472\\ 
C & 0.7589 & 18.4623 & -61.4501\\ 
C & 4.8223 & 16.3565 & -59.7043\\ 
C & 5.5363 & 17.5619 & -59.9034\\ 
C & 5.478 & 15.2272 & -59.1635\\ 
C & 6.9076 & 17.6355 & -59.5623\\ 
C & 6.8475 & 15.3011 & -58.8214\\ 
C & 7.5642 & 16.5047 & -59.0213\\ 
C & 7.5007 & 14.171 & -58.2795\\ 
C & 8.9355 & 16.5758 & -58.6791\\ 
C & 8.8705 & 14.2419 & -57.9377\\ 
C & 9.5895 & 15.4438 & -58.1376\\ 
C & 9.5215 & 13.1098 & -57.3971\\ 
C & 10.9611 & 15.5102 & -57.7955\\ 
C & 10.8918 & 13.1749 & -57.0559\\ 
C & 11.6122 & 14.3759 & -57.2553\\ 
H & 0.878 & 16.3937 & -60.7675\\ 
H & 2.9015 & 15.3452 & -59.894\\ 
H & 3.3909 & 20.6826 & -61.4677\\ 
H & 5.4287 & 19.6263 & -60.5962\\ 
H & 0.9552 & 20.5453 & -62.0611\\ 
H & -0.3032 & 18.3969 & -61.7106\\ 
H & 4.9247 & 14.2933 & -59.0121\\ 
H & 7.4614 & 18.5682 & -59.7177\\ 
H & 6.9454 & 13.2383 & -58.1282\\ 
H & 9.4914 & 17.5072 & -58.8351\\ 
H & 8.9612 & 12.1796 & -57.2491\\ 
H & 11.5197 & 16.44 & -57.9512\\ 
H & 11.3902 & 12.2921 & -56.6405\\ 
H & 12.6748 & 14.4267 & -56.9929\\ 
C & -6.4769 & 3.583 & -46.7689\\ 
C & -5.6928 & 4.2889 & -47.7114\\ 
C & -7.8822 & 3.7465 & -46.757\\ 
C & -5.8551 & 2.7081 & -45.8469\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -6.3132 & 5.156 & -48.6393\\ 
C & -4.2896 & 4.1202 & -47.7329\\ 
C & -7.7174 & 5.3193 & -48.6289\\ 
C & -8.5026 & 4.6141 & -47.6869\\ 
C & -4.4502 & 2.5407 & -45.8674\\ 
C & -3.6682 & 3.2472 & -46.8115\\ 
C & -3.8267 & 1.6626 & -44.9499\\ 
C & -2.2655 & 3.0753 & -46.8392\\ 
C & -2.422 & 1.4951 & -44.9738\\ 
C & -1.6421 & 2.2017 & -45.9197\\ 
C & -1.7962 & 0.6186 & -44.0563\\ 
C & -0.2393 & 2.0314 & -45.949\\ 
C & -0.391 & 0.455 & -44.0803\\ 
C & 0.387 & 1.1616 & -45.0275\\ 
C & 0.2381 & -0.417 & -43.1609\\ 
C & 1.7908 & 0.9962 & -45.0554\\ 
C & 1.6437 & -0.5774 & -43.185\\ 
C & 2.4206 & 0.1294 & -44.1327\\ 
H & -8.4905 & 3.1922 & -46.0334\\ 
H & -6.4622 & 2.1529 & -45.1231\\ 
H & -5.7029 & 5.6947 & -49.3726\\ 
H & -3.6839 & 4.6606 & -48.4688\\ 
H & -8.1906 & 5.9892 & -49.3553\\ 
H & -9.5913 & 4.7355 & -47.6801\\ 
H & -4.4324 & 1.1078 & -44.2245\\ 
H & -1.6616 & 3.6165 & -47.5761\\ 
H & -2.4004 & 0.0642 & -43.3295\\ 
H & 0.3624 & 2.5732 & -46.6874\\ 
H & -0.3651 & -0.9716 & -42.4332\\ 
H & 2.3866 & 1.5407 & -45.7966\\ 
H & 2.1284 & -1.2544 & -42.4729\\ 
H & 3.5086 & 0.0045 & -44.1574\\ 
C & -3.9436 & 8.4313 & -49.5337\\ 
C & -3.1902 & 9.0203 & -50.5755\\ 
C & -5.3389 & 8.6486 & -49.4619\\ 
C & -3.3014 & 7.6221 & -48.5684\\ 
C & -3.8341 & 9.8231 & -51.5446\\ 
C & -1.7961 & 8.7993 & -50.652\\ 
C & -5.2302 & 10.0369 & -51.4763\\ 
C & -5.9837 & 9.4494 & -50.4332\\ 
C & -1.9079 & 7.3973 & -48.6472\\ 
C & -1.1546 & 7.9874 & -49.6889\\ 
C & -1.267 & 6.581 & -47.6872\\ 
C & 0.2383 & 7.7607 & -49.7698\\ 
C & 0.126 & 6.3541 & -47.7682\\ 
C & 0.8794 & 6.9455 & -48.8092\\ 
C & 0.7674 & 5.5376 & -46.8088\\ 
C & 2.2725 & 6.7201 & -48.8896\\ 
C & 2.1616 & 5.3161 & -46.8867\\ 
C & 2.915 & 5.9089 & -47.9264\\ 
C & 2.8053 & 4.5066 & -45.923\\ 
C & 4.31 & 5.6906 & -48.0009\\ 
C & 4.2016 & 4.2936 & -45.9926\\ 
C & 4.9551 & 4.8861 & -47.0329\\ 
H & -5.9177 & 8.1911 & -48.6517\\ 
H & -3.8841 & 7.1653 & -47.7606\\ 
H & -3.2488 & 10.2728 & -52.3541\\ 
H & -1.2135 & 9.251 & -51.4623\\ 
H & -5.722 & 10.6556 & -52.2349\\ 
H & -7.0652 & 9.6123 & -50.3746\\ 
H & -1.85 & 6.1243 & -46.8797\\ 
H & 0.8207 & 8.2143 & -50.5792\\ 
H & 0.1845 & 5.0807 & -46.0013\\ 
H & 2.8543 & 7.1759 & -49.6984\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 2.2196 & 4.0501 & -45.1173\\ 
H & 4.8875 & 6.1485 & -48.8116\\ 
H & 4.6935 & 3.6696 & -45.2385\\ 
H & 6.0363 & 4.7219 & -47.093\\ 
C & -1.5082 & 13.0304 & -52.5232\\ 
C & -0.7544 & 13.6151 & -53.5676\\ 
C & -2.9044 & 13.2443 & -52.4545\\ 
C & -0.8648 & 12.2315 & -51.5501\\ 
C & -1.3984 & 14.4115 & -54.542\\ 
C & 0.6406 & 13.3977 & -53.641\\ 
C & -2.7959 & 14.6179 & -54.4794\\ 
C & -3.5501 & 14.0334 & -53.4349\\ 
C & 0.5289 & 12.0065 & -51.6285\\ 
C & 1.2822 & 12.5904 & -52.6742\\ 
C & 1.1705 & 11.1985 & -50.6621\\ 
C & 2.6752 & 12.3634 & -52.7544\\ 
C & 2.5631 & 10.9688 & -50.7443\\ 
C & 3.3161 & 11.552 & -51.7905\\ 
C & 3.2049 & 10.1601 & -49.7785\\ 
C & 4.7089 & 11.3235 & -51.8718\\ 
C & 4.5983 & 9.9346 & -49.858\\ 
C & 5.351 & 10.5168 & -50.9044\\ 
C & 5.2423 & 9.1336 & -48.8873\\ 
C & 6.7451 & 10.2935 & -50.9805\\ 
C & 6.6377 & 8.9158 & -48.9585\\ 
C & 7.3901 & 9.4959 & -50.0067\\ 
H & -3.4828 & 12.794 & -51.6401\\ 
H & -1.4467 & 11.7823 & -50.7376\\ 
H & -0.8119 & 14.8616 & -55.3505\\ 
H & 1.2236 & 13.848 & -54.452\\ 
H & -3.2879 & 15.2317 & -55.2418\\ 
H & -4.6323 & 14.193 & -53.3813\\ 
H & 0.5884 & 10.7501 & -49.8494\\ 
H & 3.2578 & 12.8138 & -53.5657\\ 
H & 2.6228 & 9.7126 & -48.9653\\ 
H & 5.2907 & 11.7739 & -52.6837\\ 
H & 4.6577 & 8.6872 & -48.0754\\ 
H & 7.3225 & 10.7428 & -51.7962\\ 
H & 7.1297 & 8.2976 & -48.1996\\ 
H & 8.4708 & 9.3284 & -50.068\\ 
C & 1.1819 & 17.6323 & -55.5448\\ 
C & 1.9324 & 18.2211 & -56.5896\\ 
C & -0.2144 & 17.8428 & -55.4717\\ 
C & 1.8267 & 16.8283 & -54.5771\\ 
C & 1.2839 & 19.0184 & -57.5615\\ 
C & 3.3283 & 18.0056 & -56.6655\\ 
C & -0.1138 & 19.2241 & -57.4916\\ 
C & -0.8634 & 18.6372 & -56.4451\\ 
C & 3.2211 & 16.609 & -54.6554\\ 
C & 3.9729 & 17.1981 & -55.6995\\ 
C & 3.8632 & 15.7968 & -53.6929\\ 
C & 5.3671 & 16.9741 & -55.7797\\ 
C & 5.2567 & 15.5724 & -53.7733\\ 
C & 6.0096 & 16.1613 & -54.8168\\ 
C & 5.8971 & 14.7569 & -52.8126\\ 
C & 7.4031 & 15.9334 & -54.8981\\ 
C & 7.2904 & 14.5307 & -52.8928\\ 
C & 8.0442 & 15.1191 & -53.9354\\ 
C & 7.9302 & 13.715 & -51.9317\\ 
C & 9.4376 & 14.8896 & -54.0152\\ 
C & 9.3237 & 13.4876 & -52.0091\\ 
C & 10.078 & 14.0749 & -53.0519\\ 
H & -0.7901 & 17.387 & -54.6581\\ 
H & 1.2453 & 16.3723 & -53.7676\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
H & 1.865 & 19.4706 & -58.373\\ 
H & 3.9089 & 18.4584 & -57.477\\ 
H & -0.6125 & 19.8385 & -58.2492\\ 
H & -1.9454 & 18.7967 & -56.3847\\ 
H & 3.2803 & 15.3412 & -52.8843\\ 
H & 5.9486 & 17.4271 & -56.5905\\ 
H & 5.3133 & 14.3018 & -52.0043\\ 
H & 7.9852 & 16.3861 & -55.7086\\ 
H & 7.3426 & 13.2631 & -51.1244\\ 
H & 10.018 & 15.3429 & -54.8266\\ 
H & 9.8132 & 12.8572 & -51.2587\\ 
H & 11.1575 & 13.8996 & -53.1157\\ 
C & -5.5832 & 7.7392 & -45.4403\\ 
C & -4.8952 & 8.9668 & -45.5859\\ 
C & -6.9447 & 7.6445 & -45.8114\\ 
C & -4.9079 & 6.6073 & -44.9268\\ 
C & -5.569 & 10.0972 & -46.1023\\ 
C & -3.5336 & 9.0627 & -45.2171\\ 
C & -6.9318 & 10.0046 & -46.4686\\ 
C & -7.6201 & 8.7771 & -46.3239\\ 
C & -3.5464 & 6.7038 & -44.556\\ 
C & -2.8595 & 7.9325 & -44.7008\\ 
C & -2.8699 & 5.572 & -44.0444\\ 
C & -1.4977 & 8.0289 & -44.3329\\ 
C & -1.5074 & 5.6682 & -43.6777\\ 
C & -0.8216 & 6.8976 & -43.8215\\ 
C & -0.8281 & 4.5349 & -43.173\\ 
C & 0.5418 & 6.9932 & -43.4596\\ 
C & 0.5371 & 4.6296 & -42.8157\\ 
C & 1.2217 & 5.8594 & -42.9586\\ 
C & 1.2215 & 3.4941 & -42.3229\\ 
C & 2.5882 & 5.9528 & -42.6068\\ 
C & 2.5898 & 3.5863 & -41.9765\\ 
C & 3.2733 & 4.8169 & -42.1167\\ 
H & -7.4728 & 6.6905 & -45.7021\\ 
H & -5.4381 & 5.6545 & -44.8185\\ 
H & -5.0333 & 11.0473 & -46.2103\\ 
H & -3.0013 & 10.0144 & -45.3273\\ 
H & -7.449 & 10.8863 & -46.8625\\ 
H & -8.6751 & 8.7014 & -46.6086\\ 
H & -3.3998 & 4.6189 & -43.9366\\ 
H & -0.9662 & 8.9811 & -44.4428\\ 
H & -1.3572 & 3.5813 & -43.0662\\ 
H & 1.072 & 7.9463 & -43.569\\ 
H & 0.6919 & 2.5406 & -42.2169\\ 
H & 3.1127 & 6.9092 & -42.7152\\ 
H & 3.1167 & 2.7026 & -41.6\\ 
H & 4.3318 & 4.8941 & -41.8457\\ 
C & -2.8523 & 12.6256 & -48.3258\\ 
C & -2.1918 & 13.8766 & -48.3574\\ 
C & -4.1978 & 12.5247 & -48.7485\\ 
C & -2.1672 & 11.4754 & -47.8717\\ 
C & -2.8804 & 15.0272 & -48.8075\\ 
C & -0.8449 & 13.9763 & -47.9367\\ 
C & -4.2276 & 14.9267 & -49.2275\\ 
C & -4.8867 & 13.6752 & -49.1976\\ 
C & -0.8223 & 11.5756 & -47.448\\ 
C & -0.1591 & 12.8251 & -47.4838\\ 
C & -0.1394 & 10.4254 & -46.9909\\ 
C & 1.1889 & 12.9229 & -47.0662\\ 
C & 1.2077 & 10.5231 & -46.5735\\ 
C & 1.8741 & 11.7707 & -46.615\\ 
C & 1.8907 & 9.3714 & -46.1208\\ 
C & 3.2255 & 11.8647 & -46.2074\\ 
\end{tabular}
\caption{}
\end{table}
\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & 3.2425 & 9.4644 & -45.7179\\ 
C & 3.9122 & 10.7099 & -45.7647\\ 
C & 3.9281 & 8.3094 & -45.2771\\ 
C & 5.2686 & 10.7975 & -45.3722\\ 
C & 5.2851 & 8.3951 & -44.8899\\ 
C & 5.9563 & 9.6395 & -44.9386\\ 
H & -4.7026 & 11.552 & -48.727\\ 
H & -2.6779 & 10.5058 & -47.8486\\ 
H & -2.3687 & 15.9967 & -48.8306\\ 
H & -0.3323 & 14.9452 & -47.9622\\ 
H & -4.7581 & 15.8196 & -49.5766\\ 
H & -5.9296 & 13.5935 & -49.5228\\ 
H & -0.6527 & 9.4574 & -46.9645\\ 
H & 1.7037 & 13.8905 & -47.0959\\ 
H & 1.3749 & 8.4049 & -46.0908\\ 
H & 3.7424 & 12.831 & -46.2423\\ 
H & 3.4069 & 7.3461 & -45.2442\\ 
H & 5.7868 & 11.7628 & -45.4097\\ 
H & 5.811 & 7.4947 & -44.5536\\ 
H & 7.0078 & 9.7075 & -44.6388\\ 
C & -0.541 & 17.083 & -51.4416\\ 
C & 0.1547 & 18.2983 & -51.6431\\ 
C & -1.9088 & 16.985 & -51.7859\\ 
C & 0.1332 & 15.9634 & -50.9025\\ 
C & -0.5201 & 19.4148 & -52.1903\\ 
C & 1.5254 & 18.3923 & -51.3047\\ 
C & -1.8897 & 19.3174 & -52.5316\\ 
C & -2.5847 & 18.1018 & -52.3295\\ 
C & 1.5012 & 16.0585 & -50.5595\\ 
C & 2.1985 & 17.2732 & -50.7602\\ 
C & 2.1739 & 14.9369 & -50.023\\ 
C & 3.5698 & 17.364 & -50.4238\\ 
C & 3.5428 & 15.0288 & -49.6831\\ 
C & 4.242 & 16.2425 & -49.8831\\ 
C & 4.2152 & 13.9044 & -49.1519\\ 
C & 5.6147 & 16.3297 & -49.5512\\ 
C & 5.5864 & 13.9916 & -48.8197\\ 
C & 6.2872 & 15.2044 & -49.0188\\ 
C & 6.2601 & 12.8629 & -48.299\\ 
C & 7.6622 & 15.2854 & -48.6956\\ 
C & 7.6346 & 12.9426 & -47.9778\\ 
C & 8.3359 & 14.1551 & -48.1752\\ 
H & -2.4397 & 16.0385 & -51.6351\\ 
H & -0.4029 & 15.0193 & -50.7549\\ 
H & 0.0212 & 20.3534 & -52.3546\\ 
H & 2.0676 & 19.3303 & -51.4692\\ 
H & -2.4092 & 20.1831 & -52.9571\\ 
H & -3.6439 & 18.0218 & -52.5973\\ 
H & 1.6357 & 13.9939 & -49.8764\\ 
H & 4.1132 & 18.3015 & -50.5881\\ 
H & 3.6757 & 12.9619 & -49.0066\\ 
H & 6.159 & 17.2665 & -49.7154\\ 
H & 5.7168 & 11.9226 & -48.1547\\ 
H & 8.2068 & 16.2226 & -48.8577\\ 
H & 8.1523 & 12.0617 & -47.5823\\ 
H & 9.4018 & 14.2191 & -47.9301\\ 
C & -4.4897 & 12.2539 & -43.4799\\ 
C & -3.7214 & 13.0607 & -44.3523\\ 
C & -5.9015 & 12.3458 & -43.4927\\ 
C & -3.8462 & 11.3487 & -42.6036\\ 
C & -4.365 & 13.9582 & -45.2358\\ 
C & -2.3106 & 12.9637 & -44.3465\\ 
C & -5.7763 & 14.0474 & -45.2512\\ 
C & -6.5448 & 13.2419 & -44.3786\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage

\begin{table}[p]
\begin{tabular}{c|c c c}
type & $x$ & $y$ & $z$\\ 
\hline
C & -2.4349 & 11.2499 & -42.5995\\ 
C & -1.6672 & 12.0574 & -43.4719\\ 
C & -1.7912 & 10.3379 & -41.7303\\ 
C & -0.257 & 11.9534 & -43.4741\\ 
C & -0.3802 & 10.2345 & -41.732\\ 
C & 0.3867 & 11.0418 & -42.6053\\ 
C & 0.2641 & 9.319 & -40.867\\ 
C & 1.7965 & 10.9333 & -42.6132\\ 
C & 1.6749 & 9.2124 & -40.8732\\ 
C & 2.4408 & 10.0188 & -41.7479\\ 
C & 2.3204 & 8.2946 & -40.0117\\ 
C & 3.8506 & 9.9071 & -41.7604\\ 
C & 3.7308 & 8.1847 & -40.0228\\ 
C & 4.4962 & 8.9905 & -40.8982\\ 
H & -6.4955 & 11.7141 & -42.8226\\ 
H & -4.441 & 10.716 & -41.9351\\ 
H & -3.7685 & 14.5793 & -45.9134\\ 
H & -1.7162 & 13.586 & -45.0248\\ 
H & -6.2704 & 14.7402 & -45.9412\\ 
H & -7.6383 & 13.3086 & -44.3896\\ 
H & -2.386 & 9.7057 & -41.0615\\ 
H & 0.3367 & 12.5762 & -44.1525\\ 
H & -0.3306 & 8.6873 & -40.1974\\ 
H & 2.389 & 11.5555 & -43.2932\\ 
H & 1.7255 & 7.6639 & -39.3412\\ 
H & 4.4395 & 10.5301 & -42.4428\\ 
H & 4.228 & 7.4716 & -39.3559\\ 
H & 5.5883 & 8.9053 & -40.9107\\ 
\end{tabular}
\caption{}
\end{table}
\clearpage


